Beyond Point Masses. IV. TNO Altjira is Likely a Hierarchical Triple Discovered Through Non-Keplerian Motion

Dynamically studying Trans-Neptunian Object (TNO) binaries allows us to measure masses and orbits. Most of the known objects appear to have only two components, except (47171) Lempo which is the single known hierarchical triple system with three similar-mass components. Though hundreds of TNOs have been imaged with high-resolution telescopes, no other hierarchical triples (or trinaries) have been found among solar system small bodies, even though they are predicted in planetesimal formation models such as gravitational collapse after the streaming instability. By going beyond the point-mass assumption and modeling TNO orbits as non-Keplerian, we open a new window into the shapes and spins of the components, including the possible presence of unresolved ``inner'' binaries. Here we present evidence for a new hierarchical triple, (148780) Altjira (2001 UQ$_{18}$), based on non-Keplerian dynamical modeling of the two observed components. We incorporate two recent Hubble Space Telescope (HST) observations, leading to a 17 year observational baseline. We present a new open-source Bayesian Point Spread Function (PSF) fitting code called nPSF that provides precise relative astrometry and uncertainties for single images. Our non-Keplerian analysis measures a statistically-significant ($\sim$2.5-$\sigma$) non-spherical shape for Altjira. The measured $J_2$ is best explained as an unresolved inner binary and an example hierarchical triple model gives the best fit to the observed astrometry. Using an updated non-Keplerian ephemeris (which is significantly different from the Keplerian predictions), we show that the predicted mutual event season for Altjira has already begun with several excellent opportunities for observations through $\sim$2030.

==> AltjiraMRT.txt <==
Title: Beyond Point Masses V: Altjira: A Potential Hierarchical Triple Discovered through non-Keplerian Motion
Authors: Nelsen, M., Ragozzine, D., Proudfoot, B.C.N., Giforos, W., Grundy, W.
Table: System Ephemeris
================================================================================
Byte-by-byte Description of file: datafile.txt
--------------------------------------------------------------------------------
   Bytes Format Units    Label         Explanations
--------------------------------------------------------------------------------
   1- 11 F11.3  ---      JD            Geocentric Julian Date
  13- 31 A19    ---      Date          UTC date/time
  33- 40 F8.5   arcsec   dRA*cos(dec)  Difference in right ascension of Secondary relative to primary
  42- 49 F8.5   arcsec   dDEC          Difference in declination of Secondary relative to primary
  51- 57 F7.5   arcsec e_dRA*cos(dec)  Uncertainty on right ascension of Secondary
  59- 65 F7.5   arcsec e_dDEC          Uncertainty on declination of Secondary
  67- 73 F7.5   arcsec   r             Angular separation between Primary and Secondary
  75- 81 F7.5   arcsec e_r             Uncertainty on angular separation
--------------------------------------------------------------------------------
--------------------------------------------------------------------------------
2459945.500 2023-01-01 0:00:00  -0.31319  0.10624 0.00185 0.00141 0.33073 0.00204 
2459945.833 2023-01-01 8:00:00  -0.31180  0.10593 0.00180 0.00139 0.32931 0.00199 
2459946.167 2023-01-01 16:00:00 -0.31036  0.10559 0.00175 0.00136 0.32783 0.00194 
2459946.500 2023-01-02 0:00:00  -0.30885  0.10524 0.00171 0.00134 0.32629 0.00189 
2459946.833 2023-01-02 8:00:00  -0.30729  0.10487 0.00166 0.00132 0.32470 0.00183 
2459947.167 2023-01-02 16:00:00 -0.30568  0.10447 0.00162 0.00130 0.32304 0.00178 
2459947.500 2023-01-03 0:00:00  -0.30400  0.10406 0.00157 0.00127 0.32132 0.00173 
2459947.833 2023-01-03 8:00:00  -0.30227  0.10363 0.00153 0.00125 0.31954 0.00168 
2459948.167 2023-01-03 16:00:00 -0.30047  0.10318 0.00148 0.00123 0.31770 0.00163 
2459948.500 2023-01-04 0:00:00  -0.29862  0.10271 0.00144 0.00121 0.31579 0.00159 
2459948.833 2023-01-04 8:00:00  -0.29671  0.10222 0.00140 0.00119 0.31382 0.00154 
2459949.167 2023-01-04 16:00:00 -0.29474  0.10170 0.00136 0.00117 0.31179 0.00149 
2459949.500 2023-01-05 0:00:00  -0.29270  0.10117 0.00132 0.00115 0.30969 0.00145 
2459949.833 2023-01-05 8:00:00  -0.29061  0.10062 0.00128 0.00113 0.30753 0.00140 
2459950.167 2023-01-05 16:00:00 -0.28845  0.10004 0.00124 0.00111 0.30531 0.00136 
2459950.500 2023-01-06 0:00:00  -0.28623  0.09945 0.00120 0.00110 0.30302 0.00131 
2459950.833 2023-01-06 8:00:00  -0.28395  0.09883 0.00117 0.00108 0.30066 0.00127 
2459951.167 2023-01-06 16:00:00 -0.28160  0.09819 0.00113 0.00106 0.29823 0.00123 
2459951.500 2023-01-07 0:00:00  -0.27920  0.09753 0.00110 0.00104 0.29574 0.00119 
2459951.833 2023-01-07 8:00:00  -0.27672  0.09685 0.00107 0.00103 0.29318 0.00115 
2459952.167 2023-01-07 16:00:00 -0.27419  0.09614 0.00103 0.00101 0.29056 0.00112 
2459952.500 2023-01-08 0:00:00  -0.27159  0.09542 0.00100 0.00100 0.28786 0.00108 
2459952.833 2023-01-08 8:00:00  -0.26892  0.09467 0.00098 0.00098 0.28510 0.00105 
2459953.167 2023-01-08 16:00:00 -0.26619  0.09389 0.00095 0.00097 0.28226 0.00102 
2459953.500 2023-01-09 0:00:00  -0.26339  0.09310 0.00092 0.00096 0.27936 0.00098 
2459953.833 2023-01-09 8:00:00  -0.26052  0.09228 0.00090 0.00094 0.27638 0.00096 
2459954.167 2023-01-09 16:00:00 -0.25759  0.09144 0.00088 0.00093 0.27334 0.00093 
2459954.500 2023-01-10 0:00:00  -0.25459  0.09057 0.00086 0.00092 0.27022 0.00090 
2459954.833 2023-01-10 8:00:00  -0.25153  0.08968 0.00084 0.00091 0.26704 0.00088 
2459955.167 2023-01-10 16:00:00 -0.24839  0.08877 0.00082 0.00090 0.26378 0.00086 
2459955.500 2023-01-11 0:00:00  -0.24519  0.08783 0.00080 0.00089 0.26045 0.00084 
2459955.833 2023-01-11 8:00:00  -0.24192  0.08687 0.00079 0.00088 0.25704 0.00082 
2459956.167 2023-01-11 16:00:00 -0.23858  0.08588 0.00078 0.00088 0.25357 0.00081 
2459956.500 2023-01-12 0:00:00  -0.23517  0.08487 0.00077 0.00087 0.25002 0.00079 
2459956.833 2023-01-12 8:00:00  -0.23169  0.08384 0.00076 0.00086 0.24640 0.00078 
2459957.167 2023-01-12 16:00:00 -0.22814  0.08278 0.00075 0.00086 0.24270 0.00077 
2459957.500 2023-01-13 0:00:00  -0.22453  0.08169 0.00074 0.00085 0.23893 0.00076 
2459957.833 2023-01-13 8:00:00  -0.22084  0.08058 0.00074 0.00085 0.23508 0.00076 
2459958.167 2023-01-13 16:00:00 -0.21708  0.07945 0.00074 0.00084 0.23117 0.00075 
2459958.500 2023-01-14 0:00:00  -0.21326  0.07829 0.00073 0.00084 0.22717 0.00075 
2459958.833 2023-01-14 8:00:00  -0.20936  0.07710 0.00073 0.00084 0.22311 0.00075 
2459959.167 2023-01-14 16:00:00 -0.20539  0.07589 0.00073 0.00084 0.21896 0.00075 
2459959.500 2023-01-15 0:00:00  -0.20135  0.07465 0.00073 0.00084 0.21475 0.00075 
2459959.833 2023-01-15 8:00:00  -0.19725  0.07339 0.00073 0.00084 0.21046 0.00075 
2459960.167 2023-01-15 16:00:00 -0.19307  0.07210 0.00074 0.00084 0.20609 0.00075 
2459960.500 2023-01-16 0:00:00  -0.18882  0.07078 0.00074 0.00084 0.20165 0.00075 
2459960.833 2023-01-16 8:00:00  -0.18451  0.06944 0.00074 0.00084 0.19714 0.00076 
2459961.167 2023-01-16 16:00:00 -0.18012  0.06807 0.00074 0.00084 0.19256 0.00076 
2459961.500 2023-01-17 0:00:00  -0.17566  0.06668 0.00075 0.00084 0.18790 0.00077 
2459961.833 2023-01-17 8:00:00  -0.17114  0.06526 0.00075 0.00085 0.18316 0.00077 
2459962.167 2023-01-17 16:00:00 -0.16655  0.06382 0.00076 0.00085 0.17836 0.00078 
2459962.500 2023-01-18 0:00:00  -0.16189  0.06235 0.00076 0.00085 0.17348 0.00078 
2459962.833 2023-01-18 8:00:00  -0.15716  0.06085 0.00076 0.00085 0.16853 0.00079 
2459963.167 2023-01-18 16:00:00 -0.15237  0.05933 0.00077 0.00086 0.16351 0.00080 
2459963.500 2023-01-19 0:00:00  -0.14751  0.05778 0.00077 0.00086 0.15843 0.00080 
2459963.833 2023-01-19 8:00:00  -0.14259  0.05621 0.00078 0.00086 0.15327 0.00081 
2459964.167 2023-01-19 16:00:00 -0.13760  0.05461 0.00078 0.00087 0.14804 0.00081 
2459964.500 2023-01-20 0:00:00  -0.13255  0.05299 0.00078 0.00087 0.14275 0.00082 
2459964.833 2023-01-20 8:00:00  -0.12744  0.05134 0.00079 0.00088 0.13739 0.00082 
2459965.167 2023-01-20 16:00:00 -0.12226  0.04967 0.00079 0.00088 0.13197 0.00083 
2459965.500 2023-01-21 0:00:00  -0.11703  0.04797 0.00079 0.00088 0.12649 0.00083 
2459965.833 2023-01-21 8:00:00  -0.11174  0.04625 0.00080 0.00089 0.12094 0.00083 
2459966.167 2023-01-21 16:00:00 -0.10640  0.04451 0.00080 0.00089 0.11534 0.00084 
2459966.500 2023-01-22 0:00:00  -0.10100  0.04275 0.00080 0.00090 0.10967 0.00084 
2459966.833 2023-01-22 8:00:00  -0.09554  0.04096 0.00080 0.00090 0.10396 0.00084 
2459967.167 2023-01-22 16:00:00 -0.09004  0.03915 0.00081 0.00090 0.09818 0.00085 
2459967.500 2023-01-23 0:00:00  -0.08448  0.03732 0.00081 0.00091 0.09236 0.00085 
2459967.833 2023-01-23 8:00:00  -0.07889  0.03547 0.00081 0.00091 0.08650 0.00085 
2459968.167 2023-01-23 16:00:00 -0.07324  0.03359 0.00081 0.00091 0.08058 0.00086 
2459968.500 2023-01-24 0:00:00  -0.06756  0.03170 0.00081 0.00092 0.07463 0.00086 
2459968.833 2023-01-24 8:00:00  -0.06183  0.02979 0.00082 0.00092 0.06864 0.00086 
2459969.167 2023-01-24 16:00:00 -0.05607  0.02787 0.00082 0.00092 0.06262 0.00086 
2459969.500 2023-01-25 0:00:00  -0.05027  0.02592 0.00082 0.00092 0.05657 0.00087 
2459969.833 2023-01-25 8:00:00  -0.04445  0.02396 0.00082 0.00093 0.05050 0.00087 
2459970.167 2023-01-25 16:00:00 -0.03860  0.02199 0.00083 0.00093 0.04443 0.00087 
2459970.500 2023-01-26 0:00:00  -0.03272  0.02000 0.00083 0.00093 0.03836 0.00088 
2459970.833 2023-01-26 8:00:00  -0.02682  0.01799 0.00083 0.00093 0.03231 0.00088 
2459971.167 2023-01-26 16:00:00 -0.02091  0.01598 0.00084 0.00093 0.02633 0.00089 
2459971.500 2023-01-27 0:00:00  -0.01498  0.01395 0.00084 0.00093 0.02049 0.00090 
2459971.833 2023-01-27 8:00:00  -0.00904  0.01192 0.00084 0.00093 0.01499 0.00091 
2459972.167 2023-01-27 16:00:00 -0.00310  0.00988 0.00085 0.00093 0.01039 0.00093 
2459972.500 2023-01-28 0:00:00   0.00284  0.00783 0.00085 0.00093 0.00837 0.00091 
2459972.833 2023-01-28 8:00:00   0.00878  0.00577 0.00085 0.00093 0.01055 0.00086 
2459973.167 2023-01-28 16:00:00  0.01471  0.00372 0.00086 0.00093 0.01520 0.00086 
2459973.500 2023-01-29 0:00:00   0.02062  0.00166 0.00086 0.00093 0.02071 0.00086 
2459973.833 2023-01-29 8:00:00   0.02653 -0.00041 0.00087 0.00093 0.02654 0.00087 
2459974.167 2023-01-29 16:00:00  0.03240 -0.00247 0.00087 0.00093 0.03251 0.00087 
2459974.500 2023-01-30 0:00:00   0.03826 -0.00452 0.00087 0.00092 0.03853 0.00087 
2459974.833 2023-01-30 8:00:00   0.04408 -0.00658 0.00088 0.00092 0.04458 0.00088 
2459975.167 2023-01-30 16:00:00  0.04986 -0.00863 0.00088 0.00092 0.05061 0.00088 
2459975.500 2023-01-31 0:00:00   0.05561 -0.01067 0.00088 0.00092 0.05663 0.00088 
2459975.833 2023-01-31 8:00:00   0.06130 -0.01270 0.00089 0.00091 0.06261 0.00088 
2459976.167 2023-01-31 16:00:00  0.06695 -0.01473 0.00089 0.00091 0.06856 0.00089 
2459976.500 2023-02-01 0:00:00   0.07254 -0.01674 0.00089 0.00091 0.07445 0.00089 
2459976.833 2023-02-01 8:00:00   0.07807 -0.01874 0.00089 0.00090 0.08030 0.00089 
2459977.167 2023-02-01 16:00:00  0.08354 -0.02072 0.00089 0.00090 0.08607 0.00089 
2459977.500 2023-02-02 0:00:00   0.08893 -0.02268 0.00089 0.00089 0.09179 0.00088 
2459977.833 2023-02-02 8:00:00   0.09425 -0.02463 0.00089 0.00089 0.09742 0.00088 
2459978.167 2023-02-02 16:00:00  0.09950 -0.02655 0.00089 0.00088 0.10298 0.00088 
2459978.500 2023-02-03 0:00:00   0.10465 -0.02845 0.00089 0.00088 0.10846 0.00088 
2459978.833 2023-02-03 8:00:00   0.10972 -0.03033 0.00088 0.00087 0.11384 0.00087 
2459979.167 2023-02-03 16:00:00  0.11470 -0.03218 0.00088 0.00087 0.11913 0.00087 
2459979.500 2023-02-04 0:00:00   0.11958 -0.03401 0.00088 0.00086 0.12433 0.00087 
2459979.833 2023-02-04 8:00:00   0.12436 -0.03581 0.00087 0.00085 0.12942 0.00086 
2459980.167 2023-02-04 16:00:00  0.12904 -0.03758 0.00087 0.00085 0.13441 0.00086 
2459980.500 2023-02-05 0:00:00   0.13362 -0.03932 0.00087 0.00084 0.13928 0.00085 
2459980.833 2023-02-05 8:00:00   0.13808 -0.04102 0.00086 0.00083 0.14405 0.00085 
2459981.167 2023-02-05 16:00:00  0.14243 -0.04269 0.00086 0.00083 0.14869 0.00084 
2459981.500 2023-02-06 0:00:00   0.14666 -0.04433 0.00085 0.00082 0.15322 0.00083 
2459981.833 2023-02-06 8:00:00   0.15078 -0.04594 0.00084 0.00081 0.15762 0.00083 
2459982.167 2023-02-06 16:00:00  0.15477 -0.04750 0.00084 0.00080 0.16190 0.00082 
2459982.500 2023-02-07 0:00:00   0.15865 -0.04903 0.00083 0.00080 0.16605 0.00081 
2459982.833 2023-02-07 8:00:00   0.16239 -0.05052 0.00083 0.00079 0.17007 0.00081 
2459983.167 2023-02-07 16:00:00  0.16602 -0.05197 0.00082 0.00078 0.17397 0.00080 
2459983.500 2023-02-08 0:00:00   0.16951 -0.05339 0.00082 0.00077 0.17772 0.00080 
2459983.833 2023-02-08 8:00:00   0.17288 -0.05476 0.00082 0.00077 0.18135 0.00080 
2459984.167 2023-02-08 16:00:00  0.17612 -0.05609 0.00081 0.00076 0.18484 0.00079 
2459984.500 2023-02-09 0:00:00   0.17923 -0.05738 0.00081 0.00075 0.18819 0.00079 
2459984.833 2023-02-09 8:00:00   0.18221 -0.05863 0.00081 0.00075 0.19141 0.00079 
2459985.167 2023-02-09 16:00:00  0.18506 -0.05984 0.00081 0.00074 0.19449 0.00079 
2459985.500 2023-02-10 0:00:00   0.18778 -0.06101 0.00081 0.00074 0.19744 0.00079 
2459985.833 2023-02-10 8:00:00   0.19036 -0.06213 0.00082 0.00073 0.20025 0.00080 
2459986.167 2023-02-10 16:00:00  0.19282 -0.06321 0.00082 0.00072 0.20292 0.00081 
2459986.500 2023-02-11 0:00:00   0.19515 -0.06425 0.00083 0.00072 0.20545 0.00081 
2459986.833 2023-02-11 8:00:00   0.19735 -0.06525 0.00084 0.00072 0.20785 0.00082 
2459987.167 2023-02-11 16:00:00  0.19942 -0.06620 0.00085 0.00071 0.21012 0.00084 
2459987.500 2023-02-12 0:00:00   0.20136 -0.06711 0.00086 0.00071 0.21225 0.00085 
2459987.833 2023-02-12 8:00:00   0.20318 -0.06799 0.00088 0.00071 0.21425 0.00087 
2459988.167 2023-02-12 16:00:00  0.20487 -0.06881 0.00089 0.00071 0.21612 0.00089 
2459988.500 2023-02-13 0:00:00   0.20644 -0.06960 0.00091 0.00071 0.21785 0.00091 
2459988.833 2023-02-13 8:00:00   0.20788 -0.07035 0.00093 0.00071 0.21946 0.00093 
2459989.167 2023-02-13 16:00:00  0.20920 -0.07106 0.00096 0.00071 0.22094 0.00096 
2459989.500 2023-02-14 0:00:00   0.21041 -0.07172 0.00098 0.00072 0.22230 0.00099 
2459989.833 2023-02-14 8:00:00   0.21150 -0.07235 0.00101 0.00072 0.22353 0.00102 
2459990.167 2023-02-14 16:00:00  0.21247 -0.07293 0.00104 0.00072 0.22464 0.00105 
2459990.500 2023-02-15 0:00:00   0.21332 -0.07348 0.00107 0.00073 0.22562 0.00109 
2459990.833 2023-02-15 8:00:00   0.21407 -0.07399 0.00110 0.00074 0.22649 0.00112 
2459991.167 2023-02-15 16:00:00  0.21470 -0.07446 0.00114 0.00075 0.22724 0.00116 
2459991.500 2023-02-16 0:00:00   0.21522 -0.07489 0.00117 0.00076 0.22788 0.00120 
2459991.833 2023-02-16 8:00:00   0.21564 -0.07529 0.00121 0.00077 0.22841 0.00125 
2459992.167 2023-02-16 16:00:00  0.21595 -0.07565 0.00125 0.00078 0.22882 0.00129 
2459992.500 2023-02-17 0:00:00   0.21616 -0.07597 0.00129 0.00079 0.22913 0.00134 
2459992.833 2023-02-17 8:00:00   0.21627 -0.07626 0.00133 0.00080 0.22932 0.00138 
2459993.167 2023-02-17 16:00:00  0.21628 -0.07651 0.00138 0.00082 0.22942 0.00143 
2459993.500 2023-02-18 0:00:00   0.21619 -0.07673 0.00142 0.00083 0.22941 0.00148 
2459993.833 2023-02-18 8:00:00   0.21601 -0.07692 0.00147 0.00085 0.22930 0.00153 
2459994.167 2023-02-18 16:00:00  0.21574 -0.07707 0.00152 0.00087 0.22909 0.00159 
2459994.500 2023-02-19 0:00:00   0.21537 -0.07719 0.00157 0.00088 0.22879 0.00164 
2459994.833 2023-02-19 8:00:00   0.21492 -0.07728 0.00161 0.00090 0.22839 0.00169 
2459995.167 2023-02-19 16:00:00  0.21438 -0.07734 0.00166 0.00092 0.22790 0.00175 
2459995.500 2023-02-20 0:00:00   0.21375 -0.07737 0.00172 0.00094 0.22732 0.00181 
2459995.833 2023-02-20 8:00:00   0.21304 -0.07736 0.00177 0.00096 0.22666 0.00186 
2459996.167 2023-02-20 16:00:00  0.21225 -0.07733 0.00182 0.00099 0.22590 0.00192 
2459996.500 2023-02-21 0:00:00   0.21139 -0.07727 0.00187 0.00101 0.22507 0.00198 
2459996.833 2023-02-21 8:00:00   0.21044 -0.07718 0.00193 0.00103 0.22415 0.00204 
2459997.167 2023-02-21 16:00:00  0.20942 -0.07707 0.00198 0.00106 0.22315 0.00210 
2459997.500 2023-02-22 0:00:00   0.20832 -0.07692 0.00204 0.00108 0.22207 0.00216 
2459997.833 2023-02-22 8:00:00   0.20716 -0.07676 0.00209 0.00110 0.22092 0.00222 
2459998.167 2023-02-22 16:00:00  0.20592 -0.07656 0.00215 0.00113 0.21970 0.00228 
2459998.500 2023-02-23 0:00:00   0.20462 -0.07634 0.00221 0.00115 0.21840 0.00235 
2459998.833 2023-02-23 8:00:00   0.20325 -0.07609 0.00226 0.00118 0.21703 0.00241 
2459999.167 2023-02-23 16:00:00  0.20182 -0.07582 0.00232 0.00121 0.21559 0.00247 
2459999.500 2023-02-24 0:00:00   0.20032 -0.07553 0.00238 0.00123 0.21409 0.00254 
2459999.833 2023-02-24 8:00:00   0.19876 -0.07522 0.00244 0.00126 0.21252 0.00260 
2460000.167 2023-02-24 16:00:00  0.19714 -0.07488 0.00250 0.00129 0.21089 0.00266 
2460000.500 2023-02-25 0:00:00   0.19547 -0.07452 0.00255 0.00131 0.20919 0.00273 
2460000.833 2023-02-25 8:00:00   0.19374 -0.07414 0.00261 0.00134 0.20744 0.00279 
2460001.167 2023-02-25 16:00:00  0.19195 -0.07373 0.00267 0.00137 0.20563 0.00286 
2460001.500 2023-02-26 0:00:00   0.19011 -0.07331 0.00273 0.00140 0.20376 0.00292 
2460001.833 2023-02-26 8:00:00   0.18822 -0.07287 0.00279 0.00142 0.20183 0.00299 
2460002.167 2023-02-26 16:00:00  0.18628 -0.07240 0.00285 0.00145 0.19985 0.00305 
2460002.500 2023-02-27 0:00:00   0.18429 -0.07192 0.00291 0.00148 0.19783 0.00312 
2460002.833 2023-02-27 8:00:00   0.18225 -0.07142 0.00297 0.00151 0.19574 0.00318 
2460003.167 2023-02-27 16:00:00  0.18016 -0.07090 0.00302 0.00154 0.19361 0.00325 
2460003.500 2023-02-28 0:00:00   0.17803 -0.07036 0.00308 0.00157 0.19144 0.00331 
2460003.833 2023-02-28 8:00:00   0.17586 -0.06981 0.00314 0.00159 0.18921 0.00338 
2460004.167 2023-02-28 16:00:00  0.17365 -0.06924 0.00320 0.00162 0.18694 0.00344 
2460004.500 2023-03-01 0:00:00   0.17139 -0.06865 0.00326 0.00165 0.18463 0.00350 
2460004.833 2023-03-01 8:00:00   0.16909 -0.06805 0.00332 0.00168 0.18228 0.00357 
2460005.167 2023-03-01 16:00:00  0.16676 -0.06743 0.00338 0.00171 0.17988 0.00363 
2460005.500 2023-03-02 0:00:00   0.16439 -0.06680 0.00343 0.00174 0.17744 0.00370 
2460005.833 2023-03-02 8:00:00   0.16198 -0.06615 0.00349 0.00176 0.17497 0.00376 
2460006.167 2023-03-02 16:00:00  0.15954 -0.06548 0.00355 0.00179 0.17246 0.00382 
2460006.500 2023-03-03 0:00:00   0.15706 -0.06481 0.00361 0.00182 0.16991 0.00389 
2460006.833 2023-03-03 8:00:00   0.15455 -0.06411 0.00366 0.00185 0.16733 0.00395 
2460007.167 2023-03-03 16:00:00  0.15201 -0.06341 0.00372 0.00188 0.16471 0.00401 
2460007.500 2023-03-04 0:00:00   0.14944 -0.06269 0.00378 0.00191 0.16206 0.00407 
2460007.833 2023-03-04 8:00:00   0.14684 -0.06196 0.00383 0.00193 0.15938 0.00413 
2460008.167 2023-03-04 16:00:00  0.14421 -0.06122 0.00389 0.00196 0.15667 0.00420 
2460008.500 2023-03-05 0:00:00   0.14155 -0.06046 0.00394 0.00199 0.15393 0.00426 
2460008.833 2023-03-05 8:00:00   0.13886 -0.05970 0.00400 0.00202 0.15116 0.00432 
2460009.167 2023-03-05 16:00:00  0.13615 -0.05892 0.00405 0.00204 0.14836 0.00438 
2460009.500 2023-03-06 0:00:00   0.13342 -0.05813 0.00410 0.00207 0.14554 0.00444 
2460009.833 2023-03-06 8:00:00   0.13066 -0.05733 0.00416 0.00210 0.14269 0.00450 
2460010.167 2023-03-06 16:00:00  0.12787 -0.05652 0.00421 0.00212 0.13981 0.00455 
2460010.500 2023-03-07 0:00:00   0.12507 -0.05570 0.00426 0.00215 0.13691 0.00461 
2460010.833 2023-03-07 8:00:00   0.12224 -0.05487 0.00432 0.00218 0.13399 0.00467 
2460011.167 2023-03-07 16:00:00  0.11939 -0.05403 0.00437 0.00220 0.13105 0.00473 
2460011.500 2023-03-08 0:00:00   0.11652 -0.05318 0.00442 0.00223 0.12809 0.00478 
2460011.833 2023-03-08 8:00:00   0.11363 -0.05233 0.00447 0.00226 0.12511 0.00484 
2460012.167 2023-03-08 16:00:00  0.11073 -0.05146 0.00452 0.00228 0.12211 0.00489 
2460012.500 2023-03-09 0:00:00   0.10780 -0.05058 0.00457 0.00231 0.11909 0.00495 
2460012.833 2023-03-09 8:00:00   0.10486 -0.04970 0.00462 0.00233 0.11605 0.00500 
2460013.167 2023-03-09 16:00:00  0.10191 -0.04881 0.00467 0.00236 0.11300 0.00506 
2460013.500 2023-03-10 0:00:00   0.09893 -0.04791 0.00472 0.00238 0.10993 0.00511 
2460013.833 2023-03-10 8:00:00   0.09595 -0.04700 0.00476 0.00241 0.10685 0.00516 
2460014.167 2023-03-10 16:00:00  0.09294 -0.04609 0.00481 0.00243 0.10375 0.00521 
2460014.500 2023-03-11 0:00:00   0.08993 -0.04517 0.00486 0.00245 0.10064 0.00526 
2460014.833 2023-03-11 8:00:00   0.08690 -0.04424 0.00490 0.00248 0.09752 0.00531 
2460015.167 2023-03-11 16:00:00  0.08386 -0.04330 0.00495 0.00250 0.09439 0.00536 
2460015.500 2023-03-12 0:00:00   0.08081 -0.04236 0.00499 0.00252 0.09125 0.00541 
2460015.833 2023-03-12 8:00:00   0.07775 -0.04141 0.00504 0.00255 0.08810 0.00545 
2460016.167 2023-03-12 16:00:00  0.07467 -0.04046 0.00508 0.00257 0.08494 0.00550 
2460016.500 2023-03-13 0:00:00   0.07159 -0.03950 0.00512 0.00259 0.08178 0.00554 
2460016.833 2023-03-13 8:00:00   0.06850 -0.03854 0.00516 0.00262 0.07861 0.00558 
2460017.167 2023-03-13 16:00:00  0.06539 -0.03757 0.00521 0.00264 0.07543 0.00563 
2460017.500 2023-03-14 0:00:00   0.06229 -0.03659 0.00525 0.00266 0.07226 0.00567 
2460017.833 2023-03-14 8:00:00   0.05917 -0.03561 0.00529 0.00268 0.06908 0.00570 
2460018.167 2023-03-14 16:00:00  0.05604 -0.03463 0.00533 0.00270 0.06590 0.00574 
2460018.500 2023-03-15 0:00:00   0.05291 -0.03364 0.00537 0.00272 0.06272 0.00577 
2460018.833 2023-03-15 8:00:00   0.04978 -0.03264 0.00540 0.00274 0.05955 0.00580 
2460019.167 2023-03-15 16:00:00  0.04663 -0.03164 0.00544 0.00276 0.05639 0.00583 
2460019.500 2023-03-16 0:00:00   0.04349 -0.03064 0.00548 0.00278 0.05323 0.00585 
2460019.833 2023-03-16 8:00:00   0.04033 -0.02964 0.00552 0.00280 0.05009 0.00587 
2460020.167 2023-03-16 16:00:00  0.03718 -0.02863 0.00555 0.00282 0.04697 0.00588 
2460020.500 2023-03-17 0:00:00   0.03402 -0.02761 0.00559 0.00284 0.04387 0.00588 
2460020.833 2023-03-17 8:00:00   0.03085 -0.02660 0.00562 0.00286 0.04080 0.00587 
2460021.167 2023-03-17 16:00:00  0.02769 -0.02557 0.00566 0.00288 0.03777 0.00584 
2460021.500 2023-03-18 0:00:00   0.02452 -0.02455 0.00569 0.00290 0.03480 0.00579 
2460021.833 2023-03-18 8:00:00   0.02135 -0.02353 0.00572 0.00292 0.03190 0.00571 
2460022.167 2023-03-18 16:00:00  0.01818 -0.02250 0.00575 0.00293 0.02910 0.00558 
2460022.500 2023-03-19 0:00:00   0.01500 -0.02146 0.00579 0.00295 0.02644 0.00540 
2460022.833 2023-03-19 8:00:00   0.01183 -0.02043 0.00582 0.00297 0.02395 0.00513 
2460023.167 2023-03-19 16:00:00  0.00866 -0.01939 0.00585 0.00299 0.02172 0.00475 
2460023.500 2023-03-20 0:00:00   0.00548 -0.01836 0.00588 0.00300 0.01981 0.00424 
2460023.833 2023-03-20 8:00:00   0.00231 -0.01731 0.00590 0.00302 0.01833 0.00363 
2460024.167 2023-03-20 16:00:00 -0.00086 -0.01627 0.00593 0.00304 0.01735 0.00298 
2460024.500 2023-03-21 0:00:00  -0.00404 -0.01523 0.00596 0.00305 0.01694 0.00244 
2460024.833 2023-03-21 8:00:00  -0.00721 -0.01418 0.00599 0.00307 0.01712 0.00225 
2460025.167 2023-03-21 16:00:00 -0.01037 -0.01313 0.00601 0.00308 0.01788 0.00249 
2460025.500 2023-03-22 0:00:00  -0.01354 -0.01209 0.00604 0.00310 0.01914 0.00298 
2460025.833 2023-03-22 8:00:00  -0.01670 -0.01104 0.00606 0.00311 0.02085 0.00355 
2460026.167 2023-03-22 16:00:00 -0.01986 -0.00998 0.00609 0.00313 0.02290 0.00408 
2460026.500 2023-03-23 0:00:00  -0.02302 -0.00893 0.00611 0.00314 0.02522 0.00453 
2460026.833 2023-03-23 8:00:00  -0.02617 -0.00788 0.00613 0.00315 0.02776 0.00491 
2460027.167 2023-03-23 16:00:00 -0.02932 -0.00683 0.00616 0.00317 0.03045 0.00521 
2460027.500 2023-03-24 0:00:00  -0.03246 -0.00577 0.00618 0.00318 0.03325 0.00546 
2460027.833 2023-03-24 8:00:00  -0.03560 -0.00472 0.00620 0.00319 0.03614 0.00566 
2460028.167 2023-03-24 16:00:00 -0.03874 -0.00366 0.00622 0.00320 0.03910 0.00583 
2460028.500 2023-03-25 0:00:00  -0.04187 -0.00261 0.00624 0.00322 0.04211 0.00596 
2460028.833 2023-03-25 8:00:00  -0.04499 -0.00155 0.00626 0.00323 0.04516 0.00608 
2460029.167 2023-03-25 16:00:00 -0.04811 -0.00049 0.00627 0.00324 0.04823 0.00617 
2460029.500 2023-03-26 0:00:00  -0.05122  0.00056 0.00629 0.00325 0.05133 0.00626 
2460029.833 2023-03-26 8:00:00  -0.05433  0.00162 0.00631 0.00326 0.05445 0.00633 
2460030.167 2023-03-26 16:00:00 -0.05742  0.00267 0.00632 0.00327 0.05757 0.00640 
2460030.500 2023-03-27 0:00:00  -0.06052  0.00373 0.00634 0.00328 0.06071 0.00645 
2460030.833 2023-03-27 8:00:00  -0.06360  0.00478 0.00635 0.00329 0.06385 0.00650 
2460031.167 2023-03-27 16:00:00 -0.06668  0.00583 0.00637 0.00330 0.06700 0.00655 
2460031.500 2023-03-28 0:00:00  -0.06974  0.00689 0.00638 0.00331 0.07014 0.00659 
2460031.833 2023-03-28 8:00:00  -0.07281  0.00794 0.00639 0.00332 0.07329 0.00663 
2460032.167 2023-03-28 16:00:00 -0.07586  0.00899 0.00641 0.00333 0.07644 0.00666 
2460032.500 2023-03-29 0:00:00  -0.07890  0.01004 0.00642 0.00334 0.07958 0.00670 
2460032.833 2023-03-29 8:00:00  -0.08194  0.01109 0.00643 0.00335 0.08273 0.00673 
2460033.167 2023-03-29 16:00:00 -0.08496  0.01214 0.00644 0.00335 0.08586 0.00675 
2460033.500 2023-03-30 0:00:00  -0.08798  0.01318 0.00645 0.00336 0.08900 0.00678 
2460033.833 2023-03-30 8:00:00  -0.09098  0.01423 0.00646 0.00337 0.09212 0.00680 
2460034.167 2023-03-30 16:00:00 -0.09398  0.01527 0.00646 0.00337 0.09524 0.00682 
2460034.500 2023-03-31 0:00:00  -0.09696  0.01631 0.00647 0.00338 0.09836 0.00684 
2460034.833 2023-03-31 8:00:00  -0.09994  0.01735 0.00648 0.00339 0.10146 0.00686 
2460035.167 2023-03-31 16:00:00 -0.10290  0.01839 0.00649 0.00339 0.10456 0.00687 
2460035.500 2023-04-01 0:00:00  -0.10586  0.01943 0.00649 0.00340 0.10765 0.00689 
2460035.833 2023-04-01 8:00:00  -0.10880  0.02046 0.00650 0.00340 0.11073 0.00690 
2460036.167 2023-04-01 16:00:00 -0.11173  0.02149 0.00650 0.00341 0.11380 0.00691 
2460036.500 2023-04-02 0:00:00  -0.11465  0.02252 0.00650 0.00341 0.11686 0.00693 
2460036.833 2023-04-02 8:00:00  -0.11756  0.02355 0.00651 0.00342 0.11992 0.00694 
2460037.167 2023-04-02 16:00:00 -0.12045  0.02457 0.00651 0.00342 0.12296 0.00695 
2460037.500 2023-04-03 0:00:00  -0.12333  0.02560 0.00651 0.00343 0.12598 0.00695 
2460037.833 2023-04-03 8:00:00  -0.12620  0.02662 0.00651 0.00343 0.12900 0.00696 
2460038.167 2023-04-03 16:00:00 -0.12906  0.02763 0.00651 0.00343 0.13201 0.00697 
2460038.500 2023-04-04 0:00:00  -0.13190  0.02865 0.00651 0.00344 0.13500 0.00697 
2460038.833 2023-04-04 8:00:00  -0.13474  0.02966 0.00651 0.00344 0.13798 0.00698 
2460039.167 2023-04-04 16:00:00 -0.13755  0.03067 0.00651 0.00344 0.14095 0.00698 
2460039.500 2023-04-05 0:00:00  -0.14036  0.03168 0.00651 0.00344 0.14391 0.00698 
2460039.833 2023-04-05 8:00:00  -0.14315  0.03268 0.00651 0.00344 0.14685 0.00698 
2460040.167 2023-04-05 16:00:00 -0.14592  0.03368 0.00650 0.00345 0.14978 0.00698 
2460040.500 2023-04-06 0:00:00  -0.14868  0.03468 0.00650 0.00345 0.15269 0.00698 
2460040.833 2023-04-06 8:00:00  -0.15143  0.03567 0.00649 0.00345 0.15559 0.00698 
2460041.167 2023-04-06 16:00:00 -0.15416  0.03666 0.00649 0.00345 0.15848 0.00698 
2460041.500 2023-04-07 0:00:00  -0.15688  0.03765 0.00648 0.00345 0.16135 0.00698 
2460041.833 2023-04-07 8:00:00  -0.15958  0.03863 0.00648 0.00345 0.16421 0.00698 
2460042.167 2023-04-07 16:00:00 -0.16227  0.03961 0.00647 0.00345 0.16705 0.00697 
2460042.500 2023-04-08 0:00:00  -0.16494  0.04058 0.00646 0.00345 0.16987 0.00697 
2460042.833 2023-04-08 8:00:00  -0.16759  0.04156 0.00645 0.00345 0.17268 0.00696 
2460043.167 2023-04-08 16:00:00 -0.17023  0.04252 0.00644 0.00345 0.17548 0.00695 
2460043.500 2023-04-09 0:00:00  -0.17286  0.04349 0.00644 0.00344 0.17826 0.00695 
2460043.833 2023-04-09 8:00:00  -0.17546  0.04445 0.00643 0.00344 0.18102 0.00694 
2460044.167 2023-04-09 16:00:00 -0.17805  0.04540 0.00642 0.00344 0.18376 0.00693 
2460044.500 2023-04-10 0:00:00  -0.18062  0.04635 0.00640 0.00344 0.18649 0.00692 
2460044.833 2023-04-10 8:00:00  -0.18318  0.04730 0.00639 0.00343 0.18920 0.00691 
2460045.167 2023-04-10 16:00:00 -0.18572  0.04824 0.00638 0.00343 0.19190 0.00690 
2460045.500 2023-04-11 0:00:00  -0.18824  0.04918 0.00637 0.00343 0.19457 0.00689 
2460045.833 2023-04-11 8:00:00  -0.19074  0.05011 0.00635 0.00342 0.19723 0.00688 
2460046.167 2023-04-11 16:00:00 -0.19323  0.05104 0.00634 0.00342 0.19987 0.00686 
2460046.500 2023-04-12 0:00:00  -0.19570  0.05197 0.00632 0.00342 0.20249 0.00685 
2460046.833 2023-04-12 8:00:00  -0.19815  0.05289 0.00631 0.00341 0.20510 0.00684 
2460047.167 2023-04-12 16:00:00 -0.20058  0.05380 0.00629 0.00341 0.20768 0.00682 
2460047.500 2023-04-13 0:00:00  -0.20299  0.05471 0.00628 0.00340 0.21025 0.00681 
2460047.833 2023-04-13 8:00:00  -0.20538  0.05562 0.00626 0.00340 0.21279 0.00679 
2460048.167 2023-04-13 16:00:00 -0.20776  0.05652 0.00624 0.00339 0.21532 0.00677 
2460048.500 2023-04-14 0:00:00  -0.21011  0.05741 0.00622 0.00339 0.21783 0.00676 
2460048.833 2023-04-14 8:00:00  -0.21245  0.05830 0.00621 0.00338 0.22031 0.00674 
2460049.167 2023-04-14 16:00:00 -0.21477  0.05918 0.00619 0.00337 0.22278 0.00672 
2460049.500 2023-04-15 0:00:00  -0.21706  0.06006 0.00617 0.00337 0.22523 0.00670 
2460049.833 2023-04-15 8:00:00  -0.21934  0.06093 0.00615 0.00336 0.22765 0.00668 
2460050.167 2023-04-15 16:00:00 -0.22159  0.06180 0.00613 0.00335 0.23006 0.00666 
2460050.500 2023-04-16 0:00:00  -0.22383  0.06266 0.00611 0.00334 0.23245 0.00664 
2460050.833 2023-04-16 8:00:00  -0.22605  0.06352 0.00608 0.00334 0.23481 0.00662 
2460051.167 2023-04-16 16:00:00 -0.22824  0.06437 0.00606 0.00333 0.23715 0.00659 
2460051.500 2023-04-17 0:00:00  -0.23041  0.06521 0.00604 0.00332 0.23947 0.00657 
2460051.833 2023-04-17 8:00:00  -0.23256  0.06605 0.00601 0.00331 0.24177 0.00655 
2460052.167 2023-04-17 16:00:00 -0.23470  0.06688 0.00599 0.00330 0.24405 0.00652 
2460052.500 2023-04-18 0:00:00  -0.23680  0.06771 0.00597 0.00329 0.24630 0.00650 
2460052.833 2023-04-18 8:00:00  -0.23889  0.06853 0.00594 0.00328 0.24853 0.00647 
2460053.167 2023-04-18 16:00:00 -0.24096  0.06934 0.00592 0.00327 0.25074 0.00644 
2460053.500 2023-04-19 0:00:00  -0.24300  0.07015 0.00589 0.00326 0.25293 0.00642 
2460053.833 2023-04-19 8:00:00  -0.24502  0.07095 0.00586 0.00325 0.25509 0.00639 
2460054.167 2023-04-19 16:00:00 -0.24702  0.07174 0.00584 0.00324 0.25723 0.00636 
2460054.500 2023-04-20 0:00:00  -0.24899  0.07253 0.00581 0.00323 0.25935 0.00633 
2460054.833 2023-04-20 8:00:00  -0.25094  0.07331 0.00578 0.00322 0.26144 0.00631 
2460055.167 2023-04-20 16:00:00 -0.25287  0.07408 0.00575 0.00321 0.26351 0.00628 
2460055.500 2023-04-21 0:00:00  -0.25478  0.07485 0.00572 0.00320 0.26555 0.00625 
2460055.833 2023-04-21 8:00:00  -0.25666  0.07561 0.00569 0.00319 0.26757 0.00621 
2460056.167 2023-04-21 16:00:00 -0.25852  0.07636 0.00566 0.00317 0.26956 0.00618 
2460056.500 2023-04-22 0:00:00  -0.26035  0.07711 0.00563 0.00316 0.27153 0.00615 
2460056.833 2023-04-22 8:00:00  -0.26216  0.07784 0.00560 0.00315 0.27348 0.00612 
2460057.167 2023-04-22 16:00:00 -0.26394  0.07857 0.00557 0.00314 0.27540 0.00609 
2460057.500 2023-04-23 0:00:00  -0.26570  0.07930 0.00554 0.00312 0.27729 0.00605 
2460057.833 2023-04-23 8:00:00  -0.26744  0.08001 0.00551 0.00311 0.27916 0.00602 
2460058.167 2023-04-23 16:00:00 -0.26915  0.08072 0.00547 0.00310 0.28100 0.00598 
2460058.500 2023-04-24 0:00:00  -0.27083  0.08142 0.00544 0.00308 0.28281 0.00595 
2460058.833 2023-04-24 8:00:00  -0.27249  0.08211 0.00541 0.00307 0.28460 0.00591 
2460059.167 2023-04-24 16:00:00 -0.27412  0.08280 0.00537 0.00305 0.28636 0.00588 
2460059.500 2023-04-25 0:00:00  -0.27573  0.08348 0.00534 0.00304 0.28809 0.00584 
2460059.833 2023-04-25 8:00:00  -0.27731  0.08415 0.00530 0.00302 0.28980 0.00580 
2460060.167 2023-04-25 16:00:00 -0.27886  0.08481 0.00527 0.00301 0.29148 0.00577 
2460060.500 2023-04-26 0:00:00  -0.28039  0.08546 0.00523 0.00299 0.29313 0.00573 
2460060.833 2023-04-26 8:00:00  -0.28189  0.08610 0.00519 0.00298 0.29475 0.00569 
2460061.167 2023-04-26 16:00:00 -0.28336  0.08674 0.00516 0.00296 0.29635 0.00565 
2460061.500 2023-04-27 0:00:00  -0.28481  0.08737 0.00512 0.00295 0.29791 0.00561 
2460061.833 2023-04-27 8:00:00  -0.28623  0.08799 0.00508 0.00293 0.29945 0.00557 
2460062.167 2023-04-27 16:00:00 -0.28762  0.08860 0.00504 0.00291 0.30096 0.00553 
2460062.500 2023-04-28 0:00:00  -0.28898  0.08920 0.00501 0.00290 0.30244 0.00549 
2460062.833 2023-04-28 8:00:00  -0.29031  0.08979 0.00497 0.00288 0.30389 0.00545 
2460063.167 2023-04-28 16:00:00 -0.29162  0.09037 0.00493 0.00286 0.30531 0.00541 
2460063.500 2023-04-29 0:00:00  -0.29290  0.09095 0.00489 0.00284 0.30670 0.00536 
2460063.833 2023-04-29 8:00:00  -0.29414  0.09151 0.00485 0.00283 0.30805 0.00532 
2460064.167 2023-04-29 16:00:00 -0.29536  0.09207 0.00481 0.00281 0.30938 0.00528 
2460064.500 2023-04-30 0:00:00  -0.29655  0.09262 0.00477 0.00279 0.31068 0.00523 
2460064.833 2023-04-30 8:00:00  -0.29771  0.09315 0.00473 0.00277 0.31195 0.00519 
2460065.167 2023-04-30 16:00:00 -0.29884  0.09368 0.00468 0.00275 0.31318 0.00515 
2460065.500 2023-05-01 0:00:00  -0.29993  0.09420 0.00464 0.00274 0.31438 0.00510 
2460065.833 2023-05-01 8:00:00  -0.30100  0.09471 0.00460 0.00272 0.31555 0.00506 
2460066.167 2023-05-01 16:00:00 -0.30204  0.09520 0.00456 0.00270 0.31669 0.00501 
2460066.500 2023-05-02 0:00:00  -0.30304  0.09569 0.00452 0.00268 0.31780 0.00496 
2460066.833 2023-05-02 8:00:00  -0.30402  0.09617 0.00447 0.00266 0.31887 0.00492 
2460067.167 2023-05-02 16:00:00 -0.30496  0.09664 0.00443 0.00264 0.31991 0.00487 
2460067.500 2023-05-03 0:00:00  -0.30587  0.09710 0.00438 0.00262 0.32092 0.00482 
2460067.833 2023-05-03 8:00:00  -0.30675  0.09754 0.00434 0.00260 0.32189 0.00478 
2460068.167 2023-05-03 16:00:00 -0.30759  0.09798 0.00430 0.00258 0.32283 0.00473 
2460068.500 2023-05-04 0:00:00  -0.30841  0.09841 0.00425 0.00256 0.32373 0.00468 
2460068.833 2023-05-04 8:00:00  -0.30919  0.09882 0.00421 0.00254 0.32460 0.00463 
2460069.167 2023-05-04 16:00:00 -0.30993  0.09923 0.00416 0.00252 0.32543 0.00458 
2460069.500 2023-05-05 0:00:00  -0.31065  0.09962 0.00412 0.00250 0.32623 0.00453 
2460069.833 2023-05-05 8:00:00  -0.31133  0.10000 0.00407 0.00247 0.32700 0.00448 
2460070.167 2023-05-05 16:00:00 -0.31197  0.10037 0.00402 0.00245 0.32772 0.00443 
2460070.500 2023-05-06 0:00:00  -0.31258  0.10073 0.00398 0.00243 0.32842 0.00438 
2460070.833 2023-05-06 8:00:00  -0.31316  0.10108 0.00393 0.00241 0.32907 0.00433 
2460071.167 2023-05-06 16:00:00 -0.31370  0.10142 0.00388 0.00239 0.32969 0.00428 
2460071.500 2023-05-07 0:00:00  -0.31420  0.10174 0.00384 0.00237 0.33027 0.00423 
2460071.833 2023-05-07 8:00:00  -0.31467  0.10206 0.00379 0.00234 0.33081 0.00418 
2460072.167 2023-05-07 16:00:00 -0.31511  0.10236 0.00374 0.00232 0.33132 0.00413 
2460072.500 2023-05-08 0:00:00  -0.31551  0.10265 0.00369 0.00230 0.33179 0.00408 
2460072.833 2023-05-08 8:00:00  -0.31587  0.10292 0.00365 0.00228 0.33222 0.00402 
2460073.167 2023-05-08 16:00:00 -0.31619  0.10319 0.00360 0.00225 0.33260 0.00397 
2460073.500 2023-05-09 0:00:00  -0.31648  0.10344 0.00355 0.00223 0.33296 0.00392 
2460073.833 2023-05-09 8:00:00  -0.31673  0.10368 0.00350 0.00221 0.33327 0.00387 
2460074.167 2023-05-09 16:00:00 -0.31694  0.10391 0.00345 0.00219 0.33354 0.00381 
2460074.500 2023-05-10 0:00:00  -0.31711  0.10412 0.00340 0.00216 0.33377 0.00376 
2460074.833 2023-05-10 8:00:00  -0.31724  0.10432 0.00335 0.00214 0.33396 0.00371 
2460075.167 2023-05-10 16:00:00 -0.31734  0.10451 0.00331 0.00212 0.33411 0.00365 
2460075.500 2023-05-11 0:00:00  -0.31740  0.10469 0.00326 0.00209 0.33422 0.00360 
2460075.833 2023-05-11 8:00:00  -0.31741  0.10485 0.00321 0.00207 0.33428 0.00355 
2460076.167 2023-05-11 16:00:00 -0.31739  0.10500 0.00316 0.00204 0.33431 0.00349 
2460076.500 2023-05-12 0:00:00  -0.31733  0.10513 0.00311 0.00202 0.33429 0.00344 
2460076.833 2023-05-12 8:00:00  -0.31722  0.10525 0.00306 0.00200 0.33423 0.00338 
2460077.167 2023-05-12 16:00:00 -0.31708  0.10536 0.00301 0.00197 0.33412 0.00333 
2460077.500 2023-05-13 0:00:00  -0.31689  0.10545 0.00296 0.00195 0.33398 0.00327 
2460077.833 2023-05-13 8:00:00  -0.31666  0.10553 0.00291 0.00192 0.33378 0.00322 
2460078.167 2023-05-13 16:00:00 -0.31639  0.10559 0.00286 0.00190 0.33355 0.00317 
2460078.500 2023-05-14 0:00:00  -0.31608  0.10564 0.00281 0.00188 0.33327 0.00311 
2460078.833 2023-05-14 8:00:00  -0.31572  0.10567 0.00276 0.00185 0.33294 0.00306 
2460079.167 2023-05-14 16:00:00 -0.31532  0.10569 0.00271 0.00183 0.33257 0.00300 
2460079.500 2023-05-15 0:00:00  -0.31488  0.10570 0.00266 0.00180 0.33215 0.00295 
2460079.833 2023-05-15 8:00:00  -0.31439  0.10569 0.00261 0.00178 0.33168 0.00289 
2460080.167 2023-05-15 16:00:00 -0.31386  0.10566 0.00256 0.00176 0.33117 0.00284 
2460080.500 2023-05-16 0:00:00  -0.31328  0.10562 0.00251 0.00173 0.33061 0.00278 
2460080.833 2023-05-16 8:00:00  -0.31266  0.10556 0.00246 0.00171 0.33000 0.00273 
2460081.167 2023-05-16 16:00:00 -0.31199  0.10549 0.00241 0.00168 0.32935 0.00267 
2460081.500 2023-05-17 0:00:00  -0.31128  0.10540 0.00236 0.00166 0.32864 0.00262 
2460081.833 2023-05-17 8:00:00  -0.31052  0.10530 0.00232 0.00163 0.32789 0.00257 
2460082.167 2023-05-17 16:00:00 -0.30971  0.10518 0.00227 0.00161 0.32709 0.00251 
2460082.500 2023-05-18 0:00:00  -0.30886  0.10504 0.00222 0.00159 0.32623 0.00246 
2460082.833 2023-05-18 8:00:00  -0.30796  0.10488 0.00217 0.00156 0.32533 0.00240 
2460083.167 2023-05-18 16:00:00 -0.30701  0.10471 0.00212 0.00154 0.32438 0.00235 
2460083.500 2023-05-19 0:00:00  -0.30601  0.10452 0.00207 0.00151 0.32337 0.00230 
2460083.833 2023-05-19 8:00:00  -0.30496  0.10432 0.00203 0.00149 0.32231 0.00224 
2460084.167 2023-05-19 16:00:00 -0.30386  0.10409 0.00198 0.00147 0.32120 0.00219 
2460084.500 2023-05-20 0:00:00  -0.30272  0.10385 0.00193 0.00144 0.32004 0.00214 
2460084.833 2023-05-20 8:00:00  -0.30152  0.10360 0.00188 0.00142 0.31882 0.00209 
2460085.167 2023-05-20 16:00:00 -0.30027  0.10332 0.00184 0.00140 0.31755 0.00203 
2460085.500 2023-05-21 0:00:00  -0.29897  0.10302 0.00179 0.00138 0.31623 0.00198 
2460085.833 2023-05-21 8:00:00  -0.29762  0.10271 0.00175 0.00135 0.31485 0.00193 
2460086.167 2023-05-21 16:00:00 -0.29622  0.10238 0.00170 0.00133 0.31341 0.00188 
2460086.500 2023-05-22 0:00:00  -0.29476  0.10203 0.00166 0.00131 0.31192 0.00183 
2460086.833 2023-05-22 8:00:00  -0.29325  0.10166 0.00161 0.00129 0.31038 0.00178 
2460087.167 2023-05-22 16:00:00 -0.29169  0.10127 0.00157 0.00126 0.30877 0.00173 
2460087.500 2023-05-23 0:00:00  -0.29007  0.10087 0.00153 0.00124 0.30711 0.00168 
2460087.833 2023-05-23 8:00:00  -0.28840  0.10044 0.00149 0.00122 0.30539 0.00164 
2460088.167 2023-05-23 16:00:00 -0.28667  0.09999 0.00144 0.00120 0.30361 0.00159 
2460088.500 2023-05-24 0:00:00  -0.28489  0.09953 0.00140 0.00118 0.30178 0.00154 
2460088.833 2023-05-24 8:00:00  -0.28305  0.09904 0.00136 0.00116 0.29988 0.00150 
2460089.167 2023-05-24 16:00:00 -0.28116  0.09853 0.00132 0.00114 0.29793 0.00145 
2460089.500 2023-05-25 0:00:00  -0.27921  0.09801 0.00129 0.00112 0.29591 0.00141 
2460089.833 2023-05-25 8:00:00  -0.27720  0.09746 0.00125 0.00110 0.29384 0.00136 
2460090.167 2023-05-25 16:00:00 -0.27513  0.09689 0.00121 0.00109 0.29170 0.00132 
2460090.500 2023-05-26 0:00:00  -0.27301  0.09630 0.00118 0.00107 0.28950 0.00128 
2460090.833 2023-05-26 8:00:00  -0.27083  0.09569 0.00114 0.00105 0.28724 0.00124 
2460091.167 2023-05-26 16:00:00 -0.26858  0.09506 0.00111 0.00103 0.28491 0.00120 
2460091.500 2023-05-27 0:00:00  -0.26628  0.09441 0.00108 0.00102 0.28252 0.00116 
2460091.833 2023-05-27 8:00:00  -0.26392  0.09373 0.00104 0.00100 0.28007 0.00113 
2460092.167 2023-05-27 16:00:00 -0.26150  0.09303 0.00101 0.00099 0.27755 0.00109 
2460092.500 2023-05-28 0:00:00  -0.25901  0.09231 0.00099 0.00097 0.27497 0.00106 
2460092.833 2023-05-28 8:00:00  -0.25647  0.09157 0.00096 0.00096 0.27233 0.00102 
2460093.167 2023-05-28 16:00:00 -0.25386  0.09080 0.00093 0.00094 0.26961 0.00099 
2460093.500 2023-05-29 0:00:00  -0.25119  0.09002 0.00091 0.00093 0.26683 0.00096 
2460093.833 2023-05-29 8:00:00  -0.24846  0.08921 0.00088 0.00092 0.26399 0.00094 
2460094.167 2023-05-29 16:00:00 -0.24566  0.08837 0.00086 0.00091 0.26108 0.00091 
2460094.500 2023-05-30 0:00:00  -0.24280  0.08751 0.00084 0.00090 0.25810 0.00088 
2460094.833 2023-05-30 8:00:00  -0.23988  0.08663 0.00082 0.00089 0.25505 0.00086 
2460095.167 2023-05-30 16:00:00 -0.23689  0.08573 0.00081 0.00088 0.25193 0.00084 
2460095.500 2023-05-31 0:00:00  -0.23384  0.08480 0.00079 0.00087 0.24875 0.00082 
2460095.833 2023-05-31 8:00:00  -0.23073  0.08385 0.00078 0.00086 0.24549 0.00080 
2460096.167 2023-05-31 16:00:00 -0.22754  0.08287 0.00076 0.00086 0.24217 0.00079 
2460096.500 2023-06-01 0:00:00  -0.22430  0.08187 0.00075 0.00085 0.23877 0.00078 
2460096.833 2023-06-01 8:00:00  -0.22098  0.08084 0.00074 0.00085 0.23531 0.00076 
2460097.167 2023-06-01 16:00:00 -0.21760  0.07979 0.00074 0.00084 0.23177 0.00075 
2460097.500 2023-06-02 0:00:00  -0.21416  0.07871 0.00073 0.00084 0.22817 0.00075 
2460097.833 2023-06-02 8:00:00  -0.21065  0.07761 0.00072 0.00083 0.22449 0.00074 
2460098.167 2023-06-02 16:00:00 -0.20707  0.07649 0.00072 0.00083 0.22074 0.00073 
2460098.500 2023-06-03 0:00:00  -0.20342  0.07533 0.00072 0.00083 0.21692 0.00073 
2460098.833 2023-06-03 8:00:00  -0.19971  0.07416 0.00072 0.00083 0.21303 0.00073 
2460099.167 2023-06-03 16:00:00 -0.19593  0.07295 0.00071 0.00083 0.20907 0.00073 
2460099.500 2023-06-04 0:00:00  -0.19208  0.07173 0.00071 0.00083 0.20504 0.00073 
2460099.833 2023-06-04 8:00:00  -0.18817  0.07047 0.00072 0.00083 0.20093 0.00073 
2460100.167 2023-06-04 16:00:00 -0.18419  0.06919 0.00072 0.00083 0.19676 0.00073 
2460100.500 2023-06-05 0:00:00  -0.18014  0.06789 0.00072 0.00083 0.19251 0.00073 
2460100.833 2023-06-05 8:00:00  -0.17602  0.06656 0.00072 0.00083 0.18819 0.00074 
2460101.167 2023-06-05 16:00:00 -0.17184  0.06520 0.00072 0.00083 0.18380 0.00074 
2460101.500 2023-06-06 0:00:00  -0.16759  0.06382 0.00073 0.00083 0.17933 0.00074 
2460101.833 2023-06-06 8:00:00  -0.16328  0.06241 0.00073 0.00084 0.17480 0.00075 
2460102.167 2023-06-06 16:00:00 -0.15890  0.06098 0.00073 0.00084 0.17020 0.00075 
2460102.500 2023-06-07 0:00:00  -0.15445  0.05952 0.00074 0.00084 0.16553 0.00076 
2460102.833 2023-06-07 8:00:00  -0.14994  0.05803 0.00074 0.00085 0.16078 0.00077 
2460103.167 2023-06-07 16:00:00 -0.14537  0.05652 0.00075 0.00085 0.15597 0.00077 
2460103.500 2023-06-08 0:00:00  -0.14073  0.05499 0.00075 0.00085 0.15109 0.00078 
2460103.833 2023-06-08 8:00:00  -0.13603  0.05343 0.00075 0.00086 0.14615 0.00078 
2460104.167 2023-06-08 16:00:00 -0.13127  0.05184 0.00076 0.00086 0.14114 0.00079 
2460104.500 2023-06-09 0:00:00  -0.12644  0.05023 0.00076 0.00086 0.13606 0.00079 
2460104.833 2023-06-09 8:00:00  -0.12156  0.04860 0.00076 0.00087 0.13092 0.00080 
2460105.167 2023-06-09 16:00:00 -0.11662  0.04694 0.00077 0.00087 0.12571 0.00080 
2460105.500 2023-06-10 0:00:00  -0.11162  0.04526 0.00077 0.00088 0.12045 0.00080 
2460105.833 2023-06-10 8:00:00  -0.10656  0.04355 0.00077 0.00088 0.11512 0.00081 
2460106.167 2023-06-10 16:00:00 -0.10145  0.04182 0.00078 0.00088 0.10973 0.00081 
2460106.500 2023-06-11 0:00:00  -0.09628  0.04007 0.00078 0.00089 0.10429 0.00082 
2460106.833 2023-06-11 8:00:00  -0.09107  0.03830 0.00078 0.00089 0.09880 0.00082 
2460107.167 2023-06-11 16:00:00 -0.08580  0.03650 0.00079 0.00090 0.09325 0.00082 
2460107.500 2023-06-12 0:00:00  -0.08049  0.03469 0.00079 0.00090 0.08765 0.00083 
2460107.833 2023-06-12 8:00:00  -0.07513  0.03285 0.00079 0.00090 0.08200 0.00083 
2460108.167 2023-06-12 16:00:00 -0.06972  0.03100 0.00080 0.00090 0.07631 0.00083 
2460108.500 2023-06-13 0:00:00  -0.06428  0.02913 0.00080 0.00091 0.07057 0.00084 
2460108.833 2023-06-13 8:00:00  -0.05879  0.02723 0.00080 0.00091 0.06480 0.00084 
2460109.167 2023-06-13 16:00:00 -0.05327  0.02533 0.00081 0.00091 0.05899 0.00084 
2460109.500 2023-06-14 0:00:00  -0.04772  0.02340 0.00081 0.00091 0.05316 0.00084 
2460109.833 2023-06-14 8:00:00  -0.04214  0.02146 0.00081 0.00092 0.04730 0.00085 
2460110.167 2023-06-14 16:00:00 -0.03653  0.01951 0.00082 0.00092 0.04142 0.00085 
2460110.500 2023-06-15 0:00:00  -0.03089  0.01754 0.00082 0.00092 0.03553 0.00086 
2460110.833 2023-06-15 8:00:00  -0.02523  0.01556 0.00083 0.00092 0.02966 0.00086 
2460111.167 2023-06-15 16:00:00 -0.01956  0.01357 0.00083 0.00092 0.02382 0.00087 
2460111.500 2023-06-16 0:00:00  -0.01387  0.01157 0.00084 0.00092 0.01809 0.00087 
2460111.833 2023-06-16 8:00:00  -0.00818  0.00956 0.00084 0.00092 0.01261 0.00089 
2460112.167 2023-06-16 16:00:00 -0.00247  0.00755 0.00085 0.00092 0.00799 0.00091 
2460112.500 2023-06-17 0:00:00   0.00323  0.00552 0.00085 0.00092 0.00646 0.00089 
2460112.833 2023-06-17 8:00:00   0.00894  0.00350 0.00086 0.00092 0.00964 0.00086 
2460113.167 2023-06-17 16:00:00  0.01463  0.00147 0.00086 0.00092 0.01473 0.00086 
2460113.500 2023-06-18 0:00:00   0.02032 -0.00056 0.00087 0.00092 0.02035 0.00086 
2460113.833 2023-06-18 8:00:00   0.02599 -0.00259 0.00087 0.00092 0.02614 0.00087 
2460114.167 2023-06-18 16:00:00  0.03164 -0.00462 0.00087 0.00091 0.03199 0.00087 
2460114.500 2023-06-19 0:00:00   0.03727 -0.00664 0.00088 0.00091 0.03787 0.00088 
2460114.833 2023-06-19 8:00:00   0.04287 -0.00866 0.00088 0.00091 0.04375 0.00088 
2460115.167 2023-06-19 16:00:00  0.04843 -0.01068 0.00089 0.00091 0.04961 0.00088 
2460115.500 2023-06-20 0:00:00   0.05396 -0.01268 0.00089 0.00090 0.05544 0.00088 
2460115.833 2023-06-20 8:00:00   0.05945 -0.01468 0.00089 0.00090 0.06124 0.00089 
2460116.167 2023-06-20 16:00:00  0.06489 -0.01666 0.00089 0.00090 0.06700 0.00089 
2460116.500 2023-06-21 0:00:00   0.07027 -0.01863 0.00090 0.00089 0.07271 0.00089 
2460116.833 2023-06-21 8:00:00   0.07560 -0.02058 0.00090 0.00089 0.07836 0.00089 
2460117.167 2023-06-21 16:00:00  0.08087 -0.02252 0.00090 0.00088 0.08395 0.00089 
2460117.500 2023-06-22 0:00:00   0.08607 -0.02444 0.00090 0.00088 0.08948 0.00089 
2460117.833 2023-06-22 8:00:00   0.09121 -0.02634 0.00090 0.00087 0.09494 0.00088 
2460118.167 2023-06-22 16:00:00  0.09627 -0.02822 0.00090 0.00087 0.10032 0.00088 
2460118.500 2023-06-23 0:00:00   0.10125 -0.03008 0.00089 0.00086 0.10563 0.00088 
2460118.833 2023-06-23 8:00:00   0.10615 -0.03191 0.00089 0.00086 0.11084 0.00088 
2460119.167 2023-06-23 16:00:00  0.11096 -0.03371 0.00089 0.00085 0.11597 0.00087 
2460119.500 2023-06-24 0:00:00   0.11568 -0.03549 0.00089 0.00085 0.12101 0.00087 
2460119.833 2023-06-24 8:00:00   0.12031 -0.03724 0.00088 0.00084 0.12595 0.00086 
2460120.167 2023-06-24 16:00:00  0.12485 -0.03896 0.00088 0.00083 0.13079 0.00086 
2460120.500 2023-06-25 0:00:00   0.12928 -0.04065 0.00087 0.00083 0.13552 0.00085 
2460120.833 2023-06-25 8:00:00   0.13361 -0.04230 0.00087 0.00082 0.14015 0.00085 
2460121.167 2023-06-25 16:00:00  0.13783 -0.04392 0.00086 0.00081 0.14467 0.00084 
2460121.500 2023-06-26 0:00:00   0.14195 -0.04551 0.00086 0.00080 0.14907 0.00083 
2460121.833 2023-06-26 8:00:00   0.14596 -0.04706 0.00085 0.00080 0.15336 0.00083 
2460122.167 2023-06-26 16:00:00  0.14985 -0.04857 0.00085 0.00079 0.15753 0.00082 
2460122.500 2023-06-27 0:00:00   0.15363 -0.05005 0.00084 0.00078 0.16158 0.00082 
2460122.833 2023-06-27 8:00:00   0.15729 -0.05149 0.00083 0.00078 0.16551 0.00081 
2460123.167 2023-06-27 16:00:00  0.16084 -0.05289 0.00083 0.00077 0.16931 0.00080 
2460123.500 2023-06-28 0:00:00   0.16427 -0.05425 0.00083 0.00076 0.17299 0.00080 
2460123.833 2023-06-28 8:00:00   0.16757 -0.05557 0.00082 0.00076 0.17655 0.00080 
2460124.167 2023-06-28 16:00:00  0.17076 -0.05684 0.00082 0.00075 0.17997 0.00079 
2460124.500 2023-06-29 0:00:00   0.17382 -0.05808 0.00082 0.00074 0.18327 0.00079 
2460124.833 2023-06-29 8:00:00   0.17677 -0.05928 0.00082 0.00074 0.18644 0.00079 
2460125.167 2023-06-29 16:00:00  0.17959 -0.06044 0.00082 0.00073 0.18949 0.00079 
2460125.500 2023-06-30 0:00:00   0.18229 -0.06155 0.00082 0.00073 0.19240 0.00080 
2460125.833 2023-06-30 8:00:00   0.18486 -0.06262 0.00082 0.00072 0.19518 0.00080 
2460126.167 2023-06-30 16:00:00  0.18732 -0.06365 0.00083 0.00072 0.19784 0.00081 
2460126.500 2023-07-01 0:00:00   0.18965 -0.06464 0.00084 0.00072 0.20037 0.00082 
2460126.833 2023-07-01 8:00:00   0.19186 -0.06559 0.00084 0.00071 0.20277 0.00083 
2460127.167 2023-07-01 16:00:00  0.19396 -0.06649 0.00085 0.00071 0.20504 0.00084 
2460127.500 2023-07-02 0:00:00   0.19593 -0.06736 0.00087 0.00071 0.20719 0.00086 
2460127.833 2023-07-02 8:00:00   0.19779 -0.06818 0.00088 0.00071 0.20921 0.00087 
2460128.167 2023-07-02 16:00:00  0.19952 -0.06896 0.00090 0.00071 0.21111 0.00089 
2460128.500 2023-07-03 0:00:00   0.20115 -0.06970 0.00092 0.00071 0.21288 0.00091 
2460128.833 2023-07-03 8:00:00   0.20265 -0.07040 0.00094 0.00071 0.21454 0.00094 
2460129.167 2023-07-03 16:00:00  0.20405 -0.07107 0.00096 0.00072 0.21607 0.00096 
2460129.500 2023-07-04 0:00:00   0.20533 -0.07169 0.00098 0.00072 0.21748 0.00099 
2460129.833 2023-07-04 8:00:00   0.20650 -0.07227 0.00101 0.00073 0.21878 0.00102 
2460130.167 2023-07-04 16:00:00  0.20756 -0.07281 0.00104 0.00073 0.21996 0.00106 
2460130.500 2023-07-05 0:00:00   0.20852 -0.07332 0.00107 0.00074 0.22103 0.00109 
2460130.833 2023-07-05 8:00:00   0.20937 -0.07378 0.00110 0.00075 0.22199 0.00113 
2460131.167 2023-07-05 16:00:00  0.21011 -0.07421 0.00114 0.00076 0.22283 0.00117 
2460131.500 2023-07-06 0:00:00   0.21075 -0.07461 0.00117 0.00077 0.22357 0.00121 
2460131.833 2023-07-06 8:00:00   0.21129 -0.07496 0.00121 0.00078 0.22420 0.00125 
2460132.167 2023-07-06 16:00:00  0.21174 -0.07528 0.00125 0.00079 0.22472 0.00130 
2460132.500 2023-07-07 0:00:00   0.21208 -0.07557 0.00129 0.00081 0.22515 0.00134 
2460132.833 2023-07-07 8:00:00   0.21233 -0.07582 0.00133 0.00082 0.22547 0.00139 
2460133.167 2023-07-07 16:00:00  0.21249 -0.07604 0.00137 0.00084 0.22569 0.00144 
2460133.500 2023-07-08 0:00:00   0.21256 -0.07622 0.00142 0.00086 0.22581 0.00149 
2460133.833 2023-07-08 8:00:00   0.21253 -0.07637 0.00146 0.00087 0.22584 0.00154 
2460134.167 2023-07-08 16:00:00  0.21242 -0.07649 0.00151 0.00089 0.22577 0.00159 
2460134.500 2023-07-09 0:00:00   0.21222 -0.07658 0.00156 0.00091 0.22561 0.00164 
2460134.833 2023-07-09 8:00:00   0.21194 -0.07663 0.00161 0.00093 0.22537 0.00170 
2460135.167 2023-07-09 16:00:00  0.21157 -0.07666 0.00166 0.00095 0.22503 0.00175 
2460135.500 2023-07-10 0:00:00   0.21113 -0.07665 0.00171 0.00098 0.22461 0.00181 
2460135.833 2023-07-10 8:00:00   0.21060 -0.07662 0.00176 0.00100 0.22410 0.00187 
2460136.167 2023-07-10 16:00:00  0.21000 -0.07655 0.00181 0.00102 0.22352 0.00193 
2460136.500 2023-07-11 0:00:00   0.20932 -0.07646 0.00186 0.00105 0.22285 0.00198 
2460136.833 2023-07-11 8:00:00   0.20857 -0.07634 0.00192 0.00107 0.22210 0.00204 
2460137.167 2023-07-11 16:00:00  0.20774 -0.07620 0.00197 0.00109 0.22128 0.00211 
2460137.500 2023-07-12 0:00:00   0.20685 -0.07603 0.00203 0.00112 0.22038 0.00217 
2460137.833 2023-07-12 8:00:00   0.20588 -0.07583 0.00208 0.00115 0.21941 0.00223 
2460138.167 2023-07-12 16:00:00  0.20485 -0.07561 0.00214 0.00117 0.21836 0.00229 
2460138.500 2023-07-13 0:00:00   0.20376 -0.07536 0.00220 0.00120 0.21725 0.00235 
2460138.833 2023-07-13 8:00:00   0.20260 -0.07509 0.00225 0.00122 0.21607 0.00242 
2460139.167 2023-07-13 16:00:00  0.20138 -0.07479 0.00231 0.00125 0.21482 0.00248 
2460139.500 2023-07-14 0:00:00   0.20009 -0.07447 0.00237 0.00128 0.21350 0.00254 
2460139.833 2023-07-14 8:00:00   0.19875 -0.07413 0.00243 0.00131 0.21213 0.00261 
2460140.167 2023-07-14 16:00:00  0.19735 -0.07376 0.00249 0.00134 0.21069 0.00267 
2460140.500 2023-07-15 0:00:00   0.19589 -0.07338 0.00254 0.00136 0.20919 0.00274 
2460140.833 2023-07-15 8:00:00   0.19438 -0.07297 0.00260 0.00139 0.20763 0.00280 
2460141.167 2023-07-15 16:00:00  0.19281 -0.07254 0.00266 0.00142 0.20601 0.00287 
2460141.500 2023-07-16 0:00:00   0.19120 -0.07210 0.00272 0.00145 0.20434 0.00293 
2460141.833 2023-07-16 8:00:00   0.18953 -0.07163 0.00278 0.00148 0.20261 0.00300 
2460142.167 2023-07-16 16:00:00  0.18781 -0.07114 0.00284 0.00151 0.20083 0.00306 
2460142.500 2023-07-17 0:00:00   0.18604 -0.07064 0.00290 0.00154 0.19900 0.00313 
2460142.833 2023-07-17 8:00:00   0.18423 -0.07011 0.00296 0.00157 0.19712 0.00319 
2460143.167 2023-07-17 16:00:00  0.18237 -0.06957 0.00302 0.00160 0.19519 0.00326 
2460143.500 2023-07-18 0:00:00   0.18047 -0.06901 0.00308 0.00162 0.19321 0.00333 
2460143.833 2023-07-18 8:00:00   0.17852 -0.06843 0.00314 0.00165 0.19119 0.00339 
2460144.167 2023-07-18 16:00:00  0.17653 -0.06784 0.00320 0.00168 0.18912 0.00346 
2460144.500 2023-07-19 0:00:00   0.17450 -0.06723 0.00326 0.00171 0.18700 0.00352 
2460144.833 2023-07-19 8:00:00   0.17243 -0.06660 0.00331 0.00174 0.18485 0.00359 
2460145.167 2023-07-19 16:00:00  0.17032 -0.06596 0.00337 0.00177 0.18265 0.00365 
2460145.500 2023-07-20 0:00:00   0.16817 -0.06531 0.00343 0.00180 0.18041 0.00372 
2460145.833 2023-07-20 8:00:00   0.16599 -0.06463 0.00349 0.00183 0.17813 0.00378 
2460146.167 2023-07-20 16:00:00  0.16377 -0.06395 0.00355 0.00186 0.17581 0.00385 
2460146.500 2023-07-21 0:00:00   0.16151 -0.06325 0.00361 0.00189 0.17346 0.00391 
2460146.833 2023-07-21 8:00:00   0.15922 -0.06254 0.00367 0.00192 0.17107 0.00398 
2460147.167 2023-07-21 16:00:00  0.15690 -0.06181 0.00372 0.00195 0.16864 0.00404 
2460147.500 2023-07-22 0:00:00   0.15455 -0.06107 0.00378 0.00197 0.16618 0.00410 
2460147.833 2023-07-22 8:00:00   0.15216 -0.06032 0.00384 0.00200 0.16369 0.00417 
2460148.167 2023-07-22 16:00:00  0.14975 -0.05955 0.00389 0.00203 0.16116 0.00423 
2460148.500 2023-07-23 0:00:00   0.14731 -0.05878 0.00395 0.00206 0.15861 0.00429 
2460148.833 2023-07-23 8:00:00   0.14484 -0.05799 0.00401 0.00209 0.15602 0.00435 
2460149.167 2023-07-23 16:00:00  0.14234 -0.05719 0.00406 0.00212 0.15340 0.00441 
2460149.500 2023-07-24 0:00:00   0.13981 -0.05638 0.00412 0.00214 0.15076 0.00448 
2460149.833 2023-07-24 8:00:00   0.13726 -0.05556 0.00417 0.00217 0.14808 0.00454 
2460150.167 2023-07-24 16:00:00  0.13469 -0.05473 0.00423 0.00220 0.14539 0.00460 
2460150.500 2023-07-25 0:00:00   0.13209 -0.05388 0.00428 0.00223 0.14266 0.00466 
2460150.833 2023-07-25 8:00:00   0.12946 -0.05303 0.00433 0.00225 0.13991 0.00472 
2460151.167 2023-07-25 16:00:00  0.12682 -0.05217 0.00439 0.00228 0.13713 0.00478 
2460151.500 2023-07-26 0:00:00   0.12415 -0.05130 0.00444 0.00231 0.13434 0.00483 
2460151.833 2023-07-26 8:00:00   0.12146 -0.05042 0.00449 0.00234 0.13152 0.00489 
2460152.167 2023-07-26 16:00:00  0.11875 -0.04953 0.00455 0.00236 0.12867 0.00495 
2460152.500 2023-07-27 0:00:00   0.11602 -0.04863 0.00460 0.00239 0.12581 0.00501 
2460152.833 2023-07-27 8:00:00   0.11327 -0.04773 0.00465 0.00241 0.12292 0.00506 
2460153.167 2023-07-27 16:00:00  0.11050 -0.04681 0.00470 0.00244 0.12002 0.00512 
2460153.500 2023-07-28 0:00:00   0.10772 -0.04589 0.00475 0.00247 0.11709 0.00518 
2460153.833 2023-07-28 8:00:00   0.10492 -0.04496 0.00480 0.00249 0.11415 0.00523 
2460154.167 2023-07-28 16:00:00  0.10210 -0.04402 0.00485 0.00252 0.11119 0.00528 
2460154.500 2023-07-29 0:00:00   0.09926 -0.04308 0.00490 0.00254 0.10822 0.00534 
2460154.833 2023-07-29 8:00:00   0.09641 -0.04213 0.00494 0.00257 0.10522 0.00539 
2460155.167 2023-07-29 16:00:00  0.09355 -0.04117 0.00499 0.00259 0.10222 0.00544 
2460155.500 2023-07-30 0:00:00   0.09067 -0.04020 0.00504 0.00261 0.09919 0.00550 
2460155.833 2023-07-30 8:00:00   0.08778 -0.03923 0.00508 0.00264 0.09616 0.00555 
2460156.167 2023-07-30 16:00:00  0.08487 -0.03826 0.00513 0.00266 0.09310 0.00560 
2460156.500 2023-07-31 0:00:00   0.08195 -0.03727 0.00517 0.00269 0.09004 0.00565 
2460156.833 2023-07-31 8:00:00   0.07902 -0.03628 0.00522 0.00271 0.08696 0.00570 
2460157.167 2023-07-31 16:00:00  0.07608 -0.03529 0.00526 0.00273 0.08388 0.00575 
2460157.500 2023-08-01 0:00:00   0.07312 -0.03429 0.00531 0.00275 0.08078 0.00579 
2460157.833 2023-08-01 8:00:00   0.07016 -0.03329 0.00535 0.00278 0.07767 0.00584 
2460158.167 2023-08-01 16:00:00  0.06719 -0.03228 0.00539 0.00280 0.07455 0.00589 
2460158.500 2023-08-02 0:00:00   0.06420 -0.03126 0.00543 0.00282 0.07143 0.00593 
2460158.833 2023-08-02 8:00:00   0.06121 -0.03024 0.00547 0.00284 0.06829 0.00598 
2460159.167 2023-08-02 16:00:00  0.05821 -0.02922 0.00551 0.00286 0.06515 0.00602 
2460159.500 2023-08-03 0:00:00   0.05520 -0.02819 0.00555 0.00288 0.06200 0.00606 
2460159.833 2023-08-03 8:00:00   0.05219 -0.02716 0.00559 0.00290 0.05885 0.00610 
2460160.167 2023-08-03 16:00:00  0.04916 -0.02613 0.00563 0.00292 0.05570 0.00614 
2460160.500 2023-08-04 0:00:00   0.04613 -0.02509 0.00567 0.00294 0.05254 0.00618 
2460160.833 2023-08-04 8:00:00   0.04309 -0.02404 0.00571 0.00296 0.04937 0.00622 
2460161.167 2023-08-04 16:00:00  0.04005 -0.02300 0.00574 0.00298 0.04621 0.00625 
2460161.500 2023-08-05 0:00:00   0.03700 -0.02195 0.00578 0.00300 0.04306 0.00628 
2460161.833 2023-08-05 8:00:00   0.03395 -0.02090 0.00582 0.00302 0.03990 0.00631 
2460162.167 2023-08-05 16:00:00  0.03089 -0.01984 0.00585 0.00304 0.03676 0.00633 
2460162.500 2023-08-06 0:00:00   0.02783 -0.01878 0.00589 0.00306 0.03363 0.00634 
2460162.833 2023-08-06 8:00:00   0.02476 -0.01772 0.00592 0.00308 0.03052 0.00635 
2460163.167 2023-08-06 16:00:00  0.02169 -0.01666 0.00595 0.00309 0.02744 0.00633 
2460163.500 2023-08-07 0:00:00   0.01862 -0.01559 0.00598 0.00311 0.02441 0.00628 
2460163.833 2023-08-07 8:00:00   0.01554 -0.01453 0.00602 0.00313 0.02145 0.00618 
2460164.167 2023-08-07 16:00:00  0.01246 -0.01346 0.00605 0.00314 0.01863 0.00599 
2460164.500 2023-08-08 0:00:00   0.00938 -0.01238 0.00608 0.00316 0.01602 0.00563 
2460164.833 2023-08-08 8:00:00   0.00630 -0.01131 0.00611 0.00318 0.01377 0.00505 
2460165.167 2023-08-08 16:00:00  0.00322 -0.01024 0.00614 0.00319 0.01203 0.00426 
2460165.500 2023-08-09 0:00:00   0.00013 -0.00916 0.00616 0.00321 0.01097 0.00344 
2460165.833 2023-08-09 8:00:00  -0.00295 -0.00808 0.00619 0.00322 0.01069 0.00293 
2460166.167 2023-08-09 16:00:00 -0.00604 -0.00700 0.00622 0.00324 0.01120 0.00303 
2460166.500 2023-08-10 0:00:00  -0.00912 -0.00592 0.00625 0.00325 0.01245 0.00359 
2460166.833 2023-08-10 8:00:00  -0.01221 -0.00484 0.00627 0.00327 0.01429 0.00428 
2460167.167 2023-08-10 16:00:00 -0.01529 -0.00376 0.00630 0.00328 0.01656 0.00491 
2460167.500 2023-08-11 0:00:00  -0.01838 -0.00267 0.00632 0.00329 0.01914 0.00541 
2460167.833 2023-08-11 8:00:00  -0.02146 -0.00159 0.00635 0.00331 0.02193 0.00578 
2460168.167 2023-08-11 16:00:00 -0.02454 -0.00051 0.00637 0.00332 0.02485 0.00606 
2460168.500 2023-08-12 0:00:00  -0.02762  0.00058 0.00639 0.00333 0.02785 0.00626 
2460168.833 2023-08-12 8:00:00  -0.03069  0.00166 0.00641 0.00335 0.03092 0.00641 
2460169.167 2023-08-12 16:00:00 -0.03377  0.00275 0.00643 0.00336 0.03403 0.00653 
2460169.500 2023-08-13 0:00:00  -0.03684  0.00383 0.00645 0.00337 0.03716 0.00662 
2460169.833 2023-08-13 8:00:00  -0.03991  0.00492 0.00647 0.00338 0.04031 0.00670 
2460170.167 2023-08-13 16:00:00 -0.04297  0.00600 0.00649 0.00339 0.04348 0.00677 
2460170.500 2023-08-14 0:00:00  -0.04603  0.00709 0.00651 0.00340 0.04665 0.00682 
2460170.833 2023-08-14 8:00:00  -0.04909  0.00817 0.00653 0.00341 0.04983 0.00687 
2460171.167 2023-08-14 16:00:00 -0.05214  0.00925 0.00655 0.00342 0.05302 0.00692 
2460171.500 2023-08-15 0:00:00  -0.05519  0.01034 0.00656 0.00343 0.05621 0.00695 
2460171.833 2023-08-15 8:00:00  -0.05823  0.01142 0.00658 0.00344 0.05939 0.00699 
2460172.167 2023-08-15 16:00:00 -0.06127  0.01250 0.00660 0.00345 0.06258 0.00702 
2460172.500 2023-08-16 0:00:00  -0.06430  0.01358 0.00661 0.00346 0.06577 0.00705 
2460172.833 2023-08-16 8:00:00  -0.06733  0.01466 0.00662 0.00347 0.06895 0.00708 
2460173.167 2023-08-16 16:00:00 -0.07035  0.01574 0.00664 0.00348 0.07213 0.00710 
2460173.500 2023-08-17 0:00:00  -0.07337  0.01681 0.00665 0.00348 0.07531 0.00712 
2460173.833 2023-08-17 8:00:00  -0.07637  0.01789 0.00666 0.00349 0.07848 0.00715 
2460174.167 2023-08-17 16:00:00 -0.07938  0.01896 0.00667 0.00350 0.08164 0.00717 
2460174.500 2023-08-18 0:00:00  -0.08237  0.02003 0.00668 0.00351 0.08480 0.00718 
2460174.833 2023-08-18 8:00:00  -0.08536  0.02110 0.00669 0.00351 0.08796 0.00720 
2460175.167 2023-08-18 16:00:00 -0.08834  0.02217 0.00670 0.00352 0.09111 0.00722 
2460175.500 2023-08-19 0:00:00  -0.09131  0.02324 0.00671 0.00353 0.09425 0.00723 
2460175.833 2023-08-19 8:00:00  -0.09428  0.02431 0.00672 0.00353 0.09739 0.00725 
2460176.167 2023-08-19 16:00:00 -0.09723  0.02537 0.00673 0.00354 0.10051 0.00726 
2460176.500 2023-08-20 0:00:00  -0.10018  0.02643 0.00673 0.00354 0.10363 0.00727 
2460176.833 2023-08-20 8:00:00  -0.10312  0.02749 0.00674 0.00355 0.10674 0.00728 
2460177.167 2023-08-20 16:00:00 -0.10605  0.02854 0.00674 0.00355 0.10985 0.00729 
2460177.500 2023-08-21 0:00:00  -0.10897  0.02960 0.00675 0.00355 0.11294 0.00730 
2460177.833 2023-08-21 8:00:00  -0.11188  0.03065 0.00675 0.00356 0.11602 0.00731 
2460178.167 2023-08-21 16:00:00 -0.11478  0.03170 0.00676 0.00356 0.11910 0.00731 
2460178.500 2023-08-22 0:00:00  -0.11768  0.03274 0.00676 0.00357 0.12217 0.00732 
2460178.833 2023-08-22 8:00:00  -0.12056  0.03379 0.00676 0.00357 0.12522 0.00732 
2460179.167 2023-08-22 16:00:00 -0.12343  0.03483 0.00676 0.00357 0.12827 0.00733 
2460179.500 2023-08-23 0:00:00  -0.12629  0.03586 0.00676 0.00357 0.13130 0.00733 
2460179.833 2023-08-23 8:00:00  -0.12914  0.03690 0.00676 0.00357 0.13432 0.00733 
2460180.167 2023-08-23 16:00:00 -0.13198  0.03793 0.00676 0.00358 0.13733 0.00734 
2460180.500 2023-08-24 0:00:00  -0.13480  0.03895 0.00676 0.00358 0.14034 0.00734 
2460180.833 2023-08-24 8:00:00  -0.13762  0.03998 0.00676 0.00358 0.14332 0.00734 
2460181.167 2023-08-24 16:00:00 -0.14042  0.04100 0.00676 0.00358 0.14630 0.00734 
2460181.500 2023-08-25 0:00:00  -0.14321  0.04202 0.00676 0.00358 0.14927 0.00734 
2460181.833 2023-08-25 8:00:00  -0.14599  0.04303 0.00675 0.00358 0.15222 0.00733 
2460182.167 2023-08-25 16:00:00 -0.14876  0.04404 0.00675 0.00358 0.15516 0.00733 
2460182.500 2023-08-26 0:00:00  -0.15151  0.04504 0.00674 0.00358 0.15808 0.00733 
2460182.833 2023-08-26 8:00:00  -0.15425  0.04605 0.00674 0.00358 0.16100 0.00732 
2460183.167 2023-08-26 16:00:00 -0.15698  0.04704 0.00673 0.00358 0.16389 0.00732 
2460183.500 2023-08-27 0:00:00  -0.15970  0.04804 0.00672 0.00357 0.16678 0.00731 
2460183.833 2023-08-27 8:00:00  -0.16240  0.04903 0.00672 0.00357 0.16965 0.00730 
2460184.167 2023-08-27 16:00:00 -0.16508  0.05001 0.00671 0.00357 0.17251 0.00730 
2460184.500 2023-08-28 0:00:00  -0.16776  0.05099 0.00670 0.00357 0.17535 0.00729 
2460184.833 2023-08-28 8:00:00  -0.17041  0.05197 0.00669 0.00357 0.17818 0.00728 
2460185.167 2023-08-28 16:00:00 -0.17306  0.05294 0.00668 0.00356 0.18099 0.00727 
2460185.500 2023-08-29 0:00:00  -0.17569  0.05391 0.00667 0.00356 0.18378 0.00726 
2460185.833 2023-08-29 8:00:00  -0.17830  0.05487 0.00666 0.00356 0.18656 0.00725 
2460186.167 2023-08-29 16:00:00 -0.18090  0.05583 0.00665 0.00355 0.18933 0.00724 
2460186.500 2023-08-30 0:00:00  -0.18348  0.05679 0.00663 0.00355 0.19208 0.00723 
2460186.833 2023-08-30 8:00:00  -0.18605  0.05773 0.00662 0.00354 0.19481 0.00721 
2460187.167 2023-08-30 16:00:00 -0.18860  0.05868 0.00661 0.00354 0.19753 0.00720 
2460187.500 2023-08-31 0:00:00  -0.19113  0.05961 0.00659 0.00353 0.20023 0.00718 
2460187.833 2023-08-31 8:00:00  -0.19365  0.06055 0.00658 0.00353 0.20291 0.00717 
2460188.167 2023-08-31 16:00:00 -0.19615  0.06148 0.00656 0.00352 0.20557 0.00715 
2460188.500 2023-09-01 0:00:00  -0.19864  0.06240 0.00655 0.00351 0.20822 0.00714 
2460188.833 2023-09-01 8:00:00  -0.20111  0.06331 0.00653 0.00351 0.21085 0.00712 
2460189.167 2023-09-01 16:00:00 -0.20356  0.06423 0.00651 0.00350 0.21346 0.00710 
2460189.500 2023-09-02 0:00:00  -0.20599  0.06513 0.00649 0.00349 0.21605 0.00708 
2460189.833 2023-09-02 8:00:00  -0.20840  0.06603 0.00648 0.00349 0.21862 0.00706 
2460190.167 2023-09-02 16:00:00 -0.21080  0.06692 0.00646 0.00348 0.22118 0.00704 
2460190.500 2023-09-03 0:00:00  -0.21318  0.06781 0.00644 0.00347 0.22371 0.00702 
2460190.833 2023-09-03 8:00:00  -0.21554  0.06869 0.00642 0.00346 0.22623 0.00700 
2460191.167 2023-09-03 16:00:00 -0.21788  0.06957 0.00640 0.00346 0.22872 0.00698 
2460191.500 2023-09-04 0:00:00  -0.22020  0.07044 0.00637 0.00345 0.23120 0.00696 
2460191.833 2023-09-04 8:00:00  -0.22250  0.07130 0.00635 0.00344 0.23366 0.00694 
2460192.167 2023-09-04 16:00:00 -0.22478  0.07216 0.00633 0.00343 0.23609 0.00691 
2460192.500 2023-09-05 0:00:00  -0.22705  0.07301 0.00631 0.00342 0.23851 0.00689 
2460192.833 2023-09-05 8:00:00  -0.22929  0.07385 0.00628 0.00341 0.24090 0.00686 
2460193.167 2023-09-05 16:00:00 -0.23151  0.07469 0.00626 0.00340 0.24327 0.00684 
2460193.500 2023-09-06 0:00:00  -0.23372  0.07552 0.00623 0.00339 0.24562 0.00681 
2460193.833 2023-09-06 8:00:00  -0.23590  0.07635 0.00621 0.00338 0.24795 0.00678 
2460194.167 2023-09-06 16:00:00 -0.23806  0.07716 0.00618 0.00337 0.25026 0.00676 
2460194.500 2023-09-07 0:00:00  -0.24020  0.07797 0.00616 0.00336 0.25255 0.00673 
2460194.833 2023-09-07 8:00:00  -0.24232  0.07878 0.00613 0.00334 0.25481 0.00670 
2460195.167 2023-09-07 16:00:00 -0.24441  0.07957 0.00610 0.00333 0.25705 0.00667 
2460195.500 2023-09-08 0:00:00  -0.24649  0.08036 0.00607 0.00332 0.25927 0.00664 
2460195.833 2023-09-08 8:00:00  -0.24854  0.08114 0.00604 0.00331 0.26146 0.00661 
2460196.167 2023-09-08 16:00:00 -0.25057  0.08192 0.00602 0.00329 0.26363 0.00658 
2460196.500 2023-09-09 0:00:00  -0.25258  0.08268 0.00599 0.00328 0.26577 0.00655 
2460196.833 2023-09-09 8:00:00  -0.25456  0.08344 0.00596 0.00327 0.26789 0.00651 
2460197.167 2023-09-09 16:00:00 -0.25652  0.08419 0.00592 0.00325 0.26999 0.00648 
2460197.500 2023-09-10 0:00:00  -0.25846  0.08493 0.00589 0.00324 0.27206 0.00645 
2460197.833 2023-09-10 8:00:00  -0.26037  0.08567 0.00586 0.00323 0.27411 0.00641 
2460198.167 2023-09-10 16:00:00 -0.26226  0.08639 0.00583 0.00321 0.27613 0.00638 
2460198.500 2023-09-11 0:00:00  -0.26413  0.08711 0.00580 0.00320 0.27813 0.00634 
2460198.833 2023-09-11 8:00:00  -0.26597  0.08782 0.00576 0.00318 0.28010 0.00631 
2460199.167 2023-09-11 16:00:00 -0.26779  0.08853 0.00573 0.00317 0.28205 0.00627 
2460199.500 2023-09-12 0:00:00  -0.26958  0.08922 0.00569 0.00315 0.28396 0.00623 
2460199.833 2023-09-12 8:00:00  -0.27134  0.08990 0.00566 0.00314 0.28586 0.00619 
2460200.167 2023-09-12 16:00:00 -0.27308  0.09058 0.00562 0.00312 0.28772 0.00616 
2460200.500 2023-09-13 0:00:00  -0.27480  0.09125 0.00559 0.00311 0.28956 0.00612 
2460200.833 2023-09-13 8:00:00  -0.27648  0.09191 0.00555 0.00309 0.29137 0.00608 
2460201.167 2023-09-13 16:00:00 -0.27815  0.09256 0.00551 0.00307 0.29315 0.00604 
2460201.500 2023-09-14 0:00:00  -0.27978  0.09320 0.00548 0.00306 0.29490 0.00600 
2460201.833 2023-09-14 8:00:00  -0.28139  0.09383 0.00544 0.00304 0.29663 0.00596 
2460202.167 2023-09-14 16:00:00 -0.28297  0.09445 0.00540 0.00302 0.29832 0.00592 
2460202.500 2023-09-15 0:00:00  -0.28452  0.09507 0.00536 0.00300 0.29999 0.00587 
2460202.833 2023-09-15 8:00:00  -0.28605  0.09567 0.00532 0.00299 0.30163 0.00583 
2460203.167 2023-09-15 16:00:00 -0.28754  0.09627 0.00528 0.00297 0.30324 0.00579 
2460203.500 2023-09-16 0:00:00  -0.28901  0.09685 0.00524 0.00295 0.30481 0.00574 
2460203.833 2023-09-16 8:00:00  -0.29045  0.09743 0.00520 0.00293 0.30636 0.00570 
2460204.167 2023-09-16 16:00:00 -0.29186  0.09799 0.00516 0.00291 0.30788 0.00566 
2460204.500 2023-09-17 0:00:00  -0.29324  0.09855 0.00512 0.00289 0.30936 0.00561 
2460204.833 2023-09-17 8:00:00  -0.29459  0.09909 0.00508 0.00287 0.31082 0.00557 
2460205.167 2023-09-17 16:00:00 -0.29592  0.09963 0.00503 0.00285 0.31224 0.00552 
2460205.500 2023-09-18 0:00:00  -0.29721  0.10015 0.00499 0.00283 0.31363 0.00547 
2460205.833 2023-09-18 8:00:00  -0.29847  0.10066 0.00495 0.00281 0.31499 0.00543 
2460206.167 2023-09-18 16:00:00 -0.29970  0.10117 0.00491 0.00279 0.31632 0.00538 
2460206.500 2023-09-19 0:00:00  -0.30090  0.10166 0.00486 0.00277 0.31761 0.00533 
2460206.833 2023-09-19 8:00:00  -0.30206  0.10214 0.00482 0.00275 0.31887 0.00528 
2460207.167 2023-09-19 16:00:00 -0.30320  0.10261 0.00477 0.00273 0.32010 0.00523 
2460207.500 2023-09-20 0:00:00  -0.30430  0.10307 0.00473 0.00271 0.32129 0.00518 
2460207.833 2023-09-20 8:00:00  -0.30537  0.10352 0.00468 0.00269 0.32244 0.00514 
2460208.167 2023-09-20 16:00:00 -0.30641  0.10396 0.00464 0.00267 0.32357 0.00509 
2460208.500 2023-09-21 0:00:00  -0.30741  0.10439 0.00459 0.00265 0.32466 0.00503 
2460208.833 2023-09-21 8:00:00  -0.30838  0.10480 0.00454 0.00263 0.32571 0.00498 
2460209.167 2023-09-21 16:00:00 -0.30932  0.10521 0.00450 0.00260 0.32673 0.00493 
2460209.500 2023-09-22 0:00:00  -0.31022  0.10560 0.00445 0.00258 0.32771 0.00488 
2460209.833 2023-09-22 8:00:00  -0.31109  0.10598 0.00440 0.00256 0.32865 0.00483 
2460210.167 2023-09-22 16:00:00 -0.31192  0.10634 0.00435 0.00254 0.32956 0.00478 
2460210.500 2023-09-23 0:00:00  -0.31272  0.10670 0.00430 0.00251 0.33043 0.00472 
2460210.833 2023-09-23 8:00:00  -0.31348  0.10704 0.00426 0.00249 0.33126 0.00467 
2460211.167 2023-09-23 16:00:00 -0.31421  0.10737 0.00421 0.00247 0.33205 0.00462 
2460211.500 2023-09-24 0:00:00  -0.31490  0.10769 0.00416 0.00245 0.33281 0.00456 
2460211.833 2023-09-24 8:00:00  -0.31555  0.10800 0.00411 0.00242 0.33353 0.00451 
2460212.167 2023-09-24 16:00:00 -0.31617  0.10829 0.00406 0.00240 0.33420 0.00446 
2460212.500 2023-09-25 0:00:00  -0.31675  0.10857 0.00401 0.00238 0.33484 0.00440 
2460212.833 2023-09-25 8:00:00  -0.31729  0.10884 0.00396 0.00235 0.33544 0.00435 
2460213.167 2023-09-25 16:00:00 -0.31779  0.10909 0.00391 0.00233 0.33600 0.00429 
2460213.500 2023-09-26 0:00:00  -0.31826  0.10933 0.00386 0.00230 0.33651 0.00423 
2460213.833 2023-09-26 8:00:00  -0.31868  0.10956 0.00381 0.00228 0.33699 0.00418 
2460214.167 2023-09-26 16:00:00 -0.31907  0.10977 0.00375 0.00226 0.33742 0.00412 
2460214.500 2023-09-27 0:00:00  -0.31941  0.10997 0.00370 0.00223 0.33782 0.00407 
2460214.833 2023-09-27 8:00:00  -0.31972  0.11016 0.00365 0.00221 0.33817 0.00401 
2460215.167 2023-09-27 16:00:00 -0.31998  0.11033 0.00360 0.00218 0.33847 0.00395 
2460215.500 2023-09-28 0:00:00  -0.32021  0.11049 0.00355 0.00216 0.33873 0.00390 
2460215.833 2023-09-28 8:00:00  -0.32039  0.11063 0.00349 0.00213 0.33895 0.00384 
2460216.167 2023-09-28 16:00:00 -0.32053  0.11076 0.00344 0.00211 0.33913 0.00378 
2460216.500 2023-09-29 0:00:00  -0.32063  0.11087 0.00339 0.00208 0.33926 0.00372 
2460216.833 2023-09-29 8:00:00  -0.32068  0.11097 0.00334 0.00206 0.33934 0.00367 
2460217.167 2023-09-29 16:00:00 -0.32070  0.11106 0.00328 0.00203 0.33938 0.00361 
2460217.500 2023-09-30 0:00:00  -0.32067  0.11112 0.00323 0.00201 0.33938 0.00355 
2460217.833 2023-09-30 8:00:00  -0.32059  0.11118 0.00318 0.00198 0.33932 0.00349 
2460218.167 2023-09-30 16:00:00 -0.32047  0.11122 0.00313 0.00196 0.33922 0.00343 
2460218.500 2023-10-01 0:00:00  -0.32031  0.11124 0.00307 0.00193 0.33908 0.00338 
2460218.833 2023-10-01 8:00:00  -0.32010  0.11125 0.00302 0.00191 0.33888 0.00332 
2460219.167 2023-10-01 16:00:00 -0.31984  0.11124 0.00297 0.00188 0.33864 0.00326 
2460219.500 2023-10-02 0:00:00  -0.31954  0.11121 0.00291 0.00186 0.33834 0.00320 
2460219.833 2023-10-02 8:00:00  -0.31919  0.11117 0.00286 0.00183 0.33800 0.00314 
2460220.167 2023-10-02 16:00:00 -0.31880  0.11111 0.00281 0.00180 0.33761 0.00308 
2460220.500 2023-10-03 0:00:00  -0.31836  0.11104 0.00276 0.00178 0.33717 0.00302 
2460220.833 2023-10-03 8:00:00  -0.31787  0.11095 0.00270 0.00175 0.33667 0.00297 
2460221.167 2023-10-03 16:00:00 -0.31733  0.11084 0.00265 0.00173 0.33613 0.00291 
2460221.500 2023-10-04 0:00:00  -0.31674  0.11071 0.00260 0.00170 0.33553 0.00285 
2460221.833 2023-10-04 8:00:00  -0.31610  0.11057 0.00254 0.00168 0.33488 0.00279 
2460222.167 2023-10-04 16:00:00 -0.31541  0.11041 0.00249 0.00165 0.33418 0.00273 
2460222.500 2023-10-05 0:00:00  -0.31467  0.11023 0.00244 0.00163 0.33343 0.00267 
2460222.833 2023-10-05 8:00:00  -0.31388  0.11004 0.00239 0.00160 0.33262 0.00262 
2460223.167 2023-10-05 16:00:00 -0.31304  0.10982 0.00234 0.00158 0.33175 0.00256 
2460223.500 2023-10-06 0:00:00  -0.31215  0.10959 0.00228 0.00155 0.33083 0.00250 
2460223.833 2023-10-06 8:00:00  -0.31121  0.10934 0.00223 0.00153 0.32986 0.00244 
2460224.167 2023-10-06 16:00:00 -0.31021  0.10907 0.00218 0.00150 0.32883 0.00239 
2460224.500 2023-10-07 0:00:00  -0.30916  0.10878 0.00213 0.00148 0.32774 0.00233 
2460224.833 2023-10-07 8:00:00  -0.30805  0.10847 0.00208 0.00146 0.32659 0.00227 
2460225.167 2023-10-07 16:00:00 -0.30689  0.10815 0.00203 0.00143 0.32539 0.00222 
2460225.500 2023-10-08 0:00:00  -0.30567  0.10780 0.00198 0.00141 0.32413 0.00216 
2460225.833 2023-10-08 8:00:00  -0.30440  0.10744 0.00193 0.00139 0.32281 0.00211 
2460226.167 2023-10-08 16:00:00 -0.30307  0.10705 0.00188 0.00136 0.32143 0.00205 
2460226.500 2023-10-09 0:00:00  -0.30169  0.10665 0.00183 0.00134 0.31999 0.00200 
2460226.833 2023-10-09 8:00:00  -0.30025  0.10622 0.00178 0.00132 0.31849 0.00194 
2460227.167 2023-10-09 16:00:00 -0.29875  0.10578 0.00174 0.00130 0.31693 0.00189 
2460227.500 2023-10-10 0:00:00  -0.29719  0.10531 0.00169 0.00127 0.31530 0.00184 
2460227.833 2023-10-10 8:00:00  -0.29558  0.10482 0.00164 0.00125 0.31362 0.00179 
2460228.167 2023-10-10 16:00:00 -0.29390  0.10432 0.00160 0.00123 0.31187 0.00173 
2460228.500 2023-10-11 0:00:00  -0.29217  0.10379 0.00155 0.00121 0.31005 0.00168 
2460228.833 2023-10-11 8:00:00  -0.29037  0.10324 0.00151 0.00119 0.30818 0.00163 
2460229.167 2023-10-11 16:00:00 -0.28851  0.10267 0.00147 0.00117 0.30624 0.00158 
2460229.500 2023-10-12 0:00:00  -0.28659  0.10207 0.00142 0.00115 0.30423 0.00154 
2460229.833 2023-10-12 8:00:00  -0.28461  0.10146 0.00138 0.00113 0.30216 0.00149 
2460230.167 2023-10-12 16:00:00 -0.28257  0.10082 0.00134 0.00111 0.30002 0.00144 
2460230.500 2023-10-13 0:00:00  -0.28046  0.10016 0.00130 0.00110 0.29781 0.00140 
2460230.833 2023-10-13 8:00:00  -0.27829  0.09947 0.00126 0.00108 0.29554 0.00135 
2460231.167 2023-10-13 16:00:00 -0.27606  0.09877 0.00123 0.00106 0.29320 0.00131 
2460231.500 2023-10-14 0:00:00  -0.27376  0.09804 0.00119 0.00105 0.29079 0.00127 
2460231.833 2023-10-14 8:00:00  -0.27140  0.09729 0.00115 0.00103 0.28831 0.00123 
2460232.167 2023-10-14 16:00:00 -0.26897  0.09651 0.00112 0.00102 0.28576 0.00119 
2460232.500 2023-10-15 0:00:00  -0.26647  0.09571 0.00109 0.00100 0.28314 0.00115 
2460232.833 2023-10-15 8:00:00  -0.26391  0.09489 0.00106 0.00099 0.28045 0.00111 
2460233.167 2023-10-15 16:00:00 -0.26128  0.09404 0.00103 0.00098 0.27769 0.00108 
2460233.500 2023-10-16 0:00:00  -0.25858  0.09317 0.00100 0.00097 0.27486 0.00104 
2460233.833 2023-10-16 8:00:00  -0.25582  0.09227 0.00097 0.00095 0.27195 0.00101 
2460234.167 2023-10-16 16:00:00 -0.25298  0.09135 0.00094 0.00094 0.26897 0.00098 
2460234.500 2023-10-17 0:00:00  -0.25008  0.09040 0.00092 0.00093 0.26592 0.00096 
2460234.833 2023-10-17 8:00:00  -0.24711  0.08943 0.00090 0.00093 0.26279 0.00093 
2460235.167 2023-10-17 16:00:00 -0.24406  0.08844 0.00088 0.00092 0.25959 0.00090 
2460235.500 2023-10-18 0:00:00  -0.24095  0.08742 0.00086 0.00091 0.25632 0.00088 
2460235.833 2023-10-18 8:00:00  -0.23777  0.08637 0.00084 0.00090 0.25297 0.00086 
2460236.167 2023-10-18 16:00:00 -0.23451  0.08530 0.00083 0.00090 0.24954 0.00084 
2460236.500 2023-10-19 0:00:00  -0.23118  0.08420 0.00081 0.00089 0.24604 0.00083 
2460236.833 2023-10-19 8:00:00  -0.22779  0.08308 0.00080 0.00089 0.24246 0.00081 
2460237.167 2023-10-19 16:00:00 -0.22432  0.08192 0.00079 0.00088 0.23881 0.00080 
2460237.500 2023-10-20 0:00:00  -0.22077  0.08075 0.00078 0.00088 0.23508 0.00079 
2460237.833 2023-10-20 8:00:00  -0.21716  0.07955 0.00077 0.00088 0.23127 0.00078 
2460238.167 2023-10-20 16:00:00 -0.21347  0.07832 0.00077 0.00088 0.22739 0.00078 
2460238.500 2023-10-21 0:00:00  -0.20971  0.07706 0.00076 0.00088 0.22342 0.00077 
2460238.833 2023-10-21 8:00:00  -0.20588  0.07578 0.00076 0.00088 0.21938 0.00077 
2460239.167 2023-10-21 16:00:00 -0.20197  0.07447 0.00076 0.00088 0.21526 0.00076 
2460239.500 2023-10-22 0:00:00  -0.19799  0.07313 0.00075 0.00088 0.21107 0.00076 
2460239.833 2023-10-22 8:00:00  -0.19394  0.07177 0.00075 0.00088 0.20679 0.00076 
2460240.167 2023-10-22 16:00:00 -0.18981  0.07038 0.00075 0.00088 0.20244 0.00077 
2460240.500 2023-10-23 0:00:00  -0.18562  0.06896 0.00076 0.00088 0.19801 0.00077 
2460240.833 2023-10-23 8:00:00  -0.18134  0.06752 0.00076 0.00088 0.19351 0.00077 
2460241.167 2023-10-23 16:00:00 -0.17700  0.06605 0.00076 0.00089 0.18892 0.00078 
2460241.500 2023-10-24 0:00:00  -0.17258  0.06455 0.00076 0.00089 0.18426 0.00078 
2460241.833 2023-10-24 8:00:00  -0.16810  0.06303 0.00077 0.00089 0.17953 0.00078 
2460242.167 2023-10-24 16:00:00 -0.16354  0.06148 0.00077 0.00090 0.17471 0.00079 
2460242.500 2023-10-25 0:00:00  -0.15891  0.05990 0.00077 0.00090 0.16982 0.00079 
2460242.833 2023-10-25 8:00:00  -0.15421  0.05829 0.00078 0.00090 0.16486 0.00080 
2460243.167 2023-10-25 16:00:00 -0.14944  0.05667 0.00078 0.00091 0.15982 0.00081 
2460243.500 2023-10-26 0:00:00  -0.14460  0.05501 0.00079 0.00091 0.15471 0.00081 
2460243.833 2023-10-26 8:00:00  -0.13969  0.05333 0.00079 0.00092 0.14953 0.00082 
2460244.167 2023-10-26 16:00:00 -0.13472  0.05162 0.00079 0.00092 0.14427 0.00082 
2460244.500 2023-10-27 0:00:00  -0.12968  0.04989 0.00080 0.00093 0.13894 0.00083 
2460244.833 2023-10-27 8:00:00  -0.12457  0.04813 0.00080 0.00093 0.13355 0.00083 
2460245.167 2023-10-27 16:00:00 -0.11940  0.04635 0.00081 0.00093 0.12809 0.00084 
2460245.500 2023-10-28 0:00:00  -0.11417  0.04455 0.00081 0.00094 0.12256 0.00084 
2460245.833 2023-10-28 8:00:00  -0.10888  0.04272 0.00082 0.00094 0.11696 0.00085 
2460246.167 2023-10-28 16:00:00 -0.10353  0.04086 0.00082 0.00095 0.11130 0.00085 
2460246.500 2023-10-29 0:00:00  -0.09812  0.03899 0.00083 0.00095 0.10559 0.00086 
2460246.833 2023-10-29 8:00:00  -0.09266  0.03709 0.00083 0.00095 0.09981 0.00086 
2460247.167 2023-10-29 16:00:00 -0.08714  0.03518 0.00083 0.00096 0.09397 0.00086 
2460247.500 2023-10-30 0:00:00  -0.08157  0.03324 0.00084 0.00096 0.08809 0.00087 
2460247.833 2023-10-30 8:00:00  -0.07595  0.03128 0.00084 0.00096 0.08215 0.00087 
2460248.167 2023-10-30 16:00:00 -0.07029  0.02930 0.00085 0.00097 0.07616 0.00088 
2460248.500 2023-10-31 0:00:00  -0.06458  0.02731 0.00085 0.00097 0.07012 0.00088 
2460248.833 2023-10-31 8:00:00  -0.05883  0.02530 0.00086 0.00097 0.06404 0.00088 
2460249.167 2023-10-31 16:00:00 -0.05304  0.02327 0.00086 0.00097 0.05793 0.00089 
2460249.500 2023-11-01 0:00:00  -0.04722  0.02122 0.00087 0.00098 0.05178 0.00089 
2460249.833 2023-11-01 8:00:00  -0.04137  0.01916 0.00087 0.00098 0.04560 0.00090 
2460250.167 2023-11-01 16:00:00 -0.03548  0.01709 0.00088 0.00098 0.03940 0.00090 
2460250.500 2023-11-02 0:00:00  -0.02957  0.01501 0.00088 0.00098 0.03318 0.00090 
2460250.833 2023-11-02 8:00:00  -0.02365  0.01292 0.00089 0.00098 0.02696 0.00091 
2460251.167 2023-11-02 16:00:00 -0.01770  0.01081 0.00089 0.00098 0.02076 0.00091 
2460251.500 2023-11-03 0:00:00  -0.01174  0.00870 0.00090 0.00098 0.01464 0.00092 
2460251.833 2023-11-03 8:00:00  -0.00577  0.00658 0.00091 0.00098 0.00881 0.00094 
2460252.167 2023-11-03 16:00:00  0.00020  0.00446 0.00091 0.00098 0.00456 0.00096 
2460252.500 2023-11-04 0:00:00   0.00618  0.00234 0.00092 0.00098 0.00668 0.00092 
2460252.833 2023-11-04 8:00:00   0.01215  0.00021 0.00092 0.00098 0.01219 0.00092 
2460253.167 2023-11-04 16:00:00  0.01811 -0.00192 0.00093 0.00098 0.01824 0.00092 
2460253.500 2023-11-05 0:00:00   0.02406 -0.00405 0.00093 0.00098 0.02442 0.00093 
2460253.833 2023-11-05 8:00:00   0.03000 -0.00617 0.00094 0.00097 0.03064 0.00093 
2460254.167 2023-11-05 16:00:00  0.03590 -0.00829 0.00094 0.00097 0.03686 0.00094 
2460254.500 2023-11-06 0:00:00   0.04179 -0.01041 0.00095 0.00097 0.04307 0.00094 
2460254.833 2023-11-06 8:00:00   0.04763 -0.01251 0.00095 0.00097 0.04926 0.00094 
2460255.167 2023-11-06 16:00:00  0.05345 -0.01461 0.00095 0.00096 0.05542 0.00094 
2460255.500 2023-11-07 0:00:00   0.05922 -0.01670 0.00096 0.00096 0.06153 0.00095 
2460255.833 2023-11-07 8:00:00   0.06494 -0.01877 0.00096 0.00095 0.06760 0.00095 
2460256.167 2023-11-07 16:00:00  0.07061 -0.02083 0.00096 0.00095 0.07362 0.00095 
2460256.500 2023-11-08 0:00:00   0.07622 -0.02287 0.00096 0.00095 0.07958 0.00095 
2460256.833 2023-11-08 8:00:00   0.08177 -0.02489 0.00096 0.00094 0.08548 0.00095 
2460257.167 2023-11-08 16:00:00  0.08725 -0.02689 0.00096 0.00094 0.09130 0.00095 
2460257.500 2023-11-09 0:00:00   0.09266 -0.02887 0.00096 0.00093 0.09706 0.00094 
2460257.833 2023-11-09 8:00:00   0.09800 -0.03082 0.00096 0.00093 0.10273 0.00094 
2460258.167 2023-11-09 16:00:00  0.10325 -0.03275 0.00096 0.00092 0.10832 0.00094 
2460258.500 2023-11-10 0:00:00   0.10842 -0.03466 0.00096 0.00091 0.11383 0.00093 
2460258.833 2023-11-10 8:00:00   0.11350 -0.03653 0.00095 0.00091 0.11924 0.00093 
2460259.167 2023-11-10 16:00:00  0.11848 -0.03838 0.00095 0.00090 0.12455 0.00092 
2460259.500 2023-11-11 0:00:00   0.12337 -0.04019 0.00094 0.00089 0.12976 0.00092 
2460259.833 2023-11-11 8:00:00   0.12816 -0.04198 0.00094 0.00089 0.13486 0.00091 
2460260.167 2023-11-11 16:00:00  0.13285 -0.04373 0.00093 0.00088 0.13986 0.00091 
2460260.500 2023-11-12 0:00:00   0.13742 -0.04544 0.00093 0.00087 0.14474 0.00090 
2460260.833 2023-11-12 8:00:00   0.14189 -0.04712 0.00092 0.00086 0.14951 0.00089 
2460261.167 2023-11-12 16:00:00  0.14625 -0.04876 0.00092 0.00086 0.15416 0.00089 
2460261.500 2023-11-13 0:00:00   0.15048 -0.05036 0.00091 0.00085 0.15869 0.00088 
2460261.833 2023-11-13 8:00:00   0.15460 -0.05192 0.00090 0.00084 0.16309 0.00087 
2460262.167 2023-11-13 16:00:00  0.15860 -0.05344 0.00090 0.00083 0.16737 0.00087 
2460262.500 2023-11-14 0:00:00   0.16248 -0.05492 0.00089 0.00083 0.17152 0.00086 
2460262.833 2023-11-14 8:00:00   0.16624 -0.05636 0.00089 0.00082 0.17553 0.00086 
2460263.167 2023-11-14 16:00:00  0.16986 -0.05776 0.00088 0.00081 0.17942 0.00085 
2460263.500 2023-11-15 0:00:00   0.17337 -0.05912 0.00088 0.00081 0.18317 0.00085 
2460263.833 2023-11-15 8:00:00   0.17674 -0.06043 0.00088 0.00080 0.18679 0.00084 
2460264.167 2023-11-15 16:00:00  0.17999 -0.06170 0.00087 0.00079 0.19027 0.00084 
2460264.500 2023-11-16 0:00:00   0.18311 -0.06292 0.00087 0.00079 0.19362 0.00084 
2460264.833 2023-11-16 8:00:00   0.18610 -0.06410 0.00087 0.00078 0.19683 0.00084 
2460265.167 2023-11-16 16:00:00  0.18896 -0.06524 0.00087 0.00078 0.19991 0.00085 
2460265.500 2023-11-17 0:00:00   0.19169 -0.06633 0.00088 0.00077 0.20285 0.00085 
2460265.833 2023-11-17 8:00:00   0.19430 -0.06738 0.00088 0.00077 0.20565 0.00086 
2460266.167 2023-11-17 16:00:00  0.19677 -0.06839 0.00089 0.00076 0.20832 0.00087 
2460266.500 2023-11-18 0:00:00   0.19912 -0.06935 0.00090 0.00076 0.21085 0.00088 
2460266.833 2023-11-18 8:00:00   0.20134 -0.07027 0.00091 0.00076 0.21325 0.00089 
2460267.167 2023-11-18 16:00:00  0.20343 -0.07114 0.00092 0.00076 0.21551 0.00091 
2460267.500 2023-11-19 0:00:00   0.20540 -0.07197 0.00094 0.00076 0.21764 0.00093 
2460267.833 2023-11-19 8:00:00   0.20724 -0.07275 0.00096 0.00076 0.21964 0.00095 
2460268.167 2023-11-19 16:00:00  0.20896 -0.07350 0.00097 0.00076 0.22151 0.00097 
2460268.500 2023-11-20 0:00:00   0.21056 -0.07420 0.00100 0.00077 0.22325 0.00100 
2460268.833 2023-11-20 8:00:00   0.21204 -0.07486 0.00102 0.00077 0.22486 0.00103 
2460269.167 2023-11-20 16:00:00  0.21340 -0.07548 0.00105 0.00077 0.22635 0.00106 
2460269.500 2023-11-21 0:00:00   0.21464 -0.07605 0.00108 0.00078 0.22771 0.00109 
2460269.833 2023-11-21 8:00:00   0.21576 -0.07659 0.00111 0.00079 0.22895 0.00113 
2460270.167 2023-11-21 16:00:00  0.21677 -0.07708 0.00114 0.00080 0.23007 0.00116 
2460270.500 2023-11-22 0:00:00   0.21766 -0.07754 0.00117 0.00081 0.23106 0.00120 
2460270.833 2023-11-22 8:00:00   0.21845 -0.07796 0.00121 0.00082 0.23194 0.00125 
2460271.167 2023-11-22 16:00:00  0.21913 -0.07833 0.00125 0.00083 0.23271 0.00129 
2460271.500 2023-11-23 0:00:00   0.21970 -0.07867 0.00129 0.00084 0.23336 0.00134 
2460271.833 2023-11-23 8:00:00   0.22016 -0.07898 0.00133 0.00086 0.23390 0.00138 
2460272.167 2023-11-23 16:00:00  0.22052 -0.07924 0.00137 0.00087 0.23432 0.00143 
2460272.500 2023-11-24 0:00:00   0.22077 -0.07947 0.00142 0.00089 0.23464 0.00148 
2460272.833 2023-11-24 8:00:00   0.22093 -0.07967 0.00146 0.00091 0.23486 0.00154 
2460273.167 2023-11-24 16:00:00  0.22099 -0.07983 0.00151 0.00092 0.23497 0.00159 
2460273.500 2023-11-25 0:00:00   0.22096 -0.07995 0.00156 0.00094 0.23498 0.00164 
2460273.833 2023-11-25 8:00:00   0.22082 -0.08004 0.00161 0.00096 0.23489 0.00170 
2460274.167 2023-11-25 16:00:00  0.22060 -0.08010 0.00166 0.00098 0.23470 0.00176 
2460274.500 2023-11-26 0:00:00   0.22029 -0.08013 0.00171 0.00101 0.23441 0.00182 
2460274.833 2023-11-26 8:00:00   0.21989 -0.08012 0.00177 0.00103 0.23403 0.00188 
2460275.167 2023-11-26 16:00:00  0.21940 -0.08009 0.00182 0.00105 0.23356 0.00194 
2460275.500 2023-11-27 0:00:00   0.21882 -0.08002 0.00188 0.00108 0.23300 0.00200 
2460275.833 2023-11-27 8:00:00   0.21817 -0.07992 0.00193 0.00110 0.23235 0.00206 
2460276.167 2023-11-27 16:00:00  0.21743 -0.07980 0.00199 0.00113 0.23161 0.00213 
2460276.500 2023-11-28 0:00:00   0.21661 -0.07964 0.00205 0.00115 0.23079 0.00219 
2460276.833 2023-11-28 8:00:00   0.21572 -0.07946 0.00211 0.00118 0.22989 0.00225 
2460277.167 2023-11-28 16:00:00  0.21475 -0.07925 0.00217 0.00121 0.22891 0.00232 
2460277.500 2023-11-29 0:00:00   0.21371 -0.07902 0.00223 0.00124 0.22785 0.00239 
2460277.833 2023-11-29 8:00:00   0.21259 -0.07875 0.00229 0.00126 0.22671 0.00245 
2460278.167 2023-11-29 16:00:00  0.21141 -0.07846 0.00235 0.00129 0.22550 0.00252 
2460278.500 2023-11-30 0:00:00   0.21015 -0.07815 0.00241 0.00132 0.22421 0.00259 
2460278.833 2023-11-30 8:00:00   0.20883 -0.07781 0.00247 0.00135 0.22286 0.00266 
2460279.167 2023-11-30 16:00:00  0.20744 -0.07745 0.00253 0.00138 0.22143 0.00273 
2460279.500 2023-12-01 0:00:00   0.20599 -0.07707 0.00260 0.00141 0.21994 0.00279 
2460279.833 2023-12-01 8:00:00   0.20448 -0.07666 0.00266 0.00144 0.21838 0.00286 
2460280.167 2023-12-01 16:00:00  0.20290 -0.07623 0.00272 0.00147 0.21675 0.00293 
2460280.500 2023-12-02 0:00:00   0.20127 -0.07578 0.00278 0.00150 0.21507 0.00300 
2460280.833 2023-12-02 8:00:00   0.19958 -0.07531 0.00285 0.00153 0.21332 0.00307 
2460281.167 2023-12-02 16:00:00  0.19783 -0.07481 0.00291 0.00156 0.21151 0.00314 
2460281.500 2023-12-03 0:00:00   0.19603 -0.07430 0.00297 0.00159 0.20964 0.00321 
2460281.833 2023-12-03 8:00:00   0.19418 -0.07376 0.00304 0.00162 0.20772 0.00328 
2460282.167 2023-12-03 16:00:00  0.19227 -0.07321 0.00310 0.00165 0.20574 0.00335 
2460282.500 2023-12-04 0:00:00   0.19031 -0.07264 0.00316 0.00169 0.20371 0.00342 
2460282.833 2023-12-04 8:00:00   0.18831 -0.07205 0.00323 0.00172 0.20162 0.00349 
2460283.167 2023-12-04 16:00:00  0.18625 -0.07144 0.00329 0.00175 0.19949 0.00356 
2460283.500 2023-12-05 0:00:00   0.18415 -0.07082 0.00336 0.00178 0.19730 0.00363 
2460283.833 2023-12-05 8:00:00   0.18201 -0.07017 0.00342 0.00181 0.19507 0.00370 
2460284.167 2023-12-05 16:00:00  0.17981 -0.06952 0.00348 0.00184 0.19279 0.00377 
2460284.500 2023-12-06 0:00:00   0.17758 -0.06884 0.00355 0.00187 0.19046 0.00384 
2460284.833 2023-12-06 8:00:00   0.17531 -0.06815 0.00361 0.00190 0.18809 0.00391 
2460285.167 2023-12-06 16:00:00  0.17299 -0.06744 0.00367 0.00194 0.18568 0.00398 
2460285.500 2023-12-07 0:00:00   0.17064 -0.06672 0.00373 0.00197 0.18322 0.00405 
2460285.833 2023-12-07 8:00:00   0.16824 -0.06599 0.00380 0.00200 0.18073 0.00412 
2460286.167 2023-12-07 16:00:00  0.16581 -0.06524 0.00386 0.00203 0.17819 0.00419 
2460286.500 2023-12-08 0:00:00   0.16335 -0.06448 0.00392 0.00206 0.17562 0.00426 
2460286.833 2023-12-08 8:00:00   0.16085 -0.06370 0.00398 0.00209 0.17301 0.00432 
2460287.167 2023-12-08 16:00:00  0.15831 -0.06291 0.00404 0.00212 0.17036 0.00439 
2460287.500 2023-12-09 0:00:00   0.15574 -0.06211 0.00410 0.00215 0.16768 0.00446 
2460287.833 2023-12-09 8:00:00   0.15314 -0.06129 0.00416 0.00218 0.16496 0.00453 
2460288.167 2023-12-09 16:00:00  0.15051 -0.06047 0.00422 0.00221 0.16221 0.00459 
2460288.500 2023-12-10 0:00:00   0.14785 -0.05963 0.00428 0.00224 0.15943 0.00466 
2460288.833 2023-12-10 8:00:00   0.14516 -0.05878 0.00434 0.00227 0.15662 0.00472 
2460289.167 2023-12-10 16:00:00  0.14245 -0.05792 0.00440 0.00230 0.15377 0.00479 
2460289.500 2023-12-11 0:00:00   0.13970 -0.05705 0.00446 0.00233 0.15090 0.00485 
2460289.833 2023-12-11 8:00:00   0.13693 -0.05616 0.00452 0.00236 0.14801 0.00492 
2460290.167 2023-12-11 16:00:00  0.13413 -0.05527 0.00457 0.00239 0.14508 0.00498 
2460290.500 2023-12-12 0:00:00   0.13131 -0.05437 0.00463 0.00242 0.14213 0.00504 
2460290.833 2023-12-12 8:00:00   0.12846 -0.05346 0.00469 0.00244 0.13915 0.00511 
2460291.167 2023-12-12 16:00:00  0.12559 -0.05254 0.00474 0.00247 0.13615 0.00517 
2460291.500 2023-12-13 0:00:00   0.12270 -0.05161 0.00480 0.00250 0.13312 0.00523 
2460291.833 2023-12-13 8:00:00   0.11979 -0.05067 0.00485 0.00253 0.13007 0.00529 
2460292.167 2023-12-13 16:00:00  0.11686 -0.04972 0.00491 0.00256 0.12700 0.00535 
2460292.500 2023-12-14 0:00:00   0.11390 -0.04877 0.00496 0.00258 0.12391 0.00541 
2460292.833 2023-12-14 8:00:00   0.11093 -0.04781 0.00501 0.00261 0.12080 0.00547 
2460293.167 2023-12-14 16:00:00  0.10794 -0.04684 0.00507 0.00264 0.11767 0.00553 
2460293.500 2023-12-15 0:00:00   0.10493 -0.04586 0.00512 0.00266 0.11453 0.00558 
2460293.833 2023-12-15 8:00:00   0.10191 -0.04487 0.00517 0.00269 0.11136 0.00564 
2460294.167 2023-12-15 16:00:00  0.09886 -0.04388 0.00522 0.00272 0.10818 0.00570 
2460294.500 2023-12-16 0:00:00   0.09581 -0.04288 0.00527 0.00274 0.10498 0.00575 
2460294.833 2023-12-16 8:00:00   0.09273 -0.04188 0.00532 0.00277 0.10176 0.00581 
2460295.167 2023-12-16 16:00:00  0.08965 -0.04087 0.00537 0.00279 0.09853 0.00586 
2460295.500 2023-12-17 0:00:00   0.08655 -0.03985 0.00542 0.00282 0.09529 0.00592 
2460295.833 2023-12-17 8:00:00   0.08343 -0.03883 0.00546 0.00284 0.09204 0.00597 
2460296.167 2023-12-17 16:00:00  0.08030 -0.03780 0.00551 0.00287 0.08877 0.00602 
2460296.500 2023-12-18 0:00:00   0.07717 -0.03677 0.00556 0.00289 0.08549 0.00607 
2460296.833 2023-12-18 8:00:00   0.07402 -0.03573 0.00560 0.00292 0.08220 0.00612 
2460297.167 2023-12-18 16:00:00  0.07085 -0.03468 0.00565 0.00294 0.07890 0.00617 
2460297.500 2023-12-19 0:00:00   0.06768 -0.03363 0.00569 0.00296 0.07560 0.00622 
2460297.833 2023-12-19 8:00:00   0.06450 -0.03258 0.00574 0.00299 0.07228 0.00627 
2460298.167 2023-12-19 16:00:00  0.06131 -0.03152 0.00578 0.00301 0.06896 0.00631 
2460298.500 2023-12-20 0:00:00   0.05811 -0.03046 0.00582 0.00303 0.06563 0.00636 
2460298.833 2023-12-20 8:00:00   0.05491 -0.02940 0.00586 0.00305 0.06230 0.00640 
2460299.167 2023-12-20 16:00:00  0.05169 -0.02833 0.00590 0.00307 0.05897 0.00644 
2460299.500 2023-12-21 0:00:00   0.04847 -0.02725 0.00594 0.00309 0.05563 0.00648 
2460299.833 2023-12-21 8:00:00   0.04524 -0.02618 0.00598 0.00312 0.05230 0.00652 
2460300.167 2023-12-21 16:00:00  0.04201 -0.02510 0.00602 0.00314 0.04897 0.00655 
2460300.500 2023-12-22 0:00:00   0.03877 -0.02401 0.00606 0.00316 0.04564 0.00658 
2460300.833 2023-12-22 8:00:00   0.03553 -0.02293 0.00610 0.00318 0.04233 0.00660 
2460301.167 2023-12-22 16:00:00  0.03228 -0.02184 0.00614 0.00320 0.03902 0.00662 
2460301.500 2023-12-23 0:00:00   0.02902 -0.02075 0.00617 0.00322 0.03574 0.00663 
2460301.833 2023-12-23 8:00:00   0.02577 -0.01965 0.00621 0.00323 0.03249 0.00662 
2460302.167 2023-12-23 16:00:00  0.02251 -0.01856 0.00624 0.00325 0.02928 0.00659 
2460302.500 2023-12-24 0:00:00   0.01924 -0.01746 0.00628 0.00327 0.02613 0.00652 
2460302.833 2023-12-24 8:00:00   0.01598 -0.01636 0.00631 0.00329 0.02308 0.00638 
2460303.167 2023-12-24 16:00:00  0.01271 -0.01526 0.00634 0.00331 0.02019 0.00614 
2460303.500 2023-12-25 0:00:00   0.00944 -0.01415 0.00637 0.00333 0.01756 0.00573 
2460303.833 2023-12-25 8:00:00   0.00618 -0.01305 0.00640 0.00334 0.01531 0.00511 
2460304.167 2023-12-25 16:00:00  0.00291 -0.01194 0.00643 0.00336 0.01361 0.00430 
2460304.500 2023-12-26 0:00:00  -0.00037 -0.01083 0.00646 0.00338 0.01259 0.00347 
2460304.833 2023-12-26 8:00:00  -0.00363 -0.00972 0.00649 0.00339 0.01236 0.00294 
2460305.167 2023-12-26 16:00:00 -0.00690 -0.00861 0.00652 0.00341 0.01292 0.00303 
2460305.500 2023-12-27 0:00:00  -0.01017 -0.00750 0.00655 0.00342 0.01420 0.00358 
2460305.833 2023-12-27 8:00:00  -0.01344 -0.00639 0.00657 0.00344 0.01607 0.00428 
2460306.167 2023-12-27 16:00:00 -0.01671 -0.00528 0.00660 0.00345 0.01839 0.00493 
2460306.500 2023-12-28 0:00:00  -0.01997 -0.00416 0.00663 0.00347 0.02103 0.00546 
2460306.833 2023-12-28 8:00:00  -0.02323 -0.00305 0.00665 0.00348 0.02389 0.00587 
2460307.167 2023-12-28 16:00:00 -0.02649 -0.00194 0.00667 0.00349 0.02691 0.00617 
2460307.500 2023-12-29 0:00:00  -0.02974 -0.00082 0.00670 0.00351 0.03003 0.00641 
2460307.833 2023-12-29 8:00:00  -0.03300  0.00029 0.00672 0.00352 0.03321 0.00658 
2460308.167 2023-12-29 16:00:00 -0.03624  0.00140 0.00674 0.00353 0.03645 0.00672 
2460308.500 2023-12-30 0:00:00  -0.03949  0.00252 0.00676 0.00355 0.03971 0.00683 
2460308.833 2023-12-30 8:00:00  -0.04273  0.00363 0.00678 0.00356 0.04300 0.00693 
2460309.167 2023-12-30 16:00:00 -0.04596  0.00474 0.00680 0.00357 0.04631 0.00700 
2460309.500 2023-12-31 0:00:00  -0.04919  0.00585 0.00682 0.00358 0.04963 0.00707 
2460309.833 2023-12-31 8:00:00  -0.05241  0.00696 0.00684 0.00359 0.05296 0.00713 
2460310.167 2023-12-31 16:00:00 -0.05563  0.00807 0.00685 0.00360 0.05629 0.00718 
2460310.500 2024-01-01 0:00:00  -0.05884  0.00918 0.00687 0.00361 0.05962 0.00722 
2460310.833 2024-01-01 8:00:00  -0.06204  0.01029 0.00689 0.00362 0.06295 0.00726 
2460311.167 2024-01-01 16:00:00 -0.06524  0.01140 0.00690 0.00363 0.06629 0.00730 
2460311.500 2024-01-02 0:00:00  -0.06843  0.01250 0.00692 0.00364 0.06962 0.00733 
2460311.833 2024-01-02 8:00:00  -0.07162  0.01361 0.00693 0.00365 0.07295 0.00736 
2460312.167 2024-01-02 16:00:00 -0.07479  0.01471 0.00694 0.00366 0.07627 0.00739 
2460312.500 2024-01-03 0:00:00  -0.07796  0.01581 0.00695 0.00367 0.07959 0.00741 
2460312.833 2024-01-03 8:00:00  -0.08112  0.01691 0.00696 0.00368 0.08290 0.00743 
2460313.167 2024-01-03 16:00:00 -0.08427  0.01801 0.00698 0.00368 0.08621 0.00746 
2460313.500 2024-01-04 0:00:00  -0.08741  0.01910 0.00699 0.00369 0.08951 0.00748 
2460313.833 2024-01-04 8:00:00  -0.09054  0.02019 0.00699 0.00370 0.09280 0.00749 
2460314.167 2024-01-04 16:00:00 -0.09366  0.02129 0.00700 0.00370 0.09608 0.00751 
2460314.500 2024-01-05 0:00:00  -0.09678  0.02237 0.00701 0.00371 0.09936 0.00753 
2460314.833 2024-01-05 8:00:00  -0.09988  0.02346 0.00702 0.00372 0.10263 0.00754 
2460315.167 2024-01-05 16:00:00 -0.10297  0.02454 0.00702 0.00372 0.10588 0.00755 
2460315.500 2024-01-06 0:00:00  -0.10605  0.02563 0.00703 0.00373 0.10913 0.00756 
2460315.833 2024-01-06 8:00:00  -0.10912  0.02670 0.00703 0.00373 0.11237 0.00757 
2460316.167 2024-01-06 16:00:00 -0.11218  0.02778 0.00704 0.00374 0.11560 0.00758 
2460316.500 2024-01-07 0:00:00  -0.11523  0.02885 0.00704 0.00374 0.11881 0.00759 
2460316.833 2024-01-07 8:00:00  -0.11827  0.02992 0.00704 0.00374 0.12202 0.00760 
2460317.167 2024-01-07 16:00:00 -0.12129  0.03099 0.00705 0.00375 0.12521 0.00761 
2460317.500 2024-01-08 0:00:00  -0.12430  0.03206 0.00705 0.00375 0.12839 0.00761 
2460317.833 2024-01-08 8:00:00  -0.12730  0.03312 0.00705 0.00375 0.13156 0.00762 
2460318.167 2024-01-08 16:00:00 -0.13029  0.03417 0.00705 0.00376 0.13472 0.00762 
2460318.500 2024-01-09 0:00:00  -0.13326  0.03523 0.00705 0.00376 0.13786 0.00762 
2460318.833 2024-01-09 8:00:00  -0.13622  0.03628 0.00704 0.00376 0.14099 0.00762 
2460319.167 2024-01-09 16:00:00 -0.13917  0.03733 0.00704 0.00376 0.14410 0.00762 
2460319.500 2024-01-10 0:00:00  -0.14210  0.03837 0.00704 0.00376 0.14721 0.00762 
2460319.833 2024-01-10 8:00:00  -0.14502  0.03941 0.00704 0.00376 0.15029 0.00762 
2460320.167 2024-01-10 16:00:00 -0.14792  0.04045 0.00703 0.00376 0.15337 0.00762 
2460320.500 2024-01-11 0:00:00  -0.15081  0.04148 0.00703 0.00376 0.15643 0.00762 
2460320.833 2024-01-11 8:00:00  -0.15368  0.04251 0.00702 0.00376 0.15947 0.00761 
2460321.167 2024-01-11 16:00:00 -0.15654  0.04353 0.00701 0.00376 0.16250 0.00761 
2460321.500 2024-01-12 0:00:00  -0.15939  0.04455 0.00701 0.00376 0.16551 0.00760 
2460321.833 2024-01-12 8:00:00  -0.16221  0.04557 0.00700 0.00376 0.16851 0.00760 
2460322.167 2024-01-12 16:00:00 -0.16503  0.04658 0.00699 0.00376 0.17149 0.00759 
2460322.500 2024-01-13 0:00:00  -0.16782  0.04758 0.00698 0.00376 0.17445 0.00758 
2460322.833 2024-01-13 8:00:00  -0.17060  0.04859 0.00697 0.00376 0.17740 0.00757 
2460323.167 2024-01-13 16:00:00 -0.17337  0.04958 0.00696 0.00375 0.18033 0.00757 
2460323.500 2024-01-14 0:00:00  -0.17611  0.05058 0.00695 0.00375 0.18325 0.00756 
2460323.833 2024-01-14 8:00:00  -0.17884  0.05157 0.00694 0.00375 0.18614 0.00754 
2460324.167 2024-01-14 16:00:00 -0.18156  0.05255 0.00693 0.00375 0.18902 0.00753 
2460324.500 2024-01-15 0:00:00  -0.18425  0.05353 0.00691 0.00374 0.19188 0.00752 
2460324.833 2024-01-15 8:00:00  -0.18693  0.05450 0.00690 0.00374 0.19472 0.00751 
2460325.167 2024-01-15 16:00:00 -0.18959  0.05547 0.00688 0.00373 0.19755 0.00749 
2460325.500 2024-01-16 0:00:00  -0.19223  0.05643 0.00687 0.00373 0.20035 0.00748 
2460325.833 2024-01-16 8:00:00  -0.19485  0.05739 0.00685 0.00372 0.20314 0.00746 
2460326.167 2024-01-16 16:00:00 -0.19745  0.05834 0.00684 0.00372 0.20590 0.00745 
2460326.500 2024-01-17 0:00:00  -0.20004  0.05929 0.00682 0.00371 0.20865 0.00743 
2460326.833 2024-01-17 8:00:00  -0.20260  0.06023 0.00680 0.00371 0.21138 0.00741 
2460327.167 2024-01-17 16:00:00 -0.20515  0.06117 0.00678 0.00370 0.21408 0.00739 
2460327.500 2024-01-18 0:00:00  -0.20767  0.06210 0.00677 0.00369 0.21677 0.00738 
2460327.833 2024-01-18 8:00:00  -0.21018  0.06302 0.00675 0.00369 0.21944 0.00736 
2460328.167 2024-01-18 16:00:00 -0.21267  0.06394 0.00673 0.00368 0.22208 0.00734 
2460328.500 2024-01-19 0:00:00  -0.21513  0.06485 0.00670 0.00367 0.22470 0.00731 
2460328.833 2024-01-19 8:00:00  -0.21758  0.06576 0.00668 0.00366 0.22731 0.00729 
2460329.167 2024-01-19 16:00:00 -0.22000  0.06666 0.00666 0.00366 0.22989 0.00727 
2460329.500 2024-01-20 0:00:00  -0.22240  0.06755 0.00664 0.00365 0.23245 0.00725 
2460329.833 2024-01-20 8:00:00  -0.22479  0.06844 0.00662 0.00364 0.23498 0.00722 
2460330.167 2024-01-20 16:00:00 -0.22715  0.06932 0.00659 0.00363 0.23750 0.00720 
2460330.500 2024-01-21 0:00:00  -0.22948  0.07020 0.00657 0.00362 0.23999 0.00717 
2460330.833 2024-01-21 8:00:00  -0.23180  0.07106 0.00654 0.00361 0.24246 0.00715 
2460331.167 2024-01-21 16:00:00 -0.23410  0.07193 0.00652 0.00360 0.24491 0.00712 
2460331.500 2024-01-22 0:00:00  -0.23637  0.07278 0.00649 0.00359 0.24733 0.00709 
2460331.833 2024-01-22 8:00:00  -0.23862  0.07363 0.00646 0.00358 0.24973 0.00706 
2460332.167 2024-01-22 16:00:00 -0.24084  0.07447 0.00644 0.00357 0.25210 0.00704 
2460332.500 2024-01-23 0:00:00  -0.24305  0.07531 0.00641 0.00356 0.25445 0.00701 
2460332.833 2024-01-23 8:00:00  -0.24523  0.07613 0.00638 0.00355 0.25678 0.00698 
2460333.167 2024-01-23 16:00:00 -0.24738  0.07695 0.00635 0.00354 0.25908 0.00695 
2460333.500 2024-01-24 0:00:00  -0.24952  0.07777 0.00632 0.00352 0.26136 0.00692 
2460333.833 2024-01-24 8:00:00  -0.25162  0.07857 0.00629 0.00351 0.26361 0.00688 
2460334.167 2024-01-24 16:00:00 -0.25371  0.07937 0.00626 0.00350 0.26584 0.00685 
2460334.500 2024-01-25 0:00:00  -0.25577  0.08016 0.00623 0.00349 0.26804 0.00682 
2460334.833 2024-01-25 8:00:00  -0.25780  0.08094 0.00620 0.00347 0.27022 0.00678 
2460335.167 2024-01-25 16:00:00 -0.25981  0.08172 0.00616 0.00346 0.27237 0.00675 
2460335.500 2024-01-26 0:00:00  -0.26180  0.08249 0.00613 0.00345 0.27449 0.00671 
2460335.833 2024-01-26 8:00:00  -0.26375  0.08325 0.00610 0.00343 0.27659 0.00668 
2460336.167 2024-01-26 16:00:00 -0.26569  0.08400 0.00606 0.00342 0.27866 0.00664 
2460336.500 2024-01-27 0:00:00  -0.26759  0.08474 0.00603 0.00340 0.28070 0.00661 
2460336.833 2024-01-27 8:00:00  -0.26947  0.08548 0.00599 0.00339 0.28272 0.00657 
2460337.167 2024-01-27 16:00:00 -0.27133  0.08621 0.00596 0.00337 0.28470 0.00653 
2460337.500 2024-01-28 0:00:00  -0.27316  0.08693 0.00592 0.00336 0.28666 0.00649 
2460337.833 2024-01-28 8:00:00  -0.27496  0.08764 0.00588 0.00334 0.28859 0.00645 
2460338.167 2024-01-28 16:00:00 -0.27673  0.08834 0.00585 0.00333 0.29050 0.00641 
2460338.500 2024-01-29 0:00:00  -0.27848  0.08904 0.00581 0.00331 0.29237 0.00637 
2460338.833 2024-01-29 8:00:00  -0.28020  0.08972 0.00577 0.00330 0.29422 0.00633 
2460339.167 2024-01-29 16:00:00 -0.28189  0.09040 0.00573 0.00328 0.29603 0.00629 
2460339.500 2024-01-30 0:00:00  -0.28355  0.09107 0.00569 0.00326 0.29782 0.00625 
2460339.833 2024-01-30 8:00:00  -0.28518  0.09173 0.00565 0.00325 0.29958 0.00621 
2460340.167 2024-01-30 16:00:00 -0.28679  0.09238 0.00561 0.00323 0.30130 0.00616 
2460340.500 2024-01-31 0:00:00  -0.28836  0.09302 0.00557 0.00321 0.30300 0.00612 
2460340.833 2024-01-31 8:00:00  -0.28991  0.09365 0.00553 0.00319 0.30467 0.00608 
2460341.167 2024-01-31 16:00:00 -0.29143  0.09427 0.00549 0.00317 0.30630 0.00603 
2460341.500 2024-02-01 0:00:00  -0.29291  0.09489 0.00545 0.00316 0.30791 0.00599 
2460341.833 2024-02-01 8:00:00  -0.29437  0.09549 0.00541 0.00314 0.30948 0.00594 
2460342.167 2024-02-01 16:00:00 -0.29580  0.09609 0.00536 0.00312 0.31102 0.00590 
2460342.500 2024-02-02 0:00:00  -0.29720  0.09667 0.00532 0.00310 0.31253 0.00585 
2460342.833 2024-02-02 8:00:00  -0.29856  0.09725 0.00528 0.00308 0.31401 0.00580 
2460343.167 2024-02-02 16:00:00 -0.29990  0.09781 0.00523 0.00306 0.31545 0.00576 
2460343.500 2024-02-03 0:00:00  -0.30120  0.09837 0.00519 0.00304 0.31686 0.00571 
2460343.833 2024-02-03 8:00:00  -0.30247  0.09891 0.00514 0.00302 0.31824 0.00566 
2460344.167 2024-02-03 16:00:00 -0.30371  0.09945 0.00510 0.00300 0.31959 0.00561 
2460344.500 2024-02-04 0:00:00  -0.30492  0.09997 0.00505 0.00298 0.32090 0.00556 
2460344.833 2024-02-04 8:00:00  -0.30610  0.10048 0.00500 0.00296 0.32218 0.00551 
2460345.167 2024-02-04 16:00:00 -0.30724  0.10099 0.00496 0.00294 0.32342 0.00546 
2460345.500 2024-02-05 0:00:00  -0.30835  0.10148 0.00491 0.00292 0.32463 0.00541 
2460345.833 2024-02-05 8:00:00  -0.30943  0.10196 0.00486 0.00290 0.32580 0.00536 
2460346.167 2024-02-05 16:00:00 -0.31047  0.10244 0.00482 0.00287 0.32694 0.00531 
2460346.500 2024-02-06 0:00:00  -0.31148  0.10290 0.00477 0.00285 0.32804 0.00526 
2460346.833 2024-02-06 8:00:00  -0.31246  0.10335 0.00472 0.00283 0.32911 0.00520 
2460347.167 2024-02-06 16:00:00 -0.31340  0.10378 0.00467 0.00281 0.33014 0.00515 
2460347.500 2024-02-07 0:00:00  -0.31431  0.10421 0.00462 0.00279 0.33114 0.00510 
2460347.833 2024-02-07 8:00:00  -0.31518  0.10463 0.00457 0.00276 0.33210 0.00504 
2460348.167 2024-02-07 16:00:00 -0.31602  0.10503 0.00452 0.00274 0.33302 0.00499 
2460348.500 2024-02-08 0:00:00  -0.31682  0.10543 0.00447 0.00272 0.33390 0.00494 
2460348.833 2024-02-08 8:00:00  -0.31758  0.10581 0.00442 0.00269 0.33475 0.00488 
2460349.167 2024-02-08 16:00:00 -0.31831  0.10618 0.00437 0.00267 0.33556 0.00483 
2460349.500 2024-02-09 0:00:00  -0.31900  0.10653 0.00432 0.00265 0.33633 0.00477 
2460349.833 2024-02-09 8:00:00  -0.31966  0.10688 0.00427 0.00262 0.33706 0.00472 
2460350.167 2024-02-09 16:00:00 -0.32028  0.10721 0.00422 0.00260 0.33775 0.00466 
2460350.500 2024-02-10 0:00:00  -0.32086  0.10753 0.00417 0.00258 0.33841 0.00460 
2460350.833 2024-02-10 8:00:00  -0.32141  0.10784 0.00412 0.00255 0.33902 0.00455 
2460351.167 2024-02-10 16:00:00 -0.32191  0.10814 0.00406 0.00253 0.33959 0.00449 
2460351.500 2024-02-11 0:00:00  -0.32238  0.10842 0.00401 0.00250 0.34013 0.00443 
2460351.833 2024-02-11 8:00:00  -0.32281  0.10869 0.00396 0.00248 0.34062 0.00438 
2460352.167 2024-02-11 16:00:00 -0.32320  0.10895 0.00391 0.00245 0.34107 0.00432 
2460352.500 2024-02-12 0:00:00  -0.32355  0.10920 0.00385 0.00243 0.34148 0.00426 
2460352.833 2024-02-12 8:00:00  -0.32386  0.10943 0.00380 0.00240 0.34185 0.00420 
2460353.167 2024-02-12 16:00:00 -0.32413  0.10965 0.00375 0.00238 0.34218 0.00414 
2460353.500 2024-02-13 0:00:00  -0.32436  0.10985 0.00369 0.00235 0.34246 0.00409 
2460353.833 2024-02-13 8:00:00  -0.32456  0.11004 0.00364 0.00233 0.34271 0.00403 
2460354.167 2024-02-13 16:00:00 -0.32470  0.11022 0.00359 0.00230 0.34291 0.00397 
2460354.500 2024-02-14 0:00:00  -0.32481  0.11039 0.00353 0.00228 0.34306 0.00391 
2460354.833 2024-02-14 8:00:00  -0.32488  0.11054 0.00348 0.00225 0.34317 0.00385 
2460355.167 2024-02-14 16:00:00 -0.32490  0.11067 0.00342 0.00222 0.34324 0.00379 
2460355.500 2024-02-15 0:00:00  -0.32489  0.11079 0.00337 0.00220 0.34326 0.00373 
2460355.833 2024-02-15 8:00:00  -0.32483  0.11090 0.00331 0.00217 0.34324 0.00367 
2460356.167 2024-02-15 16:00:00 -0.32472  0.11099 0.00326 0.00215 0.34317 0.00361 
2460356.500 2024-02-16 0:00:00  -0.32458  0.11107 0.00321 0.00212 0.34306 0.00355 
2460356.833 2024-02-16 8:00:00  -0.32439  0.11113 0.00315 0.00209 0.34290 0.00349 
2460357.167 2024-02-16 16:00:00 -0.32415  0.11118 0.00310 0.00207 0.34269 0.00343 
2460357.500 2024-02-17 0:00:00  -0.32387  0.11122 0.00304 0.00204 0.34244 0.00337 
2460357.833 2024-02-17 8:00:00  -0.32355  0.11123 0.00299 0.00202 0.34214 0.00331 
2460358.167 2024-02-17 16:00:00 -0.32318  0.11124 0.00293 0.00199 0.34179 0.00325 
2460358.500 2024-02-18 0:00:00  -0.32276  0.11122 0.00288 0.00196 0.34139 0.00319 
2460358.833 2024-02-18 8:00:00  -0.32230  0.11120 0.00282 0.00194 0.34095 0.00313 
2460359.167 2024-02-18 16:00:00 -0.32179  0.11115 0.00277 0.00191 0.34045 0.00307 
2460359.500 2024-02-19 0:00:00  -0.32124  0.11109 0.00272 0.00188 0.33991 0.00301 
2460359.833 2024-02-19 8:00:00  -0.32064  0.11101 0.00266 0.00186 0.33931 0.00295 
2460360.167 2024-02-19 16:00:00 -0.31999  0.11092 0.00261 0.00183 0.33867 0.00289 
2460360.500 2024-02-20 0:00:00  -0.31929  0.11081 0.00255 0.00180 0.33797 0.00283 
2460360.833 2024-02-20 8:00:00  -0.31854  0.11068 0.00250 0.00178 0.33723 0.00277 
2460361.167 2024-02-20 16:00:00 -0.31775  0.11054 0.00245 0.00175 0.33643 0.00271 
2460361.500 2024-02-21 0:00:00  -0.31690  0.11038 0.00239 0.00173 0.33558 0.00266 
2460361.833 2024-02-21 8:00:00  -0.31601  0.11020 0.00234 0.00170 0.33467 0.00260 
2460362.167 2024-02-21 16:00:00 -0.31506  0.11001 0.00229 0.00167 0.33372 0.00254 
2460362.500 2024-02-22 0:00:00  -0.31407  0.10980 0.00224 0.00165 0.33271 0.00248 
2460362.833 2024-02-22 8:00:00  -0.31302  0.10957 0.00218 0.00162 0.33165 0.00242 
2460363.167 2024-02-22 16:00:00 -0.31193  0.10932 0.00213 0.00160 0.33053 0.00236 
2460363.500 2024-02-23 0:00:00  -0.31078  0.10905 0.00208 0.00157 0.32936 0.00231 
2460363.833 2024-02-23 8:00:00  -0.30958  0.10877 0.00203 0.00155 0.32813 0.00225 
2460364.167 2024-02-23 16:00:00 -0.30832  0.10847 0.00198 0.00152 0.32685 0.00219 
2460364.500 2024-02-24 0:00:00  -0.30701  0.10814 0.00193 0.00150 0.32551 0.00214 
2460364.833 2024-02-24 8:00:00  -0.30565  0.10780 0.00188 0.00147 0.32411 0.00208 
2460365.167 2024-02-24 16:00:00 -0.30424  0.10745 0.00183 0.00145 0.32266 0.00202 
2460365.500 2024-02-25 0:00:00  -0.30277  0.10707 0.00178 0.00142 0.32114 0.00197 
2460365.833 2024-02-25 8:00:00  -0.30125  0.10667 0.00173 0.00140 0.31958 0.00192 
2460366.167 2024-02-25 16:00:00 -0.29967  0.10625 0.00168 0.00138 0.31795 0.00186 
2460366.500 2024-02-26 0:00:00  -0.29803  0.10582 0.00164 0.00135 0.31626 0.00181 
2460366.833 2024-02-26 8:00:00  -0.29634  0.10536 0.00159 0.00133 0.31451 0.00176 
2460367.167 2024-02-26 16:00:00 -0.29459  0.10488 0.00155 0.00131 0.31271 0.00170 
2460367.500 2024-02-27 0:00:00  -0.29279  0.10439 0.00150 0.00128 0.31084 0.00165 
2460367.833 2024-02-27 8:00:00  -0.29092  0.10387 0.00146 0.00126 0.30891 0.00160 
2460368.167 2024-02-27 16:00:00 -0.28900  0.10333 0.00141 0.00124 0.30692 0.00155 
2460368.500 2024-02-28 0:00:00  -0.28702  0.10277 0.00137 0.00122 0.30487 0.00151 
2460368.833 2024-02-28 8:00:00  -0.28498  0.10219 0.00133 0.00120 0.30275 0.00146 
2460369.167 2024-02-28 16:00:00 -0.28289  0.10159 0.00129 0.00118 0.30058 0.00141 
2460369.500 2024-02-29 0:00:00  -0.28073  0.10097 0.00125 0.00116 0.29833 0.00137 
2460369.833 2024-02-29 8:00:00  -0.27851  0.10032 0.00121 0.00114 0.29603 0.00132 
2460370.167 2024-02-29 16:00:00 -0.27623  0.09966 0.00118 0.00112 0.29366 0.00128 
2460370.500 2024-03-01 0:00:00  -0.27389  0.09897 0.00114 0.00110 0.29123 0.00124 
2460370.833 2024-03-01 8:00:00  -0.27149  0.09826 0.00111 0.00109 0.28873 0.00120 
2460371.167 2024-03-01 16:00:00 -0.26903  0.09752 0.00108 0.00107 0.28616 0.00116 
2460371.500 2024-03-02 0:00:00  -0.26650  0.09677 0.00104 0.00105 0.28353 0.00112 
2460371.833 2024-03-02 8:00:00  -0.26391  0.09599 0.00101 0.00104 0.28083 0.00108 
2460372.167 2024-03-02 16:00:00 -0.26126  0.09519 0.00099 0.00102 0.27806 0.00105 
2460372.500 2024-03-03 0:00:00  -0.25855  0.09436 0.00096 0.00101 0.27523 0.00102 
2460372.833 2024-03-03 8:00:00  -0.25577  0.09351 0.00093 0.00100 0.27233 0.00099 
2460373.167 2024-03-03 16:00:00 -0.25292  0.09264 0.00091 0.00098 0.26936 0.00096 
2460373.500 2024-03-04 0:00:00  -0.25002  0.09175 0.00089 0.00097 0.26632 0.00093 
2460373.833 2024-03-04 8:00:00  -0.24704  0.09083 0.00087 0.00096 0.26321 0.00091 
2460374.167 2024-03-04 16:00:00 -0.24400  0.08988 0.00085 0.00095 0.26003 0.00088 
2460374.500 2024-03-05 0:00:00  -0.24090  0.08892 0.00083 0.00094 0.25679 0.00086 
2460374.833 2024-03-05 8:00:00  -0.23773  0.08792 0.00082 0.00093 0.25347 0.00084 
2460375.167 2024-03-05 16:00:00 -0.23449  0.08691 0.00081 0.00092 0.25008 0.00083 
2460375.500 2024-03-06 0:00:00  -0.23119  0.08586 0.00079 0.00092 0.24662 0.00081 
2460375.833 2024-03-06 8:00:00  -0.22782  0.08480 0.00079 0.00091 0.24309 0.00080 
2460376.167 2024-03-06 16:00:00 -0.22438  0.08370 0.00078 0.00090 0.23949 0.00079 
2460376.500 2024-03-07 0:00:00  -0.22088  0.08259 0.00077 0.00090 0.23581 0.00078 
2460376.833 2024-03-07 8:00:00  -0.21730  0.08145 0.00077 0.00090 0.23207 0.00078 
2460377.167 2024-03-07 16:00:00 -0.21366  0.08028 0.00076 0.00089 0.22825 0.00077 
2460377.500 2024-03-08 0:00:00  -0.20996  0.07908 0.00076 0.00089 0.22436 0.00077 
2460377.833 2024-03-08 8:00:00  -0.20618  0.07786 0.00076 0.00089 0.22040 0.00077 
2460378.167 2024-03-08 16:00:00 -0.20234  0.07662 0.00076 0.00089 0.21636 0.00077 
2460378.500 2024-03-09 0:00:00  -0.19843  0.07535 0.00076 0.00088 0.21225 0.00077 
2460378.833 2024-03-09 8:00:00  -0.19445  0.07405 0.00076 0.00088 0.20807 0.00077 
2460379.167 2024-03-09 16:00:00 -0.19040  0.07273 0.00076 0.00088 0.20382 0.00077 
2460379.500 2024-03-10 0:00:00  -0.18629  0.07138 0.00077 0.00089 0.19949 0.00078 
2460379.833 2024-03-10 8:00:00  -0.18210  0.07000 0.00077 0.00089 0.19510 0.00078 
2460380.167 2024-03-10 16:00:00 -0.17785  0.06860 0.00077 0.00089 0.19063 0.00079 
2460380.500 2024-03-11 0:00:00  -0.17354  0.06718 0.00078 0.00089 0.18609 0.00079 
2460380.833 2024-03-11 8:00:00  -0.16915  0.06572 0.00078 0.00089 0.18148 0.00080 
2460381.167 2024-03-11 16:00:00 -0.16470  0.06424 0.00079 0.00090 0.17679 0.00080 
2460381.500 2024-03-12 0:00:00  -0.16019  0.06274 0.00079 0.00090 0.17204 0.00081 
2460381.833 2024-03-12 8:00:00  -0.15561  0.06121 0.00079 0.00090 0.16722 0.00082 
2460382.167 2024-03-12 16:00:00 -0.15096  0.05965 0.00080 0.00091 0.16232 0.00082 
2460382.500 2024-03-13 0:00:00  -0.14625  0.05807 0.00080 0.00091 0.15736 0.00083 
2460382.833 2024-03-13 8:00:00  -0.14148  0.05646 0.00081 0.00091 0.15233 0.00084 
2460383.167 2024-03-13 16:00:00 -0.13665  0.05483 0.00081 0.00092 0.14724 0.00084 
2460383.500 2024-03-14 0:00:00  -0.13175  0.05317 0.00082 0.00092 0.14208 0.00085 
2460383.833 2024-03-14 8:00:00  -0.12679  0.05149 0.00082 0.00092 0.13685 0.00085 
2460384.167 2024-03-14 16:00:00 -0.12178  0.04978 0.00082 0.00093 0.13156 0.00086 
2460384.500 2024-03-15 0:00:00  -0.11670  0.04805 0.00083 0.00093 0.12621 0.00086 
2460384.833 2024-03-15 8:00:00  -0.11157  0.04629 0.00083 0.00094 0.12080 0.00087 
2460385.167 2024-03-15 16:00:00 -0.10638  0.04452 0.00084 0.00094 0.11533 0.00087 
2460385.500 2024-03-16 0:00:00  -0.10114  0.04272 0.00084 0.00095 0.10980 0.00088 
2460385.833 2024-03-16 8:00:00  -0.09585  0.04089 0.00084 0.00095 0.10421 0.00088 
2460386.167 2024-03-16 16:00:00 -0.09051  0.03905 0.00085 0.00095 0.09858 0.00088 
2460386.500 2024-03-17 0:00:00  -0.08512  0.03718 0.00085 0.00096 0.09289 0.00089 
2460386.833 2024-03-17 8:00:00  -0.07968  0.03529 0.00085 0.00096 0.08715 0.00089 
2460387.167 2024-03-17 16:00:00 -0.07420  0.03339 0.00085 0.00096 0.08137 0.00089 
2460387.500 2024-03-18 0:00:00  -0.06867  0.03146 0.00086 0.00097 0.07554 0.00089 
2460387.833 2024-03-18 8:00:00  -0.06311  0.02952 0.00086 0.00097 0.06968 0.00090 
2460388.167 2024-03-18 16:00:00 -0.05751  0.02756 0.00086 0.00097 0.06378 0.00090 
2460388.500 2024-03-19 0:00:00  -0.05188  0.02558 0.00087 0.00097 0.05785 0.00090 
2460388.833 2024-03-19 8:00:00  -0.04621  0.02358 0.00087 0.00097 0.05189 0.00091 
2460389.167 2024-03-19 16:00:00 -0.04052  0.02157 0.00087 0.00098 0.04592 0.00091 
2460389.500 2024-03-20 0:00:00  -0.03480  0.01955 0.00088 0.00098 0.03993 0.00091 
2460389.833 2024-03-20 8:00:00  -0.02906  0.01752 0.00088 0.00098 0.03395 0.00092 
2460390.167 2024-03-20 16:00:00 -0.02331  0.01547 0.00089 0.00098 0.02799 0.00092 
2460390.500 2024-03-21 0:00:00  -0.01754  0.01341 0.00089 0.00098 0.02210 0.00093 
2460390.833 2024-03-21 8:00:00  -0.01175  0.01135 0.00089 0.00098 0.01636 0.00094 
2460391.167 2024-03-21 16:00:00 -0.00597  0.00927 0.00090 0.00098 0.01106 0.00095 
2460391.500 2024-03-22 0:00:00  -0.00017  0.00719 0.00090 0.00098 0.00725 0.00097 
2460391.833 2024-03-22 8:00:00   0.00561  0.00511 0.00091 0.00098 0.00765 0.00093 
2460392.167 2024-03-22 16:00:00  0.01140  0.00302 0.00091 0.00098 0.01183 0.00091 
2460392.500 2024-03-23 0:00:00   0.01717  0.00093 0.00092 0.00098 0.01723 0.00091 
2460392.833 2024-03-23 8:00:00   0.02293 -0.00116 0.00092 0.00098 0.02298 0.00092 
2460393.167 2024-03-23 16:00:00  0.02867 -0.00325 0.00092 0.00097 0.02887 0.00092 
2460393.500 2024-03-24 0:00:00   0.03439 -0.00534 0.00093 0.00097 0.03482 0.00092 
2460393.833 2024-03-24 8:00:00   0.04008 -0.00742 0.00093 0.00097 0.04077 0.00093 
2460394.167 2024-03-24 16:00:00  0.04574 -0.00950 0.00093 0.00097 0.04672 0.00093 
2460394.500 2024-03-25 0:00:00   0.05136 -0.01157 0.00094 0.00096 0.05265 0.00093 
2460394.833 2024-03-25 8:00:00   0.05693 -0.01362 0.00094 0.00096 0.05855 0.00093 
2460395.167 2024-03-25 16:00:00  0.06246 -0.01567 0.00094 0.00096 0.06441 0.00093 
2460395.500 2024-03-26 0:00:00   0.06794 -0.01771 0.00094 0.00095 0.07022 0.00093 
2460395.833 2024-03-26 8:00:00   0.07336 -0.01973 0.00094 0.00095 0.07597 0.00093 
2460396.167 2024-03-26 16:00:00  0.07872 -0.02173 0.00094 0.00094 0.08167 0.00093 
2460396.500 2024-03-27 0:00:00   0.08402 -0.02372 0.00094 0.00094 0.08731 0.00093 
2460396.833 2024-03-27 8:00:00   0.08924 -0.02568 0.00094 0.00093 0.09287 0.00093 
2460397.167 2024-03-27 16:00:00  0.09439 -0.02763 0.00094 0.00093 0.09836 0.00092 
2460397.500 2024-03-28 0:00:00   0.09946 -0.02955 0.00094 0.00092 0.10376 0.00092 
2460397.833 2024-03-28 8:00:00   0.10445 -0.03144 0.00094 0.00092 0.10909 0.00092 
2460398.167 2024-03-28 16:00:00  0.10936 -0.03331 0.00093 0.00091 0.11432 0.00091 
2460398.500 2024-03-29 0:00:00   0.11417 -0.03516 0.00093 0.00090 0.11946 0.00091 
2460398.833 2024-03-29 8:00:00   0.11888 -0.03697 0.00093 0.00090 0.12450 0.00090 
2460399.167 2024-03-29 16:00:00  0.12350 -0.03875 0.00092 0.00089 0.12944 0.00090 
2460399.500 2024-03-30 0:00:00   0.12802 -0.04051 0.00092 0.00088 0.13428 0.00089 
2460399.833 2024-03-30 8:00:00   0.13243 -0.04222 0.00091 0.00088 0.13900 0.00088 
2460400.167 2024-03-30 16:00:00  0.13674 -0.04391 0.00091 0.00087 0.14362 0.00088 
2460400.500 2024-03-31 0:00:00   0.14093 -0.04556 0.00090 0.00086 0.14812 0.00087 
2460400.833 2024-03-31 8:00:00   0.14502 -0.04717 0.00089 0.00085 0.15250 0.00086 
2460401.167 2024-03-31 16:00:00  0.14899 -0.04875 0.00089 0.00085 0.15676 0.00086 
2460401.500 2024-04-01 0:00:00   0.15284 -0.05028 0.00088 0.00084 0.16090 0.00085 
2460401.833 2024-04-01 8:00:00   0.15657 -0.05178 0.00088 0.00083 0.16491 0.00085 
2460402.167 2024-04-01 16:00:00  0.16018 -0.05324 0.00087 0.00082 0.16880 0.00084 
2460402.500 2024-04-02 0:00:00   0.16368 -0.05466 0.00087 0.00082 0.17256 0.00083 
2460402.833 2024-04-02 8:00:00   0.16705 -0.05603 0.00086 0.00081 0.17619 0.00083 
2460403.167 2024-04-02 16:00:00  0.17029 -0.05737 0.00086 0.00080 0.17970 0.00083 
2460403.500 2024-04-03 0:00:00   0.17341 -0.05866 0.00086 0.00080 0.18307 0.00083 
2460403.833 2024-04-03 8:00:00   0.17641 -0.05991 0.00086 0.00079 0.18631 0.00083 
2460404.167 2024-04-03 16:00:00  0.17928 -0.06112 0.00086 0.00078 0.18941 0.00083 
2460404.500 2024-04-04 0:00:00   0.18203 -0.06228 0.00086 0.00078 0.19239 0.00083 
2460404.833 2024-04-04 8:00:00   0.18465 -0.06340 0.00086 0.00077 0.19523 0.00083 
2460405.167 2024-04-04 16:00:00  0.18714 -0.06448 0.00087 0.00077 0.19794 0.00084 
2460405.500 2024-04-05 0:00:00   0.18951 -0.06552 0.00087 0.00077 0.20052 0.00085 
2460405.833 2024-04-05 8:00:00   0.19176 -0.06651 0.00088 0.00076 0.20297 0.00086 
2460406.167 2024-04-05 16:00:00  0.19388 -0.06746 0.00089 0.00076 0.20529 0.00087 
2460406.500 2024-04-06 0:00:00   0.19588 -0.06837 0.00090 0.00076 0.20747 0.00089 
2460406.833 2024-04-06 8:00:00   0.19776 -0.06923 0.00092 0.00076 0.20953 0.00091 
2460407.167 2024-04-06 16:00:00  0.19952 -0.07005 0.00094 0.00076 0.21146 0.00093 
2460407.500 2024-04-07 0:00:00   0.20116 -0.07083 0.00096 0.00076 0.21327 0.00095 
2460407.833 2024-04-07 8:00:00   0.20268 -0.07157 0.00098 0.00076 0.21495 0.00097 
2460408.167 2024-04-07 16:00:00  0.20409 -0.07227 0.00100 0.00076 0.21651 0.00100 
2460408.500 2024-04-08 0:00:00   0.20538 -0.07292 0.00102 0.00077 0.21794 0.00103 
2460408.833 2024-04-08 8:00:00   0.20655 -0.07353 0.00105 0.00077 0.21925 0.00106 
2460409.167 2024-04-08 16:00:00  0.20762 -0.07411 0.00108 0.00078 0.22045 0.00110 
2460409.500 2024-04-09 0:00:00   0.20857 -0.07464 0.00111 0.00078 0.22152 0.00113 
2460409.833 2024-04-09 8:00:00   0.20941 -0.07514 0.00115 0.00079 0.22249 0.00117 
2460410.167 2024-04-09 16:00:00  0.21015 -0.07559 0.00118 0.00080 0.22333 0.00121 
2460410.500 2024-04-10 0:00:00   0.21078 -0.07601 0.00122 0.00081 0.22407 0.00125 
2460410.833 2024-04-10 8:00:00   0.21131 -0.07639 0.00126 0.00082 0.22470 0.00130 
2460411.167 2024-04-10 16:00:00  0.21174 -0.07674 0.00130 0.00084 0.22522 0.00135 
2460411.500 2024-04-11 0:00:00   0.21207 -0.07704 0.00134 0.00085 0.22563 0.00139 
2460411.833 2024-04-11 8:00:00   0.21230 -0.07731 0.00138 0.00087 0.22594 0.00144 
2460412.167 2024-04-11 16:00:00  0.21243 -0.07755 0.00143 0.00088 0.22614 0.00149 
2460412.500 2024-04-12 0:00:00   0.21247 -0.07775 0.00148 0.00090 0.22625 0.00155 
2460412.833 2024-04-12 8:00:00   0.21242 -0.07792 0.00152 0.00092 0.22626 0.00160 
2460413.167 2024-04-12 16:00:00  0.21228 -0.07805 0.00157 0.00094 0.22617 0.00165 
2460413.500 2024-04-13 0:00:00   0.21205 -0.07815 0.00162 0.00096 0.22599 0.00171 
2460413.833 2024-04-13 8:00:00   0.21173 -0.07822 0.00167 0.00098 0.22572 0.00177 
2460414.167 2024-04-13 16:00:00  0.21133 -0.07826 0.00173 0.00100 0.22536 0.00183 
2460414.500 2024-04-14 0:00:00   0.21085 -0.07827 0.00178 0.00102 0.22491 0.00188 
2460414.833 2024-04-14 8:00:00   0.21028 -0.07824 0.00183 0.00104 0.22437 0.00194 
2460415.167 2024-04-14 16:00:00  0.20964 -0.07819 0.00189 0.00107 0.22375 0.00201 
2460415.500 2024-04-15 0:00:00   0.20892 -0.07810 0.00194 0.00109 0.22304 0.00207 
2460415.833 2024-04-15 8:00:00   0.20813 -0.07799 0.00200 0.00112 0.22226 0.00213 
2460416.167 2024-04-15 16:00:00  0.20726 -0.07785 0.00206 0.00114 0.22140 0.00219 
2460416.500 2024-04-16 0:00:00   0.20632 -0.07769 0.00211 0.00117 0.22046 0.00226 
2460416.833 2024-04-16 8:00:00   0.20531 -0.07749 0.00217 0.00120 0.21945 0.00232 
2460417.167 2024-04-16 16:00:00  0.20423 -0.07727 0.00223 0.00122 0.21836 0.00239 
2460417.500 2024-04-17 0:00:00   0.20309 -0.07703 0.00229 0.00125 0.21721 0.00245 
2460417.833 2024-04-17 8:00:00   0.20188 -0.07676 0.00235 0.00128 0.21598 0.00252 
2460418.167 2024-04-17 16:00:00  0.20061 -0.07646 0.00241 0.00131 0.21469 0.00259 
2460418.500 2024-04-18 0:00:00   0.19927 -0.07614 0.00247 0.00134 0.21333 0.00265 
2460418.833 2024-04-18 8:00:00   0.19788 -0.07580 0.00253 0.00136 0.21191 0.00272 
2460419.167 2024-04-18 16:00:00  0.19643 -0.07544 0.00259 0.00139 0.21042 0.00279 
2460419.500 2024-04-19 0:00:00   0.19492 -0.07505 0.00266 0.00142 0.20887 0.00286 
2460419.833 2024-04-19 8:00:00   0.19336 -0.07464 0.00272 0.00145 0.20727 0.00293 
2460420.167 2024-04-19 16:00:00  0.19174 -0.07421 0.00278 0.00148 0.20560 0.00299 
2460420.500 2024-04-20 0:00:00   0.19007 -0.07376 0.00284 0.00151 0.20388 0.00306 
2460420.833 2024-04-20 8:00:00   0.18835 -0.07329 0.00290 0.00154 0.20211 0.00313 
2460421.167 2024-04-20 16:00:00  0.18658 -0.07280 0.00296 0.00157 0.20028 0.00320 
2460421.500 2024-04-21 0:00:00   0.18476 -0.07229 0.00303 0.00161 0.19840 0.00327 
2460421.833 2024-04-21 8:00:00   0.18290 -0.07176 0.00309 0.00164 0.19647 0.00334 
2460422.167 2024-04-21 16:00:00  0.18098 -0.07121 0.00315 0.00167 0.19449 0.00341 
2460422.500 2024-04-22 0:00:00   0.17903 -0.07065 0.00321 0.00170 0.19247 0.00348 
2460422.833 2024-04-22 8:00:00   0.17703 -0.07006 0.00327 0.00173 0.19039 0.00354 
2460423.167 2024-04-22 16:00:00  0.17499 -0.06946 0.00334 0.00176 0.18828 0.00361 
2460423.500 2024-04-23 0:00:00   0.17291 -0.06885 0.00340 0.00179 0.18611 0.00368 
2460423.833 2024-04-23 8:00:00   0.17079 -0.06821 0.00346 0.00182 0.18391 0.00375 
2460424.167 2024-04-23 16:00:00  0.16863 -0.06756 0.00352 0.00185 0.18166 0.00382 
2460424.500 2024-04-24 0:00:00   0.16643 -0.06690 0.00358 0.00188 0.17938 0.00388 
2460424.833 2024-04-24 8:00:00   0.16420 -0.06622 0.00364 0.00191 0.17705 0.00395 
2460425.167 2024-04-24 16:00:00  0.16193 -0.06553 0.00370 0.00194 0.17469 0.00402 
2460425.500 2024-04-25 0:00:00   0.15963 -0.06482 0.00376 0.00198 0.17229 0.00409 
2460425.833 2024-04-25 8:00:00   0.15730 -0.06410 0.00382 0.00201 0.16986 0.00415 
2460426.167 2024-04-25 16:00:00  0.15493 -0.06336 0.00388 0.00204 0.16739 0.00422 
2460426.500 2024-04-26 0:00:00   0.15254 -0.06261 0.00394 0.00207 0.16489 0.00429 
2460426.833 2024-04-26 8:00:00   0.15011 -0.06185 0.00400 0.00210 0.16236 0.00435 
2460427.167 2024-04-26 16:00:00  0.14765 -0.06108 0.00406 0.00213 0.15979 0.00442 
2460427.500 2024-04-27 0:00:00   0.14517 -0.06029 0.00412 0.00216 0.15720 0.00448 
2460427.833 2024-04-27 8:00:00   0.14266 -0.05949 0.00418 0.00219 0.15457 0.00455 
2460428.167 2024-04-27 16:00:00  0.14012 -0.05868 0.00424 0.00222 0.15192 0.00461 
2460428.500 2024-04-28 0:00:00   0.13756 -0.05786 0.00429 0.00225 0.14924 0.00467 
2460428.833 2024-04-28 8:00:00   0.13497 -0.05703 0.00435 0.00227 0.14653 0.00474 
2460429.167 2024-04-28 16:00:00  0.13236 -0.05619 0.00441 0.00230 0.14380 0.00480 
2460429.500 2024-04-29 0:00:00   0.12972 -0.05534 0.00446 0.00233 0.14104 0.00486 
2460429.833 2024-04-29 8:00:00   0.12707 -0.05448 0.00452 0.00236 0.13826 0.00492 
2460430.167 2024-04-29 16:00:00  0.12439 -0.05360 0.00457 0.00239 0.13545 0.00498 
2460430.500 2024-04-30 0:00:00   0.12169 -0.05272 0.00463 0.00242 0.13263 0.00505 
2460430.833 2024-04-30 8:00:00   0.11897 -0.05183 0.00468 0.00245 0.12978 0.00511 
2460431.167 2024-04-30 16:00:00  0.11623 -0.05093 0.00473 0.00247 0.12691 0.00517 
2460431.500 2024-05-01 0:00:00   0.11348 -0.05003 0.00479 0.00250 0.12402 0.00522 
2460431.833 2024-05-01 8:00:00   0.11070 -0.04911 0.00484 0.00253 0.12112 0.00528 
2460432.167 2024-05-01 16:00:00  0.10791 -0.04818 0.00489 0.00256 0.11819 0.00534 
2460432.500 2024-05-02 0:00:00   0.10511 -0.04725 0.00494 0.00258 0.11525 0.00540 
2460432.833 2024-05-02 8:00:00   0.10228 -0.04631 0.00499 0.00261 0.11229 0.00545 
2460433.167 2024-05-02 16:00:00  0.09944 -0.04537 0.00504 0.00264 0.10931 0.00551 
2460433.500 2024-05-03 0:00:00   0.09659 -0.04441 0.00509 0.00266 0.10632 0.00557 
2460433.833 2024-05-03 8:00:00   0.09372 -0.04345 0.00514 0.00269 0.10332 0.00562 
2460434.167 2024-05-03 16:00:00  0.09084 -0.04248 0.00519 0.00271 0.10030 0.00567 
2460434.500 2024-05-04 0:00:00   0.08795 -0.04151 0.00524 0.00274 0.09727 0.00573 
2460434.833 2024-05-04 8:00:00   0.08505 -0.04053 0.00529 0.00276 0.09422 0.00578 
2460435.167 2024-05-04 16:00:00  0.08213 -0.03954 0.00533 0.00279 0.09117 0.00583 
2460435.500 2024-05-05 0:00:00   0.07920 -0.03855 0.00538 0.00281 0.08810 0.00588 
2460435.833 2024-05-05 8:00:00   0.07627 -0.03755 0.00543 0.00284 0.08502 0.00593 
2460436.167 2024-05-05 16:00:00  0.07332 -0.03655 0.00547 0.00286 0.08194 0.00598 
2460436.500 2024-05-06 0:00:00   0.07036 -0.03554 0.00551 0.00288 0.07884 0.00603 
2460436.833 2024-05-06 8:00:00   0.06739 -0.03452 0.00556 0.00291 0.07574 0.00608 
2460437.167 2024-05-06 16:00:00  0.06442 -0.03350 0.00560 0.00293 0.07263 0.00612 
2460437.500 2024-05-07 0:00:00   0.06144 -0.03248 0.00564 0.00295 0.06951 0.00617 
2460437.833 2024-05-07 8:00:00   0.05845 -0.03145 0.00568 0.00298 0.06639 0.00621 
2460438.167 2024-05-07 16:00:00  0.05545 -0.03042 0.00573 0.00300 0.06327 0.00625 
2460438.500 2024-05-08 0:00:00   0.05245 -0.02939 0.00577 0.00302 0.06014 0.00629 
2460438.833 2024-05-08 8:00:00   0.04944 -0.02835 0.00581 0.00304 0.05701 0.00633 
2460439.167 2024-05-08 16:00:00  0.04642 -0.02730 0.00585 0.00306 0.05388 0.00637 
2460439.500 2024-05-09 0:00:00   0.04340 -0.02625 0.00588 0.00308 0.05076 0.00640 
2460439.833 2024-05-09 8:00:00   0.04038 -0.02520 0.00592 0.00310 0.04763 0.00644 
2460440.167 2024-05-09 16:00:00  0.03735 -0.02415 0.00596 0.00312 0.04452 0.00646 
2460440.500 2024-05-10 0:00:00   0.03432 -0.02309 0.00599 0.00314 0.04141 0.00648 
2460440.833 2024-05-10 8:00:00   0.03128 -0.02203 0.00603 0.00316 0.03832 0.00650 
2460441.167 2024-05-10 16:00:00  0.02824 -0.02097 0.00607 0.00318 0.03524 0.00650 
2460441.500 2024-05-11 0:00:00   0.02520 -0.01990 0.00610 0.00320 0.03220 0.00649 
2460441.833 2024-05-11 8:00:00   0.02216 -0.01884 0.00613 0.00322 0.02919 0.00646 
2460442.167 2024-05-11 16:00:00  0.01911 -0.01777 0.00617 0.00324 0.02624 0.00640 
2460442.500 2024-05-12 0:00:00   0.01606 -0.01669 0.00620 0.00326 0.02337 0.00628 
2460442.833 2024-05-12 8:00:00   0.01301 -0.01562 0.00623 0.00327 0.02064 0.00607 
2460443.167 2024-05-12 16:00:00  0.00996 -0.01454 0.00626 0.00329 0.01811 0.00573 
2460443.500 2024-05-13 0:00:00   0.00691 -0.01347 0.00629 0.00331 0.01589 0.00520 
2460443.833 2024-05-13 8:00:00   0.00386 -0.01239 0.00632 0.00333 0.01411 0.00449 
2460444.167 2024-05-13 16:00:00  0.00081 -0.01130 0.00635 0.00334 0.01289 0.00371 
2460444.500 2024-05-14 0:00:00  -0.00224 -0.01022 0.00638 0.00336 0.01233 0.00306 
2460444.833 2024-05-14 8:00:00  -0.00528 -0.00914 0.00641 0.00337 0.01248 0.00286 
2460445.167 2024-05-14 16:00:00 -0.00833 -0.00805 0.00643 0.00339 0.01330 0.00319 
2460445.500 2024-05-15 0:00:00  -0.01138 -0.00697 0.00646 0.00340 0.01473 0.00380 
2460445.833 2024-05-15 8:00:00  -0.01442 -0.00588 0.00648 0.00342 0.01663 0.00446 
2460446.167 2024-05-15 16:00:00 -0.01746 -0.00479 0.00651 0.00343 0.01889 0.00504 
2460446.500 2024-05-16 0:00:00  -0.02050 -0.00371 0.00653 0.00345 0.02141 0.00550 
2460446.833 2024-05-16 8:00:00  -0.02354 -0.00262 0.00656 0.00346 0.02411 0.00587 
2460447.167 2024-05-16 16:00:00 -0.02657 -0.00153 0.00658 0.00347 0.02694 0.00614 
2460447.500 2024-05-17 0:00:00  -0.02960 -0.00044 0.00660 0.00349 0.02986 0.00636 
2460447.833 2024-05-17 8:00:00  -0.03262  0.00065 0.00662 0.00350 0.03284 0.00652 
2460448.167 2024-05-17 16:00:00 -0.03565  0.00174 0.00664 0.00351 0.03586 0.00665 
2460448.500 2024-05-18 0:00:00  -0.03866  0.00283 0.00666 0.00352 0.03891 0.00676 
2460448.833 2024-05-18 8:00:00  -0.04168  0.00391 0.00668 0.00354 0.04198 0.00685 
2460449.167 2024-05-18 16:00:00 -0.04468  0.00500 0.00670 0.00355 0.04507 0.00692 
2460449.500 2024-05-19 0:00:00  -0.04769  0.00609 0.00672 0.00356 0.04817 0.00699 
2460449.833 2024-05-19 8:00:00  -0.05068  0.00718 0.00674 0.00357 0.05127 0.00704 
2460450.167 2024-05-19 16:00:00 -0.05368  0.00826 0.00675 0.00358 0.05438 0.00709 
2460450.500 2024-05-20 0:00:00  -0.05666  0.00935 0.00677 0.00359 0.05750 0.00713 
2460450.833 2024-05-20 8:00:00  -0.05964  0.01043 0.00678 0.00360 0.06061 0.00717 
2460451.167 2024-05-20 16:00:00 -0.06261  0.01152 0.00680 0.00361 0.06372 0.00721 
2460451.500 2024-05-21 0:00:00  -0.06558  0.01260 0.00681 0.00362 0.06683 0.00724 
2460451.833 2024-05-21 8:00:00  -0.06854  0.01368 0.00682 0.00363 0.06994 0.00727 
2460452.167 2024-05-21 16:00:00 -0.07149  0.01476 0.00684 0.00364 0.07304 0.00730 
2460452.500 2024-05-22 0:00:00  -0.07444  0.01584 0.00685 0.00364 0.07615 0.00732 
2460452.833 2024-05-22 8:00:00  -0.07737  0.01692 0.00686 0.00365 0.07924 0.00734 
2460453.167 2024-05-22 16:00:00 -0.08030  0.01799 0.00687 0.00366 0.08233 0.00737 
2460453.500 2024-05-23 0:00:00  -0.08322  0.01907 0.00688 0.00367 0.08541 0.00738 
2460453.833 2024-05-23 8:00:00  -0.08613  0.02014 0.00689 0.00367 0.08849 0.00740 
2460454.167 2024-05-23 16:00:00 -0.08904  0.02121 0.00690 0.00368 0.09156 0.00742 
2460454.500 2024-05-24 0:00:00  -0.09193  0.02228 0.00690 0.00368 0.09462 0.00743 
2460454.833 2024-05-24 8:00:00  -0.09482  0.02334 0.00691 0.00369 0.09768 0.00745 
2460455.167 2024-05-24 16:00:00 -0.09769  0.02441 0.00692 0.00370 0.10072 0.00746 
2460455.500 2024-05-25 0:00:00  -0.10056  0.02547 0.00692 0.00370 0.10376 0.00747 
2460455.833 2024-05-25 8:00:00  -0.10342  0.02653 0.00693 0.00371 0.10679 0.00748 
2460456.167 2024-05-25 16:00:00 -0.10626  0.02758 0.00693 0.00371 0.10981 0.00749 
2460456.500 2024-05-26 0:00:00  -0.10910  0.02864 0.00694 0.00371 0.11282 0.00750 
2460456.833 2024-05-26 8:00:00  -0.11192  0.02969 0.00694 0.00372 0.11582 0.00751 
2460457.167 2024-05-26 16:00:00 -0.11474  0.03074 0.00694 0.00372 0.11881 0.00752 
2460457.500 2024-05-27 0:00:00  -0.11754  0.03178 0.00694 0.00372 0.12179 0.00752 
2460457.833 2024-05-27 8:00:00  -0.12033  0.03283 0.00694 0.00373 0.12475 0.00753 
2460458.167 2024-05-27 16:00:00 -0.12312  0.03387 0.00694 0.00373 0.12771 0.00753 
2460458.500 2024-05-28 0:00:00  -0.12589  0.03490 0.00694 0.00373 0.13065 0.00753 
2460458.833 2024-05-28 8:00:00  -0.12864  0.03594 0.00694 0.00373 0.13359 0.00754 
2460459.167 2024-05-28 16:00:00 -0.13139  0.03697 0.00694 0.00373 0.13651 0.00754 
2460459.500 2024-05-29 0:00:00  -0.13412  0.03799 0.00694 0.00374 0.13942 0.00754 
2460459.833 2024-05-29 8:00:00  -0.13684  0.03902 0.00694 0.00374 0.14232 0.00754 
2460460.167 2024-05-29 16:00:00 -0.13955  0.04004 0.00693 0.00374 0.14520 0.00754 
2460460.500 2024-05-30 0:00:00  -0.14225  0.04105 0.00693 0.00374 0.14807 0.00753 
2460460.833 2024-05-30 8:00:00  -0.14493  0.04207 0.00692 0.00374 0.15093 0.00753 
2460461.167 2024-05-30 16:00:00 -0.14760  0.04307 0.00692 0.00374 0.15377 0.00753 
2460461.500 2024-05-31 0:00:00  -0.15025  0.04408 0.00691 0.00373 0.15660 0.00752 
2460461.833 2024-05-31 8:00:00  -0.15290  0.04508 0.00690 0.00373 0.15942 0.00752 
2460462.167 2024-05-31 16:00:00 -0.15552  0.04608 0.00690 0.00373 0.16222 0.00751 
2460462.500 2024-06-01 0:00:00  -0.15814  0.04707 0.00689 0.00373 0.16501 0.00750 
2460462.833 2024-06-01 8:00:00  -0.16074  0.04806 0.00688 0.00373 0.16778 0.00750 
2460463.167 2024-06-01 16:00:00 -0.16332  0.04904 0.00687 0.00373 0.17054 0.00749 
2460463.500 2024-06-02 0:00:00  -0.16589  0.05002 0.00686 0.00372 0.17329 0.00748 
2460463.833 2024-06-02 8:00:00  -0.16845  0.05100 0.00685 0.00372 0.17601 0.00747 
2460464.167 2024-06-02 16:00:00 -0.17099  0.05197 0.00684 0.00372 0.17873 0.00746 
2460464.500 2024-06-03 0:00:00  -0.17351  0.05293 0.00683 0.00371 0.18142 0.00745 
2460464.833 2024-06-03 8:00:00  -0.17602  0.05389 0.00681 0.00371 0.18410 0.00744 
2460465.167 2024-06-03 16:00:00 -0.17852  0.05485 0.00680 0.00370 0.18677 0.00742 
2460465.500 2024-06-04 0:00:00  -0.18100  0.05580 0.00679 0.00370 0.18942 0.00741 
2460465.833 2024-06-04 8:00:00  -0.18346  0.05675 0.00677 0.00369 0.19205 0.00740 
2460466.167 2024-06-04 16:00:00 -0.18590  0.05769 0.00676 0.00369 0.19466 0.00738 
2460466.500 2024-06-05 0:00:00  -0.18833  0.05863 0.00674 0.00368 0.19726 0.00737 
2460466.833 2024-06-05 8:00:00  -0.19074  0.05956 0.00673 0.00368 0.19984 0.00735 
2460467.167 2024-06-05 16:00:00 -0.19314  0.06048 0.00671 0.00367 0.20240 0.00733 
2460467.500 2024-06-06 0:00:00  -0.19552  0.06140 0.00669 0.00366 0.20494 0.00732 
2460467.833 2024-06-06 8:00:00  -0.19788  0.06232 0.00667 0.00366 0.20747 0.00730 
2460468.167 2024-06-06 16:00:00 -0.20022  0.06323 0.00666 0.00365 0.20998 0.00728 
2460468.500 2024-06-07 0:00:00  -0.20255  0.06413 0.00664 0.00364 0.21247 0.00726 
2460468.833 2024-06-07 8:00:00  -0.20485  0.06503 0.00662 0.00364 0.21494 0.00724 
2460469.167 2024-06-07 16:00:00 -0.20714  0.06592 0.00660 0.00363 0.21739 0.00722 
2460469.500 2024-06-08 0:00:00  -0.20941  0.06681 0.00658 0.00362 0.21982 0.00720 
2460469.833 2024-06-08 8:00:00  -0.21167  0.06769 0.00656 0.00361 0.22223 0.00717 
2460470.167 2024-06-08 16:00:00 -0.21390  0.06856 0.00653 0.00360 0.22463 0.00715 
2460470.500 2024-06-09 0:00:00  -0.21611  0.06943 0.00651 0.00359 0.22700 0.00713 
2460470.833 2024-06-09 8:00:00  -0.21831  0.07029 0.00649 0.00358 0.22936 0.00710 
2460471.167 2024-06-09 16:00:00 -0.22048  0.07115 0.00646 0.00357 0.23169 0.00708 
2460471.500 2024-06-10 0:00:00  -0.22264  0.07199 0.00644 0.00356 0.23400 0.00705 
2460471.833 2024-06-10 8:00:00  -0.22478  0.07284 0.00641 0.00355 0.23629 0.00703 
2460472.167 2024-06-10 16:00:00 -0.22689  0.07367 0.00639 0.00354 0.23856 0.00700 
2460472.500 2024-06-11 0:00:00  -0.22899  0.07450 0.00636 0.00353 0.24081 0.00697 
2460472.833 2024-06-11 8:00:00  -0.23107  0.07532 0.00634 0.00352 0.24304 0.00694 
2460473.167 2024-06-11 16:00:00 -0.23312  0.07614 0.00631 0.00351 0.24525 0.00692 
2460473.500 2024-06-12 0:00:00  -0.23515  0.07695 0.00628 0.00350 0.24743 0.00689 
2460473.833 2024-06-12 8:00:00  -0.23717  0.07775 0.00625 0.00348 0.24960 0.00686 
2460474.167 2024-06-12 16:00:00 -0.23916  0.07854 0.00623 0.00347 0.25174 0.00683 
2460474.500 2024-06-13 0:00:00  -0.24113  0.07933 0.00620 0.00346 0.25385 0.00680 
2460474.833 2024-06-13 8:00:00  -0.24308  0.08011 0.00617 0.00345 0.25595 0.00676 
2460475.167 2024-06-13 16:00:00 -0.24501  0.08088 0.00614 0.00343 0.25802 0.00673 
2460475.500 2024-06-14 0:00:00  -0.24691  0.08165 0.00610 0.00342 0.26007 0.00670 
2460475.833 2024-06-14 8:00:00  -0.24879  0.08240 0.00607 0.00340 0.26209 0.00666 
2460476.167 2024-06-14 16:00:00 -0.25065  0.08315 0.00604 0.00339 0.26409 0.00663 
2460476.500 2024-06-15 0:00:00  -0.25249  0.08390 0.00601 0.00338 0.26607 0.00660 
2460476.833 2024-06-15 8:00:00  -0.25430  0.08463 0.00598 0.00336 0.26802 0.00656 
2460477.167 2024-06-15 16:00:00 -0.25609  0.08536 0.00594 0.00335 0.26995 0.00652 
2460477.500 2024-06-16 0:00:00  -0.25786  0.08607 0.00591 0.00333 0.27185 0.00649 
2460477.833 2024-06-16 8:00:00  -0.25960  0.08678 0.00587 0.00332 0.27373 0.00645 
2460478.167 2024-06-16 16:00:00 -0.26132  0.08749 0.00584 0.00330 0.27558 0.00641 
2460478.500 2024-06-17 0:00:00  -0.26302  0.08818 0.00580 0.00328 0.27741 0.00638 
2460478.833 2024-06-17 8:00:00  -0.26469  0.08887 0.00577 0.00327 0.27921 0.00634 
2460479.167 2024-06-17 16:00:00 -0.26633  0.08954 0.00573 0.00325 0.28099 0.00630 
2460479.500 2024-06-18 0:00:00  -0.26795  0.09021 0.00570 0.00323 0.28274 0.00626 
2460479.833 2024-06-18 8:00:00  -0.26955  0.09087 0.00566 0.00322 0.28446 0.00622 
2460480.167 2024-06-18 16:00:00 -0.27112  0.09152 0.00562 0.00320 0.28616 0.00618 
2460480.500 2024-06-19 0:00:00  -0.27267  0.09216 0.00558 0.00318 0.28783 0.00614 
2460480.833 2024-06-19 8:00:00  -0.27418  0.09279 0.00554 0.00316 0.28947 0.00609 
2460481.167 2024-06-19 16:00:00 -0.27568  0.09342 0.00550 0.00315 0.29108 0.00605 
2460481.500 2024-06-20 0:00:00  -0.27714  0.09403 0.00546 0.00313 0.29267 0.00601 
2460481.833 2024-06-20 8:00:00  -0.27858  0.09464 0.00542 0.00311 0.29422 0.00597 
2460482.167 2024-06-20 16:00:00 -0.28000  0.09523 0.00538 0.00309 0.29575 0.00592 
2460482.500 2024-06-21 0:00:00  -0.28138  0.09582 0.00534 0.00307 0.29725 0.00588 
2460482.833 2024-06-21 8:00:00  -0.28274  0.09639 0.00530 0.00305 0.29873 0.00583 
2460483.167 2024-06-21 16:00:00 -0.28407  0.09696 0.00526 0.00303 0.30017 0.00579 
2460483.500 2024-06-22 0:00:00  -0.28537  0.09752 0.00522 0.00301 0.30158 0.00574 
2460483.833 2024-06-22 8:00:00  -0.28665  0.09807 0.00518 0.00299 0.30296 0.00569 
2460484.167 2024-06-22 16:00:00 -0.28789  0.09860 0.00513 0.00297 0.30432 0.00565 
2460484.500 2024-06-23 0:00:00  -0.28911  0.09913 0.00509 0.00295 0.30564 0.00560 
2460484.833 2024-06-23 8:00:00  -0.29030  0.09965 0.00505 0.00293 0.30693 0.00555 
2460485.167 2024-06-23 16:00:00 -0.29146  0.10015 0.00500 0.00291 0.30819 0.00550 
2460485.500 2024-06-24 0:00:00  -0.29259  0.10065 0.00496 0.00289 0.30942 0.00546 
2460485.833 2024-06-24 8:00:00  -0.29369  0.10113 0.00491 0.00287 0.31062 0.00541 
2460486.167 2024-06-24 16:00:00 -0.29476  0.10161 0.00487 0.00285 0.31178 0.00536 
2460486.500 2024-06-25 0:00:00  -0.29579  0.10207 0.00482 0.00282 0.31292 0.00531 
2460486.833 2024-06-25 8:00:00  -0.29680  0.10253 0.00477 0.00280 0.31402 0.00526 
2460487.167 2024-06-25 16:00:00 -0.29778  0.10297 0.00473 0.00278 0.31508 0.00521 
2460487.500 2024-06-26 0:00:00  -0.29873  0.10340 0.00468 0.00276 0.31612 0.00516 
2460487.833 2024-06-26 8:00:00  -0.29964  0.10382 0.00463 0.00274 0.31712 0.00510 
2460488.167 2024-06-26 16:00:00 -0.30052  0.10423 0.00459 0.00271 0.31809 0.00505 
2460488.500 2024-06-27 0:00:00  -0.30137  0.10462 0.00454 0.00269 0.31902 0.00500 
2460488.833 2024-06-27 8:00:00  -0.30219  0.10501 0.00449 0.00267 0.31992 0.00495 
2460489.167 2024-06-27 16:00:00 -0.30298  0.10538 0.00444 0.00264 0.32078 0.00489 
2460489.500 2024-06-28 0:00:00  -0.30373  0.10574 0.00439 0.00262 0.32161 0.00484 
2460489.833 2024-06-28 8:00:00  -0.30445  0.10609 0.00434 0.00260 0.32241 0.00479 
2460490.167 2024-06-28 16:00:00 -0.30513  0.10643 0.00429 0.00257 0.32316 0.00473 
2460490.500 2024-06-29 0:00:00  -0.30578  0.10675 0.00424 0.00255 0.32388 0.00468 
2460490.833 2024-06-29 8:00:00  -0.30640  0.10706 0.00419 0.00252 0.32457 0.00462 
2460491.167 2024-06-29 16:00:00 -0.30698  0.10736 0.00414 0.00250 0.32522 0.00457 
2460491.500 2024-06-30 0:00:00  -0.30752  0.10765 0.00409 0.00248 0.32583 0.00451 
2460491.833 2024-06-30 8:00:00  -0.30803  0.10793 0.00404 0.00245 0.32640 0.00446 
2460492.167 2024-06-30 16:00:00 -0.30851  0.10819 0.00399 0.00243 0.32693 0.00440 
2460492.500 2024-07-01 0:00:00  -0.30895  0.10844 0.00394 0.00240 0.32743 0.00435 
2460492.833 2024-07-01 8:00:00  -0.30935  0.10867 0.00389 0.00238 0.32789 0.00429 
2460493.167 2024-07-01 16:00:00 -0.30972  0.10889 0.00384 0.00235 0.32830 0.00423 
2460493.500 2024-07-02 0:00:00  -0.31004  0.10910 0.00379 0.00233 0.32868 0.00417 
2460493.833 2024-07-02 8:00:00  -0.31034  0.10930 0.00373 0.00230 0.32902 0.00412 
2460494.167 2024-07-02 16:00:00 -0.31059  0.10948 0.00368 0.00227 0.32932 0.00406 
2460494.500 2024-07-03 0:00:00  -0.31080  0.10964 0.00363 0.00225 0.32958 0.00400 
2460494.833 2024-07-03 8:00:00  -0.31098  0.10980 0.00358 0.00222 0.32980 0.00394 
2460495.167 2024-07-03 16:00:00 -0.31112  0.10994 0.00353 0.00220 0.32997 0.00389 
2460495.500 2024-07-04 0:00:00  -0.31121  0.11006 0.00347 0.00217 0.33011 0.00383 
2460495.833 2024-07-04 8:00:00  -0.31127  0.11017 0.00342 0.00215 0.33020 0.00377 
2460496.167 2024-07-04 16:00:00 -0.31129  0.11027 0.00337 0.00212 0.33024 0.00371 
2460496.500 2024-07-05 0:00:00  -0.31127  0.11035 0.00331 0.00209 0.33025 0.00365 
2460496.833 2024-07-05 8:00:00  -0.31120  0.11041 0.00326 0.00207 0.33021 0.00359 
2460497.167 2024-07-05 16:00:00 -0.31110  0.11046 0.00321 0.00204 0.33013 0.00354 
2460497.500 2024-07-06 0:00:00  -0.31095  0.11050 0.00315 0.00201 0.33000 0.00348 
2460497.833 2024-07-06 8:00:00  -0.31076  0.11052 0.00310 0.00199 0.32983 0.00342 
2460498.167 2024-07-06 16:00:00 -0.31053  0.11052 0.00305 0.00196 0.32961 0.00336 
2460498.500 2024-07-07 0:00:00  -0.31025  0.11051 0.00299 0.00194 0.32935 0.00330 
2460498.833 2024-07-07 8:00:00  -0.30993  0.11048 0.00294 0.00191 0.32904 0.00324 
2460499.167 2024-07-07 16:00:00 -0.30957  0.11044 0.00289 0.00188 0.32868 0.00318 
2460499.500 2024-07-08 0:00:00  -0.30917  0.11038 0.00283 0.00186 0.32828 0.00312 
2460499.833 2024-07-08 8:00:00  -0.30871  0.11030 0.00278 0.00183 0.32783 0.00306 
2460500.167 2024-07-08 16:00:00 -0.30822  0.11021 0.00273 0.00180 0.32733 0.00300 
2460500.500 2024-07-09 0:00:00  -0.30768  0.11010 0.00268 0.00178 0.32678 0.00294 
2460500.833 2024-07-09 8:00:00  -0.30709  0.10997 0.00262 0.00175 0.32619 0.00289 
2460501.167 2024-07-09 16:00:00 -0.30645  0.10983 0.00257 0.00173 0.32554 0.00283 
2460501.500 2024-07-10 0:00:00  -0.30577  0.10967 0.00252 0.00170 0.32484 0.00277 
2460501.833 2024-07-10 8:00:00  -0.30504  0.10949 0.00246 0.00167 0.32410 0.00271 
2460502.167 2024-07-10 16:00:00 -0.30426  0.10929 0.00241 0.00165 0.32330 0.00265 
2460502.500 2024-07-11 0:00:00  -0.30344  0.10908 0.00236 0.00162 0.32245 0.00259 
2460502.833 2024-07-11 8:00:00  -0.30256  0.10884 0.00231 0.00160 0.32155 0.00253 
2460503.167 2024-07-11 16:00:00 -0.30164  0.10859 0.00226 0.00157 0.32059 0.00248 
2460503.500 2024-07-12 0:00:00  -0.30067  0.10832 0.00221 0.00155 0.31959 0.00242 
2460503.833 2024-07-12 8:00:00  -0.29964  0.10804 0.00215 0.00152 0.31853 0.00236 
2460504.167 2024-07-12 16:00:00 -0.29857  0.10773 0.00210 0.00150 0.31741 0.00231 
2460504.500 2024-07-13 0:00:00  -0.29744  0.10740 0.00205 0.00147 0.31624 0.00225 
2460504.833 2024-07-13 8:00:00  -0.29626  0.10706 0.00200 0.00145 0.31501 0.00219 
2460505.167 2024-07-13 16:00:00 -0.29503  0.10670 0.00195 0.00142 0.31373 0.00214 
2460505.500 2024-07-14 0:00:00  -0.29375  0.10631 0.00190 0.00140 0.31240 0.00208 
2460505.833 2024-07-14 8:00:00  -0.29241  0.10591 0.00186 0.00138 0.31100 0.00203 
2460506.167 2024-07-14 16:00:00 -0.29102  0.10548 0.00181 0.00135 0.30955 0.00197 
2460506.500 2024-07-15 0:00:00  -0.28958  0.10504 0.00176 0.00133 0.30804 0.00192 
2460506.833 2024-07-15 8:00:00  -0.28808  0.10458 0.00171 0.00131 0.30647 0.00187 
2460507.167 2024-07-15 16:00:00 -0.28652  0.10409 0.00167 0.00128 0.30485 0.00181 
2460507.500 2024-07-16 0:00:00  -0.28491  0.10359 0.00162 0.00126 0.30316 0.00176 
2460507.833 2024-07-16 8:00:00  -0.28324  0.10306 0.00158 0.00124 0.30141 0.00171 
2460508.167 2024-07-16 16:00:00 -0.28152  0.10251 0.00153 0.00122 0.29960 0.00166 
2460508.500 2024-07-17 0:00:00  -0.27974  0.10194 0.00149 0.00120 0.29774 0.00161 
2460508.833 2024-07-17 8:00:00  -0.27790  0.10135 0.00145 0.00118 0.29580 0.00156 
2460509.167 2024-07-17 16:00:00 -0.27600  0.10074 0.00140 0.00116 0.29381 0.00151 
2460509.500 2024-07-18 0:00:00  -0.27404  0.10010 0.00136 0.00114 0.29176 0.00147 
2460509.833 2024-07-18 8:00:00  -0.27203  0.09944 0.00132 0.00112 0.28964 0.00142 
2460510.167 2024-07-18 16:00:00 -0.26995  0.09876 0.00128 0.00110 0.28745 0.00137 
2460510.500 2024-07-19 0:00:00  -0.26781  0.09806 0.00125 0.00109 0.28520 0.00133 
2460510.833 2024-07-19 8:00:00  -0.26561  0.09734 0.00121 0.00107 0.28289 0.00129 
2460511.167 2024-07-19 16:00:00 -0.26335  0.09659 0.00117 0.00106 0.28051 0.00125 
2460511.500 2024-07-20 0:00:00  -0.26103  0.09582 0.00114 0.00104 0.27806 0.00121 
2460511.833 2024-07-20 8:00:00  -0.25865  0.09502 0.00111 0.00103 0.27555 0.00117 
2460512.167 2024-07-20 16:00:00 -0.25620  0.09420 0.00107 0.00101 0.27297 0.00113 
2460512.500 2024-07-21 0:00:00  -0.25369  0.09336 0.00104 0.00100 0.27032 0.00110 
2460512.833 2024-07-21 8:00:00  -0.25111  0.09249 0.00102 0.00099 0.26760 0.00106 
2460513.167 2024-07-21 16:00:00 -0.24847  0.09160 0.00099 0.00097 0.26482 0.00103 
2460513.500 2024-07-22 0:00:00  -0.24577  0.09069 0.00096 0.00096 0.26196 0.00100 
2460513.833 2024-07-22 8:00:00  -0.24299  0.08975 0.00094 0.00095 0.25904 0.00097 
2460514.167 2024-07-22 16:00:00 -0.24016  0.08878 0.00091 0.00094 0.25604 0.00094 
2460514.500 2024-07-23 0:00:00  -0.23725  0.08779 0.00089 0.00094 0.25298 0.00092 
2460514.833 2024-07-23 8:00:00  -0.23428  0.08677 0.00087 0.00093 0.24984 0.00089 
2460515.167 2024-07-23 16:00:00 -0.23125  0.08573 0.00086 0.00092 0.24663 0.00087 
2460515.500 2024-07-24 0:00:00  -0.22814  0.08467 0.00084 0.00092 0.24335 0.00085 
2460515.833 2024-07-24 8:00:00  -0.22497  0.08358 0.00083 0.00091 0.23999 0.00084 
2460516.167 2024-07-24 16:00:00 -0.22173  0.08246 0.00081 0.00091 0.23657 0.00082 
2460516.500 2024-07-25 0:00:00  -0.21842  0.08131 0.00080 0.00090 0.23307 0.00081 
2460516.833 2024-07-25 8:00:00  -0.21504  0.08014 0.00079 0.00090 0.22949 0.00080 
2460517.167 2024-07-25 16:00:00 -0.21160  0.07895 0.00078 0.00090 0.22585 0.00079 
2460517.500 2024-07-26 0:00:00  -0.20808  0.07772 0.00078 0.00089 0.22212 0.00078 
2460517.833 2024-07-26 8:00:00  -0.20449  0.07648 0.00077 0.00089 0.21833 0.00078 
2460518.167 2024-07-26 16:00:00 -0.20084  0.07520 0.00077 0.00089 0.21446 0.00077 
2460518.500 2024-07-27 0:00:00  -0.19711  0.07390 0.00076 0.00089 0.21051 0.00077 
2460518.833 2024-07-27 8:00:00  -0.19332  0.07257 0.00076 0.00089 0.20649 0.00077 
2460519.167 2024-07-27 16:00:00 -0.18945  0.07121 0.00076 0.00089 0.20240 0.00077 
2460519.500 2024-07-28 0:00:00  -0.18552  0.06983 0.00076 0.00090 0.19823 0.00077 
2460519.833 2024-07-28 8:00:00  -0.18151  0.06842 0.00076 0.00090 0.19398 0.00077 
2460520.167 2024-07-28 16:00:00 -0.17744  0.06699 0.00076 0.00090 0.18966 0.00077 
2460520.500 2024-07-29 0:00:00  -0.17329  0.06552 0.00077 0.00090 0.18527 0.00078 
2460520.833 2024-07-29 8:00:00  -0.16908  0.06403 0.00077 0.00091 0.18080 0.00078 
2460521.167 2024-07-29 16:00:00 -0.16479  0.06252 0.00077 0.00091 0.17626 0.00079 
2460521.500 2024-07-30 0:00:00  -0.16044  0.06098 0.00078 0.00091 0.17164 0.00079 
2460521.833 2024-07-30 8:00:00  -0.15602  0.05941 0.00078 0.00092 0.16695 0.00080 
2460522.167 2024-07-30 16:00:00 -0.15153  0.05781 0.00079 0.00092 0.16219 0.00080 
2460522.500 2024-07-31 0:00:00  -0.14698  0.05619 0.00079 0.00092 0.15735 0.00081 
2460522.833 2024-07-31 8:00:00  -0.14235  0.05454 0.00079 0.00093 0.15245 0.00081 
2460523.167 2024-07-31 16:00:00 -0.13767  0.05287 0.00080 0.00093 0.14747 0.00082 
2460523.500 2024-08-01 0:00:00  -0.13291  0.05117 0.00080 0.00094 0.14242 0.00083 
2460523.833 2024-08-01 8:00:00  -0.12809  0.04945 0.00081 0.00094 0.13731 0.00083 
2460524.167 2024-08-01 16:00:00 -0.12321  0.04770 0.00081 0.00095 0.13213 0.00084 
2460524.500 2024-08-02 0:00:00  -0.11827  0.04593 0.00082 0.00095 0.12688 0.00084 
2460524.833 2024-08-02 8:00:00  -0.11326  0.04413 0.00082 0.00095 0.12156 0.00085 
2460525.167 2024-08-02 16:00:00 -0.10820  0.04231 0.00083 0.00096 0.11618 0.00085 
2460525.500 2024-08-03 0:00:00  -0.10308  0.04047 0.00083 0.00096 0.11074 0.00086 
2460525.833 2024-08-03 8:00:00  -0.09790  0.03860 0.00084 0.00097 0.10524 0.00086 
2460526.167 2024-08-03 16:00:00 -0.09267  0.03671 0.00084 0.00097 0.09968 0.00087 
2460526.500 2024-08-04 0:00:00  -0.08738  0.03481 0.00085 0.00097 0.09406 0.00087 
2460526.833 2024-08-04 8:00:00  -0.08204  0.03288 0.00085 0.00098 0.08839 0.00088 
2460527.167 2024-08-04 16:00:00 -0.07666  0.03093 0.00086 0.00098 0.08266 0.00088 
2460527.500 2024-08-05 0:00:00  -0.07122  0.02896 0.00086 0.00098 0.07689 0.00089 
2460527.833 2024-08-05 8:00:00  -0.06575  0.02697 0.00087 0.00099 0.07107 0.00089 
2460528.167 2024-08-05 16:00:00 -0.06023  0.02497 0.00088 0.00099 0.06521 0.00089 
2460528.500 2024-08-06 0:00:00  -0.05467  0.02295 0.00088 0.00099 0.05930 0.00090 
2460528.833 2024-08-06 8:00:00  -0.04908  0.02091 0.00089 0.00099 0.05336 0.00090 
2460529.167 2024-08-06 16:00:00 -0.04345  0.01886 0.00089 0.00099 0.04738 0.00091 
2460529.500 2024-08-07 0:00:00  -0.03780  0.01680 0.00090 0.00099 0.04137 0.00091 
2460529.833 2024-08-07 8:00:00  -0.03211  0.01473 0.00090 0.00100 0.03534 0.00091 
2460530.167 2024-08-07 16:00:00 -0.02641  0.01264 0.00091 0.00100 0.02929 0.00092 
2460530.500 2024-08-08 0:00:00  -0.02068  0.01055 0.00092 0.00100 0.02324 0.00092 
2460530.833 2024-08-08 8:00:00  -0.01494  0.00845 0.00092 0.00100 0.01719 0.00093 
2460531.167 2024-08-08 16:00:00 -0.00919  0.00634 0.00093 0.00100 0.01121 0.00093 
2460531.500 2024-08-09 0:00:00  -0.00343  0.00422 0.00094 0.00100 0.00553 0.00095 
2460531.833 2024-08-09 8:00:00   0.00234  0.00210 0.00094 0.00100 0.00330 0.00094 
2460532.167 2024-08-09 16:00:00  0.00810 -0.00002 0.00095 0.00099 0.00816 0.00094 
2460532.500 2024-08-10 0:00:00   0.01386 -0.00214 0.00095 0.00099 0.01406 0.00095 
2460532.833 2024-08-10 8:00:00   0.01961 -0.00426 0.00096 0.00099 0.02009 0.00095 
2460533.167 2024-08-10 16:00:00  0.02535 -0.00637 0.00097 0.00099 0.02616 0.00096 
2460533.500 2024-08-11 0:00:00   0.03107 -0.00849 0.00097 0.00099 0.03222 0.00096 
2460533.833 2024-08-11 8:00:00   0.03676 -0.01059 0.00097 0.00098 0.03827 0.00096 
2460534.167 2024-08-11 16:00:00  0.04243 -0.01269 0.00098 0.00098 0.04430 0.00096 
2460534.500 2024-08-12 0:00:00   0.04807 -0.01478 0.00098 0.00098 0.05030 0.00097 
2460534.833 2024-08-12 8:00:00   0.05366 -0.01686 0.00099 0.00097 0.05626 0.00097 
2460535.167 2024-08-12 16:00:00  0.05922 -0.01892 0.00099 0.00097 0.06218 0.00097 
2460535.500 2024-08-13 0:00:00   0.06473 -0.02097 0.00099 0.00097 0.06805 0.00097 
2460535.833 2024-08-13 8:00:00   0.07019 -0.02301 0.00099 0.00096 0.07387 0.00097 
2460536.167 2024-08-13 16:00:00  0.07559 -0.02502 0.00099 0.00096 0.07963 0.00097 
2460536.500 2024-08-14 0:00:00   0.08093 -0.02702 0.00099 0.00095 0.08533 0.00097 
2460536.833 2024-08-14 8:00:00   0.08621 -0.02899 0.00099 0.00095 0.09096 0.00096 
2460537.167 2024-08-14 16:00:00  0.09142 -0.03094 0.00099 0.00094 0.09652 0.00096 
2460537.500 2024-08-15 0:00:00   0.09655 -0.03286 0.00099 0.00093 0.10200 0.00096 
2460537.833 2024-08-15 8:00:00   0.10161 -0.03476 0.00099 0.00093 0.10739 0.00095 
2460538.167 2024-08-15 16:00:00  0.10658 -0.03663 0.00098 0.00092 0.11270 0.00095 
2460538.500 2024-08-16 0:00:00   0.11147 -0.03847 0.00098 0.00092 0.11793 0.00095 
2460538.833 2024-08-16 8:00:00   0.11627 -0.04028 0.00097 0.00091 0.12305 0.00094 
2460539.167 2024-08-16 16:00:00  0.12097 -0.04206 0.00097 0.00090 0.12808 0.00093 
2460539.500 2024-08-17 0:00:00   0.12558 -0.04380 0.00096 0.00090 0.13301 0.00093 
2460539.833 2024-08-17 8:00:00   0.13009 -0.04551 0.00096 0.00089 0.13783 0.00092 
2460540.167 2024-08-17 16:00:00  0.13450 -0.04718 0.00095 0.00088 0.14254 0.00091 
2460540.500 2024-08-18 0:00:00   0.13880 -0.04881 0.00095 0.00087 0.14714 0.00091 
2460540.833 2024-08-18 8:00:00   0.14299 -0.05041 0.00094 0.00087 0.15162 0.00090 
2460541.167 2024-08-18 16:00:00  0.14708 -0.05197 0.00093 0.00086 0.15599 0.00089 
2460541.500 2024-08-19 0:00:00   0.15105 -0.05348 0.00093 0.00085 0.16024 0.00089 
2460541.833 2024-08-19 8:00:00   0.15491 -0.05496 0.00092 0.00084 0.16437 0.00088 
2460542.167 2024-08-19 16:00:00  0.15865 -0.05640 0.00092 0.00084 0.16838 0.00088 
2460542.500 2024-08-20 0:00:00   0.16227 -0.05779 0.00091 0.00083 0.17226 0.00087 
2460542.833 2024-08-20 8:00:00   0.16578 -0.05914 0.00091 0.00082 0.17601 0.00087 
2460543.167 2024-08-20 16:00:00  0.16916 -0.06045 0.00090 0.00082 0.17964 0.00086 
2460543.500 2024-08-21 0:00:00   0.17243 -0.06171 0.00090 0.00081 0.18314 0.00086 
2460543.833 2024-08-21 8:00:00   0.17557 -0.06294 0.00090 0.00081 0.18651 0.00086 
2460544.167 2024-08-21 16:00:00  0.17860 -0.06411 0.00090 0.00080 0.18976 0.00086 
2460544.500 2024-08-22 0:00:00   0.18150 -0.06525 0.00090 0.00079 0.19287 0.00086 
2460544.833 2024-08-22 8:00:00   0.18428 -0.06634 0.00090 0.00079 0.19585 0.00087 
2460545.167 2024-08-22 16:00:00  0.18693 -0.06738 0.00090 0.00079 0.19871 0.00087 
2460545.500 2024-08-23 0:00:00   0.18947 -0.06838 0.00091 0.00078 0.20143 0.00088 
2460545.833 2024-08-23 8:00:00   0.19189 -0.06934 0.00092 0.00078 0.20403 0.00089 
2460546.167 2024-08-23 16:00:00  0.19418 -0.07025 0.00093 0.00078 0.20650 0.00091 
2460546.500 2024-08-24 0:00:00   0.19636 -0.07112 0.00094 0.00078 0.20884 0.00092 
2460546.833 2024-08-24 8:00:00   0.19841 -0.07195 0.00095 0.00078 0.21105 0.00094 
2460547.167 2024-08-24 16:00:00  0.20035 -0.07273 0.00097 0.00078 0.21314 0.00096 
2460547.500 2024-08-25 0:00:00   0.20217 -0.07347 0.00099 0.00078 0.21511 0.00098 
2460547.833 2024-08-25 8:00:00   0.20387 -0.07417 0.00101 0.00079 0.21695 0.00101 
2460548.167 2024-08-25 16:00:00  0.20546 -0.07482 0.00103 0.00079 0.21866 0.00103 
2460548.500 2024-08-26 0:00:00   0.20694 -0.07543 0.00105 0.00080 0.22026 0.00106 
2460548.833 2024-08-26 8:00:00   0.20830 -0.07601 0.00108 0.00081 0.22174 0.00110 
2460549.167 2024-08-26 16:00:00  0.20956 -0.07654 0.00111 0.00081 0.22310 0.00113 
2460549.500 2024-08-27 0:00:00   0.21070 -0.07703 0.00114 0.00082 0.22434 0.00117 
2460549.833 2024-08-27 8:00:00   0.21174 -0.07748 0.00117 0.00083 0.22547 0.00121 
2460550.167 2024-08-27 16:00:00  0.21267 -0.07789 0.00121 0.00084 0.22649 0.00125 
2460550.500 2024-08-28 0:00:00   0.21349 -0.07827 0.00125 0.00086 0.22739 0.00129 
2460550.833 2024-08-28 8:00:00   0.21422 -0.07860 0.00129 0.00087 0.22818 0.00134 
2460551.167 2024-08-28 16:00:00  0.21484 -0.07890 0.00133 0.00089 0.22887 0.00139 
2460551.500 2024-08-29 0:00:00   0.21536 -0.07916 0.00137 0.00090 0.22945 0.00144 
2460551.833 2024-08-29 8:00:00   0.21579 -0.07939 0.00141 0.00092 0.22993 0.00149 
2460552.167 2024-08-29 16:00:00  0.21612 -0.07958 0.00146 0.00094 0.23030 0.00154 
2460552.500 2024-08-30 0:00:00   0.21635 -0.07973 0.00151 0.00096 0.23058 0.00159 
2460552.833 2024-08-30 8:00:00   0.21650 -0.07985 0.00155 0.00098 0.23075 0.00165 
2460553.167 2024-08-30 16:00:00  0.21655 -0.07994 0.00160 0.00100 0.23083 0.00170 
2460553.500 2024-08-31 0:00:00   0.21651 -0.07999 0.00166 0.00102 0.23082 0.00176 
2460553.833 2024-08-31 8:00:00   0.21639 -0.08001 0.00171 0.00105 0.23071 0.00182 
2460554.167 2024-08-31 16:00:00  0.21618 -0.08000 0.00176 0.00107 0.23051 0.00188 
2460554.500 2024-09-01 0:00:00   0.21589 -0.07996 0.00182 0.00110 0.23022 0.00194 
2460554.833 2024-09-01 8:00:00   0.21551 -0.07989 0.00187 0.00112 0.22985 0.00201 
2460555.167 2024-09-01 16:00:00  0.21506 -0.07979 0.00193 0.00115 0.22938 0.00207 
2460555.500 2024-09-02 0:00:00   0.21453 -0.07965 0.00199 0.00117 0.22884 0.00213 
2460555.833 2024-09-02 8:00:00   0.21392 -0.07949 0.00204 0.00120 0.22821 0.00220 
2460556.167 2024-09-02 16:00:00  0.21323 -0.07931 0.00210 0.00123 0.22750 0.00226 
2460556.500 2024-09-03 0:00:00   0.21248 -0.07909 0.00216 0.00126 0.22672 0.00233 
2460556.833 2024-09-03 8:00:00   0.21165 -0.07885 0.00222 0.00129 0.22586 0.00240 
2460557.167 2024-09-03 16:00:00  0.21075 -0.07858 0.00228 0.00132 0.22492 0.00247 
2460557.500 2024-09-04 0:00:00   0.20978 -0.07828 0.00234 0.00135 0.22391 0.00253 
2460557.833 2024-09-04 8:00:00   0.20874 -0.07796 0.00241 0.00138 0.22283 0.00260 
2460558.167 2024-09-04 16:00:00  0.20764 -0.07762 0.00247 0.00141 0.22168 0.00267 
2460558.500 2024-09-05 0:00:00   0.20648 -0.07725 0.00253 0.00144 0.22046 0.00274 
2460558.833 2024-09-05 8:00:00   0.20525 -0.07685 0.00259 0.00147 0.21917 0.00281 
2460559.167 2024-09-05 16:00:00  0.20397 -0.07644 0.00266 0.00150 0.21782 0.00288 
2460559.500 2024-09-06 0:00:00   0.20262 -0.07600 0.00272 0.00153 0.21641 0.00295 
2460559.833 2024-09-06 8:00:00   0.20122 -0.07554 0.00279 0.00157 0.21493 0.00303 
2460560.167 2024-09-06 16:00:00  0.19976 -0.07506 0.00285 0.00160 0.21339 0.00310 
2460560.500 2024-09-07 0:00:00   0.19824 -0.07455 0.00292 0.00163 0.21180 0.00317 
2460560.833 2024-09-07 8:00:00   0.19667 -0.07403 0.00298 0.00166 0.21014 0.00324 
2460561.167 2024-09-07 16:00:00  0.19505 -0.07349 0.00304 0.00169 0.20843 0.00331 
2460561.500 2024-09-08 0:00:00   0.19337 -0.07292 0.00311 0.00173 0.20667 0.00338 
2460561.833 2024-09-08 8:00:00   0.19165 -0.07234 0.00317 0.00176 0.20485 0.00346 
2460562.167 2024-09-08 16:00:00  0.18988 -0.07174 0.00324 0.00179 0.20298 0.00353 
2460562.500 2024-09-09 0:00:00   0.18806 -0.07112 0.00330 0.00183 0.20106 0.00360 
2460562.833 2024-09-09 8:00:00   0.18619 -0.07049 0.00337 0.00186 0.19909 0.00367 
2460563.167 2024-09-09 16:00:00  0.18428 -0.06983 0.00343 0.00189 0.19707 0.00375 
2460563.500 2024-09-10 0:00:00   0.18232 -0.06916 0.00350 0.00192 0.19500 0.00382 
2460563.833 2024-09-10 8:00:00   0.18032 -0.06848 0.00356 0.00196 0.19289 0.00389 
2460564.167 2024-09-10 16:00:00  0.17828 -0.06778 0.00363 0.00199 0.19074 0.00396 
2460564.500 2024-09-11 0:00:00   0.17620 -0.06706 0.00369 0.00202 0.18854 0.00403 
2460564.833 2024-09-11 8:00:00   0.17408 -0.06632 0.00376 0.00206 0.18629 0.00410 
2460565.167 2024-09-11 16:00:00  0.17192 -0.06558 0.00382 0.00209 0.18401 0.00417 
2460565.500 2024-09-12 0:00:00   0.16973 -0.06481 0.00389 0.00212 0.18169 0.00424 
2460565.833 2024-09-12 8:00:00   0.16750 -0.06404 0.00395 0.00215 0.17932 0.00432 
2460566.167 2024-09-12 16:00:00  0.16523 -0.06325 0.00401 0.00219 0.17692 0.00439 
2460566.500 2024-09-13 0:00:00   0.16292 -0.06244 0.00408 0.00222 0.17449 0.00446 
2460566.833 2024-09-13 8:00:00   0.16059 -0.06163 0.00414 0.00225 0.17201 0.00452 
2460567.167 2024-09-13 16:00:00  0.15822 -0.06080 0.00420 0.00228 0.16950 0.00459 
2460567.500 2024-09-14 0:00:00   0.15582 -0.05996 0.00426 0.00231 0.16696 0.00466 
2460567.833 2024-09-14 8:00:00   0.15339 -0.05910 0.00432 0.00235 0.16439 0.00473 
2460568.167 2024-09-14 16:00:00  0.15093 -0.05824 0.00439 0.00238 0.16178 0.00480 
2460568.500 2024-09-15 0:00:00   0.14844 -0.05736 0.00445 0.00241 0.15914 0.00487 
2460568.833 2024-09-15 8:00:00   0.14592 -0.05648 0.00451 0.00244 0.15647 0.00493 
2460569.167 2024-09-15 16:00:00  0.14337 -0.05558 0.00457 0.00247 0.15377 0.00500 
2460569.500 2024-09-16 0:00:00   0.14080 -0.05467 0.00463 0.00250 0.15105 0.00507 
2460569.833 2024-09-16 8:00:00   0.13820 -0.05375 0.00469 0.00253 0.14829 0.00513 
2460570.167 2024-09-16 16:00:00  0.13557 -0.05282 0.00475 0.00256 0.14551 0.00520 
2460570.500 2024-09-17 0:00:00   0.13293 -0.05189 0.00480 0.00259 0.14270 0.00526 
2460570.833 2024-09-17 8:00:00   0.13025 -0.05094 0.00486 0.00262 0.13987 0.00533 
2460571.167 2024-09-17 16:00:00  0.12756 -0.04998 0.00492 0.00265 0.13701 0.00539 
2460571.500 2024-09-18 0:00:00   0.12484 -0.04902 0.00498 0.00268 0.13413 0.00545 
2460571.833 2024-09-18 8:00:00   0.12210 -0.04805 0.00503 0.00271 0.13123 0.00552 
2460572.167 2024-09-18 16:00:00  0.11934 -0.04706 0.00509 0.00274 0.12830 0.00558 
2460572.500 2024-09-19 0:00:00   0.11657 -0.04608 0.00514 0.00277 0.12535 0.00564 
2460572.833 2024-09-19 8:00:00   0.11377 -0.04508 0.00520 0.00279 0.12238 0.00570 
2460573.167 2024-09-19 16:00:00  0.11095 -0.04407 0.00525 0.00282 0.11939 0.00576 
2460573.500 2024-09-20 0:00:00   0.10811 -0.04306 0.00531 0.00285 0.11638 0.00582 
2460573.833 2024-09-20 8:00:00   0.10526 -0.04204 0.00536 0.00288 0.11336 0.00588 
2460574.167 2024-09-20 16:00:00  0.10239 -0.04102 0.00541 0.00290 0.11031 0.00594 
2460574.500 2024-09-21 0:00:00   0.09950 -0.03999 0.00546 0.00293 0.10725 0.00599 
2460574.833 2024-09-21 8:00:00   0.09660 -0.03895 0.00552 0.00296 0.10417 0.00605 
2460575.167 2024-09-21 16:00:00  0.09368 -0.03791 0.00557 0.00298 0.10107 0.00611 
2460575.500 2024-09-22 0:00:00   0.09075 -0.03686 0.00562 0.00301 0.09796 0.00616 
2460575.833 2024-09-22 8:00:00   0.08780 -0.03580 0.00567 0.00303 0.09484 0.00622 
2460576.167 2024-09-22 16:00:00  0.08484 -0.03474 0.00571 0.00306 0.09170 0.00627 
2460576.500 2024-09-23 0:00:00   0.08187 -0.03367 0.00576 0.00308 0.08854 0.00633 
2460576.833 2024-09-23 8:00:00   0.07889 -0.03260 0.00581 0.00311 0.08537 0.00638 
2460577.167 2024-09-23 16:00:00  0.07589 -0.03153 0.00586 0.00313 0.08219 0.00643 
2460577.500 2024-09-24 0:00:00   0.07288 -0.03044 0.00590 0.00316 0.07900 0.00648 
2460577.833 2024-09-24 8:00:00   0.06986 -0.02936 0.00595 0.00318 0.07580 0.00654 
2460578.167 2024-09-24 16:00:00  0.06683 -0.02827 0.00599 0.00320 0.07258 0.00659 
2460578.500 2024-09-25 0:00:00   0.06379 -0.02718 0.00604 0.00323 0.06936 0.00664 
2460578.833 2024-09-25 8:00:00   0.06074 -0.02608 0.00608 0.00325 0.06613 0.00668 
2460579.167 2024-09-25 16:00:00  0.05769 -0.02498 0.00612 0.00327 0.06288 0.00673 
2460579.500 2024-09-26 0:00:00   0.05462 -0.02387 0.00617 0.00329 0.05963 0.00678 
2460579.833 2024-09-26 8:00:00   0.05155 -0.02276 0.00621 0.00332 0.05637 0.00683 
2460580.167 2024-09-26 16:00:00  0.04846 -0.02165 0.00625 0.00334 0.05311 0.00687 
2460580.500 2024-09-27 0:00:00   0.04537 -0.02054 0.00629 0.00336 0.04984 0.00692 
2460580.833 2024-09-27 8:00:00   0.04228 -0.01942 0.00633 0.00338 0.04656 0.00696 
2460581.167 2024-09-27 16:00:00  0.03918 -0.01830 0.00637 0.00340 0.04328 0.00700 
2460581.500 2024-09-28 0:00:00   0.03607 -0.01718 0.00641 0.00342 0.03999 0.00705 
2460581.833 2024-09-28 8:00:00   0.03295 -0.01605 0.00644 0.00344 0.03670 0.00709 
2460582.167 2024-09-28 16:00:00  0.02984 -0.01493 0.00648 0.00346 0.03341 0.00712 
2460582.500 2024-09-29 0:00:00   0.02671 -0.01380 0.00652 0.00348 0.03012 0.00716 
2460582.833 2024-09-29 8:00:00   0.02359 -0.01266 0.00655 0.00350 0.02684 0.00719 
2460583.167 2024-09-29 16:00:00  0.02046 -0.01153 0.00659 0.00351 0.02356 0.00721 
2460583.500 2024-09-30 0:00:00   0.01732 -0.01040 0.00662 0.00353 0.02031 0.00721 
2460583.833 2024-09-30 8:00:00   0.01418 -0.00926 0.00665 0.00355 0.01710 0.00717 
2460584.167 2024-09-30 16:00:00  0.01104 -0.00812 0.00668 0.00357 0.01405 0.00692 
2460584.500 2024-10-01 0:00:00   0.00790 -0.00698 0.00672 0.00358 0.01139 0.00627 
2460584.833 2024-10-01 8:00:00   0.00476 -0.00584 0.00675 0.00360 0.00929 0.00539 
2460585.167 2024-10-01 16:00:00  0.00161 -0.00470 0.00678 0.00362 0.00800 0.00444 
2460585.500 2024-10-02 0:00:00  -0.00154 -0.00356 0.00681 0.00363 0.00774 0.00383 
2460585.833 2024-10-02 8:00:00  -0.00468 -0.00242 0.00684 0.00365 0.00840 0.00415 
2460586.167 2024-10-02 16:00:00 -0.00783 -0.00127 0.00686 0.00366 0.00997 0.00491 
2460586.500 2024-10-03 0:00:00  -0.01098 -0.00013 0.00689 0.00368 0.01223 0.00567 
2460586.833 2024-10-03 8:00:00  -0.01413  0.00101 0.00692 0.00369 0.01492 0.00630 
2460587.167 2024-10-03 16:00:00 -0.01728  0.00216 0.00694 0.00371 0.01788 0.00675 
2460587.500 2024-10-04 0:00:00  -0.02042  0.00330 0.00697 0.00372 0.02100 0.00704 
2460587.833 2024-10-04 8:00:00  -0.02357  0.00444 0.00699 0.00373 0.02420 0.00723 
2460588.167 2024-10-04 16:00:00 -0.02671  0.00559 0.00702 0.00375 0.02746 0.00736 
2460588.500 2024-10-05 0:00:00  -0.02986  0.00673 0.00704 0.00376 0.03074 0.00746 
2460588.833 2024-10-05 8:00:00  -0.03300  0.00787 0.00706 0.00377 0.03403 0.00753 
2460589.167 2024-10-05 16:00:00 -0.03613  0.00902 0.00708 0.00378 0.03733 0.00759 
2460589.500 2024-10-06 0:00:00  -0.03927  0.01016 0.00710 0.00380 0.04064 0.00764 
2460589.833 2024-10-06 8:00:00  -0.04240  0.01130 0.00712 0.00381 0.04395 0.00768 
2460590.167 2024-10-06 16:00:00 -0.04553  0.01244 0.00714 0.00382 0.04726 0.00771 
2460590.500 2024-10-07 0:00:00  -0.04865  0.01358 0.00716 0.00383 0.05057 0.00775 
2460590.833 2024-10-07 8:00:00  -0.05177  0.01472 0.00718 0.00384 0.05388 0.00778 
2460591.167 2024-10-07 16:00:00 -0.05489  0.01585 0.00720 0.00385 0.05718 0.00780 
2460591.500 2024-10-08 0:00:00  -0.05800  0.01699 0.00721 0.00386 0.06048 0.00783 
2460591.833 2024-10-08 8:00:00  -0.06111  0.01812 0.00723 0.00387 0.06378 0.00785 
2460592.167 2024-10-08 16:00:00 -0.06421  0.01925 0.00724 0.00387 0.06707 0.00787 
2460592.500 2024-10-09 0:00:00  -0.06730  0.02039 0.00726 0.00388 0.07036 0.00789 
2460592.833 2024-10-09 8:00:00  -0.07039  0.02151 0.00727 0.00389 0.07364 0.00791 
2460593.167 2024-10-09 16:00:00 -0.07348  0.02264 0.00728 0.00390 0.07692 0.00793 
2460593.500 2024-10-10 0:00:00  -0.07656  0.02377 0.00729 0.00391 0.08019 0.00795 
2460593.833 2024-10-10 8:00:00  -0.07963  0.02489 0.00731 0.00391 0.08346 0.00796 
2460594.167 2024-10-10 16:00:00 -0.08269  0.02601 0.00732 0.00392 0.08671 0.00798 
2460594.500 2024-10-11 0:00:00  -0.08575  0.02713 0.00733 0.00393 0.08996 0.00799 
2460594.833 2024-10-11 8:00:00  -0.08880  0.02824 0.00733 0.00393 0.09321 0.00800 
2460595.167 2024-10-11 16:00:00 -0.09184  0.02936 0.00734 0.00394 0.09644 0.00801 
2460595.500 2024-10-12 0:00:00  -0.09487  0.03047 0.00735 0.00394 0.09967 0.00802 
2460595.833 2024-10-12 8:00:00  -0.09789  0.03157 0.00736 0.00395 0.10289 0.00803 
2460596.167 2024-10-12 16:00:00 -0.10091  0.03268 0.00736 0.00395 0.10609 0.00804 
2460596.500 2024-10-13 0:00:00  -0.10392  0.03378 0.00737 0.00395 0.10930 0.00805 
2460596.833 2024-10-13 8:00:00  -0.10692  0.03488 0.00737 0.00396 0.11249 0.00805 
2460597.167 2024-10-13 16:00:00 -0.10991  0.03598 0.00738 0.00396 0.11567 0.00806 
2460597.500 2024-10-14 0:00:00  -0.11289  0.03707 0.00738 0.00396 0.11884 0.00806 
2460597.833 2024-10-14 8:00:00  -0.11585  0.03816 0.00738 0.00397 0.12200 0.00807 
2460598.167 2024-10-14 16:00:00 -0.11881  0.03924 0.00738 0.00397 0.12515 0.00807 
2460598.500 2024-10-15 0:00:00  -0.12176  0.04033 0.00738 0.00397 0.12829 0.00807 
2460598.833 2024-10-15 8:00:00  -0.12470  0.04140 0.00738 0.00397 0.13141 0.00808 
2460599.167 2024-10-15 16:00:00 -0.12763  0.04248 0.00738 0.00397 0.13453 0.00808 
2460599.500 2024-10-16 0:00:00  -0.13054  0.04355 0.00738 0.00397 0.13763 0.00808 
2460599.833 2024-10-16 8:00:00  -0.13345  0.04462 0.00738 0.00398 0.14073 0.00807 
2460600.167 2024-10-16 16:00:00 -0.13634  0.04568 0.00738 0.00398 0.14381 0.00807 
2460600.500 2024-10-17 0:00:00  -0.13922  0.04674 0.00737 0.00398 0.14687 0.00807 
2460600.833 2024-10-17 8:00:00  -0.14209  0.04780 0.00737 0.00397 0.14993 0.00807 
2460601.167 2024-10-17 16:00:00 -0.14494  0.04885 0.00737 0.00397 0.15297 0.00806 
2460601.500 2024-10-18 0:00:00  -0.14779  0.04989 0.00736 0.00397 0.15600 0.00806 
2460601.833 2024-10-18 8:00:00  -0.15062  0.05094 0.00735 0.00397 0.15901 0.00805 
2460602.167 2024-10-18 16:00:00 -0.15343  0.05197 0.00735 0.00397 0.16201 0.00804 
2460602.500 2024-10-19 0:00:00  -0.15624  0.05301 0.00734 0.00397 0.16500 0.00804 
2460602.833 2024-10-19 8:00:00  -0.15903  0.05403 0.00733 0.00396 0.16797 0.00803 
2460603.167 2024-10-19 16:00:00 -0.16180  0.05506 0.00732 0.00396 0.17093 0.00802 
2460603.500 2024-10-20 0:00:00  -0.16456  0.05608 0.00731 0.00396 0.17387 0.00801 
2460603.833 2024-10-20 8:00:00  -0.16731  0.05709 0.00730 0.00395 0.17679 0.00800 
2460604.167 2024-10-20 16:00:00 -0.17004  0.05810 0.00729 0.00395 0.17971 0.00799 
2460604.500 2024-10-21 0:00:00  -0.17276  0.05910 0.00728 0.00395 0.18260 0.00797 
2460604.833 2024-10-21 8:00:00  -0.17546  0.06010 0.00727 0.00394 0.18548 0.00796 
2460605.167 2024-10-21 16:00:00 -0.17814  0.06109 0.00725 0.00394 0.18834 0.00795 
2460605.500 2024-10-22 0:00:00  -0.18081  0.06208 0.00724 0.00393 0.19119 0.00793 
2460605.833 2024-10-22 8:00:00  -0.18347  0.06306 0.00722 0.00393 0.19402 0.00792 
2460606.167 2024-10-22 16:00:00 -0.18611  0.06404 0.00721 0.00392 0.19683 0.00790 
2460606.500 2024-10-23 0:00:00  -0.18873  0.06501 0.00719 0.00391 0.19962 0.00789 
2460606.833 2024-10-23 8:00:00  -0.19133  0.06597 0.00718 0.00391 0.20240 0.00787 
2460607.167 2024-10-23 16:00:00 -0.19392  0.06693 0.00716 0.00390 0.20516 0.00785 
2460607.500 2024-10-24 0:00:00  -0.19649  0.06788 0.00714 0.00389 0.20790 0.00783 
2460607.833 2024-10-24 8:00:00  -0.19904  0.06883 0.00712 0.00388 0.21062 0.00781 
2460608.167 2024-10-24 16:00:00 -0.20158  0.06977 0.00710 0.00388 0.21332 0.00779 
2460608.500 2024-10-25 0:00:00  -0.20409  0.07070 0.00708 0.00387 0.21600 0.00777 
2460608.833 2024-10-25 8:00:00  -0.20659  0.07163 0.00706 0.00386 0.21867 0.00775 
2460609.167 2024-10-25 16:00:00 -0.20907  0.07255 0.00704 0.00385 0.22131 0.00772 
2460609.500 2024-10-26 0:00:00  -0.21153  0.07347 0.00702 0.00384 0.22394 0.00770 
2460609.833 2024-10-26 8:00:00  -0.21397  0.07437 0.00700 0.00383 0.22654 0.00768 
2460610.167 2024-10-26 16:00:00 -0.21640  0.07528 0.00697 0.00382 0.22913 0.00765 
2460610.500 2024-10-27 0:00:00  -0.21880  0.07617 0.00695 0.00381 0.23169 0.00763 
2460610.833 2024-10-27 8:00:00  -0.22118  0.07706 0.00692 0.00380 0.23423 0.00760 
2460611.167 2024-10-27 16:00:00 -0.22355  0.07794 0.00690 0.00379 0.23675 0.00757 
2460611.500 2024-10-28 0:00:00  -0.22589  0.07881 0.00687 0.00378 0.23925 0.00754 
2460611.833 2024-10-28 8:00:00  -0.22821  0.07968 0.00685 0.00377 0.24173 0.00752 
2460612.167 2024-10-28 16:00:00 -0.23051  0.08054 0.00682 0.00375 0.24419 0.00749 
2460612.500 2024-10-29 0:00:00  -0.23279  0.08139 0.00679 0.00374 0.24662 0.00746 
2460612.833 2024-10-29 8:00:00  -0.23505  0.08223 0.00676 0.00373 0.24903 0.00743 
2460613.167 2024-10-29 16:00:00 -0.23729  0.08307 0.00674 0.00372 0.25142 0.00739 
2460613.500 2024-10-30 0:00:00  -0.23950  0.08390 0.00671 0.00370 0.25378 0.00736 
2460613.833 2024-10-30 8:00:00  -0.24170  0.08472 0.00668 0.00369 0.25612 0.00733 
2460614.167 2024-10-30 16:00:00 -0.24387  0.08553 0.00665 0.00368 0.25844 0.00730 
2460614.500 2024-10-31 0:00:00  -0.24602  0.08634 0.00661 0.00366 0.26074 0.00726 
2460614.833 2024-10-31 8:00:00  -0.24814  0.08714 0.00658 0.00365 0.26300 0.00723 
2460615.167 2024-10-31 16:00:00 -0.25024  0.08793 0.00655 0.00363 0.26525 0.00719 
2460615.500 2024-11-01 0:00:00  -0.25232  0.08871 0.00652 0.00362 0.26747 0.00716 
2460615.833 2024-11-01 8:00:00  -0.25438  0.08948 0.00648 0.00360 0.26966 0.00712 
2460616.167 2024-11-01 16:00:00 -0.25641  0.09024 0.00645 0.00359 0.27183 0.00708 
2460616.500 2024-11-02 0:00:00  -0.25841  0.09100 0.00641 0.00357 0.27398 0.00705 
2460616.833 2024-11-02 8:00:00  -0.26039  0.09175 0.00638 0.00356 0.27609 0.00701 
2460617.167 2024-11-02 16:00:00 -0.26235  0.09249 0.00634 0.00354 0.27818 0.00697 
2460617.500 2024-11-03 0:00:00  -0.26428  0.09322 0.00630 0.00352 0.28025 0.00693 
2460617.833 2024-11-03 8:00:00  -0.26619  0.09394 0.00627 0.00351 0.28228 0.00689 
2460618.167 2024-11-03 16:00:00 -0.26807  0.09465 0.00623 0.00349 0.28430 0.00685 
2460618.500 2024-11-04 0:00:00  -0.26992  0.09535 0.00619 0.00347 0.28628 0.00680 
2460618.833 2024-11-04 8:00:00  -0.27175  0.09605 0.00615 0.00345 0.28823 0.00676 
2460619.167 2024-11-04 16:00:00 -0.27355  0.09673 0.00611 0.00344 0.29016 0.00672 
2460619.500 2024-11-05 0:00:00  -0.27533  0.09740 0.00607 0.00342 0.29206 0.00668 
2460619.833 2024-11-05 8:00:00  -0.27708  0.09807 0.00603 0.00340 0.29393 0.00663 
2460620.167 2024-11-05 16:00:00 -0.27880  0.09873 0.00599 0.00338 0.29577 0.00659 
2460620.500 2024-11-06 0:00:00  -0.28049  0.09937 0.00595 0.00336 0.29758 0.00654 
2460620.833 2024-11-06 8:00:00  -0.28215  0.10001 0.00591 0.00334 0.29936 0.00650 
2460621.167 2024-11-06 16:00:00 -0.28379  0.10063 0.00587 0.00332 0.30111 0.00645 
2460621.500 2024-11-07 0:00:00  -0.28540  0.10125 0.00582 0.00330 0.30283 0.00640 
2460621.833 2024-11-07 8:00:00  -0.28698  0.10186 0.00578 0.00328 0.30452 0.00635 
2460622.167 2024-11-07 16:00:00 -0.28853  0.10245 0.00573 0.00326 0.30618 0.00631 
2460622.500 2024-11-08 0:00:00  -0.29005  0.10304 0.00569 0.00324 0.30781 0.00626 
2460622.833 2024-11-08 8:00:00  -0.29154  0.10361 0.00565 0.00322 0.30941 0.00621 
2460623.167 2024-11-08 16:00:00 -0.29300  0.10418 0.00560 0.00320 0.31097 0.00616 
2460623.500 2024-11-09 0:00:00  -0.29443  0.10473 0.00555 0.00318 0.31251 0.00611 
2460623.833 2024-11-09 8:00:00  -0.29583  0.10527 0.00551 0.00315 0.31400 0.00606 
2460624.167 2024-11-09 16:00:00 -0.29719  0.10581 0.00546 0.00313 0.31547 0.00601 
2460624.500 2024-11-10 0:00:00  -0.29853  0.10633 0.00541 0.00311 0.31691 0.00595 
2460624.833 2024-11-10 8:00:00  -0.29984  0.10684 0.00537 0.00309 0.31831 0.00590 
2460625.167 2024-11-10 16:00:00 -0.30111  0.10734 0.00532 0.00307 0.31967 0.00585 
2460625.500 2024-11-11 0:00:00  -0.30235  0.10782 0.00527 0.00304 0.32100 0.00580 
2460625.833 2024-11-11 8:00:00  -0.30356  0.10830 0.00522 0.00302 0.32230 0.00574 
2460626.167 2024-11-11 16:00:00 -0.30473  0.10876 0.00517 0.00300 0.32357 0.00569 
2460626.500 2024-11-12 0:00:00  -0.30587  0.10922 0.00512 0.00297 0.32479 0.00563 
2460626.833 2024-11-12 8:00:00  -0.30698  0.10966 0.00507 0.00295 0.32598 0.00558 
2460627.167 2024-11-12 16:00:00 -0.30806  0.11009 0.00502 0.00292 0.32714 0.00552 
2460627.500 2024-11-13 0:00:00  -0.30910  0.11050 0.00497 0.00290 0.32826 0.00547 
2460627.833 2024-11-13 8:00:00  -0.31010  0.11091 0.00492 0.00288 0.32934 0.00541 
2460628.167 2024-11-13 16:00:00 -0.31107  0.11130 0.00486 0.00285 0.33039 0.00535 
2460628.500 2024-11-14 0:00:00  -0.31200  0.11168 0.00481 0.00283 0.33139 0.00530 
2460628.833 2024-11-14 8:00:00  -0.31290  0.11205 0.00476 0.00280 0.33236 0.00524 
2460629.167 2024-11-14 16:00:00 -0.31377  0.11240 0.00471 0.00278 0.33330 0.00518 
2460629.500 2024-11-15 0:00:00  -0.31459  0.11274 0.00465 0.00275 0.33419 0.00512 
2460629.833 2024-11-15 8:00:00  -0.31538  0.11307 0.00460 0.00273 0.33504 0.00506 
2460630.167 2024-11-15 16:00:00 -0.31614  0.11338 0.00454 0.00270 0.33586 0.00500 
2460630.500 2024-11-16 0:00:00  -0.31685  0.11369 0.00449 0.00267 0.33663 0.00494 
2460630.833 2024-11-16 8:00:00  -0.31753  0.11398 0.00444 0.00265 0.33737 0.00488 
2460631.167 2024-11-16 16:00:00 -0.31817  0.11425 0.00438 0.00262 0.33806 0.00482 
2460631.500 2024-11-17 0:00:00  -0.31877  0.11451 0.00433 0.00259 0.33872 0.00476 
2460631.833 2024-11-17 8:00:00  -0.31933  0.11476 0.00427 0.00257 0.33933 0.00470 
2460632.167 2024-11-17 16:00:00 -0.31985  0.11499 0.00421 0.00254 0.33990 0.00464 
2460632.500 2024-11-18 0:00:00  -0.32033  0.11521 0.00416 0.00251 0.34043 0.00458 
2460632.833 2024-11-18 8:00:00  -0.32077  0.11542 0.00410 0.00249 0.34091 0.00452 
2460633.167 2024-11-18 16:00:00 -0.32118  0.11561 0.00405 0.00246 0.34135 0.00445 
2460633.500 2024-11-19 0:00:00  -0.32154  0.11579 0.00399 0.00243 0.34175 0.00439 
2460633.833 2024-11-19 8:00:00  -0.32185  0.11595 0.00393 0.00241 0.34211 0.00433 
2460634.167 2024-11-19 16:00:00 -0.32213  0.11610 0.00388 0.00238 0.34242 0.00427 
2460634.500 2024-11-20 0:00:00  -0.32237  0.11623 0.00382 0.00235 0.34268 0.00420 
2460634.833 2024-11-20 8:00:00  -0.32256  0.11635 0.00376 0.00232 0.34291 0.00414 
2460635.167 2024-11-20 16:00:00 -0.32271  0.11645 0.00370 0.00230 0.34308 0.00408 
2460635.500 2024-11-21 0:00:00  -0.32282  0.11654 0.00365 0.00227 0.34321 0.00401 
2460635.833 2024-11-21 8:00:00  -0.32288  0.11661 0.00359 0.00224 0.34329 0.00395 
2460636.167 2024-11-21 16:00:00 -0.32290  0.11666 0.00353 0.00221 0.34333 0.00389 
2460636.500 2024-11-22 0:00:00  -0.32287  0.11670 0.00347 0.00218 0.34332 0.00382 
2460636.833 2024-11-22 8:00:00  -0.32280  0.11673 0.00342 0.00216 0.34326 0.00376 
2460637.167 2024-11-22 16:00:00 -0.32268  0.11673 0.00336 0.00213 0.34315 0.00369 
2460637.500 2024-11-23 0:00:00  -0.32252  0.11673 0.00330 0.00210 0.34300 0.00363 
2460637.833 2024-11-23 8:00:00  -0.32231  0.11670 0.00324 0.00207 0.34279 0.00357 
2460638.167 2024-11-23 16:00:00 -0.32205  0.11666 0.00318 0.00204 0.34254 0.00350 
2460638.500 2024-11-24 0:00:00  -0.32175  0.11660 0.00312 0.00202 0.34223 0.00344 
2460638.833 2024-11-24 8:00:00  -0.32140  0.11652 0.00307 0.00199 0.34187 0.00337 
2460639.167 2024-11-24 16:00:00 -0.32100  0.11643 0.00301 0.00196 0.34147 0.00331 
2460639.500 2024-11-25 0:00:00  -0.32055  0.11632 0.00295 0.00193 0.34101 0.00324 
2460639.833 2024-11-25 8:00:00  -0.32005  0.11619 0.00289 0.00190 0.34050 0.00318 
2460640.167 2024-11-25 16:00:00 -0.31951  0.11605 0.00284 0.00188 0.33993 0.00312 
2460640.500 2024-11-26 0:00:00  -0.31891  0.11589 0.00278 0.00185 0.33932 0.00305 
2460640.833 2024-11-26 8:00:00  -0.31826  0.11570 0.00272 0.00182 0.33865 0.00299 
2460641.167 2024-11-26 16:00:00 -0.31756  0.11550 0.00266 0.00179 0.33792 0.00292 
2460641.500 2024-11-27 0:00:00  -0.31681  0.11529 0.00261 0.00177 0.33714 0.00286 
2460641.833 2024-11-27 8:00:00  -0.31601  0.11505 0.00255 0.00174 0.33631 0.00280 
2460642.167 2024-11-27 16:00:00 -0.31516  0.11480 0.00249 0.00171 0.33542 0.00273 
2460642.500 2024-11-28 0:00:00  -0.31425  0.11452 0.00244 0.00168 0.33447 0.00267 
2460642.833 2024-11-28 8:00:00  -0.31329  0.11423 0.00238 0.00166 0.33347 0.00261 
2460643.167 2024-11-28 16:00:00 -0.31228  0.11391 0.00232 0.00163 0.33241 0.00255 
2460643.500 2024-11-29 0:00:00  -0.31121  0.11358 0.00227 0.00160 0.33129 0.00248 
2460643.833 2024-11-29 8:00:00  -0.31008  0.11323 0.00221 0.00158 0.33011 0.00242 
2460644.167 2024-11-29 16:00:00 -0.30890  0.11286 0.00216 0.00155 0.32888 0.00236 
2460644.500 2024-11-30 0:00:00  -0.30767  0.11247 0.00210 0.00153 0.32758 0.00230 
2460644.833 2024-11-30 8:00:00  -0.30637  0.11206 0.00205 0.00150 0.32622 0.00224 
2460645.167 2024-11-30 16:00:00 -0.30502  0.11162 0.00200 0.00148 0.32481 0.00218 
2460645.500 2024-12-01 0:00:00  -0.30362  0.11117 0.00195 0.00145 0.32333 0.00212 
2460645.833 2024-12-01 8:00:00  -0.30215  0.11070 0.00189 0.00143 0.32179 0.00206 
2460646.167 2024-12-01 16:00:00 -0.30063  0.11020 0.00184 0.00140 0.32019 0.00200 
2460646.500 2024-12-02 0:00:00  -0.29905  0.10968 0.00179 0.00138 0.31853 0.00195 
2460646.833 2024-12-02 8:00:00  -0.29740  0.10915 0.00174 0.00135 0.31680 0.00189 
2460647.167 2024-12-02 16:00:00 -0.29570  0.10859 0.00169 0.00133 0.31501 0.00183 
2460647.500 2024-12-03 0:00:00  -0.29394  0.10800 0.00164 0.00131 0.31316 0.00178 
2460647.833 2024-12-03 8:00:00  -0.29212  0.10740 0.00160 0.00129 0.31124 0.00172 
2460648.167 2024-12-03 16:00:00 -0.29023  0.10678 0.00155 0.00127 0.30925 0.00167 
2460648.500 2024-12-04 0:00:00  -0.28828  0.10613 0.00150 0.00124 0.30720 0.00162 
2460648.833 2024-12-04 8:00:00  -0.28627  0.10546 0.00146 0.00122 0.30508 0.00157 
2460649.167 2024-12-04 16:00:00 -0.28420  0.10476 0.00141 0.00120 0.30290 0.00152 
2460649.500 2024-12-05 0:00:00  -0.28206  0.10404 0.00137 0.00119 0.30064 0.00147 
2460649.833 2024-12-05 8:00:00  -0.27986  0.10330 0.00133 0.00117 0.29832 0.00142 
2460650.167 2024-12-05 16:00:00 -0.27760  0.10254 0.00129 0.00115 0.29593 0.00137 
2460650.500 2024-12-06 0:00:00  -0.27526  0.10175 0.00125 0.00113 0.29347 0.00133 
2460650.833 2024-12-06 8:00:00  -0.27287  0.10094 0.00121 0.00112 0.29094 0.00128 
2460651.167 2024-12-06 16:00:00 -0.27040  0.10011 0.00118 0.00110 0.28834 0.00124 
2460651.500 2024-12-07 0:00:00  -0.26787  0.09925 0.00114 0.00108 0.28567 0.00120 
2460651.833 2024-12-07 8:00:00  -0.26528  0.09836 0.00111 0.00107 0.28293 0.00116 
2460652.167 2024-12-07 16:00:00 -0.26261  0.09745 0.00108 0.00106 0.28011 0.00112 
2460652.500 2024-12-08 0:00:00  -0.25988  0.09652 0.00105 0.00104 0.27723 0.00109 
2460652.833 2024-12-08 8:00:00  -0.25708  0.09556 0.00102 0.00103 0.27427 0.00106 
2460653.167 2024-12-08 16:00:00 -0.25421  0.09458 0.00099 0.00102 0.27123 0.00102 
2460653.500 2024-12-09 0:00:00  -0.25127  0.09357 0.00097 0.00101 0.26813 0.00099 
2460653.833 2024-12-09 8:00:00  -0.24826  0.09253 0.00094 0.00100 0.26495 0.00097 
2460654.167 2024-12-09 16:00:00 -0.24518  0.09147 0.00092 0.00099 0.26169 0.00094 
2460654.500 2024-12-10 0:00:00  -0.24203  0.09038 0.00090 0.00098 0.25836 0.00092 
2460654.833 2024-12-10 8:00:00  -0.23881  0.08927 0.00088 0.00098 0.25495 0.00090 
2460655.167 2024-12-10 16:00:00 -0.23552  0.08813 0.00087 0.00097 0.25147 0.00088 
2460655.500 2024-12-11 0:00:00  -0.23216  0.08697 0.00086 0.00097 0.24791 0.00086 
2460655.833 2024-12-11 8:00:00  -0.22872  0.08578 0.00084 0.00096 0.24428 0.00085 
2460656.167 2024-12-11 16:00:00 -0.22522  0.08456 0.00083 0.00096 0.24057 0.00084 
2460656.500 2024-12-12 0:00:00  -0.22164  0.08331 0.00082 0.00095 0.23678 0.00083 
2460656.833 2024-12-12 8:00:00  -0.21799  0.08204 0.00082 0.00095 0.23292 0.00082 
2460657.167 2024-12-12 16:00:00 -0.21426  0.08074 0.00081 0.00095 0.22897 0.00082 
2460657.500 2024-12-13 0:00:00  -0.21047  0.07942 0.00081 0.00095 0.22495 0.00081 
2460657.833 2024-12-13 8:00:00  -0.20660  0.07806 0.00081 0.00095 0.22085 0.00081 
2460658.167 2024-12-13 16:00:00 -0.20266  0.07668 0.00080 0.00095 0.21668 0.00081 
2460658.500 2024-12-14 0:00:00  -0.19864  0.07527 0.00080 0.00095 0.21243 0.00081 
2460658.833 2024-12-14 8:00:00  -0.19455  0.07384 0.00081 0.00095 0.20810 0.00081 
2460659.167 2024-12-14 16:00:00 -0.19039  0.07238 0.00081 0.00095 0.20369 0.00081 
2460659.500 2024-12-15 0:00:00  -0.18616  0.07089 0.00081 0.00095 0.19920 0.00082 
2460659.833 2024-12-15 8:00:00  -0.18186  0.06937 0.00081 0.00096 0.19464 0.00082 
2460660.167 2024-12-15 16:00:00 -0.17748  0.06783 0.00082 0.00096 0.19000 0.00083 
2460660.500 2024-12-16 0:00:00  -0.17303  0.06626 0.00082 0.00096 0.18528 0.00083 
2460660.833 2024-12-16 8:00:00  -0.16851  0.06466 0.00082 0.00097 0.18049 0.00084 
2460661.167 2024-12-16 16:00:00 -0.16392  0.06303 0.00083 0.00097 0.17562 0.00085 
2460661.500 2024-12-17 0:00:00  -0.15926  0.06138 0.00083 0.00097 0.17068 0.00085 
2460661.833 2024-12-17 8:00:00  -0.15453  0.05971 0.00084 0.00098 0.16566 0.00086 
2460662.167 2024-12-17 16:00:00 -0.14973  0.05800 0.00084 0.00098 0.16057 0.00087 
2460662.500 2024-12-18 0:00:00  -0.14486  0.05627 0.00085 0.00099 0.15541 0.00087 
2460662.833 2024-12-18 8:00:00  -0.13992  0.05451 0.00085 0.00099 0.15017 0.00088 
2460663.167 2024-12-18 16:00:00 -0.13492  0.05273 0.00086 0.00100 0.14486 0.00089 
2460663.500 2024-12-19 0:00:00  -0.12986  0.05093 0.00087 0.00100 0.13949 0.00089 
2460663.833 2024-12-19 8:00:00  -0.12473  0.04909 0.00087 0.00100 0.13404 0.00090 
2460664.167 2024-12-19 16:00:00 -0.11953  0.04724 0.00088 0.00101 0.12853 0.00090 
2460664.500 2024-12-20 0:00:00  -0.11428  0.04536 0.00088 0.00101 0.12295 0.00091 
2460664.833 2024-12-20 8:00:00  -0.10896  0.04345 0.00089 0.00102 0.11731 0.00091 
2460665.167 2024-12-20 16:00:00 -0.10359  0.04152 0.00089 0.00102 0.11161 0.00092 
2460665.500 2024-12-21 0:00:00  -0.09816  0.03958 0.00090 0.00103 0.10584 0.00092 
2460665.833 2024-12-21 8:00:00  -0.09268  0.03760 0.00090 0.00103 0.10002 0.00093 
2460666.167 2024-12-21 16:00:00 -0.08714  0.03561 0.00091 0.00103 0.09414 0.00093 
2460666.500 2024-12-22 0:00:00  -0.08156  0.03360 0.00091 0.00104 0.08821 0.00094 
2460666.833 2024-12-22 8:00:00  -0.07593  0.03157 0.00092 0.00104 0.08223 0.00094 
2460667.167 2024-12-22 16:00:00 -0.07025  0.02952 0.00092 0.00104 0.07620 0.00095 
2460667.500 2024-12-23 0:00:00  -0.06453  0.02745 0.00093 0.00104 0.07013 0.00095 
2460667.833 2024-12-23 8:00:00  -0.05877  0.02536 0.00093 0.00105 0.06401 0.00095 
2460668.167 2024-12-23 16:00:00 -0.05297  0.02326 0.00094 0.00105 0.05786 0.00096 
2460668.500 2024-12-24 0:00:00  -0.04714  0.02114 0.00094 0.00105 0.05167 0.00096 
2460668.833 2024-12-24 8:00:00  -0.04128  0.01901 0.00095 0.00105 0.04546 0.00096 
2460669.167 2024-12-24 16:00:00 -0.03539  0.01687 0.00095 0.00105 0.03922 0.00097 
2460669.500 2024-12-25 0:00:00  -0.02948  0.01472 0.00096 0.00105 0.03296 0.00097 
2460669.833 2024-12-25 8:00:00  -0.02354  0.01256 0.00096 0.00105 0.02670 0.00098 
2460670.167 2024-12-25 16:00:00 -0.01760  0.01038 0.00097 0.00105 0.02046 0.00098 
2460670.500 2024-12-26 0:00:00  -0.01164  0.00820 0.00097 0.00105 0.01428 0.00098 
2460670.833 2024-12-26 8:00:00  -0.00567  0.00602 0.00098 0.00105 0.00833 0.00100 
2460671.167 2024-12-26 16:00:00  0.00030  0.00383 0.00099 0.00105 0.00398 0.00102 
2460671.500 2024-12-27 0:00:00   0.00627  0.00164 0.00099 0.00105 0.00657 0.00099 
2460671.833 2024-12-27 8:00:00   0.01223 -0.00055 0.00100 0.00105 0.01229 0.00099 
2460672.167 2024-12-27 16:00:00  0.01819 -0.00275 0.00100 0.00105 0.01842 0.00100 
2460672.500 2024-12-28 0:00:00   0.02413 -0.00494 0.00101 0.00105 0.02465 0.00100 
2460672.833 2024-12-28 8:00:00   0.03005 -0.00712 0.00101 0.00104 0.03090 0.00100 
2460673.167 2024-12-28 16:00:00  0.03594 -0.00930 0.00102 0.00104 0.03714 0.00100 
2460673.500 2024-12-29 0:00:00   0.04181 -0.01148 0.00102 0.00104 0.04337 0.00101 
2460673.833 2024-12-29 8:00:00   0.04764 -0.01364 0.00102 0.00104 0.04957 0.00101 
2460674.167 2024-12-29 16:00:00  0.05344 -0.01579 0.00103 0.00103 0.05573 0.00101 
2460674.500 2024-12-30 0:00:00   0.05919 -0.01793 0.00103 0.00103 0.06185 0.00101 
2460674.833 2024-12-30 8:00:00   0.06489 -0.02006 0.00103 0.00102 0.06792 0.00101 
2460675.167 2024-12-30 16:00:00  0.07053 -0.02217 0.00103 0.00102 0.07394 0.00101 
2460675.500 2024-12-31 0:00:00   0.07612 -0.02426 0.00103 0.00101 0.07990 0.00101 
2460675.833 2024-12-31 8:00:00   0.08165 -0.02633 0.00103 0.00101 0.08579 0.00101 
2460676.167 2024-12-31 16:00:00  0.08710 -0.02838 0.00103 0.00100 0.09161 0.00100 
2460676.500 2025-01-01 0:00:00   0.09249 -0.03040 0.00103 0.00100 0.09736 0.00100 
2460676.833 2025-01-01 8:00:00   0.09779 -0.03240 0.00103 0.00099 0.10302 0.00100 
2460677.167 2025-01-01 16:00:00  0.10302 -0.03437 0.00102 0.00098 0.10860 0.00099 
2460677.500 2025-01-02 0:00:00   0.10815 -0.03632 0.00102 0.00098 0.11409 0.00099 
2460677.833 2025-01-02 8:00:00   0.11320 -0.03823 0.00102 0.00097 0.11949 0.00098 
2460678.167 2025-01-02 16:00:00  0.11815 -0.04012 0.00101 0.00096 0.12478 0.00098 
2460678.500 2025-01-03 0:00:00   0.12301 -0.04197 0.00101 0.00096 0.12997 0.00097 
2460678.833 2025-01-03 8:00:00   0.12776 -0.04378 0.00100 0.00095 0.13506 0.00096 
2460679.167 2025-01-03 16:00:00  0.13241 -0.04556 0.00100 0.00094 0.14003 0.00096 
2460679.500 2025-01-04 0:00:00   0.13695 -0.04730 0.00099 0.00093 0.14489 0.00095 
2460679.833 2025-01-04 8:00:00   0.14138 -0.04901 0.00098 0.00093 0.14964 0.00094 
2460680.167 2025-01-04 16:00:00  0.14569 -0.05068 0.00098 0.00092 0.15426 0.00093 
2460680.500 2025-01-05 0:00:00   0.14989 -0.05230 0.00097 0.00091 0.15876 0.00093 
2460680.833 2025-01-05 8:00:00   0.15397 -0.05389 0.00096 0.00090 0.16313 0.00092 
2460681.167 2025-01-05 16:00:00  0.15793 -0.05543 0.00096 0.00090 0.16738 0.00091 
2460681.500 2025-01-06 0:00:00   0.16177 -0.05693 0.00095 0.00089 0.17150 0.00091 
2460681.833 2025-01-06 8:00:00   0.16548 -0.05839 0.00094 0.00088 0.17548 0.00090 
2460682.167 2025-01-06 16:00:00  0.16907 -0.05980 0.00094 0.00087 0.17934 0.00090 
2460682.500 2025-01-07 0:00:00   0.17253 -0.06117 0.00094 0.00087 0.18306 0.00089 
2460682.833 2025-01-07 8:00:00   0.17586 -0.06250 0.00093 0.00086 0.18664 0.00089 
2460683.167 2025-01-07 16:00:00  0.17907 -0.06378 0.00093 0.00085 0.19009 0.00089 
2460683.500 2025-01-08 0:00:00   0.18215 -0.06501 0.00093 0.00085 0.19340 0.00089 
2460683.833 2025-01-08 8:00:00   0.18509 -0.06620 0.00093 0.00084 0.19658 0.00089 
2460684.167 2025-01-08 16:00:00  0.18791 -0.06735 0.00093 0.00084 0.19962 0.00090 
2460684.500 2025-01-09 0:00:00   0.19060 -0.06844 0.00094 0.00083 0.20252 0.00090 
2460684.833 2025-01-09 8:00:00   0.19317 -0.06950 0.00094 0.00083 0.20529 0.00091 
2460685.167 2025-01-09 16:00:00  0.19560 -0.07050 0.00095 0.00083 0.20792 0.00092 
2460685.500 2025-01-10 0:00:00   0.19790 -0.07146 0.00096 0.00082 0.21041 0.00094 
2460685.833 2025-01-10 8:00:00   0.20008 -0.07238 0.00097 0.00082 0.21277 0.00095 
2460686.167 2025-01-10 16:00:00  0.20214 -0.07325 0.00099 0.00082 0.21500 0.00097 
2460686.500 2025-01-11 0:00:00   0.20406 -0.07407 0.00100 0.00082 0.21709 0.00099 
2460686.833 2025-01-11 8:00:00   0.20587 -0.07485 0.00102 0.00082 0.21905 0.00102 
2460687.167 2025-01-11 16:00:00  0.20755 -0.07559 0.00105 0.00083 0.22089 0.00104 
2460687.500 2025-01-12 0:00:00   0.20911 -0.07628 0.00107 0.00083 0.22259 0.00107 
2460687.833 2025-01-12 8:00:00   0.21054 -0.07693 0.00110 0.00083 0.22416 0.00110 
2460688.167 2025-01-12 16:00:00  0.21187 -0.07754 0.00112 0.00084 0.22561 0.00114 
2460688.500 2025-01-13 0:00:00   0.21307 -0.07811 0.00115 0.00085 0.22694 0.00117 
2460688.833 2025-01-13 8:00:00   0.21416 -0.07863 0.00119 0.00086 0.22814 0.00121 
2460689.167 2025-01-13 16:00:00  0.21513 -0.07911 0.00122 0.00087 0.22922 0.00125 
2460689.500 2025-01-14 0:00:00   0.21599 -0.07955 0.00126 0.00088 0.23018 0.00130 
2460689.833 2025-01-14 8:00:00   0.21675 -0.07995 0.00130 0.00089 0.23102 0.00134 
2460690.167 2025-01-14 16:00:00  0.21739 -0.08031 0.00134 0.00090 0.23175 0.00139 
2460690.500 2025-01-15 0:00:00   0.21793 -0.08064 0.00138 0.00092 0.23237 0.00144 
2460690.833 2025-01-15 8:00:00   0.21836 -0.08092 0.00143 0.00093 0.23287 0.00149 
2460691.167 2025-01-15 16:00:00  0.21869 -0.08117 0.00147 0.00095 0.23327 0.00154 
2460691.500 2025-01-16 0:00:00   0.21892 -0.08138 0.00152 0.00097 0.23356 0.00160 
2460691.833 2025-01-16 8:00:00   0.21905 -0.08155 0.00157 0.00099 0.23374 0.00165 
2460692.167 2025-01-16 16:00:00  0.21908 -0.08169 0.00162 0.00101 0.23382 0.00171 
2460692.500 2025-01-17 0:00:00   0.21902 -0.08179 0.00167 0.00103 0.23380 0.00177 
2460692.833 2025-01-17 8:00:00   0.21887 -0.08186 0.00173 0.00105 0.23368 0.00183 
2460693.167 2025-01-17 16:00:00  0.21862 -0.08189 0.00178 0.00107 0.23346 0.00189 
2460693.500 2025-01-18 0:00:00   0.21829 -0.08190 0.00184 0.00110 0.23315 0.00196 
2460693.833 2025-01-18 8:00:00   0.21787 -0.08187 0.00189 0.00112 0.23274 0.00202 
2460694.167 2025-01-18 16:00:00  0.21736 -0.08180 0.00195 0.00115 0.23224 0.00208 
2460694.500 2025-01-19 0:00:00   0.21677 -0.08171 0.00201 0.00118 0.23166 0.00215 
2460694.833 2025-01-19 8:00:00   0.21610 -0.08159 0.00207 0.00120 0.23099 0.00222 
2460695.167 2025-01-19 16:00:00  0.21534 -0.08144 0.00213 0.00123 0.23023 0.00229 
2460695.500 2025-01-20 0:00:00   0.21451 -0.08125 0.00219 0.00126 0.22939 0.00235 
2460695.833 2025-01-20 8:00:00   0.21361 -0.08104 0.00226 0.00129 0.22847 0.00242 
2460696.167 2025-01-20 16:00:00  0.21263 -0.08081 0.00232 0.00132 0.22747 0.00249 
2460696.500 2025-01-21 0:00:00   0.21157 -0.08054 0.00238 0.00135 0.22639 0.00256 
2460696.833 2025-01-21 8:00:00   0.21045 -0.08025 0.00245 0.00138 0.22523 0.00264 
2460697.167 2025-01-21 16:00:00  0.20926 -0.07993 0.00251 0.00141 0.22401 0.00271 
2460697.500 2025-01-22 0:00:00   0.20800 -0.07959 0.00258 0.00144 0.22271 0.00278 
2460697.833 2025-01-22 8:00:00   0.20667 -0.07922 0.00264 0.00147 0.22134 0.00285 
2460698.167 2025-01-22 16:00:00  0.20528 -0.07883 0.00271 0.00150 0.21990 0.00293 
2460698.500 2025-01-23 0:00:00   0.20383 -0.07841 0.00277 0.00154 0.21840 0.00300 
2460698.833 2025-01-23 8:00:00   0.20232 -0.07797 0.00284 0.00157 0.21683 0.00307 
2460699.167 2025-01-23 16:00:00  0.20075 -0.07751 0.00290 0.00160 0.21520 0.00315 
2460699.500 2025-01-24 0:00:00   0.19912 -0.07703 0.00297 0.00163 0.21350 0.00322 
2460699.833 2025-01-24 8:00:00   0.19743 -0.07652 0.00304 0.00167 0.21175 0.00329 
2460700.167 2025-01-24 16:00:00  0.19569 -0.07600 0.00311 0.00170 0.20993 0.00337 
2460700.500 2025-01-25 0:00:00   0.19390 -0.07545 0.00317 0.00173 0.20807 0.00344 
2460700.833 2025-01-25 8:00:00   0.19205 -0.07489 0.00324 0.00177 0.20614 0.00352 
2460701.167 2025-01-25 16:00:00  0.19016 -0.07430 0.00331 0.00180 0.20416 0.00359 
2460701.500 2025-01-26 0:00:00   0.18821 -0.07370 0.00337 0.00184 0.20213 0.00367 
2460701.833 2025-01-26 8:00:00   0.18622 -0.07308 0.00344 0.00187 0.20005 0.00374 
2460702.167 2025-01-26 16:00:00  0.18418 -0.07244 0.00351 0.00190 0.19792 0.00382 
2460702.500 2025-01-27 0:00:00   0.18210 -0.07178 0.00358 0.00194 0.19574 0.00389 
2460702.833 2025-01-27 8:00:00   0.17997 -0.07110 0.00364 0.00197 0.19351 0.00396 
2460703.167 2025-01-27 16:00:00  0.17780 -0.07041 0.00371 0.00200 0.19124 0.00404 
2460703.500 2025-01-28 0:00:00   0.17559 -0.06970 0.00377 0.00204 0.18892 0.00411 
2460703.833 2025-01-28 8:00:00   0.17334 -0.06898 0.00384 0.00207 0.18656 0.00419 
2460704.167 2025-01-28 16:00:00  0.17105 -0.06824 0.00391 0.00210 0.18416 0.00426 
2460704.500 2025-01-29 0:00:00   0.16872 -0.06749 0.00397 0.00214 0.18172 0.00433 
2460704.833 2025-01-29 8:00:00   0.16635 -0.06672 0.00404 0.00217 0.17924 0.00440 
2460705.167 2025-01-29 16:00:00  0.16395 -0.06594 0.00410 0.00220 0.17672 0.00448 
2460705.500 2025-01-30 0:00:00   0.16152 -0.06514 0.00417 0.00224 0.17416 0.00455 
2460705.833 2025-01-30 8:00:00   0.15905 -0.06433 0.00423 0.00227 0.17157 0.00462 
2460706.167 2025-01-30 16:00:00  0.15655 -0.06351 0.00430 0.00230 0.16894 0.00469 
2460706.500 2025-01-31 0:00:00   0.15401 -0.06268 0.00436 0.00234 0.16628 0.00476 
2460706.833 2025-01-31 8:00:00   0.15145 -0.06183 0.00442 0.00237 0.16359 0.00483 
2460707.167 2025-01-31 16:00:00  0.14886 -0.06097 0.00449 0.00240 0.16086 0.00490 
2460707.500 2025-02-01 0:00:00   0.14623 -0.06010 0.00455 0.00243 0.15811 0.00497 
2460707.833 2025-02-01 8:00:00   0.14359 -0.05922 0.00461 0.00247 0.15532 0.00504 
2460708.167 2025-02-01 16:00:00  0.14091 -0.05833 0.00467 0.00250 0.15251 0.00511 
2460708.500 2025-02-02 0:00:00   0.13821 -0.05742 0.00473 0.00253 0.14967 0.00518 
2460708.833 2025-02-02 8:00:00   0.13548 -0.05651 0.00479 0.00256 0.14680 0.00524 
2460709.167 2025-02-02 16:00:00  0.13273 -0.05559 0.00485 0.00259 0.14391 0.00531 
2460709.500 2025-02-03 0:00:00   0.12996 -0.05465 0.00491 0.00262 0.14099 0.00538 
2460709.833 2025-02-03 8:00:00   0.12716 -0.05371 0.00497 0.00265 0.13804 0.00544 
2460710.167 2025-02-03 16:00:00  0.12434 -0.05276 0.00503 0.00268 0.13508 0.00551 
2460710.500 2025-02-04 0:00:00   0.12150 -0.05180 0.00509 0.00271 0.13209 0.00557 
2460710.833 2025-02-04 8:00:00   0.11864 -0.05083 0.00514 0.00274 0.12908 0.00564 
2460711.167 2025-02-04 16:00:00  0.11576 -0.04985 0.00520 0.00277 0.12605 0.00570 
2460711.500 2025-02-05 0:00:00   0.11286 -0.04887 0.00526 0.00280 0.12300 0.00576 
2460711.833 2025-02-05 8:00:00   0.10995 -0.04787 0.00531 0.00283 0.11993 0.00582 
2460712.167 2025-02-05 16:00:00  0.10702 -0.04687 0.00537 0.00286 0.11684 0.00588 
2460712.500 2025-02-06 0:00:00   0.10407 -0.04586 0.00542 0.00289 0.11374 0.00595 
2460712.833 2025-02-06 8:00:00   0.10110 -0.04485 0.00548 0.00292 0.11061 0.00601 
2460713.167 2025-02-06 16:00:00  0.09812 -0.04383 0.00553 0.00294 0.10748 0.00606 
2460713.500 2025-02-07 0:00:00   0.09513 -0.04280 0.00558 0.00297 0.10432 0.00612 
2460713.833 2025-02-07 8:00:00   0.09212 -0.04177 0.00563 0.00300 0.10116 0.00618 
2460714.167 2025-02-07 16:00:00  0.08910 -0.04073 0.00568 0.00302 0.09798 0.00624 
2460714.500 2025-02-08 0:00:00   0.08606 -0.03968 0.00573 0.00305 0.09478 0.00629 
2460714.833 2025-02-08 8:00:00   0.08302 -0.03863 0.00578 0.00308 0.09158 0.00635 
2460715.167 2025-02-08 16:00:00  0.07996 -0.03757 0.00583 0.00310 0.08836 0.00640 
2460715.500 2025-02-09 0:00:00   0.07689 -0.03651 0.00588 0.00313 0.08513 0.00646 
2460715.833 2025-02-09 8:00:00   0.07381 -0.03544 0.00593 0.00315 0.08190 0.00651 
2460716.167 2025-02-09 16:00:00  0.07072 -0.03437 0.00597 0.00318 0.07865 0.00656 
2460716.500 2025-02-10 0:00:00   0.06763 -0.03329 0.00602 0.00320 0.07539 0.00661 
2460716.833 2025-02-10 8:00:00   0.06452 -0.03221 0.00606 0.00323 0.07213 0.00666 
2460717.167 2025-02-10 16:00:00  0.06140 -0.03113 0.00611 0.00325 0.06886 0.00671 
2460717.500 2025-02-11 0:00:00   0.05828 -0.03004 0.00615 0.00328 0.06559 0.00676 
2460717.833 2025-02-11 8:00:00   0.05515 -0.02894 0.00620 0.00330 0.06231 0.00680 
2460718.167 2025-02-11 16:00:00  0.05202 -0.02785 0.00624 0.00332 0.05903 0.00685 
2460718.500 2025-02-12 0:00:00   0.04888 -0.02675 0.00628 0.00334 0.05574 0.00689 
2460718.833 2025-02-12 8:00:00   0.04573 -0.02564 0.00632 0.00337 0.05246 0.00693 
2460719.167 2025-02-12 16:00:00  0.04258 -0.02454 0.00636 0.00339 0.04918 0.00697 
2460719.500 2025-02-13 0:00:00   0.03942 -0.02343 0.00640 0.00341 0.04590 0.00700 
2460719.833 2025-02-13 8:00:00   0.03626 -0.02232 0.00644 0.00343 0.04262 0.00703 
2460720.167 2025-02-13 16:00:00  0.03309 -0.02120 0.00648 0.00345 0.03936 0.00706 
2460720.500 2025-02-14 0:00:00   0.02993 -0.02009 0.00651 0.00347 0.03610 0.00708 
2460720.833 2025-02-14 8:00:00   0.02676 -0.01897 0.00655 0.00349 0.03287 0.00708 
2460721.167 2025-02-14 16:00:00  0.02358 -0.01785 0.00659 0.00351 0.02967 0.00707 
2460721.500 2025-02-15 0:00:00   0.02041 -0.01672 0.00662 0.00353 0.02651 0.00703 
2460721.833 2025-02-15 8:00:00   0.01723 -0.01560 0.00666 0.00355 0.02343 0.00694 
2460722.167 2025-02-15 16:00:00  0.01405 -0.01447 0.00669 0.00357 0.02046 0.00676 
2460722.500 2025-02-16 0:00:00   0.01088 -0.01334 0.00672 0.00359 0.01769 0.00643 
2460722.833 2025-02-16 8:00:00   0.00770 -0.01221 0.00675 0.00361 0.01526 0.00586 
2460723.167 2025-02-16 16:00:00  0.00452 -0.01108 0.00678 0.00362 0.01329 0.00507 
2460723.500 2025-02-17 0:00:00   0.00134 -0.00995 0.00682 0.00364 0.01196 0.00419 
2460723.833 2025-02-17 8:00:00  -0.00184 -0.00882 0.00684 0.00366 0.01137 0.00347 
2460724.167 2025-02-17 16:00:00 -0.00501 -0.00769 0.00687 0.00367 0.01158 0.00331 
2460724.500 2025-02-18 0:00:00  -0.00819 -0.00655 0.00690 0.00369 0.01255 0.00372 
2460724.833 2025-02-18 8:00:00  -0.01136 -0.00542 0.00693 0.00371 0.01417 0.00440 
2460725.167 2025-02-18 16:00:00 -0.01453 -0.00428 0.00696 0.00372 0.01630 0.00511 
2460725.500 2025-02-19 0:00:00  -0.01770 -0.00315 0.00698 0.00374 0.01880 0.00571 
2460725.833 2025-02-19 8:00:00  -0.02087 -0.00201 0.00701 0.00375 0.02155 0.00619 
2460726.167 2025-02-19 16:00:00 -0.02403 -0.00088 0.00703 0.00377 0.02447 0.00654 
2460726.500 2025-02-20 0:00:00  -0.02718  0.00026 0.00705 0.00378 0.02751 0.00681 
2460726.833 2025-02-20 8:00:00  -0.03034  0.00139 0.00708 0.00379 0.03062 0.00701 
2460727.167 2025-02-20 16:00:00 -0.03349  0.00253 0.00710 0.00381 0.03379 0.00716 
2460727.500 2025-02-21 0:00:00  -0.03663  0.00366 0.00712 0.00382 0.03698 0.00728 
2460727.833 2025-02-21 8:00:00  -0.03977  0.00479 0.00714 0.00383 0.04020 0.00737 
2460728.167 2025-02-21 16:00:00 -0.04291  0.00593 0.00716 0.00384 0.04344 0.00745 
2460728.500 2025-02-22 0:00:00  -0.04604  0.00706 0.00718 0.00385 0.04668 0.00752 
2460728.833 2025-02-22 8:00:00  -0.04916  0.00819 0.00720 0.00387 0.04993 0.00758 
2460729.167 2025-02-22 16:00:00 -0.05228  0.00932 0.00721 0.00388 0.05319 0.00763 
2460729.500 2025-02-23 0:00:00  -0.05539  0.01045 0.00723 0.00389 0.05644 0.00767 
2460729.833 2025-02-23 8:00:00  -0.05849  0.01157 0.00725 0.00390 0.05969 0.00771 
2460730.167 2025-02-23 16:00:00 -0.06159  0.01270 0.00726 0.00391 0.06295 0.00775 
2460730.500 2025-02-24 0:00:00  -0.06468  0.01382 0.00728 0.00392 0.06620 0.00778 
2460730.833 2025-02-24 8:00:00  -0.06776  0.01495 0.00729 0.00393 0.06944 0.00781 
2460731.167 2025-02-24 16:00:00 -0.07083  0.01607 0.00730 0.00394 0.07268 0.00784 
2460731.500 2025-02-25 0:00:00  -0.07390  0.01718 0.00731 0.00394 0.07592 0.00786 
2460731.833 2025-02-25 8:00:00  -0.07696  0.01830 0.00732 0.00395 0.07915 0.00788 
2460732.167 2025-02-25 16:00:00 -0.08000  0.01942 0.00734 0.00396 0.08237 0.00790 
2460732.500 2025-02-26 0:00:00  -0.08304  0.02053 0.00735 0.00397 0.08558 0.00792 
2460732.833 2025-02-26 8:00:00  -0.08607  0.02164 0.00735 0.00397 0.08879 0.00794 
2460733.167 2025-02-26 16:00:00 -0.08909  0.02275 0.00736 0.00398 0.09199 0.00796 
2460733.500 2025-02-27 0:00:00  -0.09210  0.02385 0.00737 0.00399 0.09518 0.00797 
2460733.833 2025-02-27 8:00:00  -0.09510  0.02496 0.00738 0.00399 0.09836 0.00799 
2460734.167 2025-02-27 16:00:00 -0.09809  0.02606 0.00738 0.00400 0.10153 0.00800 
2460734.500 2025-02-28 0:00:00  -0.10107  0.02716 0.00739 0.00400 0.10469 0.00801 
2460734.833 2025-02-28 8:00:00  -0.10404  0.02825 0.00739 0.00401 0.10784 0.00802 
2460735.167 2025-02-28 16:00:00 -0.10700  0.02934 0.00740 0.00401 0.11098 0.00803 
2460735.500 2025-03-01 0:00:00  -0.10994  0.03043 0.00740 0.00402 0.11411 0.00804 
2460735.833 2025-03-01 8:00:00  -0.11288  0.03152 0.00740 0.00402 0.11722 0.00804 
2460736.167 2025-03-01 16:00:00 -0.11580  0.03260 0.00740 0.00402 0.12033 0.00805 
2460736.500 2025-03-02 0:00:00  -0.11871  0.03368 0.00740 0.00403 0.12342 0.00805 
2460736.833 2025-03-02 8:00:00  -0.12161  0.03476 0.00740 0.00403 0.12650 0.00806 
2460737.167 2025-03-02 16:00:00 -0.12450  0.03583 0.00740 0.00403 0.12957 0.00806 
2460737.500 2025-03-03 0:00:00  -0.12737  0.03690 0.00740 0.00403 0.13263 0.00806 
2460737.833 2025-03-03 8:00:00  -0.13023  0.03796 0.00740 0.00403 0.13567 0.00806 
2460738.167 2025-03-03 16:00:00 -0.13308  0.03902 0.00740 0.00403 0.13870 0.00806 
2460738.500 2025-03-04 0:00:00  -0.13591  0.04008 0.00739 0.00404 0.14172 0.00806 
2460738.833 2025-03-04 8:00:00  -0.13873  0.04114 0.00739 0.00404 0.14472 0.00806 
2460739.167 2025-03-04 16:00:00 -0.14153  0.04219 0.00738 0.00404 0.14771 0.00806 
2460739.500 2025-03-05 0:00:00  -0.14432  0.04323 0.00738 0.00404 0.15068 0.00805 
2460739.833 2025-03-05 8:00:00  -0.14710  0.04427 0.00737 0.00404 0.15364 0.00805 
2460740.167 2025-03-05 16:00:00 -0.14986  0.04531 0.00737 0.00403 0.15658 0.00804 
2460740.500 2025-03-06 0:00:00  -0.15261  0.04634 0.00736 0.00403 0.15951 0.00804 
2460740.833 2025-03-06 8:00:00  -0.15534  0.04737 0.00735 0.00403 0.16242 0.00803 
2460741.167 2025-03-06 16:00:00 -0.15806  0.04840 0.00734 0.00403 0.16532 0.00802 
2460741.500 2025-03-07 0:00:00  -0.16076  0.04941 0.00733 0.00403 0.16820 0.00801 
2460741.833 2025-03-07 8:00:00  -0.16344  0.05043 0.00732 0.00402 0.17106 0.00800 
2460742.167 2025-03-07 16:00:00 -0.16611  0.05144 0.00731 0.00402 0.17391 0.00799 
2460742.500 2025-03-08 0:00:00  -0.16877  0.05244 0.00730 0.00402 0.17674 0.00798 
2460742.833 2025-03-08 8:00:00  -0.17140  0.05344 0.00728 0.00401 0.17956 0.00797 
2460743.167 2025-03-08 16:00:00 -0.17403  0.05444 0.00727 0.00401 0.18236 0.00796 
2460743.500 2025-03-09 0:00:00  -0.17663  0.05543 0.00726 0.00401 0.18514 0.00794 
2460743.833 2025-03-09 8:00:00  -0.17922  0.05641 0.00724 0.00400 0.18790 0.00793 
2460744.167 2025-03-09 16:00:00 -0.18178  0.05739 0.00723 0.00400 0.19064 0.00791 
2460744.500 2025-03-10 0:00:00  -0.18434  0.05837 0.00721 0.00399 0.19337 0.00790 
2460744.833 2025-03-10 8:00:00  -0.18687  0.05933 0.00720 0.00398 0.19608 0.00788 
2460745.167 2025-03-10 16:00:00 -0.18939  0.06030 0.00718 0.00398 0.19877 0.00787 
2460745.500 2025-03-11 0:00:00  -0.19188  0.06125 0.00716 0.00397 0.20144 0.00785 
2460745.833 2025-03-11 8:00:00  -0.19436  0.06221 0.00714 0.00397 0.20409 0.00783 
2460746.167 2025-03-11 16:00:00 -0.19683  0.06315 0.00712 0.00396 0.20672 0.00781 
2460746.500 2025-03-12 0:00:00  -0.19927  0.06409 0.00710 0.00395 0.20933 0.00779 
2460746.833 2025-03-12 8:00:00  -0.20169  0.06503 0.00708 0.00394 0.21193 0.00777 
2460747.167 2025-03-12 16:00:00 -0.20410  0.06595 0.00706 0.00393 0.21450 0.00775 
2460747.500 2025-03-13 0:00:00  -0.20648  0.06687 0.00704 0.00393 0.21705 0.00772 
2460747.833 2025-03-13 8:00:00  -0.20885  0.06779 0.00702 0.00392 0.21959 0.00770 
2460748.167 2025-03-13 16:00:00 -0.21119  0.06870 0.00699 0.00391 0.22210 0.00768 
2460748.500 2025-03-14 0:00:00  -0.21352  0.06960 0.00697 0.00390 0.22459 0.00765 
2460748.833 2025-03-14 8:00:00  -0.21582  0.07050 0.00695 0.00389 0.22706 0.00763 
2460749.167 2025-03-14 16:00:00 -0.21811  0.07139 0.00692 0.00388 0.22951 0.00760 
2460749.500 2025-03-15 0:00:00  -0.22037  0.07227 0.00690 0.00387 0.23193 0.00757 
2460749.833 2025-03-15 8:00:00  -0.22262  0.07315 0.00687 0.00386 0.23434 0.00755 
2460750.167 2025-03-15 16:00:00 -0.22484  0.07402 0.00684 0.00385 0.23672 0.00752 
2460750.500 2025-03-16 0:00:00  -0.22704  0.07488 0.00682 0.00384 0.23908 0.00749 
2460750.833 2025-03-16 8:00:00  -0.22922  0.07574 0.00679 0.00382 0.24142 0.00746 
2460751.167 2025-03-16 16:00:00 -0.23138  0.07659 0.00676 0.00381 0.24373 0.00743 
2460751.500 2025-03-17 0:00:00  -0.23351  0.07743 0.00673 0.00380 0.24603 0.00740 
2460751.833 2025-03-17 8:00:00  -0.23563  0.07826 0.00670 0.00379 0.24830 0.00737 
2460752.167 2025-03-17 16:00:00 -0.23772  0.07909 0.00667 0.00378 0.25054 0.00734 
2460752.500 2025-03-18 0:00:00  -0.23979  0.07991 0.00664 0.00376 0.25276 0.00730 
2460752.833 2025-03-18 8:00:00  -0.24184  0.08072 0.00661 0.00375 0.25496 0.00727 
2460753.167 2025-03-18 16:00:00 -0.24386  0.08153 0.00658 0.00373 0.25714 0.00724 
2460753.500 2025-03-19 0:00:00  -0.24586  0.08232 0.00654 0.00372 0.25928 0.00720 
2460753.833 2025-03-19 8:00:00  -0.24784  0.08311 0.00651 0.00371 0.26141 0.00717 
2460754.167 2025-03-19 16:00:00 -0.24979  0.08389 0.00648 0.00369 0.26351 0.00713 
2460754.500 2025-03-20 0:00:00  -0.25172  0.08467 0.00644 0.00368 0.26559 0.00709 
2460754.833 2025-03-20 8:00:00  -0.25363  0.08543 0.00641 0.00366 0.26764 0.00706 
2460755.167 2025-03-20 16:00:00 -0.25551  0.08619 0.00637 0.00365 0.26966 0.00702 
2460755.500 2025-03-21 0:00:00  -0.25736  0.08694 0.00634 0.00363 0.27166 0.00698 
2460755.833 2025-03-21 8:00:00  -0.25919  0.08768 0.00630 0.00361 0.27363 0.00694 
2460756.167 2025-03-21 16:00:00 -0.26100  0.08841 0.00626 0.00360 0.27558 0.00690 
2460756.500 2025-03-22 0:00:00  -0.26278  0.08914 0.00623 0.00358 0.27750 0.00686 
2460756.833 2025-03-22 8:00:00  -0.26454  0.08985 0.00619 0.00356 0.27939 0.00682 
2460757.167 2025-03-22 16:00:00 -0.26627  0.09056 0.00615 0.00355 0.28126 0.00678 
2460757.500 2025-03-23 0:00:00  -0.26798  0.09126 0.00611 0.00353 0.28310 0.00674 
2460757.833 2025-03-23 8:00:00  -0.26966  0.09195 0.00607 0.00351 0.28491 0.00669 
2460758.167 2025-03-23 16:00:00 -0.27131  0.09263 0.00603 0.00349 0.28669 0.00665 
2460758.500 2025-03-24 0:00:00  -0.27293  0.09330 0.00599 0.00347 0.28845 0.00661 
2460758.833 2025-03-24 8:00:00  -0.27453  0.09397 0.00595 0.00346 0.29018 0.00656 
2460759.167 2025-03-24 16:00:00 -0.27611  0.09462 0.00591 0.00344 0.29188 0.00652 
2460759.500 2025-03-25 0:00:00  -0.27765  0.09526 0.00587 0.00342 0.29355 0.00647 
2460759.833 2025-03-25 8:00:00  -0.27917  0.09590 0.00583 0.00340 0.29519 0.00643 
2460760.167 2025-03-25 16:00:00 -0.28066  0.09652 0.00578 0.00338 0.29680 0.00638 
2460760.500 2025-03-26 0:00:00  -0.28212  0.09714 0.00574 0.00336 0.29838 0.00633 
2460760.833 2025-03-26 8:00:00  -0.28356  0.09775 0.00570 0.00334 0.29994 0.00629 
2460761.167 2025-03-26 16:00:00 -0.28496  0.09834 0.00565 0.00332 0.30146 0.00624 
2460761.500 2025-03-27 0:00:00  -0.28634  0.09893 0.00561 0.00330 0.30295 0.00619 
2460761.833 2025-03-27 8:00:00  -0.28769  0.09951 0.00556 0.00328 0.30442 0.00614 
2460762.167 2025-03-27 16:00:00 -0.28901  0.10007 0.00552 0.00325 0.30585 0.00609 
2460762.500 2025-03-28 0:00:00  -0.29029  0.10063 0.00547 0.00323 0.30725 0.00604 
2460762.833 2025-03-28 8:00:00  -0.29156  0.10118 0.00542 0.00321 0.30862 0.00599 
2460763.167 2025-03-28 16:00:00 -0.29278  0.10171 0.00538 0.00319 0.30996 0.00594 
2460763.500 2025-03-29 0:00:00  -0.29398  0.10224 0.00533 0.00317 0.31126 0.00589 
2460763.833 2025-03-29 8:00:00  -0.29515  0.10275 0.00528 0.00315 0.31253 0.00584 
2460764.167 2025-03-29 16:00:00 -0.29629  0.10326 0.00523 0.00312 0.31378 0.00578 
2460764.500 2025-03-30 0:00:00  -0.29740  0.10375 0.00519 0.00310 0.31498 0.00573 
2460764.833 2025-03-30 8:00:00  -0.29848  0.10423 0.00514 0.00308 0.31616 0.00568 
2460765.167 2025-03-30 16:00:00 -0.29952  0.10470 0.00509 0.00305 0.31730 0.00562 
2460765.500 2025-03-31 0:00:00  -0.30053  0.10516 0.00504 0.00303 0.31841 0.00557 
2460765.833 2025-03-31 8:00:00  -0.30152  0.10561 0.00499 0.00301 0.31948 0.00552 
2460766.167 2025-03-31 16:00:00 -0.30247  0.10605 0.00494 0.00298 0.32052 0.00546 
2460766.500 2025-04-01 0:00:00  -0.30338  0.10648 0.00489 0.00296 0.32153 0.00540 
2460766.833 2025-04-01 8:00:00  -0.30427  0.10689 0.00484 0.00293 0.32250 0.00535 
2460767.167 2025-04-01 16:00:00 -0.30512  0.10730 0.00478 0.00291 0.32344 0.00529 
2460767.500 2025-04-02 0:00:00  -0.30593  0.10769 0.00473 0.00288 0.32434 0.00524 
2460767.833 2025-04-02 8:00:00  -0.30672  0.10807 0.00468 0.00286 0.32520 0.00518 
2460768.167 2025-04-02 16:00:00 -0.30746  0.10843 0.00463 0.00283 0.32603 0.00512 
2460768.500 2025-04-03 0:00:00  -0.30818  0.10879 0.00458 0.00281 0.32682 0.00506 
2460768.833 2025-04-03 8:00:00  -0.30886  0.10913 0.00452 0.00278 0.32758 0.00501 
2460769.167 2025-04-03 16:00:00 -0.30951  0.10946 0.00447 0.00276 0.32830 0.00495 
2460769.500 2025-04-04 0:00:00  -0.31012  0.10978 0.00442 0.00273 0.32898 0.00489 
2460769.833 2025-04-04 8:00:00  -0.31069  0.11009 0.00436 0.00271 0.32962 0.00483 
2460770.167 2025-04-04 16:00:00 -0.31123  0.11038 0.00431 0.00268 0.33023 0.00477 
2460770.500 2025-04-05 0:00:00  -0.31173  0.11066 0.00426 0.00265 0.33080 0.00471 
2460770.833 2025-04-05 8:00:00  -0.31220  0.11093 0.00420 0.00263 0.33133 0.00465 
2460771.167 2025-04-05 16:00:00 -0.31263  0.11118 0.00415 0.00260 0.33181 0.00459 
2460771.500 2025-04-06 0:00:00  -0.31302  0.11142 0.00409 0.00257 0.33227 0.00453 
2460771.833 2025-04-06 8:00:00  -0.31338  0.11165 0.00404 0.00255 0.33268 0.00447 
2460772.167 2025-04-06 16:00:00 -0.31370  0.11186 0.00398 0.00252 0.33305 0.00441 
2460772.500 2025-04-07 0:00:00  -0.31397  0.11206 0.00393 0.00249 0.33338 0.00435 
2460772.833 2025-04-07 8:00:00  -0.31422  0.11225 0.00387 0.00246 0.33367 0.00429 
2460773.167 2025-04-07 16:00:00 -0.31442  0.11242 0.00382 0.00244 0.33392 0.00423 
2460773.500 2025-04-08 0:00:00  -0.31458  0.11258 0.00376 0.00241 0.33412 0.00417 
2460773.833 2025-04-08 8:00:00  -0.31471  0.11272 0.00370 0.00238 0.33429 0.00410 
2460774.167 2025-04-08 16:00:00 -0.31479  0.11285 0.00365 0.00235 0.33441 0.00404 
2460774.500 2025-04-09 0:00:00  -0.31484  0.11297 0.00359 0.00233 0.33449 0.00398 
2460774.833 2025-04-09 8:00:00  -0.31484  0.11307 0.00353 0.00230 0.33453 0.00392 
2460775.167 2025-04-09 16:00:00 -0.31480  0.11315 0.00348 0.00227 0.33452 0.00386 
2460775.500 2025-04-10 0:00:00  -0.31473  0.11322 0.00342 0.00224 0.33447 0.00379 
2460775.833 2025-04-10 8:00:00  -0.31461  0.11328 0.00337 0.00221 0.33438 0.00373 
2460776.167 2025-04-10 16:00:00 -0.31444  0.11332 0.00331 0.00219 0.33424 0.00367 
2460776.500 2025-04-11 0:00:00  -0.31424  0.11334 0.00325 0.00216 0.33406 0.00360 
2460776.833 2025-04-11 8:00:00  -0.31399  0.11335 0.00320 0.00213 0.33383 0.00354 
2460777.167 2025-04-11 16:00:00 -0.31371  0.11334 0.00314 0.00210 0.33356 0.00348 
2460777.500 2025-04-12 0:00:00  -0.31337  0.11332 0.00308 0.00207 0.33324 0.00342 
2460777.833 2025-04-12 8:00:00  -0.31300  0.11328 0.00303 0.00205 0.33287 0.00335 
2460778.167 2025-04-12 16:00:00 -0.31258  0.11323 0.00297 0.00202 0.33246 0.00329 
2460778.500 2025-04-13 0:00:00  -0.31211  0.11316 0.00291 0.00199 0.33199 0.00323 
2460778.833 2025-04-13 8:00:00  -0.31160  0.11307 0.00286 0.00196 0.33149 0.00317 
2460779.167 2025-04-13 16:00:00 -0.31105  0.11297 0.00280 0.00193 0.33093 0.00310 
2460779.500 2025-04-14 0:00:00  -0.31044  0.11285 0.00275 0.00190 0.33032 0.00304 
2460779.833 2025-04-14 8:00:00  -0.30980  0.11271 0.00269 0.00188 0.32967 0.00298 
2460780.167 2025-04-14 16:00:00 -0.30910  0.11255 0.00263 0.00185 0.32896 0.00292 
2460780.500 2025-04-15 0:00:00  -0.30836  0.11238 0.00258 0.00182 0.32820 0.00285 
2460780.833 2025-04-15 8:00:00  -0.30757  0.11219 0.00252 0.00179 0.32740 0.00279 
2460781.167 2025-04-15 16:00:00 -0.30674  0.11198 0.00247 0.00177 0.32654 0.00273 
2460781.500 2025-04-16 0:00:00  -0.30585  0.11176 0.00241 0.00174 0.32563 0.00267 
2460781.833 2025-04-16 8:00:00  -0.30492  0.11151 0.00236 0.00171 0.32467 0.00261 
2460782.167 2025-04-16 16:00:00 -0.30394  0.11125 0.00230 0.00168 0.32366 0.00255 
2460782.500 2025-04-17 0:00:00  -0.30291  0.11097 0.00225 0.00166 0.32260 0.00249 
2460782.833 2025-04-17 8:00:00  -0.30182  0.11067 0.00220 0.00163 0.32148 0.00243 
2460783.167 2025-04-17 16:00:00 -0.30069  0.11035 0.00214 0.00160 0.32030 0.00237 
2460783.500 2025-04-18 0:00:00  -0.29951  0.11002 0.00209 0.00158 0.31908 0.00231 
2460783.833 2025-04-18 8:00:00  -0.29827  0.10966 0.00204 0.00155 0.31780 0.00225 
2460784.167 2025-04-18 16:00:00 -0.29699  0.10928 0.00199 0.00152 0.31646 0.00219 
2460784.500 2025-04-19 0:00:00  -0.29565  0.10889 0.00194 0.00150 0.31507 0.00213 
2460784.833 2025-04-19 8:00:00  -0.29426  0.10848 0.00188 0.00147 0.31362 0.00207 
2460785.167 2025-04-19 16:00:00 -0.29281  0.10804 0.00183 0.00145 0.31211 0.00202 
2460785.500 2025-04-20 0:00:00  -0.29131  0.10759 0.00179 0.00142 0.31055 0.00196 
2460785.833 2025-04-20 8:00:00  -0.28976  0.10711 0.00174 0.00140 0.30893 0.00190 
2460786.167 2025-04-20 16:00:00 -0.28815  0.10662 0.00169 0.00137 0.30725 0.00185 
2460786.500 2025-04-21 0:00:00  -0.28649  0.10610 0.00164 0.00135 0.30551 0.00179 
2460786.833 2025-04-21 8:00:00  -0.28477  0.10556 0.00159 0.00133 0.30371 0.00174 
2460787.167 2025-04-21 16:00:00 -0.28300  0.10500 0.00155 0.00131 0.30185 0.00169 
2460787.500 2025-04-22 0:00:00  -0.28117  0.10442 0.00150 0.00128 0.29994 0.00164 
2460787.833 2025-04-22 8:00:00  -0.27928  0.10382 0.00146 0.00126 0.29796 0.00159 
2460788.167 2025-04-22 16:00:00 -0.27734  0.10320 0.00142 0.00124 0.29592 0.00154 
2460788.500 2025-04-23 0:00:00  -0.27534  0.10255 0.00137 0.00122 0.29382 0.00149 
2460788.833 2025-04-23 8:00:00  -0.27327  0.10189 0.00133 0.00120 0.29165 0.00144 
2460789.167 2025-04-23 16:00:00 -0.27116  0.10120 0.00129 0.00118 0.28943 0.00139 
2460789.500 2025-04-24 0:00:00  -0.26898  0.10049 0.00125 0.00116 0.28714 0.00135 
2460789.833 2025-04-24 8:00:00  -0.26674  0.09975 0.00122 0.00114 0.28478 0.00130 
2460790.167 2025-04-24 16:00:00 -0.26444  0.09900 0.00118 0.00113 0.28236 0.00126 
2460790.500 2025-04-25 0:00:00  -0.26208  0.09821 0.00114 0.00111 0.27988 0.00122 
2460790.833 2025-04-25 8:00:00  -0.25966  0.09741 0.00111 0.00109 0.27733 0.00118 
2460791.167 2025-04-25 16:00:00 -0.25718  0.09658 0.00108 0.00108 0.27472 0.00114 
2460791.500 2025-04-26 0:00:00  -0.25463  0.09573 0.00105 0.00106 0.27204 0.00110 
2460791.833 2025-04-26 8:00:00  -0.25203  0.09486 0.00102 0.00105 0.26929 0.00107 
2460792.167 2025-04-26 16:00:00 -0.24936  0.09396 0.00099 0.00104 0.26647 0.00104 
2460792.500 2025-04-27 0:00:00  -0.24662  0.09304 0.00097 0.00102 0.26359 0.00101 
2460792.833 2025-04-27 8:00:00  -0.24383  0.09209 0.00094 0.00101 0.26064 0.00098 
2460793.167 2025-04-27 16:00:00 -0.24097  0.09112 0.00092 0.00100 0.25762 0.00095 
2460793.500 2025-04-28 0:00:00  -0.23804  0.09012 0.00090 0.00099 0.25453 0.00093 
2460793.833 2025-04-28 8:00:00  -0.23505  0.08910 0.00088 0.00098 0.25138 0.00090 
2460794.167 2025-04-28 16:00:00 -0.23200  0.08805 0.00087 0.00097 0.24815 0.00088 
2460794.500 2025-04-29 0:00:00  -0.22888  0.08698 0.00085 0.00097 0.24485 0.00086 
2460794.833 2025-04-29 8:00:00  -0.22570  0.08588 0.00084 0.00096 0.24148 0.00085 
2460795.167 2025-04-29 16:00:00 -0.22244  0.08476 0.00083 0.00095 0.23805 0.00083 
2460795.500 2025-04-30 0:00:00  -0.21913  0.08361 0.00082 0.00095 0.23454 0.00082 
2460795.833 2025-04-30 8:00:00  -0.21574  0.08243 0.00081 0.00094 0.23095 0.00081 
2460796.167 2025-04-30 16:00:00 -0.21229  0.08123 0.00080 0.00094 0.22730 0.00080 
2460796.500 2025-05-01 0:00:00  -0.20877  0.08000 0.00080 0.00094 0.22358 0.00080 
2460796.833 2025-05-01 8:00:00  -0.20519  0.07875 0.00079 0.00094 0.21978 0.00079 
2460797.167 2025-05-01 16:00:00 -0.20153  0.07747 0.00079 0.00093 0.21591 0.00079 
2460797.500 2025-05-02 0:00:00  -0.19781  0.07616 0.00079 0.00093 0.21197 0.00079 
2460797.833 2025-05-02 8:00:00  -0.19403  0.07483 0.00079 0.00093 0.20796 0.00079 
2460798.167 2025-05-02 16:00:00 -0.19017  0.07347 0.00079 0.00093 0.20387 0.00079 
2460798.500 2025-05-03 0:00:00  -0.18625  0.07209 0.00079 0.00094 0.19972 0.00080 
2460798.833 2025-05-03 8:00:00  -0.18226  0.07068 0.00079 0.00094 0.19549 0.00080 
2460799.167 2025-05-03 16:00:00 -0.17820  0.06924 0.00080 0.00094 0.19118 0.00080 
2460799.500 2025-05-04 0:00:00  -0.17408  0.06777 0.00080 0.00094 0.18681 0.00081 
2460799.833 2025-05-04 8:00:00  -0.16989  0.06628 0.00080 0.00094 0.18236 0.00081 
2460800.167 2025-05-04 16:00:00 -0.16563  0.06476 0.00081 0.00095 0.17785 0.00082 
2460800.500 2025-05-05 0:00:00  -0.16131  0.06322 0.00081 0.00095 0.17326 0.00083 
2460800.833 2025-05-05 8:00:00  -0.15692  0.06165 0.00082 0.00095 0.16860 0.00083 
2460801.167 2025-05-05 16:00:00 -0.15247  0.06005 0.00082 0.00096 0.16387 0.00084 
2460801.500 2025-05-06 0:00:00  -0.14795  0.05843 0.00083 0.00096 0.15907 0.00085 
2460801.833 2025-05-06 8:00:00  -0.14336  0.05678 0.00083 0.00096 0.15420 0.00085 
2460802.167 2025-05-06 16:00:00 -0.13872  0.05510 0.00084 0.00097 0.14926 0.00086 
2460802.500 2025-05-07 0:00:00  -0.13401  0.05340 0.00084 0.00097 0.14426 0.00087 
2460802.833 2025-05-07 8:00:00  -0.12924  0.05168 0.00085 0.00098 0.13919 0.00087 
2460803.167 2025-05-07 16:00:00 -0.12440  0.04993 0.00085 0.00098 0.13405 0.00088 
2460803.500 2025-05-08 0:00:00  -0.11951  0.04816 0.00086 0.00099 0.12885 0.00088 
2460803.833 2025-05-08 8:00:00  -0.11456  0.04636 0.00086 0.00099 0.12359 0.00089 
2460804.167 2025-05-08 16:00:00 -0.10956  0.04454 0.00087 0.00099 0.11827 0.00090 
2460804.500 2025-05-09 0:00:00  -0.10449  0.04269 0.00087 0.00100 0.11288 0.00090 
2460804.833 2025-05-09 8:00:00  -0.09938  0.04082 0.00088 0.00100 0.10744 0.00091 
2460805.167 2025-05-09 16:00:00 -0.09421  0.03893 0.00088 0.00101 0.10194 0.00091 
2460805.500 2025-05-10 0:00:00  -0.08899  0.03702 0.00089 0.00101 0.09638 0.00091 
2460805.833 2025-05-10 8:00:00  -0.08372  0.03509 0.00089 0.00101 0.09078 0.00092 
2460806.167 2025-05-10 16:00:00 -0.07840  0.03314 0.00090 0.00102 0.08512 0.00092 
2460806.500 2025-05-11 0:00:00  -0.07304  0.03117 0.00090 0.00102 0.07942 0.00093 
2460806.833 2025-05-11 8:00:00  -0.06763  0.02918 0.00091 0.00102 0.07367 0.00093 
2460807.167 2025-05-11 16:00:00 -0.06219  0.02717 0.00091 0.00102 0.06787 0.00093 
2460807.500 2025-05-12 0:00:00  -0.05671  0.02515 0.00092 0.00103 0.06204 0.00094 
2460807.833 2025-05-12 8:00:00  -0.05119  0.02311 0.00092 0.00103 0.05618 0.00094 
2460808.167 2025-05-12 16:00:00 -0.04565  0.02105 0.00093 0.00103 0.05028 0.00094 
2460808.500 2025-05-13 0:00:00  -0.04007  0.01898 0.00093 0.00103 0.04435 0.00095 
2460808.833 2025-05-13 8:00:00  -0.03447  0.01690 0.00094 0.00103 0.03840 0.00095 
2460809.167 2025-05-13 16:00:00 -0.02884  0.01481 0.00094 0.00103 0.03244 0.00095 
2460809.500 2025-05-14 0:00:00  -0.02320  0.01271 0.00095 0.00103 0.02647 0.00096 
2460809.833 2025-05-14 8:00:00  -0.01754  0.01059 0.00095 0.00103 0.02052 0.00096 
2460810.167 2025-05-14 16:00:00 -0.01187  0.00848 0.00096 0.00103 0.01462 0.00097 
2460810.500 2025-05-15 0:00:00  -0.00619  0.00635 0.00097 0.00103 0.00893 0.00098 
2460810.833 2025-05-15 8:00:00  -0.00051  0.00422 0.00097 0.00103 0.00437 0.00100 
2460811.167 2025-05-15 16:00:00  0.00517  0.00209 0.00098 0.00103 0.00567 0.00098 
2460811.500 2025-05-16 0:00:00   0.01085 -0.00005 0.00098 0.00103 0.01090 0.00098 
2460811.833 2025-05-16 8:00:00   0.01652 -0.00218 0.00099 0.00103 0.01670 0.00098 
2460812.167 2025-05-16 16:00:00  0.02218 -0.00431 0.00099 0.00103 0.02262 0.00098 
2460812.500 2025-05-17 0:00:00   0.02782 -0.00644 0.00100 0.00102 0.02857 0.00099 
2460812.833 2025-05-17 8:00:00   0.03343 -0.00857 0.00100 0.00102 0.03453 0.00099 
2460813.167 2025-05-17 16:00:00  0.03902 -0.01068 0.00101 0.00102 0.04047 0.00099 
2460813.500 2025-05-18 0:00:00   0.04458 -0.01279 0.00101 0.00102 0.04639 0.00099 
2460813.833 2025-05-18 8:00:00   0.05011 -0.01489 0.00101 0.00101 0.05228 0.00099 
2460814.167 2025-05-18 16:00:00  0.05559 -0.01698 0.00101 0.00101 0.05814 0.00099 
2460814.500 2025-05-19 0:00:00   0.06103 -0.01905 0.00102 0.00100 0.06394 0.00099 
2460814.833 2025-05-19 8:00:00   0.06642 -0.02111 0.00102 0.00100 0.06970 0.00099 
2460815.167 2025-05-19 16:00:00  0.07175 -0.02315 0.00102 0.00099 0.07540 0.00099 
2460815.500 2025-05-20 0:00:00   0.07703 -0.02517 0.00102 0.00099 0.08104 0.00099 
2460815.833 2025-05-20 8:00:00   0.08224 -0.02718 0.00102 0.00098 0.08662 0.00099 
2460816.167 2025-05-20 16:00:00  0.08739 -0.02915 0.00102 0.00098 0.09213 0.00098 
2460816.500 2025-05-21 0:00:00   0.09246 -0.03111 0.00101 0.00097 0.09756 0.00098 
2460816.833 2025-05-21 8:00:00   0.09746 -0.03304 0.00101 0.00097 0.10291 0.00098 
2460817.167 2025-05-21 16:00:00  0.10238 -0.03494 0.00101 0.00096 0.10818 0.00097 
2460817.500 2025-05-22 0:00:00   0.10721 -0.03681 0.00100 0.00095 0.11336 0.00097 
2460817.833 2025-05-22 8:00:00   0.11196 -0.03866 0.00100 0.00095 0.11845 0.00096 
2460818.167 2025-05-22 16:00:00  0.11661 -0.04047 0.00100 0.00094 0.12344 0.00096 
2460818.500 2025-05-23 0:00:00   0.12117 -0.04225 0.00099 0.00093 0.12833 0.00095 
2460818.833 2025-05-23 8:00:00   0.12564 -0.04399 0.00098 0.00093 0.13312 0.00094 
2460819.167 2025-05-23 16:00:00  0.13000 -0.04570 0.00098 0.00092 0.13780 0.00094 
2460819.500 2025-05-24 0:00:00   0.13426 -0.04737 0.00097 0.00091 0.14238 0.00093 
2460819.833 2025-05-24 8:00:00   0.13842 -0.04901 0.00096 0.00090 0.14684 0.00092 
2460820.167 2025-05-24 16:00:00  0.14246 -0.05060 0.00096 0.00090 0.15118 0.00091 
2460820.500 2025-05-25 0:00:00   0.14640 -0.05216 0.00095 0.00089 0.15541 0.00091 
2460820.833 2025-05-25 8:00:00   0.15022 -0.05367 0.00095 0.00088 0.15952 0.00090 
2460821.167 2025-05-25 16:00:00  0.15393 -0.05515 0.00094 0.00087 0.16351 0.00089 
2460821.500 2025-05-26 0:00:00   0.15752 -0.05658 0.00093 0.00087 0.16738 0.00089 
2460821.833 2025-05-26 8:00:00   0.16100 -0.05797 0.00093 0.00086 0.17112 0.00088 
2460822.167 2025-05-26 16:00:00  0.16436 -0.05932 0.00093 0.00085 0.17474 0.00088 
2460822.500 2025-05-27 0:00:00   0.16760 -0.06063 0.00092 0.00085 0.17823 0.00088 
2460822.833 2025-05-27 8:00:00   0.17072 -0.06189 0.00092 0.00084 0.18159 0.00088 
2460823.167 2025-05-27 16:00:00  0.17372 -0.06310 0.00092 0.00083 0.18483 0.00088 
2460823.500 2025-05-28 0:00:00   0.17660 -0.06428 0.00092 0.00083 0.18793 0.00088 
2460823.833 2025-05-28 8:00:00   0.17936 -0.06541 0.00092 0.00082 0.19091 0.00088 
2460824.167 2025-05-28 16:00:00  0.18200 -0.06649 0.00092 0.00082 0.19376 0.00089 
2460824.500 2025-05-29 0:00:00   0.18452 -0.06753 0.00093 0.00082 0.19649 0.00090 
2460824.833 2025-05-29 8:00:00   0.18692 -0.06853 0.00094 0.00081 0.19908 0.00091 
2460825.167 2025-05-29 16:00:00  0.18920 -0.06948 0.00095 0.00081 0.20155 0.00092 
2460825.500 2025-05-30 0:00:00   0.19136 -0.07038 0.00096 0.00081 0.20389 0.00093 
2460825.833 2025-05-30 8:00:00   0.19340 -0.07125 0.00097 0.00081 0.20611 0.00095 
2460826.167 2025-05-30 16:00:00  0.19533 -0.07207 0.00098 0.00081 0.20820 0.00097 
2460826.500 2025-05-31 0:00:00   0.19714 -0.07284 0.00100 0.00081 0.21017 0.00099 
2460826.833 2025-05-31 8:00:00   0.19884 -0.07358 0.00102 0.00082 0.21201 0.00102 
2460827.167 2025-05-31 16:00:00  0.20042 -0.07427 0.00104 0.00082 0.21374 0.00104 
2460827.500 2025-06-01 0:00:00   0.20189 -0.07492 0.00107 0.00082 0.21534 0.00107 
2460827.833 2025-06-01 8:00:00   0.20325 -0.07552 0.00110 0.00083 0.21683 0.00111 
2460828.167 2025-06-01 16:00:00  0.20450 -0.07609 0.00112 0.00084 0.21820 0.00114 
2460828.500 2025-06-02 0:00:00   0.20564 -0.07661 0.00116 0.00085 0.21945 0.00118 
2460828.833 2025-06-02 8:00:00   0.20667 -0.07710 0.00119 0.00086 0.22059 0.00122 
2460829.167 2025-06-02 16:00:00  0.20760 -0.07754 0.00122 0.00087 0.22161 0.00126 
2460829.500 2025-06-03 0:00:00   0.20843 -0.07795 0.00126 0.00088 0.22253 0.00130 
2460829.833 2025-06-03 8:00:00   0.20916 -0.07831 0.00130 0.00089 0.22334 0.00135 
2460830.167 2025-06-03 16:00:00  0.20978 -0.07864 0.00134 0.00091 0.22404 0.00140 
2460830.500 2025-06-04 0:00:00   0.21031 -0.07893 0.00138 0.00092 0.22464 0.00145 
2460830.833 2025-06-04 8:00:00   0.21074 -0.07919 0.00143 0.00094 0.22513 0.00150 
2460831.167 2025-06-04 16:00:00  0.21108 -0.07941 0.00147 0.00096 0.22552 0.00155 
2460831.500 2025-06-05 0:00:00   0.21132 -0.07959 0.00152 0.00098 0.22582 0.00160 
2460831.833 2025-06-05 8:00:00   0.21148 -0.07974 0.00157 0.00100 0.22601 0.00166 
2460832.167 2025-06-05 16:00:00  0.21154 -0.07985 0.00162 0.00102 0.22611 0.00172 
2460832.500 2025-06-06 0:00:00   0.21152 -0.07993 0.00167 0.00104 0.22612 0.00178 
2460832.833 2025-06-06 8:00:00   0.21141 -0.07998 0.00172 0.00106 0.22603 0.00184 
2460833.167 2025-06-06 16:00:00  0.21121 -0.07999 0.00178 0.00109 0.22586 0.00190 
2460833.500 2025-06-07 0:00:00   0.21094 -0.07998 0.00183 0.00111 0.22559 0.00196 
2460833.833 2025-06-07 8:00:00   0.21058 -0.07993 0.00189 0.00114 0.22524 0.00202 
2460834.167 2025-06-07 16:00:00  0.21015 -0.07985 0.00195 0.00117 0.22481 0.00209 
2460834.500 2025-06-08 0:00:00   0.20964 -0.07974 0.00200 0.00119 0.22429 0.00215 
2460834.833 2025-06-08 8:00:00   0.20905 -0.07960 0.00206 0.00122 0.22370 0.00222 
2460835.167 2025-06-08 16:00:00  0.20839 -0.07944 0.00212 0.00125 0.22302 0.00229 
2460835.500 2025-06-09 0:00:00   0.20766 -0.07924 0.00218 0.00128 0.22227 0.00235 
2460835.833 2025-06-09 8:00:00   0.20686 -0.07902 0.00224 0.00131 0.22144 0.00242 
2460836.167 2025-06-09 16:00:00  0.20599 -0.07877 0.00230 0.00134 0.22054 0.00249 
2460836.500 2025-06-10 0:00:00   0.20506 -0.07850 0.00237 0.00137 0.21957 0.00256 
2460836.833 2025-06-10 8:00:00   0.20406 -0.07819 0.00243 0.00140 0.21853 0.00263 
2460837.167 2025-06-10 16:00:00  0.20299 -0.07787 0.00249 0.00143 0.21742 0.00270 
2460837.500 2025-06-11 0:00:00   0.20186 -0.07752 0.00256 0.00146 0.21624 0.00277 
2460837.833 2025-06-11 8:00:00   0.20067 -0.07715 0.00262 0.00149 0.21499 0.00284 
2460838.167 2025-06-11 16:00:00  0.19943 -0.07675 0.00268 0.00153 0.21369 0.00292 
2460838.500 2025-06-12 0:00:00   0.19812 -0.07633 0.00275 0.00156 0.21232 0.00299 
2460838.833 2025-06-12 8:00:00   0.19676 -0.07588 0.00281 0.00159 0.21089 0.00306 
2460839.167 2025-06-12 16:00:00  0.19535 -0.07542 0.00288 0.00162 0.20940 0.00313 
2460839.500 2025-06-13 0:00:00   0.19388 -0.07493 0.00295 0.00166 0.20786 0.00321 
2460839.833 2025-06-13 8:00:00   0.19236 -0.07443 0.00301 0.00169 0.20626 0.00328 
2460840.167 2025-06-13 16:00:00  0.19078 -0.07390 0.00308 0.00172 0.20460 0.00335 
2460840.500 2025-06-14 0:00:00   0.18916 -0.07335 0.00314 0.00176 0.20289 0.00343 
2460840.833 2025-06-14 8:00:00   0.18749 -0.07279 0.00321 0.00179 0.20113 0.00350 
2460841.167 2025-06-14 16:00:00  0.18578 -0.07220 0.00327 0.00183 0.19932 0.00357 
2460841.500 2025-06-15 0:00:00   0.18401 -0.07160 0.00334 0.00186 0.19746 0.00365 
2460841.833 2025-06-15 8:00:00   0.18221 -0.07098 0.00341 0.00189 0.19555 0.00372 
2460842.167 2025-06-15 16:00:00  0.18036 -0.07034 0.00347 0.00193 0.19359 0.00379 
2460842.500 2025-06-16 0:00:00   0.17847 -0.06969 0.00354 0.00196 0.19159 0.00387 
2460842.833 2025-06-16 8:00:00   0.17653 -0.06901 0.00360 0.00199 0.18955 0.00394 
2460843.167 2025-06-16 16:00:00  0.17456 -0.06833 0.00367 0.00203 0.18746 0.00401 
2460843.500 2025-06-17 0:00:00   0.17255 -0.06762 0.00373 0.00206 0.18533 0.00408 
2460843.833 2025-06-17 8:00:00   0.17050 -0.06690 0.00380 0.00210 0.18316 0.00416 
2460844.167 2025-06-17 16:00:00  0.16841 -0.06617 0.00386 0.00213 0.18095 0.00423 
2460844.500 2025-06-18 0:00:00   0.16629 -0.06542 0.00393 0.00216 0.17870 0.00430 
2460844.833 2025-06-18 8:00:00   0.16413 -0.06466 0.00399 0.00220 0.17641 0.00437 
2460845.167 2025-06-18 16:00:00  0.16194 -0.06388 0.00406 0.00223 0.17409 0.00444 
2460845.500 2025-06-19 0:00:00   0.15972 -0.06309 0.00412 0.00226 0.17173 0.00452 
2460845.833 2025-06-19 8:00:00   0.15747 -0.06228 0.00418 0.00230 0.16934 0.00459 
2460846.167 2025-06-19 16:00:00  0.15518 -0.06147 0.00425 0.00233 0.16692 0.00466 
2460846.500 2025-06-20 0:00:00   0.15287 -0.06064 0.00431 0.00236 0.16446 0.00473 
2460846.833 2025-06-20 8:00:00   0.15052 -0.05980 0.00437 0.00240 0.16197 0.00480 
2460847.167 2025-06-20 16:00:00  0.14815 -0.05895 0.00444 0.00243 0.15945 0.00487 
2460847.500 2025-06-21 0:00:00   0.14575 -0.05808 0.00450 0.00246 0.15690 0.00493 
2460847.833 2025-06-21 8:00:00   0.14332 -0.05721 0.00456 0.00249 0.15432 0.00500 
2460848.167 2025-06-21 16:00:00  0.14087 -0.05632 0.00462 0.00252 0.15172 0.00507 
2460848.500 2025-06-22 0:00:00   0.13839 -0.05542 0.00468 0.00256 0.14908 0.00514 
2460848.833 2025-06-22 8:00:00   0.13589 -0.05452 0.00474 0.00259 0.14642 0.00520 
2460849.167 2025-06-22 16:00:00  0.13336 -0.05360 0.00480 0.00262 0.14374 0.00527 
2460849.500 2025-06-23 0:00:00   0.13081 -0.05267 0.00486 0.00265 0.14103 0.00534 
2460849.833 2025-06-23 8:00:00   0.12824 -0.05174 0.00492 0.00268 0.13829 0.00540 
2460850.167 2025-06-23 16:00:00  0.12565 -0.05079 0.00498 0.00271 0.13554 0.00547 
2460850.500 2025-06-24 0:00:00   0.12304 -0.04984 0.00503 0.00274 0.13276 0.00553 
2460850.833 2025-06-24 8:00:00   0.12041 -0.04888 0.00509 0.00277 0.12996 0.00559 
2460851.167 2025-06-24 16:00:00  0.11776 -0.04790 0.00515 0.00280 0.12714 0.00566 
2460851.500 2025-06-25 0:00:00   0.11509 -0.04693 0.00520 0.00283 0.12430 0.00572 
2460851.833 2025-06-25 8:00:00   0.11240 -0.04594 0.00526 0.00286 0.12144 0.00578 
2460852.167 2025-06-25 16:00:00  0.10969 -0.04495 0.00531 0.00289 0.11856 0.00584 
2460852.500 2025-06-26 0:00:00   0.10697 -0.04394 0.00537 0.00292 0.11566 0.00590 
2460852.833 2025-06-26 8:00:00   0.10423 -0.04294 0.00542 0.00294 0.11274 0.00596 
2460853.167 2025-06-26 16:00:00  0.10148 -0.04192 0.00547 0.00297 0.10981 0.00602 
2460853.500 2025-06-27 0:00:00   0.09871 -0.04090 0.00553 0.00300 0.10686 0.00608 
2460853.833 2025-06-27 8:00:00   0.09593 -0.03987 0.00558 0.00303 0.10390 0.00614 
2460854.167 2025-06-27 16:00:00  0.09313 -0.03884 0.00563 0.00305 0.10092 0.00620 
2460854.500 2025-06-28 0:00:00   0.09032 -0.03780 0.00568 0.00308 0.09793 0.00625 
2460854.833 2025-06-28 8:00:00   0.08750 -0.03675 0.00573 0.00311 0.09492 0.00631 
2460855.167 2025-06-28 16:00:00  0.08467 -0.03570 0.00578 0.00313 0.09190 0.00636 
2460855.500 2025-06-29 0:00:00   0.08182 -0.03464 0.00583 0.00316 0.08887 0.00642 
2460855.833 2025-06-29 8:00:00   0.07896 -0.03358 0.00588 0.00319 0.08582 0.00647 
2460856.167 2025-06-29 16:00:00  0.07609 -0.03251 0.00592 0.00321 0.08277 0.00653 
2460856.500 2025-06-30 0:00:00   0.07322 -0.03144 0.00597 0.00324 0.07970 0.00658 
2460856.833 2025-06-30 8:00:00   0.07033 -0.03037 0.00602 0.00326 0.07662 0.00663 
2460857.167 2025-06-30 16:00:00  0.06743 -0.02929 0.00606 0.00328 0.07353 0.00668 
2460857.500 2025-07-01 0:00:00   0.06452 -0.02820 0.00611 0.00331 0.07044 0.00673 
2460857.833 2025-07-01 8:00:00   0.06161 -0.02711 0.00615 0.00333 0.06733 0.00678 
2460858.167 2025-07-01 16:00:00  0.05869 -0.02602 0.00619 0.00336 0.06422 0.00683 
2460858.500 2025-07-02 0:00:00   0.05576 -0.02492 0.00624 0.00338 0.06110 0.00688 
2460858.833 2025-07-02 8:00:00   0.05282 -0.02382 0.00628 0.00340 0.05797 0.00692 
2460859.167 2025-07-02 16:00:00  0.04988 -0.02272 0.00632 0.00342 0.05483 0.00697 
2460859.500 2025-07-03 0:00:00   0.04693 -0.02161 0.00636 0.00344 0.05169 0.00702 
2460859.833 2025-07-03 8:00:00   0.04397 -0.02051 0.00640 0.00347 0.04855 0.00706 
2460860.167 2025-07-03 16:00:00  0.04101 -0.01939 0.00644 0.00349 0.04540 0.00710 
2460860.500 2025-07-04 0:00:00   0.03804 -0.01828 0.00648 0.00351 0.04224 0.00715 
2460860.833 2025-07-04 8:00:00   0.03507 -0.01716 0.00652 0.00353 0.03909 0.00719 
2460861.167 2025-07-04 16:00:00  0.03210 -0.01604 0.00655 0.00355 0.03593 0.00723 
2460861.500 2025-07-05 0:00:00   0.02912 -0.01492 0.00659 0.00357 0.03277 0.00727 
2460861.833 2025-07-05 8:00:00   0.02614 -0.01380 0.00662 0.00359 0.02961 0.00730 
2460862.167 2025-07-05 16:00:00  0.02315 -0.01267 0.00666 0.00361 0.02646 0.00733 
2460862.500 2025-07-06 0:00:00   0.02016 -0.01154 0.00669 0.00362 0.02332 0.00735 
2460862.833 2025-07-06 8:00:00   0.01717 -0.01042 0.00673 0.00364 0.02019 0.00735 
2460863.167 2025-07-06 16:00:00  0.01418 -0.00929 0.00676 0.00366 0.01712 0.00731 
2460863.500 2025-07-07 0:00:00   0.01119 -0.00815 0.00679 0.00368 0.01419 0.00707 
2460863.833 2025-07-07 8:00:00   0.00819 -0.00702 0.00682 0.00370 0.01162 0.00645 
2460864.167 2025-07-07 16:00:00  0.00519 -0.00589 0.00685 0.00371 0.00953 0.00562 
2460864.500 2025-07-08 0:00:00   0.00220 -0.00475 0.00688 0.00373 0.00816 0.00470 
2460864.833 2025-07-08 8:00:00  -0.00080 -0.00362 0.00691 0.00375 0.00772 0.00399 
2460865.167 2025-07-08 16:00:00 -0.00380 -0.00248 0.00694 0.00376 0.00813 0.00410 
2460865.500 2025-07-09 0:00:00  -0.00680 -0.00134 0.00697 0.00378 0.00937 0.00479 
2460865.833 2025-07-09 8:00:00  -0.00979 -0.00021 0.00700 0.00379 0.01133 0.00556 
2460866.167 2025-07-09 16:00:00 -0.01279  0.00093 0.00702 0.00381 0.01377 0.00622 
2460866.500 2025-07-10 0:00:00  -0.01579  0.00207 0.00705 0.00382 0.01650 0.00674 
2460866.833 2025-07-10 8:00:00  -0.01878  0.00321 0.00707 0.00383 0.01943 0.00708 
2460867.167 2025-07-10 16:00:00 -0.02177  0.00434 0.00710 0.00385 0.02246 0.00731 
2460867.500 2025-07-11 0:00:00  -0.02476  0.00548 0.00712 0.00386 0.02555 0.00747 
2460867.833 2025-07-11 8:00:00  -0.02775  0.00662 0.00714 0.00387 0.02868 0.00758 
2460868.167 2025-07-11 16:00:00 -0.03073  0.00776 0.00717 0.00389 0.03182 0.00766 
2460868.500 2025-07-12 0:00:00  -0.03371  0.00889 0.00719 0.00390 0.03497 0.00773 
2460868.833 2025-07-12 8:00:00  -0.03669  0.01003 0.00721 0.00391 0.03813 0.00778 
2460869.167 2025-07-12 16:00:00 -0.03967  0.01116 0.00723 0.00392 0.04129 0.00782 
2460869.500 2025-07-13 0:00:00  -0.04264  0.01230 0.00725 0.00393 0.04445 0.00786 
2460869.833 2025-07-13 8:00:00  -0.04561  0.01343 0.00727 0.00394 0.04761 0.00789 
2460870.167 2025-07-13 16:00:00 -0.04857  0.01456 0.00728 0.00395 0.05076 0.00792 
2460870.500 2025-07-14 0:00:00  -0.05153  0.01569 0.00730 0.00396 0.05392 0.00795 
2460870.833 2025-07-14 8:00:00  -0.05448  0.01682 0.00732 0.00397 0.05707 0.00797 
2460871.167 2025-07-14 16:00:00 -0.05743  0.01795 0.00733 0.00398 0.06022 0.00800 
2460871.500 2025-07-15 0:00:00  -0.06037  0.01907 0.00735 0.00399 0.06336 0.00802 
2460871.833 2025-07-15 8:00:00  -0.06331  0.02020 0.00736 0.00400 0.06650 0.00804 
2460872.167 2025-07-15 16:00:00 -0.06624  0.02132 0.00737 0.00401 0.06963 0.00806 
2460872.500 2025-07-16 0:00:00  -0.06917  0.02244 0.00739 0.00401 0.07276 0.00808 
2460872.833 2025-07-16 8:00:00  -0.07209  0.02356 0.00740 0.00402 0.07588 0.00809 
2460873.167 2025-07-16 16:00:00 -0.07500  0.02468 0.00741 0.00403 0.07899 0.00811 
2460873.500 2025-07-17 0:00:00  -0.07791  0.02579 0.00742 0.00403 0.08210 0.00812 
2460873.833 2025-07-17 8:00:00  -0.08081  0.02691 0.00743 0.00404 0.08520 0.00814 
2460874.167 2025-07-17 16:00:00 -0.08370  0.02802 0.00744 0.00405 0.08829 0.00815 
2460874.500 2025-07-18 0:00:00  -0.08658  0.02912 0.00745 0.00405 0.09138 0.00816 
2460874.833 2025-07-18 8:00:00  -0.08946  0.03023 0.00745 0.00406 0.09446 0.00817 
2460875.167 2025-07-18 16:00:00 -0.09233  0.03133 0.00746 0.00406 0.09753 0.00818 
2460875.500 2025-07-19 0:00:00  -0.09519  0.03243 0.00747 0.00407 0.10059 0.00819 
2460875.833 2025-07-19 8:00:00  -0.09804  0.03353 0.00747 0.00407 0.10364 0.00819 
2460876.167 2025-07-19 16:00:00 -0.10088  0.03462 0.00748 0.00407 0.10668 0.00820 
2460876.500 2025-07-20 0:00:00  -0.10372  0.03571 0.00748 0.00408 0.10972 0.00821 
2460876.833 2025-07-20 8:00:00  -0.10654  0.03680 0.00748 0.00408 0.11274 0.00821 
2460877.167 2025-07-20 16:00:00 -0.10936  0.03789 0.00749 0.00408 0.11575 0.00822 
2460877.500 2025-07-21 0:00:00  -0.11216  0.03897 0.00749 0.00408 0.11876 0.00822 
2460877.833 2025-07-21 8:00:00  -0.11496  0.04004 0.00749 0.00409 0.12175 0.00822 
2460878.167 2025-07-21 16:00:00 -0.11774  0.04112 0.00749 0.00409 0.12474 0.00822 
2460878.500 2025-07-22 0:00:00  -0.12052  0.04219 0.00749 0.00409 0.12771 0.00822 
2460878.833 2025-07-22 8:00:00  -0.12328  0.04326 0.00749 0.00409 0.13067 0.00822 
2460879.167 2025-07-22 16:00:00 -0.12604  0.04432 0.00749 0.00409 0.13362 0.00822 
2460879.500 2025-07-23 0:00:00  -0.12878  0.04538 0.00748 0.00409 0.13656 0.00822 
2460879.833 2025-07-23 8:00:00  -0.13151  0.04643 0.00748 0.00409 0.13949 0.00822 
2460880.167 2025-07-23 16:00:00 -0.13423  0.04749 0.00748 0.00409 0.14240 0.00822 
2460880.500 2025-07-24 0:00:00  -0.13694  0.04853 0.00747 0.00409 0.14531 0.00821 
2460880.833 2025-07-24 8:00:00  -0.13964  0.04958 0.00747 0.00409 0.14820 0.00821 
2460881.167 2025-07-24 16:00:00 -0.14232  0.05061 0.00746 0.00408 0.15107 0.00820 
2460881.500 2025-07-25 0:00:00  -0.14500  0.05165 0.00745 0.00408 0.15394 0.00819 
2460881.833 2025-07-25 8:00:00  -0.14766  0.05268 0.00745 0.00408 0.15679 0.00819 
2460882.167 2025-07-25 16:00:00 -0.15030  0.05370 0.00744 0.00408 0.15963 0.00818 
2460882.500 2025-07-26 0:00:00  -0.15294  0.05472 0.00743 0.00407 0.16245 0.00817 
2460882.833 2025-07-26 8:00:00  -0.15556  0.05574 0.00742 0.00407 0.16526 0.00816 
2460883.167 2025-07-26 16:00:00 -0.15817  0.05675 0.00741 0.00407 0.16806 0.00815 
2460883.500 2025-07-27 0:00:00  -0.16076  0.05776 0.00740 0.00406 0.17084 0.00814 
2460883.833 2025-07-27 8:00:00  -0.16334  0.05876 0.00739 0.00406 0.17360 0.00813 
2460884.167 2025-07-27 16:00:00 -0.16591  0.05975 0.00738 0.00405 0.17636 0.00811 
2460884.500 2025-07-28 0:00:00  -0.16846  0.06074 0.00736 0.00405 0.17909 0.00810 
2460884.833 2025-07-28 8:00:00  -0.17100  0.06173 0.00735 0.00404 0.18181 0.00809 
2460885.167 2025-07-28 16:00:00 -0.17352  0.06271 0.00734 0.00404 0.18452 0.00807 
2460885.500 2025-07-29 0:00:00  -0.17603  0.06368 0.00732 0.00403 0.18721 0.00806 
2460885.833 2025-07-29 8:00:00  -0.17852  0.06465 0.00731 0.00402 0.18988 0.00804 
2460886.167 2025-07-29 16:00:00 -0.18100  0.06561 0.00729 0.00402 0.19254 0.00802 
2460886.500 2025-07-30 0:00:00  -0.18346  0.06657 0.00727 0.00401 0.19518 0.00800 
2460886.833 2025-07-30 8:00:00  -0.18591  0.06752 0.00726 0.00400 0.19781 0.00799 
2460887.167 2025-07-30 16:00:00 -0.18834  0.06847 0.00724 0.00399 0.20041 0.00797 
2460887.500 2025-07-31 0:00:00  -0.19076  0.06941 0.00722 0.00398 0.20300 0.00795 
2460887.833 2025-07-31 8:00:00  -0.19315  0.07034 0.00720 0.00398 0.20557 0.00792 
2460888.167 2025-07-31 16:00:00 -0.19553  0.07127 0.00718 0.00397 0.20813 0.00790 
2460888.500 2025-08-01 0:00:00  -0.19790  0.07219 0.00716 0.00396 0.21066 0.00788 
2460888.833 2025-08-01 8:00:00  -0.20024  0.07310 0.00714 0.00395 0.21318 0.00786 
2460889.167 2025-08-01 16:00:00 -0.20257  0.07401 0.00712 0.00394 0.21568 0.00783 
2460889.500 2025-08-02 0:00:00  -0.20489  0.07491 0.00709 0.00393 0.21816 0.00781 
2460889.833 2025-08-02 8:00:00  -0.20718  0.07581 0.00707 0.00392 0.22063 0.00778 
2460890.167 2025-08-02 16:00:00 -0.20946  0.07670 0.00705 0.00391 0.22307 0.00776 
2460890.500 2025-08-03 0:00:00  -0.21172  0.07758 0.00702 0.00389 0.22549 0.00773 
2460890.833 2025-08-03 8:00:00  -0.21396  0.07845 0.00700 0.00388 0.22789 0.00770 
2460891.167 2025-08-03 16:00:00 -0.21618  0.07932 0.00697 0.00387 0.23028 0.00768 
2460891.500 2025-08-04 0:00:00  -0.21838  0.08018 0.00694 0.00386 0.23264 0.00765 
2460891.833 2025-08-04 8:00:00  -0.22056  0.08103 0.00692 0.00385 0.23498 0.00762 
2460892.167 2025-08-04 16:00:00 -0.22272  0.08188 0.00689 0.00383 0.23731 0.00759 
2460892.500 2025-08-05 0:00:00  -0.22487  0.08272 0.00686 0.00382 0.23961 0.00756 
2460892.833 2025-08-05 8:00:00  -0.22699  0.08355 0.00683 0.00381 0.24189 0.00753 
2460893.167 2025-08-05 16:00:00 -0.22910  0.08437 0.00680 0.00379 0.24415 0.00749 
2460893.500 2025-08-06 0:00:00  -0.23118  0.08518 0.00677 0.00378 0.24638 0.00746 
2460893.833 2025-08-06 8:00:00  -0.23324  0.08599 0.00674 0.00376 0.24860 0.00743 
2460894.167 2025-08-06 16:00:00 -0.23529  0.08679 0.00671 0.00375 0.25079 0.00739 
2460894.500 2025-08-07 0:00:00  -0.23731  0.08758 0.00668 0.00373 0.25296 0.00736 
2460894.833 2025-08-07 8:00:00  -0.23931  0.08837 0.00665 0.00372 0.25511 0.00732 
2460895.167 2025-08-07 16:00:00 -0.24129  0.08914 0.00662 0.00370 0.25723 0.00729 
2460895.500 2025-08-08 0:00:00  -0.24324  0.08991 0.00658 0.00369 0.25934 0.00725 
2460895.833 2025-08-08 8:00:00  -0.24518  0.09067 0.00655 0.00367 0.26141 0.00721 
2460896.167 2025-08-08 16:00:00 -0.24709  0.09142 0.00651 0.00365 0.26347 0.00718 
2460896.500 2025-08-09 0:00:00  -0.24898  0.09216 0.00648 0.00364 0.26550 0.00714 
2460896.833 2025-08-09 8:00:00  -0.25085  0.09290 0.00644 0.00362 0.26750 0.00710 
2460897.167 2025-08-09 16:00:00 -0.25269  0.09362 0.00641 0.00360 0.26949 0.00706 
2460897.500 2025-08-10 0:00:00  -0.25451  0.09434 0.00637 0.00358 0.27144 0.00702 
2460897.833 2025-08-10 8:00:00  -0.25631  0.09504 0.00633 0.00357 0.27337 0.00698 
2460898.167 2025-08-10 16:00:00 -0.25808  0.09574 0.00629 0.00355 0.27528 0.00693 
2460898.500 2025-08-11 0:00:00  -0.25983  0.09643 0.00626 0.00353 0.27716 0.00689 
2460898.833 2025-08-11 8:00:00  -0.26156  0.09711 0.00622 0.00351 0.27901 0.00685 
2460899.167 2025-08-11 16:00:00 -0.26326  0.09778 0.00618 0.00349 0.28084 0.00681 
2460899.500 2025-08-12 0:00:00  -0.26494  0.09844 0.00614 0.00347 0.28264 0.00676 
2460899.833 2025-08-12 8:00:00  -0.26659  0.09909 0.00610 0.00345 0.28442 0.00672 
2460900.167 2025-08-12 16:00:00 -0.26821  0.09973 0.00606 0.00343 0.28616 0.00667 
2460900.500 2025-08-13 0:00:00  -0.26981  0.10037 0.00601 0.00341 0.28788 0.00663 
2460900.833 2025-08-13 8:00:00  -0.27139  0.10099 0.00597 0.00339 0.28957 0.00658 
2460901.167 2025-08-13 16:00:00 -0.27293  0.10160 0.00593 0.00337 0.29124 0.00653 
2460901.500 2025-08-14 0:00:00  -0.27446  0.10220 0.00589 0.00335 0.29287 0.00648 
2460901.833 2025-08-14 8:00:00  -0.27595  0.10279 0.00584 0.00333 0.29448 0.00644 
2460902.167 2025-08-14 16:00:00 -0.27742  0.10337 0.00580 0.00330 0.29606 0.00639 
2460902.500 2025-08-15 0:00:00  -0.27886  0.10394 0.00575 0.00328 0.29761 0.00634 
2460902.833 2025-08-15 8:00:00  -0.28027  0.10450 0.00571 0.00326 0.29913 0.00629 
2460903.167 2025-08-15 16:00:00 -0.28166  0.10505 0.00566 0.00324 0.30062 0.00624 
2460903.500 2025-08-16 0:00:00  -0.28301  0.10559 0.00562 0.00322 0.30208 0.00619 
2460903.833 2025-08-16 8:00:00  -0.28434  0.10612 0.00557 0.00319 0.30350 0.00614 
2460904.167 2025-08-16 16:00:00 -0.28564  0.10664 0.00552 0.00317 0.30490 0.00608 
2460904.500 2025-08-17 0:00:00  -0.28691  0.10714 0.00548 0.00315 0.30627 0.00603 
2460904.833 2025-08-17 8:00:00  -0.28815  0.10764 0.00543 0.00312 0.30760 0.00598 
2460905.167 2025-08-17 16:00:00 -0.28936  0.10812 0.00538 0.00310 0.30891 0.00593 
2460905.500 2025-08-18 0:00:00  -0.29054  0.10859 0.00533 0.00307 0.31018 0.00587 
2460905.833 2025-08-18 8:00:00  -0.29169  0.10905 0.00528 0.00305 0.31142 0.00582 
2460906.167 2025-08-18 16:00:00 -0.29281  0.10950 0.00523 0.00303 0.31262 0.00576 
2460906.500 2025-08-19 0:00:00  -0.29390  0.10994 0.00518 0.00300 0.31380 0.00571 
2460906.833 2025-08-19 8:00:00  -0.29496  0.11036 0.00513 0.00298 0.31494 0.00565 
2460907.167 2025-08-19 16:00:00 -0.29599  0.11077 0.00508 0.00295 0.31604 0.00560 
2460907.500 2025-08-20 0:00:00  -0.29698  0.11117 0.00503 0.00293 0.31711 0.00554 
2460907.833 2025-08-20 8:00:00  -0.29794  0.11156 0.00498 0.00290 0.31815 0.00548 
2460908.167 2025-08-20 16:00:00 -0.29887  0.11193 0.00493 0.00287 0.31915 0.00542 
2460908.500 2025-08-21 0:00:00  -0.29977  0.11230 0.00487 0.00285 0.32012 0.00537 
2460908.833 2025-08-21 8:00:00  -0.30063  0.11265 0.00482 0.00282 0.32105 0.00531 
2460909.167 2025-08-21 16:00:00 -0.30146  0.11298 0.00477 0.00280 0.32194 0.00525 
2460909.500 2025-08-22 0:00:00  -0.30226  0.11331 0.00471 0.00277 0.32280 0.00519 
2460909.833 2025-08-22 8:00:00  -0.30302  0.11362 0.00466 0.00274 0.32362 0.00513 
2460910.167 2025-08-22 16:00:00 -0.30374  0.11391 0.00461 0.00272 0.32441 0.00507 
2460910.500 2025-08-23 0:00:00  -0.30444  0.11420 0.00455 0.00269 0.32515 0.00501 
2460910.833 2025-08-23 8:00:00  -0.30509  0.11447 0.00450 0.00266 0.32586 0.00495 
2460911.167 2025-08-23 16:00:00 -0.30571  0.11472 0.00444 0.00263 0.32653 0.00489 
2460911.500 2025-08-24 0:00:00  -0.30629  0.11497 0.00439 0.00261 0.32716 0.00483 
2460911.833 2025-08-24 8:00:00  -0.30684  0.11519 0.00433 0.00258 0.32776 0.00477 
2460912.167 2025-08-24 16:00:00 -0.30735  0.11541 0.00428 0.00255 0.32831 0.00471 
2460912.500 2025-08-25 0:00:00  -0.30782  0.11561 0.00422 0.00252 0.32882 0.00464 
2460912.833 2025-08-25 8:00:00  -0.30826  0.11579 0.00417 0.00250 0.32929 0.00458 
2460913.167 2025-08-25 16:00:00 -0.30866  0.11597 0.00411 0.00247 0.32973 0.00452 
2460913.500 2025-08-26 0:00:00  -0.30901  0.11612 0.00405 0.00244 0.33012 0.00446 
2460913.833 2025-08-26 8:00:00  -0.30933  0.11626 0.00400 0.00241 0.33046 0.00439 
2460914.167 2025-08-26 16:00:00 -0.30961  0.11639 0.00394 0.00238 0.33077 0.00433 
2460914.500 2025-08-27 0:00:00  -0.30985  0.11650 0.00388 0.00235 0.33104 0.00427 
2460914.833 2025-08-27 8:00:00  -0.31005  0.11660 0.00382 0.00233 0.33126 0.00420 
2460915.167 2025-08-27 16:00:00 -0.31021  0.11668 0.00377 0.00230 0.33143 0.00414 
2460915.500 2025-08-28 0:00:00  -0.31033  0.11674 0.00371 0.00227 0.33157 0.00407 
2460915.833 2025-08-28 8:00:00  -0.31041  0.11679 0.00365 0.00224 0.33166 0.00401 
2460916.167 2025-08-28 16:00:00 -0.31044  0.11682 0.00359 0.00221 0.33170 0.00394 
2460916.500 2025-08-29 0:00:00  -0.31044  0.11684 0.00354 0.00218 0.33170 0.00388 
2460916.833 2025-08-29 8:00:00  -0.31039  0.11684 0.00348 0.00215 0.33165 0.00382 
2460917.167 2025-08-29 16:00:00 -0.31029  0.11682 0.00342 0.00212 0.33156 0.00375 
2460917.500 2025-08-30 0:00:00  -0.31016  0.11679 0.00336 0.00210 0.33142 0.00369 
2460917.833 2025-08-30 8:00:00  -0.30998  0.11673 0.00330 0.00207 0.33123 0.00362 
2460918.167 2025-08-30 16:00:00 -0.30975  0.11667 0.00325 0.00204 0.33100 0.00356 
2460918.500 2025-08-31 0:00:00  -0.30948  0.11658 0.00319 0.00201 0.33071 0.00349 
2460918.833 2025-08-31 8:00:00  -0.30916  0.11648 0.00313 0.00198 0.33038 0.00343 
2460919.167 2025-08-31 16:00:00 -0.30880  0.11636 0.00307 0.00195 0.33000 0.00336 
2460919.500 2025-09-01 0:00:00  -0.30839  0.11622 0.00301 0.00192 0.32957 0.00330 
2460919.833 2025-09-01 8:00:00  -0.30794  0.11607 0.00295 0.00189 0.32909 0.00323 
2460920.167 2025-09-01 16:00:00 -0.30744  0.11589 0.00290 0.00187 0.32856 0.00317 
2460920.500 2025-09-02 0:00:00  -0.30689  0.11570 0.00284 0.00184 0.32797 0.00310 
2460920.833 2025-09-02 8:00:00  -0.30629  0.11549 0.00278 0.00181 0.32734 0.00304 
2460921.167 2025-09-02 16:00:00 -0.30564  0.11526 0.00272 0.00178 0.32665 0.00297 
2460921.500 2025-09-03 0:00:00  -0.30494  0.11501 0.00267 0.00175 0.32591 0.00291 
2460921.833 2025-09-03 8:00:00  -0.30419  0.11474 0.00261 0.00172 0.32512 0.00284 
2460922.167 2025-09-03 16:00:00 -0.30339  0.11446 0.00255 0.00170 0.32427 0.00278 
2460922.500 2025-09-04 0:00:00  -0.30255  0.11415 0.00250 0.00167 0.32337 0.00272 
2460922.833 2025-09-04 8:00:00  -0.30165  0.11383 0.00244 0.00164 0.32241 0.00265 
2460923.167 2025-09-04 16:00:00 -0.30069  0.11348 0.00238 0.00162 0.32140 0.00259 
2460923.500 2025-09-05 0:00:00  -0.29969  0.11311 0.00233 0.00159 0.32033 0.00253 
2460923.833 2025-09-05 8:00:00  -0.29863  0.11273 0.00227 0.00156 0.31920 0.00247 
2460924.167 2025-09-05 16:00:00 -0.29752  0.11232 0.00222 0.00154 0.31802 0.00240 
2460924.500 2025-09-06 0:00:00  -0.29635  0.11189 0.00216 0.00151 0.31677 0.00234 
2460924.833 2025-09-06 8:00:00  -0.29513  0.11144 0.00211 0.00148 0.31547 0.00228 
2460925.167 2025-09-06 16:00:00 -0.29385  0.11098 0.00206 0.00146 0.31411 0.00222 
2460925.500 2025-09-07 0:00:00  -0.29252  0.11048 0.00200 0.00143 0.31269 0.00216 
2460925.833 2025-09-07 8:00:00  -0.29113  0.10997 0.00195 0.00141 0.31121 0.00210 
2460926.167 2025-09-07 16:00:00 -0.28969  0.10944 0.00190 0.00139 0.30967 0.00204 
2460926.500 2025-09-08 0:00:00  -0.28819  0.10888 0.00185 0.00136 0.30807 0.00199 
2460926.833 2025-09-08 8:00:00  -0.28663  0.10830 0.00180 0.00134 0.30641 0.00193 
2460927.167 2025-09-08 16:00:00 -0.28501  0.10770 0.00175 0.00132 0.30468 0.00187 
2460927.500 2025-09-09 0:00:00  -0.28333  0.10708 0.00170 0.00130 0.30289 0.00182 
2460927.833 2025-09-09 8:00:00  -0.28159  0.10643 0.00165 0.00127 0.30104 0.00176 
2460928.167 2025-09-09 16:00:00 -0.27979  0.10576 0.00160 0.00125 0.29912 0.00171 
2460928.500 2025-09-10 0:00:00  -0.27793  0.10507 0.00156 0.00123 0.29713 0.00165 
2460928.833 2025-09-10 8:00:00  -0.27601  0.10436 0.00151 0.00121 0.29508 0.00160 
2460929.167 2025-09-10 16:00:00 -0.27403  0.10362 0.00147 0.00119 0.29297 0.00155 
2460929.500 2025-09-11 0:00:00  -0.27198  0.10285 0.00142 0.00118 0.29078 0.00150 
2460929.833 2025-09-11 8:00:00  -0.26987  0.10206 0.00138 0.00116 0.28853 0.00145 
2460930.167 2025-09-11 16:00:00 -0.26770  0.10125 0.00134 0.00114 0.28621 0.00141 
2460930.500 2025-09-12 0:00:00  -0.26547  0.10042 0.00130 0.00113 0.28383 0.00136 
2460930.833 2025-09-12 8:00:00  -0.26317  0.09956 0.00126 0.00111 0.28137 0.00132 
2460931.167 2025-09-12 16:00:00 -0.26080  0.09867 0.00123 0.00110 0.27884 0.00127 
2460931.500 2025-09-13 0:00:00  -0.25837  0.09776 0.00119 0.00108 0.27625 0.00123 
2460931.833 2025-09-13 8:00:00  -0.25587  0.09682 0.00116 0.00107 0.27358 0.00119 
2460932.167 2025-09-13 16:00:00 -0.25330  0.09586 0.00112 0.00106 0.27084 0.00116 
2460932.500 2025-09-14 0:00:00  -0.25067  0.09487 0.00109 0.00105 0.26803 0.00112 
2460932.833 2025-09-14 8:00:00  -0.24797  0.09386 0.00106 0.00104 0.26514 0.00109 
2460933.167 2025-09-14 16:00:00 -0.24520  0.09282 0.00104 0.00103 0.26218 0.00105 
2460933.500 2025-09-15 0:00:00  -0.24236  0.09175 0.00101 0.00102 0.25915 0.00102 
2460933.833 2025-09-15 8:00:00  -0.23946  0.09066 0.00099 0.00101 0.25605 0.00099 
2460934.167 2025-09-15 16:00:00 -0.23648  0.08954 0.00096 0.00100 0.25287 0.00097 
2460934.500 2025-09-16 0:00:00  -0.23343  0.08840 0.00094 0.00100 0.24961 0.00095 
2460934.833 2025-09-16 8:00:00  -0.23032  0.08723 0.00092 0.00099 0.24628 0.00092 
2460935.167 2025-09-16 16:00:00 -0.22713  0.08603 0.00091 0.00099 0.24287 0.00091 
2460935.500 2025-09-17 0:00:00  -0.22387  0.08480 0.00089 0.00098 0.23939 0.00089 
2460935.833 2025-09-17 8:00:00  -0.22054  0.08355 0.00088 0.00098 0.23583 0.00087 
2460936.167 2025-09-17 16:00:00 -0.21713  0.08227 0.00087 0.00098 0.23220 0.00086 
2460936.500 2025-09-18 0:00:00  -0.21366  0.08096 0.00086 0.00098 0.22848 0.00085 
2460936.833 2025-09-18 8:00:00  -0.21011  0.07962 0.00085 0.00098 0.22469 0.00084 
2460937.167 2025-09-18 16:00:00 -0.20649  0.07826 0.00084 0.00097 0.22082 0.00084 
2460937.500 2025-09-19 0:00:00  -0.20279  0.07686 0.00084 0.00098 0.21687 0.00083 
2460937.833 2025-09-19 8:00:00  -0.19903  0.07544 0.00083 0.00098 0.21285 0.00083 
2460938.167 2025-09-19 16:00:00 -0.19519  0.07400 0.00083 0.00098 0.20875 0.00083 
2460938.500 2025-09-20 0:00:00  -0.19128  0.07252 0.00083 0.00098 0.20456 0.00083 
2460938.833 2025-09-20 8:00:00  -0.18729  0.07102 0.00083 0.00098 0.20030 0.00083 
2460939.167 2025-09-20 16:00:00 -0.18323  0.06949 0.00083 0.00098 0.19597 0.00083 
2460939.500 2025-09-21 0:00:00  -0.17910  0.06793 0.00083 0.00099 0.19155 0.00083 
2460939.833 2025-09-21 8:00:00  -0.17489  0.06634 0.00083 0.00099 0.18706 0.00084 
2460940.167 2025-09-21 16:00:00 -0.17062  0.06473 0.00084 0.00100 0.18249 0.00084 
2460940.500 2025-09-22 0:00:00  -0.16627  0.06309 0.00084 0.00100 0.17784 0.00085 
2460940.833 2025-09-22 8:00:00  -0.16185  0.06142 0.00084 0.00100 0.17311 0.00085 
2460941.167 2025-09-22 16:00:00 -0.15735  0.05972 0.00085 0.00101 0.16831 0.00086 
2460941.500 2025-09-23 0:00:00  -0.15279  0.05800 0.00085 0.00101 0.16343 0.00086 
2460941.833 2025-09-23 8:00:00  -0.14816  0.05625 0.00086 0.00102 0.15848 0.00087 
2460942.167 2025-09-23 16:00:00 -0.14345  0.05447 0.00086 0.00102 0.15345 0.00088 
2460942.500 2025-09-24 0:00:00  -0.13868  0.05267 0.00087 0.00103 0.14835 0.00088 
2460942.833 2025-09-24 8:00:00  -0.13384  0.05084 0.00088 0.00103 0.14317 0.00089 
2460943.167 2025-09-24 16:00:00 -0.12893  0.04898 0.00088 0.00103 0.13793 0.00090 
2460943.500 2025-09-25 0:00:00  -0.12396  0.04711 0.00089 0.00104 0.13261 0.00090 
2460943.833 2025-09-25 8:00:00  -0.11892  0.04520 0.00090 0.00104 0.12722 0.00091 
2460944.167 2025-09-25 16:00:00 -0.11382  0.04327 0.00090 0.00105 0.12177 0.00092 
2460944.500 2025-09-26 0:00:00  -0.10866  0.04132 0.00091 0.00105 0.11625 0.00092 
2460944.833 2025-09-26 8:00:00  -0.10343  0.03935 0.00091 0.00106 0.11067 0.00093 
2460945.167 2025-09-26 16:00:00 -0.09815  0.03735 0.00092 0.00106 0.10502 0.00094 
2460945.500 2025-09-27 0:00:00  -0.09281  0.03533 0.00093 0.00106 0.09932 0.00094 
2460945.833 2025-09-27 8:00:00  -0.08742  0.03329 0.00093 0.00107 0.09355 0.00095 
2460946.167 2025-09-27 16:00:00 -0.08197  0.03123 0.00094 0.00107 0.08773 0.00095 
2460946.500 2025-09-28 0:00:00  -0.07648  0.02915 0.00095 0.00107 0.08185 0.00096 
2460946.833 2025-09-28 8:00:00  -0.07093  0.02706 0.00095 0.00108 0.07593 0.00096 
2460947.167 2025-09-28 16:00:00 -0.06534  0.02494 0.00096 0.00108 0.06995 0.00097 
2460947.500 2025-09-29 0:00:00  -0.05971  0.02281 0.00097 0.00108 0.06393 0.00097 
2460947.833 2025-09-29 8:00:00  -0.05404  0.02066 0.00098 0.00108 0.05787 0.00098 
2460948.167 2025-09-29 16:00:00 -0.04833  0.01850 0.00098 0.00108 0.05177 0.00098 
2460948.500 2025-09-30 0:00:00  -0.04259  0.01633 0.00099 0.00108 0.04563 0.00099 
2460948.833 2025-09-30 8:00:00  -0.03682  0.01415 0.00100 0.00108 0.03946 0.00099 
2460949.167 2025-09-30 16:00:00 -0.03102  0.01195 0.00101 0.00109 0.03326 0.00100 
2460949.500 2025-10-01 0:00:00  -0.02520  0.00975 0.00101 0.00109 0.02704 0.00100 
2460949.833 2025-10-01 8:00:00  -0.01936  0.00754 0.00102 0.00109 0.02080 0.00101 
2460950.167 2025-10-01 16:00:00 -0.01350  0.00532 0.00103 0.00108 0.01455 0.00101 
2460950.500 2025-10-02 0:00:00  -0.00763  0.00310 0.00104 0.00108 0.00831 0.00101 
2460950.833 2025-10-02 8:00:00  -0.00176  0.00087 0.00104 0.00108 0.00230 0.00091 
2460951.167 2025-10-02 16:00:00  0.00412 -0.00135 0.00105 0.00108 0.00447 0.00102 
2460951.500 2025-10-03 0:00:00   0.00999 -0.00358 0.00106 0.00108 0.01067 0.00104 
2460951.833 2025-10-03 8:00:00   0.01586 -0.00580 0.00106 0.00108 0.01693 0.00104 
2460952.167 2025-10-03 16:00:00  0.02172 -0.00802 0.00107 0.00108 0.02318 0.00104 
2460952.500 2025-10-04 0:00:00   0.02756 -0.01024 0.00107 0.00107 0.02942 0.00105 
2460952.833 2025-10-04 8:00:00   0.03339 -0.01244 0.00108 0.00107 0.03565 0.00105 
2460953.167 2025-10-04 16:00:00  0.03918 -0.01464 0.00108 0.00107 0.04184 0.00105 
2460953.500 2025-10-05 0:00:00   0.04495 -0.01682 0.00109 0.00106 0.04801 0.00105 
2460953.833 2025-10-05 8:00:00   0.05068 -0.01900 0.00109 0.00106 0.05414 0.00106 
2460954.167 2025-10-05 16:00:00  0.05638 -0.02115 0.00109 0.00105 0.06023 0.00106 
2460954.500 2025-10-06 0:00:00   0.06203 -0.02330 0.00110 0.00105 0.06627 0.00106 
2460954.833 2025-10-06 8:00:00   0.06762 -0.02542 0.00110 0.00105 0.07225 0.00106 
2460955.167 2025-10-06 16:00:00  0.07317 -0.02752 0.00110 0.00104 0.07818 0.00106 
2460955.500 2025-10-07 0:00:00   0.07866 -0.02960 0.00110 0.00103 0.08405 0.00105 
2460955.833 2025-10-07 8:00:00   0.08408 -0.03166 0.00110 0.00103 0.08985 0.00105 
2460956.167 2025-10-07 16:00:00  0.08943 -0.03369 0.00109 0.00102 0.09557 0.00105 
2460956.500 2025-10-08 0:00:00   0.09471 -0.03569 0.00109 0.00102 0.10122 0.00104 
2460956.833 2025-10-08 8:00:00   0.09992 -0.03766 0.00109 0.00101 0.10678 0.00104 
2460957.167 2025-10-08 16:00:00  0.10504 -0.03961 0.00108 0.00100 0.11226 0.00104 
2460957.500 2025-10-09 0:00:00   0.11008 -0.04152 0.00108 0.00100 0.11765 0.00103 
2460957.833 2025-10-09 8:00:00   0.11503 -0.04340 0.00107 0.00099 0.12294 0.00102 
2460958.167 2025-10-09 16:00:00  0.11988 -0.04524 0.00107 0.00098 0.12814 0.00102 
2460958.500 2025-10-10 0:00:00   0.12464 -0.04705 0.00106 0.00097 0.13323 0.00101 
2460958.833 2025-10-10 8:00:00   0.12930 -0.04882 0.00106 0.00097 0.13821 0.00100 
2460959.167 2025-10-10 16:00:00  0.13386 -0.05055 0.00105 0.00096 0.14309 0.00099 
2460959.500 2025-10-11 0:00:00   0.13831 -0.05224 0.00104 0.00095 0.14785 0.00099 
2460959.833 2025-10-11 8:00:00   0.14265 -0.05389 0.00103 0.00094 0.15249 0.00098 
2460960.167 2025-10-11 16:00:00  0.14688 -0.05549 0.00103 0.00094 0.15702 0.00097 
2460960.500 2025-10-12 0:00:00   0.15100 -0.05706 0.00102 0.00093 0.16142 0.00096 
2460960.833 2025-10-12 8:00:00   0.15500 -0.05858 0.00101 0.00092 0.16571 0.00096 
2460961.167 2025-10-12 16:00:00  0.15889 -0.06006 0.00101 0.00091 0.16987 0.00095 
2460961.500 2025-10-13 0:00:00   0.16266 -0.06149 0.00100 0.00091 0.17390 0.00095 
2460961.833 2025-10-13 8:00:00   0.16631 -0.06288 0.00099 0.00090 0.17780 0.00094 
2460962.167 2025-10-13 16:00:00  0.16984 -0.06422 0.00099 0.00089 0.18157 0.00094 
2460962.500 2025-10-14 0:00:00   0.17324 -0.06551 0.00099 0.00089 0.18522 0.00093 
2460962.833 2025-10-14 8:00:00   0.17652 -0.06676 0.00098 0.00088 0.18873 0.00093 
2460963.167 2025-10-14 16:00:00  0.17968 -0.06797 0.00098 0.00088 0.19211 0.00093 
2460963.500 2025-10-15 0:00:00   0.18272 -0.06912 0.00098 0.00087 0.19536 0.00094 
2460963.833 2025-10-15 8:00:00   0.18563 -0.07023 0.00098 0.00087 0.19847 0.00094 
2460964.167 2025-10-15 16:00:00  0.18842 -0.07130 0.00099 0.00086 0.20146 0.00095 
2460964.500 2025-10-16 0:00:00   0.19108 -0.07231 0.00099 0.00086 0.20431 0.00096 
2460964.833 2025-10-16 8:00:00   0.19362 -0.07328 0.00100 0.00086 0.20703 0.00097 
2460965.167 2025-10-16 16:00:00  0.19604 -0.07420 0.00101 0.00086 0.20962 0.00098 
2460965.500 2025-10-17 0:00:00   0.19834 -0.07508 0.00102 0.00086 0.21207 0.00100 
2460965.833 2025-10-17 8:00:00   0.20051 -0.07591 0.00104 0.00086 0.21440 0.00102 
2460966.167 2025-10-17 16:00:00  0.20256 -0.07670 0.00105 0.00086 0.21660 0.00104 
2460966.500 2025-10-18 0:00:00   0.20450 -0.07744 0.00107 0.00087 0.21867 0.00107 
2460966.833 2025-10-18 8:00:00   0.20631 -0.07813 0.00109 0.00087 0.22061 0.00109 
2460967.167 2025-10-18 16:00:00  0.20801 -0.07878 0.00112 0.00088 0.22243 0.00112 
2460967.500 2025-10-19 0:00:00   0.20959 -0.07939 0.00114 0.00089 0.22413 0.00116 
2460967.833 2025-10-19 8:00:00   0.21106 -0.07996 0.00117 0.00089 0.22570 0.00119 
2460968.167 2025-10-19 16:00:00  0.21241 -0.08048 0.00120 0.00090 0.22715 0.00123 
2460968.500 2025-10-20 0:00:00   0.21365 -0.08096 0.00123 0.00091 0.22848 0.00127 
2460968.833 2025-10-20 8:00:00   0.21479 -0.08139 0.00127 0.00093 0.22969 0.00131 
2460969.167 2025-10-20 16:00:00  0.21581 -0.08179 0.00131 0.00094 0.23079 0.00136 
2460969.500 2025-10-21 0:00:00   0.21672 -0.08214 0.00135 0.00096 0.23177 0.00140 
2460969.833 2025-10-21 8:00:00   0.21753 -0.08246 0.00139 0.00097 0.23264 0.00145 
2460970.167 2025-10-21 16:00:00  0.21824 -0.08274 0.00143 0.00099 0.23339 0.00150 
2460970.500 2025-10-22 0:00:00   0.21884 -0.08297 0.00148 0.00101 0.23404 0.00156 
2460970.833 2025-10-22 8:00:00   0.21934 -0.08317 0.00153 0.00103 0.23458 0.00161 
2460971.167 2025-10-22 16:00:00  0.21974 -0.08334 0.00157 0.00105 0.23502 0.00167 
2460971.500 2025-10-23 0:00:00   0.22005 -0.08346 0.00163 0.00107 0.23535 0.00173 
2460971.833 2025-10-23 8:00:00   0.22026 -0.08355 0.00168 0.00110 0.23558 0.00179 
2460972.167 2025-10-23 16:00:00  0.22038 -0.08361 0.00173 0.00112 0.23571 0.00185 
2460972.500 2025-10-24 0:00:00   0.22041 -0.08363 0.00179 0.00114 0.23574 0.00191 
2460972.833 2025-10-24 8:00:00   0.22034 -0.08362 0.00184 0.00117 0.23568 0.00198 
2460973.167 2025-10-24 16:00:00  0.22019 -0.08357 0.00190 0.00120 0.23552 0.00204 
2460973.500 2025-10-25 0:00:00   0.21996 -0.08349 0.00196 0.00123 0.23527 0.00211 
2460973.833 2025-10-25 8:00:00   0.21963 -0.08338 0.00202 0.00125 0.23493 0.00218 
2460974.167 2025-10-25 16:00:00  0.21923 -0.08324 0.00208 0.00128 0.23450 0.00225 
2460974.500 2025-10-26 0:00:00   0.21874 -0.08307 0.00214 0.00131 0.23399 0.00232 
2460974.833 2025-10-26 8:00:00   0.21818 -0.08286 0.00220 0.00134 0.23338 0.00239 
2460975.167 2025-10-26 16:00:00  0.21753 -0.08263 0.00227 0.00138 0.23270 0.00246 
2460975.500 2025-10-27 0:00:00   0.21682 -0.08237 0.00233 0.00141 0.23194 0.00253 
2460975.833 2025-10-27 8:00:00   0.21602 -0.08208 0.00240 0.00144 0.23109 0.00261 
2460976.167 2025-10-27 16:00:00  0.21516 -0.08177 0.00246 0.00147 0.23017 0.00268 
2460976.500 2025-10-28 0:00:00   0.21422 -0.08142 0.00253 0.00151 0.22917 0.00276 
2460976.833 2025-10-28 8:00:00   0.21321 -0.08106 0.00260 0.00154 0.22810 0.00283 
2460977.167 2025-10-28 16:00:00  0.21214 -0.08066 0.00267 0.00157 0.22696 0.00291 
2460977.500 2025-10-29 0:00:00   0.21100 -0.08024 0.00273 0.00161 0.22575 0.00298 
2460977.833 2025-10-29 8:00:00   0.20979 -0.07980 0.00280 0.00164 0.22446 0.00306 
2460978.167 2025-10-29 16:00:00  0.20853 -0.07933 0.00287 0.00168 0.22311 0.00314 
2460978.500 2025-10-30 0:00:00   0.20720 -0.07884 0.00294 0.00171 0.22169 0.00321 
2460978.833 2025-10-30 8:00:00   0.20581 -0.07833 0.00301 0.00175 0.22021 0.00329 
2460979.167 2025-10-30 16:00:00  0.20436 -0.07779 0.00308 0.00179 0.21867 0.00337 
2460979.500 2025-10-31 0:00:00   0.20285 -0.07724 0.00315 0.00182 0.21706 0.00345 
2460979.833 2025-10-31 8:00:00   0.20129 -0.07666 0.00322 0.00186 0.21540 0.00353 
2460980.167 2025-10-31 16:00:00  0.19967 -0.07606 0.00329 0.00189 0.21367 0.00360 
2460980.500 2025-11-01 0:00:00   0.19800 -0.07544 0.00336 0.00193 0.21189 0.00368 
2460980.833 2025-11-01 8:00:00   0.19628 -0.07481 0.00343 0.00197 0.21006 0.00376 
2460981.167 2025-11-01 16:00:00  0.19451 -0.07415 0.00350 0.00200 0.20817 0.00384 
2460981.500 2025-11-02 0:00:00   0.19269 -0.07347 0.00357 0.00204 0.20622 0.00392 
2460981.833 2025-11-02 8:00:00   0.19081 -0.07278 0.00364 0.00208 0.20423 0.00400 
2460982.167 2025-11-02 16:00:00  0.18890 -0.07207 0.00371 0.00211 0.20218 0.00407 
2460982.500 2025-11-03 0:00:00   0.18693 -0.07134 0.00378 0.00215 0.20009 0.00415 
2460982.833 2025-11-03 8:00:00   0.18493 -0.07060 0.00385 0.00218 0.19795 0.00423 
2460983.167 2025-11-03 16:00:00  0.18287 -0.06983 0.00392 0.00222 0.19576 0.00431 
2460983.500 2025-11-04 0:00:00   0.18078 -0.06906 0.00399 0.00226 0.19353 0.00439 
2460983.833 2025-11-04 8:00:00   0.17865 -0.06826 0.00406 0.00229 0.19125 0.00446 
2460984.167 2025-11-04 16:00:00  0.17647 -0.06746 0.00413 0.00233 0.18893 0.00454 
2460984.500 2025-11-05 0:00:00   0.17426 -0.06663 0.00420 0.00237 0.18657 0.00462 
2460984.833 2025-11-05 8:00:00   0.17200 -0.06580 0.00427 0.00240 0.18417 0.00469 
2460985.167 2025-11-05 16:00:00  0.16972 -0.06495 0.00434 0.00244 0.18172 0.00477 
2460985.500 2025-11-06 0:00:00   0.16739 -0.06408 0.00441 0.00247 0.17924 0.00485 
2460985.833 2025-11-06 8:00:00   0.16503 -0.06321 0.00448 0.00251 0.17673 0.00492 
2460986.167 2025-11-06 16:00:00  0.16264 -0.06232 0.00454 0.00254 0.17417 0.00500 
2460986.500 2025-11-07 0:00:00   0.16021 -0.06141 0.00461 0.00258 0.17158 0.00507 
2460986.833 2025-11-07 8:00:00   0.15775 -0.06050 0.00468 0.00261 0.16896 0.00515 
2460987.167 2025-11-07 16:00:00  0.15526 -0.05957 0.00475 0.00265 0.16630 0.00522 
2460987.500 2025-11-08 0:00:00   0.15274 -0.05863 0.00481 0.00268 0.16361 0.00529 
2460987.833 2025-11-08 8:00:00   0.15019 -0.05769 0.00488 0.00272 0.16089 0.00537 
2460988.167 2025-11-08 16:00:00  0.14761 -0.05673 0.00494 0.00275 0.15814 0.00544 
2460988.500 2025-11-09 0:00:00   0.14500 -0.05576 0.00501 0.00278 0.15536 0.00551 
2460988.833 2025-11-09 8:00:00   0.14237 -0.05478 0.00507 0.00282 0.15255 0.00558 
2460989.167 2025-11-09 16:00:00  0.13971 -0.05379 0.00513 0.00285 0.14971 0.00565 
2460989.500 2025-11-10 0:00:00   0.13702 -0.05279 0.00520 0.00288 0.14685 0.00572 
2460989.833 2025-11-10 8:00:00   0.13431 -0.05178 0.00526 0.00291 0.14395 0.00579 
2460990.167 2025-11-10 16:00:00  0.13158 -0.05076 0.00532 0.00295 0.14104 0.00586 
2460990.500 2025-11-11 0:00:00   0.12882 -0.04974 0.00538 0.00298 0.13810 0.00593 
2460990.833 2025-11-11 8:00:00   0.12604 -0.04870 0.00544 0.00301 0.13513 0.00600 
2460991.167 2025-11-11 16:00:00  0.12324 -0.04766 0.00551 0.00304 0.13214 0.00606 
2460991.500 2025-11-12 0:00:00   0.12041 -0.04661 0.00556 0.00307 0.12913 0.00613 
2460991.833 2025-11-12 8:00:00   0.11757 -0.04555 0.00562 0.00310 0.12610 0.00620 
2460992.167 2025-11-12 16:00:00  0.11471 -0.04449 0.00568 0.00313 0.12305 0.00626 
2460992.500 2025-11-13 0:00:00   0.11183 -0.04341 0.00574 0.00316 0.11997 0.00632 
2460992.833 2025-11-13 8:00:00   0.10893 -0.04234 0.00580 0.00319 0.11688 0.00639 
2460993.167 2025-11-13 16:00:00  0.10601 -0.04125 0.00585 0.00322 0.11377 0.00645 
2460993.500 2025-11-14 0:00:00   0.10308 -0.04016 0.00591 0.00325 0.11064 0.00651 
2460993.833 2025-11-14 8:00:00   0.10013 -0.03906 0.00597 0.00328 0.10749 0.00657 
2460994.167 2025-11-14 16:00:00  0.09716 -0.03796 0.00602 0.00331 0.10433 0.00663 
2460994.500 2025-11-15 0:00:00   0.09418 -0.03685 0.00607 0.00334 0.10115 0.00669 
2460994.833 2025-11-15 8:00:00   0.09119 -0.03573 0.00613 0.00337 0.09795 0.00675 
2460995.167 2025-11-15 16:00:00  0.08818 -0.03461 0.00618 0.00339 0.09474 0.00681 
2460995.500 2025-11-16 0:00:00   0.08515 -0.03349 0.00623 0.00342 0.09152 0.00687 
2460995.833 2025-11-16 8:00:00   0.08212 -0.03236 0.00628 0.00345 0.08828 0.00693 
2460996.167 2025-11-16 16:00:00  0.07907 -0.03122 0.00633 0.00347 0.08503 0.00698 
2460996.500 2025-11-17 0:00:00   0.07601 -0.03008 0.00638 0.00350 0.08177 0.00704 
2460996.833 2025-11-17 8:00:00   0.07294 -0.02894 0.00643 0.00352 0.07849 0.00709 
2460997.167 2025-11-17 16:00:00  0.06986 -0.02779 0.00648 0.00355 0.07521 0.00715 
2460997.500 2025-11-18 0:00:00   0.06677 -0.02664 0.00653 0.00357 0.07191 0.00720 
2460997.833 2025-11-18 8:00:00   0.06366 -0.02549 0.00657 0.00360 0.06860 0.00725 
2460998.167 2025-11-18 16:00:00  0.06055 -0.02433 0.00662 0.00362 0.06529 0.00730 
2460998.500 2025-11-19 0:00:00   0.05743 -0.02317 0.00666 0.00365 0.06196 0.00735 
2460998.833 2025-11-19 8:00:00   0.05431 -0.02200 0.00671 0.00367 0.05863 0.00740 
2460999.167 2025-11-19 16:00:00  0.05117 -0.02084 0.00675 0.00369 0.05528 0.00745 
2460999.500 2025-11-20 0:00:00   0.04803 -0.01967 0.00680 0.00372 0.05194 0.00750 
2460999.833 2025-11-20 8:00:00   0.04488 -0.01849 0.00684 0.00374 0.04858 0.00755 
2461000.167 2025-11-20 16:00:00  0.04172 -0.01732 0.00688 0.00376 0.04522 0.00759 
2461000.500 2025-11-21 0:00:00   0.03856 -0.01614 0.00692 0.00378 0.04185 0.00764 
2461000.833 2025-11-21 8:00:00   0.03540 -0.01496 0.00696 0.00380 0.03848 0.00768 
2461001.167 2025-11-21 16:00:00  0.03223 -0.01378 0.00700 0.00382 0.03510 0.00773 
2461001.500 2025-11-22 0:00:00   0.02905 -0.01260 0.00704 0.00384 0.03173 0.00777 
2461001.833 2025-11-22 8:00:00   0.02587 -0.01142 0.00707 0.00386 0.02835 0.00781 
2461002.167 2025-11-22 16:00:00  0.02268 -0.01023 0.00711 0.00388 0.02497 0.00785 
2461002.500 2025-11-23 0:00:00   0.01950 -0.00904 0.00715 0.00390 0.02159 0.00788 
2461002.833 2025-11-23 8:00:00   0.01631 -0.00785 0.00718 0.00392 0.01823 0.00790 
2461003.167 2025-11-23 16:00:00  0.01311 -0.00667 0.00722 0.00394 0.01495 0.00777 
2461003.500 2025-11-24 0:00:00   0.00992 -0.00548 0.00725 0.00396 0.01204 0.00719 
2461003.833 2025-11-24 8:00:00   0.00672 -0.00429 0.00728 0.00398 0.00960 0.00635 
2461004.167 2025-11-24 16:00:00  0.00353 -0.00309 0.00731 0.00399 0.00797 0.00528 
2461004.500 2025-11-25 0:00:00   0.00033 -0.00190 0.00734 0.00401 0.00735 0.00444 
2461004.833 2025-11-25 8:00:00  -0.00287 -0.00071 0.00737 0.00403 0.00767 0.00454 
2461005.167 2025-11-25 16:00:00 -0.00607  0.00048 0.00740 0.00404 0.00890 0.00539 
2461005.500 2025-11-26 0:00:00  -0.00927  0.00167 0.00743 0.00406 0.01102 0.00625 
2461005.833 2025-11-26 8:00:00  -0.01247  0.00286 0.00746 0.00407 0.01370 0.00693 
2461006.167 2025-11-26 16:00:00 -0.01567  0.00406 0.00749 0.00409 0.01670 0.00747 
2461006.500 2025-11-27 0:00:00  -0.01886  0.00525 0.00751 0.00410 0.01990 0.00777 
2461006.833 2025-11-27 8:00:00  -0.02206  0.00644 0.00754 0.00412 0.02320 0.00797 
2461007.167 2025-11-27 16:00:00 -0.02525  0.00763 0.00756 0.00413 0.02654 0.00810 
2461007.500 2025-11-28 0:00:00  -0.02844  0.00881 0.00759 0.00414 0.02990 0.00819 
2461007.833 2025-11-28 8:00:00  -0.03163  0.01000 0.00761 0.00415 0.03328 0.00825 
2461008.167 2025-11-28 16:00:00 -0.03481  0.01119 0.00763 0.00417 0.03666 0.00830 
2461008.500 2025-11-29 0:00:00  -0.03800  0.01238 0.00765 0.00418 0.04004 0.00834 
2461008.833 2025-11-29 8:00:00  -0.04117  0.01356 0.00767 0.00419 0.04342 0.00838 
2461009.167 2025-11-29 16:00:00 -0.04435  0.01474 0.00769 0.00420 0.04680 0.00841 
2461009.500 2025-11-30 0:00:00  -0.04752  0.01593 0.00771 0.00421 0.05017 0.00844 
2461009.833 2025-11-30 8:00:00  -0.05068  0.01711 0.00773 0.00422 0.05355 0.00846 
2461010.167 2025-11-30 16:00:00 -0.05384  0.01828 0.00775 0.00423 0.05691 0.00849 
2461010.500 2025-12-01 0:00:00  -0.05700  0.01946 0.00776 0.00424 0.06028 0.00851 
2461010.833 2025-12-01 8:00:00  -0.06014  0.02063 0.00778 0.00425 0.06363 0.00853 
2461011.167 2025-12-01 16:00:00 -0.06329  0.02181 0.00779 0.00426 0.06698 0.00855 
2461011.500 2025-12-02 0:00:00  -0.06643  0.02298 0.00781 0.00427 0.07033 0.00857 
2461011.833 2025-12-02 8:00:00  -0.06956  0.02414 0.00782 0.00428 0.07367 0.00858 
2461012.167 2025-12-02 16:00:00 -0.07268  0.02531 0.00783 0.00428 0.07700 0.00860 
2461012.500 2025-12-03 0:00:00  -0.07580  0.02647 0.00785 0.00429 0.08032 0.00861 
2461012.833 2025-12-03 8:00:00  -0.07891  0.02763 0.00786 0.00430 0.08364 0.00863 
2461013.167 2025-12-03 16:00:00 -0.08201  0.02879 0.00787 0.00430 0.08695 0.00864 
2461013.500 2025-12-04 0:00:00  -0.08510  0.02995 0.00788 0.00431 0.09025 0.00865 
2461013.833 2025-12-04 8:00:00  -0.08819  0.03110 0.00788 0.00432 0.09354 0.00866 
2461014.167 2025-12-04 16:00:00 -0.09126  0.03225 0.00789 0.00432 0.09682 0.00867 
2461014.500 2025-12-05 0:00:00  -0.09433  0.03339 0.00790 0.00433 0.10010 0.00868 
2461014.833 2025-12-05 8:00:00  -0.09739  0.03453 0.00790 0.00433 0.10336 0.00869 
2461015.167 2025-12-05 16:00:00 -0.10044  0.03567 0.00791 0.00433 0.10661 0.00870 
2461015.500 2025-12-06 0:00:00  -0.10348  0.03681 0.00791 0.00434 0.10986 0.00870 
2461015.833 2025-12-06 8:00:00  -0.10651  0.03794 0.00792 0.00434 0.11309 0.00871 
2461016.167 2025-12-06 16:00:00 -0.10953  0.03907 0.00792 0.00434 0.11631 0.00871 
2461016.500 2025-12-07 0:00:00  -0.11254  0.04019 0.00792 0.00435 0.11952 0.00871 
2461016.833 2025-12-07 8:00:00  -0.11554  0.04131 0.00792 0.00435 0.12272 0.00872 
2461017.167 2025-12-07 16:00:00 -0.11852  0.04243 0.00792 0.00435 0.12591 0.00872 
2461017.500 2025-12-08 0:00:00  -0.12150  0.04354 0.00792 0.00435 0.12909 0.00872 
2461017.833 2025-12-08 8:00:00  -0.12446  0.04465 0.00792 0.00435 0.13225 0.00872 
2461018.167 2025-12-08 16:00:00 -0.12742  0.04576 0.00792 0.00435 0.13541 0.00872 
2461018.500 2025-12-09 0:00:00  -0.13036  0.04686 0.00792 0.00435 0.13854 0.00871 
2461018.833 2025-12-09 8:00:00  -0.13329  0.04795 0.00791 0.00435 0.14167 0.00871 
2461019.167 2025-12-09 16:00:00 -0.13620  0.04904 0.00791 0.00435 0.14478 0.00871 
2461019.500 2025-12-10 0:00:00  -0.13910  0.05013 0.00791 0.00435 0.14788 0.00870 
2461019.833 2025-12-10 8:00:00  -0.14199  0.05121 0.00790 0.00435 0.15097 0.00870 
2461020.167 2025-12-10 16:00:00 -0.14487  0.05229 0.00789 0.00435 0.15404 0.00869 
2461020.500 2025-12-11 0:00:00  -0.14773  0.05336 0.00789 0.00435 0.15709 0.00868 
2461020.833 2025-12-11 8:00:00  -0.15058  0.05443 0.00788 0.00434 0.16013 0.00867 
2461021.167 2025-12-11 16:00:00 -0.15341  0.05549 0.00787 0.00434 0.16316 0.00866 
2461021.500 2025-12-12 0:00:00  -0.15623  0.05655 0.00786 0.00434 0.16617 0.00865 
2461021.833 2025-12-12 8:00:00  -0.15904  0.05760 0.00785 0.00433 0.16916 0.00864 
2461022.167 2025-12-12 16:00:00 -0.16183  0.05865 0.00784 0.00433 0.17214 0.00863 
2461022.500 2025-12-13 0:00:00  -0.16460  0.05969 0.00783 0.00432 0.17511 0.00862 
2461022.833 2025-12-13 8:00:00  -0.16736  0.06072 0.00781 0.00432 0.17805 0.00861 
2461023.167 2025-12-13 16:00:00 -0.17011  0.06175 0.00780 0.00431 0.18098 0.00859 
2461023.500 2025-12-14 0:00:00  -0.17283  0.06278 0.00779 0.00431 0.18390 0.00858 
2461023.833 2025-12-14 8:00:00  -0.17554  0.06379 0.00777 0.00430 0.18679 0.00856 
2461024.167 2025-12-14 16:00:00 -0.17824  0.06481 0.00775 0.00430 0.18967 0.00854 
2461024.500 2025-12-15 0:00:00  -0.18092  0.06581 0.00774 0.00429 0.19253 0.00853 
2461024.833 2025-12-15 8:00:00  -0.18358  0.06681 0.00772 0.00428 0.19537 0.00851 
2461025.167 2025-12-15 16:00:00 -0.18622  0.06781 0.00770 0.00428 0.19820 0.00849 
2461025.500 2025-12-16 0:00:00  -0.18885  0.06879 0.00769 0.00427 0.20100 0.00847 
2461025.833 2025-12-16 8:00:00  -0.19146  0.06978 0.00767 0.00426 0.20379 0.00845 
2461026.167 2025-12-16 16:00:00 -0.19405  0.07075 0.00765 0.00425 0.20656 0.00843 
2461026.500 2025-12-17 0:00:00  -0.19662  0.07172 0.00763 0.00424 0.20930 0.00840 
2461026.833 2025-12-17 8:00:00  -0.19917  0.07268 0.00760 0.00423 0.21203 0.00838 
2461027.167 2025-12-17 16:00:00 -0.20171  0.07364 0.00758 0.00422 0.21474 0.00836 
2461027.500 2025-12-18 0:00:00  -0.20422  0.07458 0.00756 0.00421 0.21743 0.00833 
2461027.833 2025-12-18 8:00:00  -0.20672  0.07553 0.00754 0.00420 0.22010 0.00831 
2461028.167 2025-12-18 16:00:00 -0.20920  0.07646 0.00751 0.00419 0.22275 0.00828 
2461028.500 2025-12-19 0:00:00  -0.21166  0.07739 0.00749 0.00418 0.22537 0.00825 
2461028.833 2025-12-19 8:00:00  -0.21409  0.07831 0.00746 0.00417 0.22798 0.00823 
2461029.167 2025-12-19 16:00:00 -0.21651  0.07922 0.00743 0.00416 0.23056 0.00820 
2461029.500 2025-12-20 0:00:00  -0.21891  0.08013 0.00741 0.00415 0.23312 0.00817 
2461029.833 2025-12-20 8:00:00  -0.22128  0.08103 0.00738 0.00413 0.23566 0.00814 
2461030.167 2025-12-20 16:00:00 -0.22364  0.08192 0.00735 0.00412 0.23818 0.00811 
2461030.500 2025-12-21 0:00:00  -0.22597  0.08280 0.00732 0.00411 0.24067 0.00807 
2461030.833 2025-12-21 8:00:00  -0.22828  0.08367 0.00729 0.00410 0.24315 0.00804 
2461031.167 2025-12-21 16:00:00 -0.23057  0.08454 0.00726 0.00408 0.24560 0.00801 
2461031.500 2025-12-22 0:00:00  -0.23284  0.08540 0.00723 0.00407 0.24802 0.00798 
2461031.833 2025-12-22 8:00:00  -0.23509  0.08625 0.00720 0.00405 0.25042 0.00794 
2461032.167 2025-12-22 16:00:00 -0.23731  0.08710 0.00717 0.00404 0.25280 0.00791 
2461032.500 2025-12-23 0:00:00  -0.23951  0.08793 0.00713 0.00402 0.25515 0.00787 
2461032.833 2025-12-23 8:00:00  -0.24169  0.08876 0.00710 0.00401 0.25748 0.00783 
2461033.167 2025-12-23 16:00:00 -0.24384  0.08958 0.00707 0.00399 0.25979 0.00780 
2461033.500 2025-12-24 0:00:00  -0.24597  0.09039 0.00703 0.00398 0.26207 0.00776 
2461033.833 2025-12-24 8:00:00  -0.24808  0.09119 0.00700 0.00396 0.26432 0.00772 
2461034.167 2025-12-24 16:00:00 -0.25016  0.09198 0.00696 0.00394 0.26655 0.00768 
2461034.500 2025-12-25 0:00:00  -0.25222  0.09277 0.00692 0.00393 0.26875 0.00764 
2461034.833 2025-12-25 8:00:00  -0.25426  0.09355 0.00689 0.00391 0.27093 0.00760 
2461035.167 2025-12-25 16:00:00 -0.25627  0.09431 0.00685 0.00389 0.27308 0.00756 
2461035.500 2025-12-26 0:00:00  -0.25825  0.09507 0.00681 0.00387 0.27520 0.00751 
2461035.833 2025-12-26 8:00:00  -0.26021  0.09582 0.00677 0.00386 0.27730 0.00747 
2461036.167 2025-12-26 16:00:00 -0.26214  0.09656 0.00673 0.00384 0.27937 0.00743 
2461036.500 2025-12-27 0:00:00  -0.26405  0.09729 0.00669 0.00382 0.28141 0.00738 
2461036.833 2025-12-27 8:00:00  -0.26593  0.09801 0.00665 0.00380 0.28342 0.00734 
2461037.167 2025-12-27 16:00:00 -0.26778  0.09872 0.00661 0.00378 0.28541 0.00729 
2461037.500 2025-12-28 0:00:00  -0.26961  0.09942 0.00656 0.00376 0.28737 0.00725 
2461037.833 2025-12-28 8:00:00  -0.27141  0.10011 0.00652 0.00374 0.28929 0.00720 
2461038.167 2025-12-28 16:00:00 -0.27318  0.10080 0.00648 0.00372 0.29119 0.00715 
2461038.500 2025-12-29 0:00:00  -0.27493  0.10147 0.00643 0.00370 0.29306 0.00710 
2461038.833 2025-12-29 8:00:00  -0.27665  0.10213 0.00639 0.00368 0.29491 0.00706 
2461039.167 2025-12-29 16:00:00 -0.27834  0.10278 0.00634 0.00366 0.29672 0.00701 
2461039.500 2025-12-30 0:00:00  -0.28000  0.10343 0.00630 0.00364 0.29850 0.00696 
2461039.833 2025-12-30 8:00:00  -0.28163  0.10406 0.00625 0.00361 0.30025 0.00691 
2461040.167 2025-12-30 16:00:00 -0.28324  0.10468 0.00621 0.00359 0.30197 0.00685 
2461040.500 2025-12-31 0:00:00  -0.28481  0.10529 0.00616 0.00357 0.30366 0.00680 
2461040.833 2025-12-31 8:00:00  -0.28636  0.10589 0.00611 0.00355 0.30531 0.00675 
2461041.167 2025-12-31 16:00:00 -0.28787  0.10648 0.00606 0.00352 0.30694 0.00670 
2461041.500 2026-01-01 0:00:00  -0.28936  0.10706 0.00602 0.00350 0.30853 0.00664 
2461041.833 2026-01-01 8:00:00  -0.29081  0.10763 0.00597 0.00348 0.31010 0.00659 
2461042.167 2026-01-01 16:00:00 -0.29224  0.10818 0.00592 0.00345 0.31162 0.00654 
2461042.500 2026-01-02 0:00:00  -0.29363  0.10873 0.00587 0.00343 0.31312 0.00648 
2461042.833 2026-01-02 8:00:00  -0.29499  0.10926 0.00582 0.00341 0.31458 0.00643 
2461043.167 2026-01-02 16:00:00 -0.29632  0.10979 0.00577 0.00338 0.31601 0.00637 
2461043.500 2026-01-03 0:00:00  -0.29762  0.11030 0.00571 0.00336 0.31741 0.00631 
2461043.833 2026-01-03 8:00:00  -0.29889  0.11080 0.00566 0.00333 0.31877 0.00626 
2461044.167 2026-01-03 16:00:00 -0.30012  0.11129 0.00561 0.00331 0.32010 0.00620 
2461044.500 2026-01-04 0:00:00  -0.30132  0.11176 0.00556 0.00328 0.32139 0.00614 
2461044.833 2026-01-04 8:00:00  -0.30249  0.11223 0.00550 0.00325 0.32265 0.00608 
2461045.167 2026-01-04 16:00:00 -0.30363  0.11268 0.00545 0.00323 0.32387 0.00602 
2461045.500 2026-01-05 0:00:00  -0.30473  0.11312 0.00540 0.00320 0.32505 0.00596 
2461045.833 2026-01-05 8:00:00  -0.30580  0.11355 0.00534 0.00318 0.32620 0.00590 
2461046.167 2026-01-05 16:00:00 -0.30683  0.11397 0.00529 0.00315 0.32732 0.00584 
2461046.500 2026-01-06 0:00:00  -0.30783  0.11437 0.00523 0.00312 0.32839 0.00578 
2461046.833 2026-01-06 8:00:00  -0.30879  0.11476 0.00518 0.00310 0.32943 0.00572 
2461047.167 2026-01-06 16:00:00 -0.30972  0.11514 0.00512 0.00307 0.33043 0.00566 
2461047.500 2026-01-07 0:00:00  -0.31061  0.11550 0.00506 0.00304 0.33140 0.00560 
2461047.833 2026-01-07 8:00:00  -0.31147  0.11585 0.00501 0.00301 0.33232 0.00553 
2461048.167 2026-01-07 16:00:00 -0.31229  0.11619 0.00495 0.00299 0.33321 0.00547 
2461048.500 2026-01-08 0:00:00  -0.31308  0.11652 0.00489 0.00296 0.33406 0.00541 
2461048.833 2026-01-08 8:00:00  -0.31382  0.11683 0.00483 0.00293 0.33487 0.00534 
2461049.167 2026-01-08 16:00:00 -0.31453  0.11713 0.00478 0.00290 0.33564 0.00528 
2461049.500 2026-01-09 0:00:00  -0.31520  0.11741 0.00472 0.00287 0.33637 0.00521 
2461049.833 2026-01-09 8:00:00  -0.31584  0.11769 0.00466 0.00284 0.33706 0.00515 
2461050.167 2026-01-09 16:00:00 -0.31644  0.11794 0.00460 0.00282 0.33771 0.00508 
2461050.500 2026-01-10 0:00:00  -0.31699  0.11819 0.00454 0.00279 0.33831 0.00502 
2461050.833 2026-01-10 8:00:00  -0.31751  0.11842 0.00448 0.00276 0.33888 0.00495 
2461051.167 2026-01-10 16:00:00 -0.31799  0.11863 0.00442 0.00273 0.33940 0.00489 
2461051.500 2026-01-11 0:00:00  -0.31843  0.11883 0.00436 0.00270 0.33988 0.00482 
2461051.833 2026-01-11 8:00:00  -0.31883  0.11902 0.00430 0.00267 0.34032 0.00475 
2461052.167 2026-01-11 16:00:00 -0.31919  0.11919 0.00424 0.00264 0.34072 0.00469 
2461052.500 2026-01-12 0:00:00  -0.31951  0.11934 0.00418 0.00261 0.34107 0.00462 
2461052.833 2026-01-12 8:00:00  -0.31978  0.11948 0.00412 0.00258 0.34138 0.00455 
2461053.167 2026-01-12 16:00:00 -0.32002  0.11961 0.00406 0.00255 0.34165 0.00449 
2461053.500 2026-01-13 0:00:00  -0.32021  0.11972 0.00400 0.00252 0.34187 0.00442 
2461053.833 2026-01-13 8:00:00  -0.32037  0.11982 0.00394 0.00249 0.34204 0.00435 
2461054.167 2026-01-13 16:00:00 -0.32047  0.11990 0.00388 0.00246 0.34217 0.00428 
2461054.500 2026-01-14 0:00:00  -0.32054  0.11996 0.00381 0.00243 0.34225 0.00421 
2461054.833 2026-01-14 8:00:00  -0.32056  0.12001 0.00375 0.00240 0.34229 0.00415 
2461055.167 2026-01-14 16:00:00 -0.32054  0.12004 0.00369 0.00237 0.34228 0.00408 
2461055.500 2026-01-15 0:00:00  -0.32047  0.12005 0.00363 0.00234 0.34223 0.00401 
2461055.833 2026-01-15 8:00:00  -0.32036  0.12005 0.00357 0.00231 0.34212 0.00394 
2461056.167 2026-01-15 16:00:00 -0.32021  0.12004 0.00351 0.00228 0.34197 0.00387 
2461056.500 2026-01-16 0:00:00  -0.32001  0.12000 0.00344 0.00225 0.34177 0.00380 
2461056.833 2026-01-16 8:00:00  -0.31976  0.11995 0.00338 0.00222 0.34152 0.00373 
2461057.167 2026-01-16 16:00:00 -0.31947  0.11988 0.00332 0.00219 0.34122 0.00366 
2461057.500 2026-01-17 0:00:00  -0.31913  0.11980 0.00326 0.00216 0.34087 0.00360 
2461057.833 2026-01-17 8:00:00  -0.31874  0.11970 0.00320 0.00213 0.34048 0.00353 
2461058.167 2026-01-17 16:00:00 -0.31830  0.11958 0.00314 0.00210 0.34003 0.00346 
2461058.500 2026-01-18 0:00:00  -0.31782  0.11944 0.00307 0.00207 0.33953 0.00339 
2461058.833 2026-01-18 8:00:00  -0.31729  0.11928 0.00301 0.00203 0.33897 0.00332 
2461059.167 2026-01-18 16:00:00 -0.31671  0.11911 0.00295 0.00200 0.33837 0.00325 
2461059.500 2026-01-19 0:00:00  -0.31608  0.11892 0.00289 0.00197 0.33771 0.00319 
2461059.833 2026-01-19 8:00:00  -0.31540  0.11871 0.00283 0.00194 0.33700 0.00312 
2461060.167 2026-01-19 16:00:00 -0.31467  0.11848 0.00277 0.00191 0.33624 0.00305 
2461060.500 2026-01-20 0:00:00  -0.31389  0.11823 0.00271 0.00188 0.33542 0.00298 
2461060.833 2026-01-20 8:00:00  -0.31306  0.11797 0.00265 0.00186 0.33455 0.00291 
2461061.167 2026-01-20 16:00:00 -0.31218  0.11768 0.00259 0.00183 0.33362 0.00285 
2461061.500 2026-01-21 0:00:00  -0.31124  0.11738 0.00253 0.00180 0.33264 0.00278 
2461061.833 2026-01-21 8:00:00  -0.31025  0.11705 0.00247 0.00177 0.33160 0.00271 
2461062.167 2026-01-21 16:00:00 -0.30921  0.11671 0.00241 0.00174 0.33051 0.00265 
2461062.500 2026-01-22 0:00:00  -0.30812  0.11635 0.00235 0.00171 0.32936 0.00258 
2461062.833 2026-01-22 8:00:00  -0.30697  0.11596 0.00230 0.00168 0.32815 0.00252 
2461063.167 2026-01-22 16:00:00 -0.30577  0.11556 0.00224 0.00165 0.32688 0.00245 
2461063.500 2026-01-23 0:00:00  -0.30451  0.11514 0.00218 0.00163 0.32556 0.00239 
2461063.833 2026-01-23 8:00:00  -0.30320  0.11469 0.00212 0.00160 0.32417 0.00232 
2461064.167 2026-01-23 16:00:00 -0.30183  0.11423 0.00207 0.00157 0.32273 0.00226 
2461064.500 2026-01-24 0:00:00  -0.30041  0.11374 0.00201 0.00154 0.32122 0.00220 
2461064.833 2026-01-24 8:00:00  -0.29893  0.11323 0.00196 0.00152 0.31966 0.00213 
2461065.167 2026-01-24 16:00:00 -0.29739  0.11271 0.00190 0.00149 0.31803 0.00207 
2461065.500 2026-01-25 0:00:00  -0.29579  0.11216 0.00185 0.00147 0.31634 0.00201 
2461065.833 2026-01-25 8:00:00  -0.29414  0.11158 0.00180 0.00144 0.31460 0.00195 
2461066.167 2026-01-25 16:00:00 -0.29243  0.11099 0.00175 0.00142 0.31278 0.00189 
2461066.500 2026-01-26 0:00:00  -0.29065  0.11037 0.00170 0.00139 0.31091 0.00184 
2461066.833 2026-01-26 8:00:00  -0.28882  0.10973 0.00165 0.00137 0.30897 0.00178 
2461067.167 2026-01-26 16:00:00 -0.28693  0.10907 0.00160 0.00135 0.30697 0.00172 
2461067.500 2026-01-27 0:00:00  -0.28498  0.10839 0.00155 0.00132 0.30490 0.00167 
2461067.833 2026-01-27 8:00:00  -0.28296  0.10768 0.00150 0.00130 0.30276 0.00161 
2461068.167 2026-01-27 16:00:00 -0.28089  0.10695 0.00146 0.00128 0.30056 0.00156 
2461068.500 2026-01-28 0:00:00  -0.27875  0.10620 0.00141 0.00126 0.29830 0.00151 
2461068.833 2026-01-28 8:00:00  -0.27655  0.10542 0.00137 0.00124 0.29597 0.00146 
2461069.167 2026-01-28 16:00:00 -0.27429  0.10462 0.00133 0.00122 0.29357 0.00141 
2461069.500 2026-01-29 0:00:00  -0.27196  0.10380 0.00129 0.00120 0.29110 0.00136 
2461069.833 2026-01-29 8:00:00  -0.26957  0.10295 0.00125 0.00119 0.28857 0.00132 
2461070.167 2026-01-29 16:00:00 -0.26712  0.10208 0.00121 0.00117 0.28596 0.00127 
2461070.500 2026-01-30 0:00:00  -0.26460  0.10118 0.00118 0.00115 0.28329 0.00123 
2461070.833 2026-01-30 8:00:00  -0.26201  0.10026 0.00114 0.00114 0.28054 0.00119 
2461071.167 2026-01-30 16:00:00 -0.25936  0.09931 0.00111 0.00112 0.27773 0.00115 
2461071.500 2026-01-31 0:00:00  -0.25665  0.09834 0.00108 0.00111 0.27484 0.00112 
2461071.833 2026-01-31 8:00:00  -0.25386  0.09734 0.00105 0.00110 0.27189 0.00108 
2461072.167 2026-01-31 16:00:00 -0.25101  0.09632 0.00102 0.00109 0.26886 0.00105 
2461072.500 2026-02-01 0:00:00  -0.24810  0.09527 0.00100 0.00107 0.26576 0.00102 
2461072.833 2026-02-01 8:00:00  -0.24511  0.09420 0.00097 0.00106 0.26259 0.00099 
2461073.167 2026-02-01 16:00:00 -0.24206  0.09310 0.00095 0.00106 0.25935 0.00097 
2461073.500 2026-02-02 0:00:00  -0.23894  0.09197 0.00093 0.00105 0.25603 0.00094 
2461073.833 2026-02-02 8:00:00  -0.23575  0.09082 0.00092 0.00104 0.25264 0.00092 
2461074.167 2026-02-02 16:00:00 -0.23249  0.08964 0.00090 0.00103 0.24917 0.00090 
2461074.500 2026-02-03 0:00:00  -0.22916  0.08843 0.00089 0.00103 0.24563 0.00089 
2461074.833 2026-02-03 8:00:00  -0.22576  0.08720 0.00088 0.00102 0.24202 0.00088 
2461075.167 2026-02-03 16:00:00 -0.22229  0.08594 0.00087 0.00102 0.23833 0.00087 
2461075.500 2026-02-04 0:00:00  -0.21876  0.08466 0.00086 0.00101 0.23457 0.00086 
2461075.833 2026-02-04 8:00:00  -0.21515  0.08335 0.00085 0.00101 0.23073 0.00085 
2461076.167 2026-02-04 16:00:00 -0.21147  0.08201 0.00085 0.00101 0.22681 0.00085 
2461076.500 2026-02-05 0:00:00  -0.20772  0.08064 0.00085 0.00101 0.22283 0.00084 
2461076.833 2026-02-05 8:00:00  -0.20390  0.07924 0.00084 0.00101 0.21876 0.00084 
2461077.167 2026-02-05 16:00:00 -0.20001  0.07782 0.00084 0.00101 0.21462 0.00084 
2461077.500 2026-02-06 0:00:00  -0.19605  0.07637 0.00084 0.00101 0.21040 0.00084 
2461077.833 2026-02-06 8:00:00  -0.19202  0.07490 0.00085 0.00101 0.20611 0.00085 
2461078.167 2026-02-06 16:00:00 -0.18792  0.07339 0.00085 0.00101 0.20174 0.00085 
2461078.500 2026-02-07 0:00:00  -0.18375  0.07186 0.00085 0.00101 0.19730 0.00086 
2461078.833 2026-02-07 8:00:00  -0.17951  0.07031 0.00086 0.00102 0.19279 0.00086 
2461079.167 2026-02-07 16:00:00 -0.17519  0.06872 0.00086 0.00102 0.18819 0.00087 
2461079.500 2026-02-08 0:00:00  -0.17081  0.06711 0.00086 0.00102 0.18353 0.00088 
2461079.833 2026-02-08 8:00:00  -0.16636  0.06547 0.00087 0.00103 0.17878 0.00088 
2461080.167 2026-02-08 16:00:00 -0.16185  0.06380 0.00088 0.00103 0.17397 0.00089 
2461080.500 2026-02-09 0:00:00  -0.15726  0.06211 0.00088 0.00103 0.16908 0.00090 
2461080.833 2026-02-09 8:00:00  -0.15261  0.06039 0.00089 0.00104 0.16412 0.00091 
2461081.167 2026-02-09 16:00:00 -0.14789  0.05864 0.00089 0.00104 0.15909 0.00091 
2461081.500 2026-02-10 0:00:00  -0.14310  0.05687 0.00090 0.00105 0.15399 0.00092 
2461081.833 2026-02-10 8:00:00  -0.13825  0.05507 0.00091 0.00105 0.14882 0.00093 
2461082.167 2026-02-10 16:00:00 -0.13333  0.05325 0.00091 0.00105 0.14358 0.00094 
2461082.500 2026-02-11 0:00:00  -0.12835  0.05140 0.00092 0.00106 0.13827 0.00094 
2461082.833 2026-02-11 8:00:00  -0.12331  0.04953 0.00092 0.00106 0.13289 0.00095 
2461083.167 2026-02-11 16:00:00 -0.11821  0.04763 0.00093 0.00107 0.12745 0.00095 
2461083.500 2026-02-12 0:00:00  -0.11305  0.04571 0.00094 0.00107 0.12195 0.00096 
2461083.833 2026-02-12 8:00:00  -0.10783  0.04376 0.00094 0.00108 0.11638 0.00097 
2461084.167 2026-02-12 16:00:00 -0.10256  0.04179 0.00095 0.00108 0.11075 0.00097 
2461084.500 2026-02-13 0:00:00  -0.09723  0.03980 0.00095 0.00108 0.10507 0.00098 
2461084.833 2026-02-13 8:00:00  -0.09185  0.03779 0.00096 0.00109 0.09933 0.00098 
2461085.167 2026-02-13 16:00:00 -0.08642  0.03576 0.00096 0.00109 0.09353 0.00099 
2461085.500 2026-02-14 0:00:00  -0.08094  0.03371 0.00097 0.00109 0.08768 0.00099 
2461085.833 2026-02-14 8:00:00  -0.07542  0.03163 0.00097 0.00110 0.08179 0.00100 
2461086.167 2026-02-14 16:00:00 -0.06985  0.02954 0.00098 0.00110 0.07584 0.00100 
2461086.500 2026-02-15 0:00:00  -0.06424  0.02744 0.00099 0.00110 0.06986 0.00100 
2461086.833 2026-02-15 8:00:00  -0.05859  0.02531 0.00099 0.00110 0.06383 0.00101 
2461087.167 2026-02-15 16:00:00 -0.05290  0.02317 0.00100 0.00110 0.05777 0.00101 
2461087.500 2026-02-16 0:00:00  -0.04719  0.02102 0.00100 0.00111 0.05167 0.00102 
2461087.833 2026-02-16 8:00:00  -0.04144  0.01885 0.00101 0.00111 0.04554 0.00102 
2461088.167 2026-02-16 16:00:00 -0.03567  0.01667 0.00101 0.00111 0.03939 0.00102 
2461088.500 2026-02-17 0:00:00  -0.02988  0.01448 0.00102 0.00111 0.03322 0.00103 
2461088.833 2026-02-17 8:00:00  -0.02406  0.01228 0.00103 0.00111 0.02704 0.00103 
2461089.167 2026-02-17 16:00:00 -0.01823  0.01007 0.00103 0.00111 0.02086 0.00103 
2461089.500 2026-02-18 0:00:00  -0.01239  0.00785 0.00104 0.00111 0.01472 0.00103 
2461089.833 2026-02-18 8:00:00  -0.00655  0.00563 0.00104 0.00111 0.00871 0.00104 
2461090.167 2026-02-18 16:00:00 -0.00070  0.00341 0.00105 0.00111 0.00365 0.00105 
2461090.500 2026-02-19 0:00:00   0.00515  0.00118 0.00106 0.00111 0.00540 0.00104 
2461090.833 2026-02-19 8:00:00   0.01099 -0.00104 0.00106 0.00110 0.01110 0.00105 
2461091.167 2026-02-19 16:00:00  0.01683 -0.00327 0.00107 0.00110 0.01718 0.00105 
2461091.500 2026-02-20 0:00:00   0.02265 -0.00549 0.00107 0.00110 0.02333 0.00106 
2461091.833 2026-02-20 8:00:00   0.02845 -0.00771 0.00108 0.00110 0.02949 0.00106 
2461092.167 2026-02-20 16:00:00  0.03422 -0.00992 0.00108 0.00109 0.03565 0.00106 
2461092.500 2026-02-21 0:00:00   0.03997 -0.01212 0.00108 0.00109 0.04178 0.00106 
2461092.833 2026-02-21 8:00:00   0.04568 -0.01431 0.00109 0.00109 0.04789 0.00106 
2461093.167 2026-02-21 16:00:00  0.05136 -0.01650 0.00109 0.00108 0.05396 0.00106 
2461093.500 2026-02-22 0:00:00   0.05699 -0.01866 0.00109 0.00108 0.05998 0.00106 
2461093.833 2026-02-22 8:00:00   0.06258 -0.02082 0.00109 0.00108 0.06596 0.00106 
2461094.167 2026-02-22 16:00:00  0.06811 -0.02295 0.00109 0.00107 0.07188 0.00106 
2461094.500 2026-02-23 0:00:00   0.07359 -0.02507 0.00109 0.00107 0.07775 0.00106 
2461094.833 2026-02-23 8:00:00   0.07900 -0.02716 0.00109 0.00106 0.08355 0.00106 
2461095.167 2026-02-23 16:00:00  0.08435 -0.02923 0.00109 0.00105 0.08928 0.00105 
2461095.500 2026-02-24 0:00:00   0.08963 -0.03128 0.00109 0.00105 0.09494 0.00105 
2461095.833 2026-02-24 8:00:00   0.09483 -0.03330 0.00109 0.00104 0.10051 0.00105 
2461096.167 2026-02-24 16:00:00  0.09995 -0.03530 0.00108 0.00104 0.10601 0.00104 
2461096.500 2026-02-25 0:00:00   0.10499 -0.03726 0.00108 0.00103 0.11141 0.00104 
2461096.833 2026-02-25 8:00:00   0.10994 -0.03919 0.00108 0.00102 0.11672 0.00103 
2461097.167 2026-02-25 16:00:00  0.11480 -0.04110 0.00107 0.00101 0.12194 0.00102 
2461097.500 2026-02-26 0:00:00   0.11956 -0.04296 0.00106 0.00101 0.12705 0.00102 
2461097.833 2026-02-26 8:00:00   0.12422 -0.04479 0.00106 0.00100 0.13206 0.00101 
2461098.167 2026-02-26 16:00:00  0.12879 -0.04659 0.00105 0.00099 0.13696 0.00100 
2461098.500 2026-02-27 0:00:00   0.13324 -0.04835 0.00104 0.00098 0.14175 0.00099 
2461098.833 2026-02-27 8:00:00   0.13759 -0.05007 0.00104 0.00098 0.14642 0.00099 
2461099.167 2026-02-27 16:00:00  0.14183 -0.05174 0.00103 0.00097 0.15098 0.00098 
2461099.500 2026-02-28 0:00:00   0.14596 -0.05338 0.00102 0.00096 0.15541 0.00097 
2461099.833 2026-02-28 8:00:00   0.14997 -0.05498 0.00102 0.00095 0.15973 0.00096 
2461100.167 2026-02-28 16:00:00  0.15386 -0.05653 0.00101 0.00094 0.16392 0.00096 
2461100.500 2026-03-01 0:00:00   0.15763 -0.05804 0.00100 0.00094 0.16798 0.00095 
2461100.833 2026-03-01 8:00:00   0.16129 -0.05950 0.00100 0.00093 0.17192 0.00094 
2461101.167 2026-03-01 16:00:00  0.16482 -0.06092 0.00099 0.00092 0.17572 0.00094 
2461101.500 2026-03-02 0:00:00   0.16823 -0.06230 0.00099 0.00092 0.17940 0.00093 
2461101.833 2026-03-02 8:00:00   0.17152 -0.06363 0.00098 0.00091 0.18294 0.00093 
2461102.167 2026-03-02 16:00:00  0.17468 -0.06491 0.00098 0.00090 0.18635 0.00093 
2461102.500 2026-03-03 0:00:00   0.17771 -0.06615 0.00098 0.00090 0.18963 0.00093 
2461102.833 2026-03-03 8:00:00   0.18062 -0.06734 0.00098 0.00089 0.19277 0.00093 
2461103.167 2026-03-03 16:00:00  0.18341 -0.06849 0.00098 0.00089 0.19578 0.00094 
2461103.500 2026-03-04 0:00:00   0.18607 -0.06958 0.00099 0.00088 0.19866 0.00095 
2461103.833 2026-03-04 8:00:00   0.18861 -0.07064 0.00099 0.00088 0.20140 0.00096 
2461104.167 2026-03-04 16:00:00  0.19102 -0.07164 0.00100 0.00088 0.20401 0.00097 
2461104.500 2026-03-05 0:00:00   0.19331 -0.07260 0.00101 0.00087 0.20649 0.00098 
2461104.833 2026-03-05 8:00:00   0.19547 -0.07351 0.00102 0.00087 0.20884 0.00100 
2461105.167 2026-03-05 16:00:00  0.19751 -0.07438 0.00104 0.00087 0.21106 0.00102 
2461105.500 2026-03-06 0:00:00   0.19944 -0.07520 0.00106 0.00087 0.21314 0.00104 
2461105.833 2026-03-06 8:00:00   0.20124 -0.07597 0.00108 0.00088 0.21510 0.00107 
2461106.167 2026-03-06 16:00:00  0.20292 -0.07671 0.00110 0.00088 0.21693 0.00109 
2461106.500 2026-03-07 0:00:00   0.20448 -0.07739 0.00112 0.00088 0.21864 0.00112 
2461106.833 2026-03-07 8:00:00   0.20593 -0.07803 0.00115 0.00089 0.22022 0.00116 
2461107.167 2026-03-07 16:00:00  0.20726 -0.07863 0.00118 0.00090 0.22168 0.00119 
2461107.500 2026-03-08 0:00:00   0.20848 -0.07919 0.00121 0.00091 0.22302 0.00123 
2461107.833 2026-03-08 8:00:00   0.20959 -0.07970 0.00124 0.00092 0.22424 0.00127 
2461108.167 2026-03-08 16:00:00  0.21059 -0.08018 0.00128 0.00093 0.22534 0.00131 
2461108.500 2026-03-09 0:00:00   0.21148 -0.08061 0.00132 0.00094 0.22632 0.00136 
2461108.833 2026-03-09 8:00:00   0.21226 -0.08100 0.00136 0.00095 0.22719 0.00141 
2461109.167 2026-03-09 16:00:00  0.21294 -0.08135 0.00140 0.00097 0.22795 0.00146 
2461109.500 2026-03-10 0:00:00   0.21351 -0.08166 0.00144 0.00098 0.22859 0.00151 
2461109.833 2026-03-10 8:00:00   0.21398 -0.08193 0.00149 0.00100 0.22913 0.00156 
2461110.167 2026-03-10 16:00:00  0.21436 -0.08216 0.00154 0.00102 0.22956 0.00162 
2461110.500 2026-03-11 0:00:00   0.21463 -0.08236 0.00159 0.00104 0.22989 0.00167 
2461110.833 2026-03-11 8:00:00   0.21481 -0.08252 0.00164 0.00106 0.23012 0.00173 
2461111.167 2026-03-11 16:00:00  0.21490 -0.08264 0.00169 0.00108 0.23024 0.00179 
2461111.500 2026-03-12 0:00:00   0.21489 -0.08273 0.00174 0.00111 0.23027 0.00185 
2461111.833 2026-03-12 8:00:00   0.21480 -0.08278 0.00180 0.00113 0.23020 0.00192 
2461112.167 2026-03-12 16:00:00  0.21461 -0.08280 0.00186 0.00115 0.23003 0.00198 
2461112.500 2026-03-13 0:00:00   0.21434 -0.08279 0.00191 0.00118 0.22978 0.00205 
2461112.833 2026-03-13 8:00:00   0.21399 -0.08274 0.00197 0.00121 0.22943 0.00211 
2461113.167 2026-03-13 16:00:00  0.21355 -0.08266 0.00203 0.00123 0.22899 0.00218 
2461113.500 2026-03-14 0:00:00   0.21303 -0.08255 0.00209 0.00126 0.22847 0.00225 
2461113.833 2026-03-14 8:00:00   0.21243 -0.08241 0.00216 0.00129 0.22786 0.00232 
2461114.167 2026-03-14 16:00:00  0.21176 -0.08224 0.00222 0.00132 0.22717 0.00239 
2461114.500 2026-03-15 0:00:00   0.21101 -0.08204 0.00228 0.00135 0.22640 0.00246 
2461114.833 2026-03-15 8:00:00   0.21019 -0.08181 0.00235 0.00138 0.22555 0.00254 
2461115.167 2026-03-15 16:00:00  0.20929 -0.08156 0.00241 0.00142 0.22462 0.00261 
2461115.500 2026-03-16 0:00:00   0.20833 -0.08127 0.00248 0.00145 0.22362 0.00268 
2461115.833 2026-03-16 8:00:00   0.20729 -0.08096 0.00254 0.00148 0.22255 0.00276 
2461116.167 2026-03-16 16:00:00  0.20619 -0.08063 0.00261 0.00151 0.22140 0.00283 
2461116.500 2026-03-17 0:00:00   0.20503 -0.08026 0.00268 0.00155 0.22018 0.00291 
2461116.833 2026-03-17 8:00:00   0.20380 -0.07988 0.00275 0.00158 0.21890 0.00298 
2461117.167 2026-03-17 16:00:00  0.20251 -0.07946 0.00281 0.00162 0.21755 0.00306 
2461117.500 2026-03-18 0:00:00   0.20116 -0.07903 0.00288 0.00165 0.21613 0.00314 
2461117.833 2026-03-18 8:00:00   0.19975 -0.07857 0.00295 0.00169 0.21465 0.00321 
2461118.167 2026-03-18 16:00:00  0.19828 -0.07809 0.00302 0.00172 0.21311 0.00329 
2461118.500 2026-03-19 0:00:00   0.19676 -0.07759 0.00309 0.00176 0.21151 0.00337 
2461118.833 2026-03-19 8:00:00   0.19518 -0.07706 0.00316 0.00179 0.20985 0.00345 
2461119.167 2026-03-19 16:00:00  0.19355 -0.07651 0.00323 0.00183 0.20813 0.00352 
2461119.500 2026-03-20 0:00:00   0.19187 -0.07595 0.00330 0.00186 0.20636 0.00360 
2461119.833 2026-03-20 8:00:00   0.19014 -0.07536 0.00337 0.00190 0.20453 0.00368 
2461120.167 2026-03-20 16:00:00  0.18836 -0.07475 0.00344 0.00193 0.20266 0.00376 
2461120.500 2026-03-21 0:00:00   0.18653 -0.07413 0.00351 0.00197 0.20073 0.00384 
2461120.833 2026-03-21 8:00:00   0.18466 -0.07348 0.00358 0.00201 0.19875 0.00391 
2461121.167 2026-03-21 16:00:00  0.18274 -0.07282 0.00365 0.00204 0.19672 0.00399 
2461121.500 2026-03-22 0:00:00   0.18078 -0.07214 0.00372 0.00208 0.19465 0.00407 
2461121.833 2026-03-22 8:00:00   0.17877 -0.07145 0.00378 0.00211 0.19253 0.00415 
2461122.167 2026-03-22 16:00:00  0.17673 -0.07073 0.00385 0.00215 0.19036 0.00422 
2461122.500 2026-03-23 0:00:00   0.17464 -0.07000 0.00392 0.00219 0.18815 0.00430 
2461122.833 2026-03-23 8:00:00   0.17252 -0.06926 0.00399 0.00222 0.18591 0.00438 
2461123.167 2026-03-23 16:00:00  0.17036 -0.06850 0.00406 0.00226 0.18362 0.00445 
2461123.500 2026-03-24 0:00:00   0.16816 -0.06772 0.00413 0.00229 0.18129 0.00453 
2461123.833 2026-03-24 8:00:00   0.16592 -0.06693 0.00420 0.00233 0.17892 0.00461 
2461124.167 2026-03-24 16:00:00  0.16365 -0.06613 0.00426 0.00236 0.17651 0.00468 
2461124.500 2026-03-25 0:00:00   0.16135 -0.06531 0.00433 0.00240 0.17407 0.00476 
2461124.833 2026-03-25 8:00:00   0.15901 -0.06448 0.00440 0.00244 0.17159 0.00483 
2461125.167 2026-03-25 16:00:00  0.15665 -0.06363 0.00447 0.00247 0.16908 0.00491 
2461125.500 2026-03-26 0:00:00   0.15425 -0.06277 0.00453 0.00251 0.16654 0.00498 
2461125.833 2026-03-26 8:00:00   0.15182 -0.06190 0.00460 0.00254 0.16397 0.00505 
2461126.167 2026-03-26 16:00:00  0.14937 -0.06102 0.00466 0.00257 0.16136 0.00513 
2461126.500 2026-03-27 0:00:00   0.14688 -0.06013 0.00473 0.00261 0.15872 0.00520 
2461126.833 2026-03-27 8:00:00   0.14437 -0.05922 0.00479 0.00264 0.15606 0.00527 
2461127.167 2026-03-27 16:00:00  0.14184 -0.05831 0.00486 0.00268 0.15336 0.00534 
2461127.500 2026-03-28 0:00:00   0.13928 -0.05738 0.00492 0.00271 0.15064 0.00541 
2461127.833 2026-03-28 8:00:00   0.13669 -0.05645 0.00498 0.00274 0.14789 0.00548 
2461128.167 2026-03-28 16:00:00  0.13408 -0.05550 0.00505 0.00278 0.14512 0.00555 
2461128.500 2026-03-29 0:00:00   0.13145 -0.05454 0.00511 0.00281 0.14232 0.00562 
2461128.833 2026-03-29 8:00:00   0.12879 -0.05358 0.00517 0.00284 0.13950 0.00569 
2461129.167 2026-03-29 16:00:00  0.12612 -0.05260 0.00523 0.00287 0.13666 0.00576 
2461129.500 2026-03-30 0:00:00   0.12342 -0.05162 0.00529 0.00291 0.13379 0.00583 
2461129.833 2026-03-30 8:00:00   0.12071 -0.05063 0.00535 0.00294 0.13090 0.00590 
2461130.167 2026-03-30 16:00:00  0.11797 -0.04963 0.00541 0.00297 0.12800 0.00596 
2461130.500 2026-03-31 0:00:00   0.11522 -0.04862 0.00547 0.00300 0.12507 0.00603 
2461130.833 2026-03-31 8:00:00   0.11245 -0.04760 0.00553 0.00303 0.12212 0.00609 
2461131.167 2026-03-31 16:00:00  0.10966 -0.04658 0.00558 0.00306 0.11916 0.00616 
2461131.500 2026-04-01 0:00:00   0.10686 -0.04555 0.00564 0.00309 0.11617 0.00622 
2461131.833 2026-04-01 8:00:00   0.10404 -0.04451 0.00570 0.00312 0.11317 0.00628 
2461132.167 2026-04-01 16:00:00  0.10121 -0.04347 0.00575 0.00315 0.11016 0.00634 
2461132.500 2026-04-02 0:00:00   0.09836 -0.04241 0.00581 0.00318 0.10713 0.00641 
2461132.833 2026-04-02 8:00:00   0.09549 -0.04136 0.00586 0.00321 0.10408 0.00647 
2461133.167 2026-04-02 16:00:00  0.09262 -0.04029 0.00591 0.00324 0.10102 0.00653 
2461133.500 2026-04-03 0:00:00   0.08973 -0.03922 0.00596 0.00327 0.09794 0.00658 
2461133.833 2026-04-03 8:00:00   0.08683 -0.03815 0.00602 0.00330 0.09486 0.00664 
2461134.167 2026-04-03 16:00:00  0.08392 -0.03707 0.00607 0.00332 0.09176 0.00670 
2461134.500 2026-04-04 0:00:00   0.08100 -0.03598 0.00612 0.00335 0.08865 0.00676 
2461134.833 2026-04-04 8:00:00   0.07806 -0.03489 0.00617 0.00338 0.08552 0.00681 
2461135.167 2026-04-04 16:00:00  0.07512 -0.03380 0.00622 0.00340 0.08239 0.00687 
2461135.500 2026-04-05 0:00:00   0.07217 -0.03270 0.00627 0.00343 0.07925 0.00692 
2461135.833 2026-04-05 8:00:00   0.06921 -0.03159 0.00631 0.00346 0.07610 0.00698 
2461136.167 2026-04-05 16:00:00  0.06624 -0.03048 0.00636 0.00348 0.07294 0.00703 
2461136.500 2026-04-06 0:00:00   0.06326 -0.02937 0.00641 0.00351 0.06977 0.00708 
2461136.833 2026-04-06 8:00:00   0.06028 -0.02826 0.00645 0.00353 0.06660 0.00713 
2461137.167 2026-04-06 16:00:00  0.05729 -0.02714 0.00650 0.00356 0.06341 0.00718 
2461137.500 2026-04-07 0:00:00   0.05429 -0.02601 0.00654 0.00358 0.06023 0.00723 
2461137.833 2026-04-07 8:00:00   0.05128 -0.02489 0.00658 0.00360 0.05703 0.00728 
2461138.167 2026-04-07 16:00:00  0.04828 -0.02376 0.00663 0.00363 0.05384 0.00733 
2461138.500 2026-04-08 0:00:00   0.04526 -0.02263 0.00667 0.00365 0.05064 0.00737 
2461138.833 2026-04-08 8:00:00   0.04224 -0.02149 0.00671 0.00367 0.04743 0.00742 
2461139.167 2026-04-08 16:00:00  0.03922 -0.02035 0.00675 0.00369 0.04423 0.00746 
2461139.500 2026-04-09 0:00:00   0.03619 -0.01921 0.00679 0.00372 0.04102 0.00750 
2461139.833 2026-04-09 8:00:00   0.03316 -0.01807 0.00683 0.00374 0.03782 0.00754 
2461140.167 2026-04-09 16:00:00  0.03013 -0.01693 0.00686 0.00376 0.03461 0.00757 
2461140.500 2026-04-10 0:00:00   0.02709 -0.01578 0.00690 0.00378 0.03142 0.00761 
2461140.833 2026-04-10 8:00:00   0.02406 -0.01463 0.00694 0.00380 0.02823 0.00763 
2461141.167 2026-04-10 16:00:00  0.02102 -0.01348 0.00697 0.00382 0.02507 0.00764 
2461141.500 2026-04-11 0:00:00   0.01798 -0.01233 0.00701 0.00384 0.02193 0.00762 
2461141.833 2026-04-11 8:00:00   0.01493 -0.01118 0.00704 0.00386 0.01886 0.00754 
2461142.167 2026-04-11 16:00:00  0.01189 -0.01003 0.00707 0.00388 0.01593 0.00730 
2461142.500 2026-04-12 0:00:00   0.00885 -0.00887 0.00711 0.00389 0.01331 0.00674 
2461142.833 2026-04-12 8:00:00   0.00580 -0.00772 0.00714 0.00391 0.01115 0.00593 
2461143.167 2026-04-12 16:00:00  0.00276 -0.00656 0.00717 0.00393 0.00961 0.00501 
2461143.500 2026-04-13 0:00:00  -0.00028 -0.00540 0.00720 0.00395 0.00889 0.00421 
2461143.833 2026-04-13 8:00:00  -0.00332 -0.00425 0.00723 0.00396 0.00900 0.00400 
2461144.167 2026-04-13 16:00:00 -0.00636 -0.00309 0.00726 0.00398 0.00992 0.00448 
2461144.500 2026-04-14 0:00:00  -0.00940 -0.00193 0.00728 0.00400 0.01157 0.00521 
2461144.833 2026-04-14 8:00:00  -0.01243 -0.00077 0.00731 0.00401 0.01377 0.00594 
2461145.167 2026-04-14 16:00:00 -0.01547  0.00039 0.00734 0.00403 0.01633 0.00655 
2461145.500 2026-04-15 0:00:00  -0.01850  0.00154 0.00736 0.00404 0.01913 0.00702 
2461145.833 2026-04-15 8:00:00  -0.02153  0.00270 0.00739 0.00406 0.02209 0.00734 
2461146.167 2026-04-15 16:00:00 -0.02455  0.00386 0.00741 0.00407 0.02514 0.00757 
2461146.500 2026-04-16 0:00:00  -0.02757  0.00501 0.00743 0.00408 0.02824 0.00773 
2461146.833 2026-04-16 8:00:00  -0.03059  0.00617 0.00746 0.00410 0.03138 0.00785 
2461147.167 2026-04-16 16:00:00 -0.03360  0.00733 0.00748 0.00411 0.03453 0.00794 
2461147.500 2026-04-17 0:00:00  -0.03661  0.00848 0.00750 0.00412 0.03770 0.00801 
2461147.833 2026-04-17 8:00:00  -0.03961  0.00963 0.00752 0.00413 0.04087 0.00807 
2461148.167 2026-04-17 16:00:00 -0.04261  0.01078 0.00754 0.00414 0.04405 0.00812 
2461148.500 2026-04-18 0:00:00  -0.04560  0.01194 0.00756 0.00416 0.04722 0.00816 
2461148.833 2026-04-18 8:00:00  -0.04859  0.01309 0.00757 0.00417 0.05040 0.00820 
2461149.167 2026-04-18 16:00:00 -0.05157  0.01423 0.00759 0.00418 0.05357 0.00823 
2461149.500 2026-04-19 0:00:00  -0.05455  0.01538 0.00761 0.00419 0.05674 0.00826 
2461149.833 2026-04-19 8:00:00  -0.05752  0.01653 0.00762 0.00420 0.05990 0.00829 
2461150.167 2026-04-19 16:00:00 -0.06048  0.01767 0.00764 0.00421 0.06306 0.00832 
2461150.500 2026-04-20 0:00:00  -0.06344  0.01881 0.00765 0.00421 0.06622 0.00834 
2461150.833 2026-04-20 8:00:00  -0.06639  0.01995 0.00766 0.00422 0.06937 0.00836 
2461151.167 2026-04-20 16:00:00 -0.06933  0.02109 0.00767 0.00423 0.07251 0.00838 
2461151.500 2026-04-21 0:00:00  -0.07226  0.02222 0.00769 0.00424 0.07564 0.00840 
2461151.833 2026-04-21 8:00:00  -0.07519  0.02335 0.00770 0.00425 0.07877 0.00842 
2461152.167 2026-04-21 16:00:00 -0.07810  0.02448 0.00771 0.00425 0.08189 0.00843 
2461152.500 2026-04-22 0:00:00  -0.08101  0.02561 0.00772 0.00426 0.08500 0.00845 
2461152.833 2026-04-22 8:00:00  -0.08391  0.02674 0.00772 0.00426 0.08811 0.00846 
2461153.167 2026-04-22 16:00:00 -0.08681  0.02786 0.00773 0.00427 0.09120 0.00847 
2461153.500 2026-04-23 0:00:00  -0.08969  0.02898 0.00774 0.00428 0.09429 0.00848 
2461153.833 2026-04-23 8:00:00  -0.09256  0.03010 0.00774 0.00428 0.09736 0.00849 
2461154.167 2026-04-23 16:00:00 -0.09542  0.03121 0.00775 0.00429 0.10043 0.00850 
2461154.500 2026-04-24 0:00:00  -0.09828  0.03232 0.00775 0.00429 0.10349 0.00851 
2461154.833 2026-04-24 8:00:00  -0.10112  0.03343 0.00776 0.00429 0.10653 0.00852 
2461155.167 2026-04-24 16:00:00 -0.10396  0.03453 0.00776 0.00430 0.10957 0.00852 
2461155.500 2026-04-25 0:00:00  -0.10678  0.03564 0.00776 0.00430 0.11259 0.00853 
2461155.833 2026-04-25 8:00:00  -0.10959  0.03673 0.00776 0.00430 0.11561 0.00853 
2461156.167 2026-04-25 16:00:00 -0.11239  0.03783 0.00777 0.00430 0.11861 0.00853 
2461156.500 2026-04-26 0:00:00  -0.11518  0.03892 0.00777 0.00431 0.12160 0.00854 
2461156.833 2026-04-26 8:00:00  -0.11796  0.04001 0.00776 0.00431 0.12458 0.00854 
2461157.167 2026-04-26 16:00:00 -0.12073  0.04109 0.00776 0.00431 0.12755 0.00854 
2461157.500 2026-04-27 0:00:00  -0.12348  0.04217 0.00776 0.00431 0.13051 0.00854 
2461157.833 2026-04-27 8:00:00  -0.12623  0.04324 0.00776 0.00431 0.13345 0.00854 
2461158.167 2026-04-27 16:00:00 -0.12896  0.04431 0.00775 0.00431 0.13638 0.00853 
2461158.500 2026-04-28 0:00:00  -0.13167  0.04538 0.00775 0.00431 0.13930 0.00853 
2461158.833 2026-04-28 8:00:00  -0.13438  0.04644 0.00775 0.00431 0.14220 0.00853 
2461159.167 2026-04-28 16:00:00 -0.13707  0.04750 0.00774 0.00431 0.14509 0.00852 
2461159.500 2026-04-29 0:00:00  -0.13975  0.04856 0.00773 0.00431 0.14797 0.00851 
2461159.833 2026-04-29 8:00:00  -0.14242  0.04961 0.00773 0.00430 0.15083 0.00851 
2461160.167 2026-04-29 16:00:00 -0.14507  0.05065 0.00772 0.00430 0.15368 0.00850 
2461160.500 2026-04-30 0:00:00  -0.14771  0.05169 0.00771 0.00430 0.15651 0.00849 
2461160.833 2026-04-30 8:00:00  -0.15034  0.05273 0.00770 0.00430 0.15933 0.00848 
2461161.167 2026-04-30 16:00:00 -0.15295  0.05376 0.00769 0.00429 0.16214 0.00847 
2461161.500 2026-05-01 0:00:00  -0.15554  0.05478 0.00768 0.00429 0.16493 0.00846 
2461161.833 2026-05-01 8:00:00  -0.15813  0.05580 0.00767 0.00428 0.16770 0.00845 
2461162.167 2026-05-01 16:00:00 -0.16069  0.05682 0.00766 0.00428 0.17046 0.00844 
2461162.500 2026-05-02 0:00:00  -0.16325  0.05783 0.00764 0.00428 0.17320 0.00843 
2461162.833 2026-05-02 8:00:00  -0.16578  0.05883 0.00763 0.00427 0.17593 0.00841 
2461163.167 2026-05-02 16:00:00 -0.16831  0.05983 0.00761 0.00426 0.17864 0.00840 
2461163.500 2026-05-03 0:00:00  -0.17081  0.06083 0.00760 0.00426 0.18133 0.00838 
2461163.833 2026-05-03 8:00:00  -0.17330  0.06181 0.00758 0.00425 0.18401 0.00836 
2461164.167 2026-05-03 16:00:00 -0.17578  0.06280 0.00757 0.00425 0.18667 0.00835 
2461164.500 2026-05-04 0:00:00  -0.17824  0.06377 0.00755 0.00424 0.18932 0.00833 
2461164.833 2026-05-04 8:00:00  -0.18068  0.06474 0.00753 0.00423 0.19194 0.00831 
2461165.167 2026-05-04 16:00:00 -0.18310  0.06571 0.00751 0.00422 0.19455 0.00829 
2461165.500 2026-05-05 0:00:00  -0.18551  0.06667 0.00750 0.00422 0.19714 0.00827 
2461165.833 2026-05-05 8:00:00  -0.18790  0.06762 0.00748 0.00421 0.19972 0.00825 
2461166.167 2026-05-05 16:00:00 -0.19028  0.06857 0.00746 0.00420 0.20227 0.00823 
2461166.500 2026-05-06 0:00:00  -0.19264  0.06951 0.00743 0.00419 0.20481 0.00821 
2461166.833 2026-05-06 8:00:00  -0.19498  0.07045 0.00741 0.00418 0.20733 0.00818 
2461167.167 2026-05-06 16:00:00 -0.19730  0.07137 0.00739 0.00417 0.20982 0.00816 
2461167.500 2026-05-07 0:00:00  -0.19960  0.07230 0.00737 0.00416 0.21230 0.00814 
2461167.833 2026-05-07 8:00:00  -0.20189  0.07321 0.00734 0.00415 0.21476 0.00811 
2461168.167 2026-05-07 16:00:00 -0.20415  0.07412 0.00732 0.00414 0.21721 0.00808 
2461168.500 2026-05-08 0:00:00  -0.20640  0.07502 0.00730 0.00413 0.21963 0.00806 
2461168.833 2026-05-08 8:00:00  -0.20863  0.07592 0.00727 0.00411 0.22203 0.00803 
2461169.167 2026-05-08 16:00:00 -0.21084  0.07680 0.00724 0.00410 0.22441 0.00800 
2461169.500 2026-05-09 0:00:00  -0.21304  0.07768 0.00722 0.00409 0.22677 0.00797 
2461169.833 2026-05-09 8:00:00  -0.21521  0.07856 0.00719 0.00408 0.22911 0.00794 
2461170.167 2026-05-09 16:00:00 -0.21736  0.07942 0.00716 0.00407 0.23143 0.00791 
2461170.500 2026-05-10 0:00:00  -0.21949  0.08028 0.00713 0.00405 0.23373 0.00788 
2461170.833 2026-05-10 8:00:00  -0.22161  0.08114 0.00710 0.00404 0.23600 0.00785 
2461171.167 2026-05-10 16:00:00 -0.22370  0.08198 0.00707 0.00402 0.23826 0.00782 
2461171.500 2026-05-11 0:00:00  -0.22577  0.08282 0.00704 0.00401 0.24049 0.00778 
2461171.833 2026-05-11 8:00:00  -0.22782  0.08365 0.00701 0.00400 0.24270 0.00775 
2461172.167 2026-05-11 16:00:00 -0.22985  0.08447 0.00698 0.00398 0.24489 0.00771 
2461172.500 2026-05-12 0:00:00  -0.23186  0.08528 0.00695 0.00397 0.24706 0.00768 
2461172.833 2026-05-12 8:00:00  -0.23385  0.08609 0.00692 0.00395 0.24920 0.00764 
2461173.167 2026-05-12 16:00:00 -0.23582  0.08689 0.00688 0.00393 0.25132 0.00761 
2461173.500 2026-05-13 0:00:00  -0.23776  0.08768 0.00685 0.00392 0.25342 0.00757 
2461173.833 2026-05-13 8:00:00  -0.23969  0.08846 0.00681 0.00390 0.25550 0.00753 
2461174.167 2026-05-13 16:00:00 -0.24159  0.08923 0.00678 0.00388 0.25755 0.00749 
2461174.500 2026-05-14 0:00:00  -0.24347  0.09000 0.00674 0.00387 0.25958 0.00745 
2461174.833 2026-05-14 8:00:00  -0.24532  0.09075 0.00671 0.00385 0.26158 0.00741 
2461175.167 2026-05-14 16:00:00 -0.24715  0.09150 0.00667 0.00383 0.26356 0.00737 
2461175.500 2026-05-15 0:00:00  -0.24896  0.09224 0.00663 0.00381 0.26551 0.00733 
2461175.833 2026-05-15 8:00:00  -0.25075  0.09297 0.00659 0.00380 0.26744 0.00729 
2461176.167 2026-05-15 16:00:00 -0.25251  0.09369 0.00655 0.00378 0.26934 0.00725 
2461176.500 2026-05-16 0:00:00  -0.25425  0.09441 0.00652 0.00376 0.27122 0.00721 
2461176.833 2026-05-16 8:00:00  -0.25597  0.09511 0.00648 0.00374 0.27308 0.00716 
2461177.167 2026-05-16 16:00:00 -0.25766  0.09581 0.00644 0.00372 0.27490 0.00712 
2461177.500 2026-05-17 0:00:00  -0.25933  0.09649 0.00640 0.00370 0.27671 0.00707 
2461177.833 2026-05-17 8:00:00  -0.26097  0.09717 0.00635 0.00368 0.27848 0.00703 
2461178.167 2026-05-17 16:00:00 -0.26259  0.09784 0.00631 0.00366 0.28023 0.00698 
2461178.500 2026-05-18 0:00:00  -0.26418  0.09849 0.00627 0.00364 0.28195 0.00694 
2461178.833 2026-05-18 8:00:00  -0.26575  0.09914 0.00623 0.00362 0.28365 0.00689 
2461179.167 2026-05-18 16:00:00 -0.26729  0.09978 0.00618 0.00360 0.28531 0.00684 
2461179.500 2026-05-19 0:00:00  -0.26881  0.10041 0.00614 0.00358 0.28695 0.00679 
2461179.833 2026-05-19 8:00:00  -0.27030  0.10103 0.00610 0.00355 0.28857 0.00674 
2461180.167 2026-05-19 16:00:00 -0.27176  0.10163 0.00605 0.00353 0.29015 0.00669 
2461180.500 2026-05-20 0:00:00  -0.27320  0.10223 0.00601 0.00351 0.29170 0.00664 
2461180.833 2026-05-20 8:00:00  -0.27461  0.10282 0.00596 0.00349 0.29323 0.00659 
2461181.167 2026-05-20 16:00:00 -0.27599  0.10340 0.00591 0.00346 0.29473 0.00654 
2461181.500 2026-05-21 0:00:00  -0.27734  0.10397 0.00587 0.00344 0.29620 0.00649 
2461181.833 2026-05-21 8:00:00  -0.27867  0.10452 0.00582 0.00342 0.29764 0.00644 
2461182.167 2026-05-21 16:00:00 -0.27997  0.10507 0.00577 0.00339 0.29905 0.00639 
2461182.500 2026-05-22 0:00:00  -0.28125  0.10561 0.00572 0.00337 0.30043 0.00633 
2461182.833 2026-05-22 8:00:00  -0.28249  0.10613 0.00568 0.00335 0.30178 0.00628 
2461183.167 2026-05-22 16:00:00 -0.28371  0.10664 0.00563 0.00332 0.30309 0.00623 
2461183.500 2026-05-23 0:00:00  -0.28489  0.10715 0.00558 0.00330 0.30438 0.00617 
2461183.833 2026-05-23 8:00:00  -0.28605  0.10764 0.00553 0.00327 0.30564 0.00612 
2461184.167 2026-05-23 16:00:00 -0.28718  0.10812 0.00548 0.00325 0.30686 0.00606 
2461184.500 2026-05-24 0:00:00  -0.28828  0.10859 0.00543 0.00322 0.30805 0.00601 
2461184.833 2026-05-24 8:00:00  -0.28934  0.10904 0.00538 0.00320 0.30922 0.00595 
2461185.167 2026-05-24 16:00:00 -0.29038  0.10949 0.00532 0.00317 0.31034 0.00589 
2461185.500 2026-05-25 0:00:00  -0.29139  0.10992 0.00527 0.00314 0.31144 0.00583 
2461185.833 2026-05-25 8:00:00  -0.29237  0.11035 0.00522 0.00312 0.31250 0.00578 
2461186.167 2026-05-25 16:00:00 -0.29331  0.11075 0.00517 0.00309 0.31353 0.00572 
2461186.500 2026-05-26 0:00:00  -0.29423  0.11115 0.00511 0.00307 0.31453 0.00566 
2461186.833 2026-05-26 8:00:00  -0.29511  0.11154 0.00506 0.00304 0.31549 0.00560 
2461187.167 2026-05-26 16:00:00 -0.29596  0.11191 0.00501 0.00301 0.31642 0.00554 
2461187.500 2026-05-27 0:00:00  -0.29678  0.11227 0.00495 0.00298 0.31731 0.00548 
2461187.833 2026-05-27 8:00:00  -0.29756  0.11262 0.00490 0.00296 0.31817 0.00542 
2461188.167 2026-05-27 16:00:00 -0.29832  0.11295 0.00484 0.00293 0.31899 0.00536 
2461188.500 2026-05-28 0:00:00  -0.29904  0.11328 0.00479 0.00290 0.31978 0.00530 
2461188.833 2026-05-28 8:00:00  -0.29972  0.11359 0.00473 0.00287 0.32053 0.00524 
2461189.167 2026-05-28 16:00:00 -0.30037  0.11388 0.00468 0.00285 0.32124 0.00518 
2461189.500 2026-05-29 0:00:00  -0.30099  0.11416 0.00462 0.00282 0.32192 0.00511 
2461189.833 2026-05-29 8:00:00  -0.30158  0.11443 0.00457 0.00279 0.32256 0.00505 
2461190.167 2026-05-29 16:00:00 -0.30212  0.11469 0.00451 0.00276 0.32316 0.00499 
2461190.500 2026-05-30 0:00:00  -0.30264  0.11493 0.00445 0.00273 0.32373 0.00493 
2461190.833 2026-05-30 8:00:00  -0.30311  0.11516 0.00440 0.00270 0.32426 0.00486 
2461191.167 2026-05-30 16:00:00 -0.30356  0.11537 0.00434 0.00267 0.32475 0.00480 
2461191.500 2026-05-31 0:00:00  -0.30396  0.11557 0.00428 0.00264 0.32520 0.00474 
2461191.833 2026-05-31 8:00:00  -0.30433  0.11576 0.00423 0.00262 0.32561 0.00467 
2461192.167 2026-05-31 16:00:00 -0.30466  0.11593 0.00417 0.00259 0.32598 0.00461 
2461192.500 2026-06-01 0:00:00  -0.30496  0.11609 0.00411 0.00256 0.32631 0.00454 
2461192.833 2026-06-01 8:00:00  -0.30522  0.11623 0.00405 0.00253 0.32660 0.00448 
2461193.167 2026-06-01 16:00:00 -0.30544  0.11636 0.00399 0.00250 0.32685 0.00441 
2461193.500 2026-06-02 0:00:00  -0.30562  0.11647 0.00393 0.00247 0.32706 0.00435 
2461193.833 2026-06-02 8:00:00  -0.30576  0.11657 0.00388 0.00244 0.32723 0.00428 
2461194.167 2026-06-02 16:00:00 -0.30587  0.11665 0.00382 0.00241 0.32736 0.00422 
2461194.500 2026-06-03 0:00:00  -0.30593  0.11672 0.00376 0.00238 0.32744 0.00415 
2461194.833 2026-06-03 8:00:00  -0.30595  0.11677 0.00370 0.00235 0.32748 0.00408 
2461195.167 2026-06-03 16:00:00 -0.30594  0.11680 0.00364 0.00232 0.32748 0.00402 
2461195.500 2026-06-04 0:00:00  -0.30588  0.11682 0.00358 0.00229 0.32743 0.00395 
2461195.833 2026-06-04 8:00:00  -0.30578  0.11683 0.00352 0.00226 0.32734 0.00389 
2461196.167 2026-06-04 16:00:00 -0.30565  0.11681 0.00346 0.00223 0.32721 0.00382 
2461196.500 2026-06-05 0:00:00  -0.30546  0.11678 0.00340 0.00220 0.32703 0.00375 
2461196.833 2026-06-05 8:00:00  -0.30524  0.11674 0.00335 0.00217 0.32681 0.00369 
2461197.167 2026-06-05 16:00:00 -0.30498  0.11667 0.00329 0.00214 0.32654 0.00362 
2461197.500 2026-06-06 0:00:00  -0.30467  0.11659 0.00323 0.00211 0.32622 0.00355 
2461197.833 2026-06-06 8:00:00  -0.30432  0.11650 0.00317 0.00208 0.32586 0.00349 
2461198.167 2026-06-06 16:00:00 -0.30392  0.11638 0.00311 0.00205 0.32544 0.00342 
2461198.500 2026-06-07 0:00:00  -0.30348  0.11625 0.00305 0.00202 0.32499 0.00336 
2461198.833 2026-06-07 8:00:00  -0.30299  0.11610 0.00299 0.00199 0.32448 0.00329 
2461199.167 2026-06-07 16:00:00 -0.30246  0.11594 0.00293 0.00196 0.32393 0.00322 
2461199.500 2026-06-08 0:00:00  -0.30189  0.11575 0.00287 0.00193 0.32332 0.00316 
2461199.833 2026-06-08 8:00:00  -0.30127  0.11555 0.00281 0.00190 0.32267 0.00309 
2461200.167 2026-06-08 16:00:00 -0.30060  0.11533 0.00276 0.00187 0.32196 0.00303 
2461200.500 2026-06-09 0:00:00  -0.29988  0.11509 0.00270 0.00184 0.32121 0.00296 
2461200.833 2026-06-09 8:00:00  -0.29912  0.11483 0.00264 0.00181 0.32041 0.00290 
2461201.167 2026-06-09 16:00:00 -0.29831  0.11455 0.00258 0.00178 0.31955 0.00283 
2461201.500 2026-06-10 0:00:00  -0.29745  0.11425 0.00253 0.00175 0.31864 0.00277 
2461201.833 2026-06-10 8:00:00  -0.29654  0.11394 0.00247 0.00172 0.31768 0.00270 
2461202.167 2026-06-10 16:00:00 -0.29558  0.11360 0.00241 0.00169 0.31666 0.00264 
2461202.500 2026-06-11 0:00:00  -0.29458  0.11325 0.00236 0.00167 0.31560 0.00257 
2461202.833 2026-06-11 8:00:00  -0.29352  0.11287 0.00230 0.00164 0.31448 0.00251 
2461203.167 2026-06-11 16:00:00 -0.29241  0.11248 0.00224 0.00161 0.31330 0.00245 
2461203.500 2026-06-12 0:00:00  -0.29125  0.11206 0.00219 0.00158 0.31207 0.00238 
2461203.833 2026-06-12 8:00:00  -0.29004  0.11162 0.00213 0.00156 0.31078 0.00232 
2461204.167 2026-06-12 16:00:00 -0.28877  0.11117 0.00208 0.00153 0.30944 0.00226 
2461204.500 2026-06-13 0:00:00  -0.28746  0.11069 0.00203 0.00150 0.30804 0.00220 
2461204.833 2026-06-13 8:00:00  -0.28609  0.11019 0.00197 0.00148 0.30658 0.00214 
2461205.167 2026-06-13 16:00:00 -0.28466  0.10967 0.00192 0.00145 0.30506 0.00208 
2461205.500 2026-06-14 0:00:00  -0.28319  0.10913 0.00187 0.00143 0.30349 0.00202 
2461205.833 2026-06-14 8:00:00  -0.28165  0.10857 0.00182 0.00140 0.30186 0.00196 
2461206.167 2026-06-14 16:00:00 -0.28006  0.10798 0.00177 0.00138 0.30016 0.00190 
2461206.500 2026-06-15 0:00:00  -0.27842  0.10738 0.00172 0.00136 0.29841 0.00185 
2461206.833 2026-06-15 8:00:00  -0.27672  0.10675 0.00167 0.00133 0.29660 0.00179 
2461207.167 2026-06-15 16:00:00 -0.27496  0.10610 0.00162 0.00131 0.29472 0.00174 
2461207.500 2026-06-16 0:00:00  -0.27315  0.10542 0.00158 0.00129 0.29279 0.00168 
2461207.833 2026-06-16 8:00:00  -0.27127  0.10473 0.00153 0.00127 0.29079 0.00163 
2461208.167 2026-06-16 16:00:00 -0.26934  0.10400 0.00149 0.00125 0.28873 0.00158 
2461208.500 2026-06-17 0:00:00  -0.26735  0.10326 0.00144 0.00123 0.28660 0.00153 
2461208.833 2026-06-17 8:00:00  -0.26530  0.10249 0.00140 0.00121 0.28442 0.00148 
2461209.167 2026-06-17 16:00:00 -0.26319  0.10170 0.00136 0.00119 0.28216 0.00143 
2461209.500 2026-06-18 0:00:00  -0.26102  0.10089 0.00132 0.00117 0.27984 0.00138 
2461209.833 2026-06-18 8:00:00  -0.25879  0.10005 0.00128 0.00116 0.27746 0.00134 
2461210.167 2026-06-18 16:00:00 -0.25650  0.09918 0.00124 0.00114 0.27501 0.00129 
2461210.500 2026-06-19 0:00:00  -0.25414  0.09830 0.00121 0.00113 0.27249 0.00125 
2461210.833 2026-06-19 8:00:00  -0.25173  0.09738 0.00117 0.00111 0.26991 0.00121 
2461211.167 2026-06-19 16:00:00 -0.24925  0.09645 0.00114 0.00110 0.26726 0.00117 
2461211.500 2026-06-20 0:00:00  -0.24670  0.09548 0.00111 0.00109 0.26454 0.00114 
2461211.833 2026-06-20 8:00:00  -0.24409  0.09449 0.00108 0.00107 0.26175 0.00110 
2461212.167 2026-06-20 16:00:00 -0.24142  0.09348 0.00105 0.00106 0.25889 0.00107 
2461212.500 2026-06-21 0:00:00  -0.23869  0.09244 0.00102 0.00105 0.25596 0.00104 
2461212.833 2026-06-21 8:00:00  -0.23588  0.09137 0.00100 0.00104 0.25296 0.00101 
2461213.167 2026-06-21 16:00:00 -0.23301  0.09028 0.00098 0.00104 0.24990 0.00098 
2461213.500 2026-06-22 0:00:00  -0.23008  0.08917 0.00096 0.00103 0.24676 0.00096 
2461213.833 2026-06-22 8:00:00  -0.22708  0.08802 0.00094 0.00102 0.24354 0.00094 
2461214.167 2026-06-22 16:00:00 -0.22401  0.08685 0.00092 0.00102 0.24026 0.00092 
2461214.500 2026-06-23 0:00:00  -0.22088  0.08565 0.00090 0.00101 0.23691 0.00090 
2461214.833 2026-06-23 8:00:00  -0.21767  0.08443 0.00089 0.00101 0.23348 0.00088 
2461215.167 2026-06-23 16:00:00 -0.21440  0.08318 0.00088 0.00100 0.22998 0.00087 
2461215.500 2026-06-24 0:00:00  -0.21107  0.08190 0.00087 0.00100 0.22640 0.00086 
2461215.833 2026-06-24 8:00:00  -0.20766  0.08059 0.00086 0.00100 0.22275 0.00085 
2461216.167 2026-06-24 16:00:00 -0.20418  0.07926 0.00085 0.00100 0.21903 0.00084 
2461216.500 2026-06-25 0:00:00  -0.20064  0.07790 0.00085 0.00100 0.21523 0.00084 
2461216.833 2026-06-25 8:00:00  -0.19702  0.07652 0.00084 0.00100 0.21136 0.00084 
2461217.167 2026-06-25 16:00:00 -0.19334  0.07510 0.00084 0.00100 0.20742 0.00083 
2461217.500 2026-06-26 0:00:00  -0.18959  0.07366 0.00084 0.00100 0.20340 0.00083 
2461217.833 2026-06-26 8:00:00  -0.18577  0.07219 0.00084 0.00100 0.19930 0.00083 
2461218.167 2026-06-26 16:00:00 -0.18188  0.07069 0.00084 0.00100 0.19514 0.00084 
2461218.500 2026-06-27 0:00:00  -0.17792  0.06917 0.00084 0.00101 0.19089 0.00084 
2461218.833 2026-06-27 8:00:00  -0.17389  0.06762 0.00085 0.00101 0.18658 0.00084 
2461219.167 2026-06-27 16:00:00 -0.16979  0.06604 0.00085 0.00101 0.18218 0.00085 
2461219.500 2026-06-28 0:00:00  -0.16563  0.06443 0.00085 0.00102 0.17772 0.00086 
2461219.833 2026-06-28 8:00:00  -0.16139  0.06280 0.00086 0.00102 0.17318 0.00086 
2461220.167 2026-06-28 16:00:00 -0.15709  0.06114 0.00086 0.00102 0.16857 0.00087 
2461220.500 2026-06-29 0:00:00  -0.15272  0.05945 0.00087 0.00103 0.16388 0.00088 
2461220.833 2026-06-29 8:00:00  -0.14828  0.05773 0.00087 0.00103 0.15913 0.00088 
2461221.167 2026-06-29 16:00:00 -0.14378  0.05599 0.00088 0.00104 0.15430 0.00089 
2461221.500 2026-06-30 0:00:00  -0.13921  0.05423 0.00088 0.00104 0.14940 0.00090 
2461221.833 2026-06-30 8:00:00  -0.13457  0.05243 0.00089 0.00104 0.14443 0.00090 
2461222.167 2026-06-30 16:00:00 -0.12987  0.05062 0.00090 0.00105 0.13939 0.00091 
2461222.500 2026-07-01 0:00:00  -0.12511  0.04877 0.00090 0.00105 0.13429 0.00092 
2461222.833 2026-07-01 8:00:00  -0.12029  0.04690 0.00091 0.00106 0.12911 0.00092 
2461223.167 2026-07-01 16:00:00 -0.11540  0.04501 0.00092 0.00106 0.12387 0.00093 
2461223.500 2026-07-02 0:00:00  -0.11046  0.04310 0.00092 0.00107 0.11857 0.00094 
2461223.833 2026-07-02 8:00:00  -0.10545  0.04116 0.00093 0.00107 0.11320 0.00094 
2461224.167 2026-07-02 16:00:00 -0.10039  0.03919 0.00094 0.00107 0.10778 0.00095 
2461224.500 2026-07-03 0:00:00  -0.09527  0.03721 0.00094 0.00108 0.10229 0.00096 
2461224.833 2026-07-03 8:00:00  -0.09010  0.03521 0.00095 0.00108 0.09674 0.00096 
2461225.167 2026-07-03 16:00:00 -0.08488  0.03318 0.00096 0.00108 0.09114 0.00097 
2461225.500 2026-07-04 0:00:00  -0.07961  0.03113 0.00096 0.00109 0.08549 0.00097 
2461225.833 2026-07-04 8:00:00  -0.07429  0.02907 0.00097 0.00109 0.07979 0.00098 
2461226.167 2026-07-04 16:00:00 -0.06893  0.02699 0.00098 0.00109 0.07403 0.00098 
2461226.500 2026-07-05 0:00:00  -0.06352  0.02489 0.00099 0.00109 0.06823 0.00099 
2461226.833 2026-07-05 8:00:00  -0.05808  0.02277 0.00099 0.00110 0.06239 0.00100 
2461227.167 2026-07-05 16:00:00 -0.05259  0.02064 0.00100 0.00110 0.05651 0.00100 
2461227.500 2026-07-06 0:00:00  -0.04707  0.01849 0.00101 0.00110 0.05059 0.00101 
2461227.833 2026-07-06 8:00:00  -0.04152  0.01634 0.00102 0.00110 0.04464 0.00101 
2461228.167 2026-07-06 16:00:00 -0.03595  0.01417 0.00102 0.00110 0.03865 0.00102 
2461228.500 2026-07-07 0:00:00  -0.03034  0.01199 0.00103 0.00110 0.03264 0.00102 
2461228.833 2026-07-07 8:00:00  -0.02472  0.00980 0.00104 0.00110 0.02661 0.00102 
2461229.167 2026-07-07 16:00:00 -0.01907  0.00761 0.00104 0.00110 0.02056 0.00103 
2461229.500 2026-07-08 0:00:00  -0.01342  0.00540 0.00105 0.00110 0.01451 0.00103 
2461229.833 2026-07-08 8:00:00  -0.00775  0.00320 0.00106 0.00110 0.00846 0.00103 
2461230.167 2026-07-08 16:00:00 -0.00208  0.00099 0.00107 0.00110 0.00259 0.00095 
2461230.500 2026-07-09 0:00:00   0.00360 -0.00122 0.00107 0.00110 0.00397 0.00103 
2461230.833 2026-07-09 8:00:00   0.00927 -0.00343 0.00108 0.00110 0.00995 0.00106 
2461231.167 2026-07-09 16:00:00  0.01494 -0.00563 0.00109 0.00109 0.01601 0.00106 
2461231.500 2026-07-10 0:00:00   0.02060 -0.00784 0.00109 0.00109 0.02207 0.00106 
2461231.833 2026-07-10 8:00:00   0.02624 -0.01003 0.00110 0.00109 0.02812 0.00107 
2461232.167 2026-07-10 16:00:00  0.03186 -0.01222 0.00110 0.00109 0.03415 0.00107 
2461232.500 2026-07-11 0:00:00   0.03746 -0.01440 0.00111 0.00108 0.04015 0.00107 
2461232.833 2026-07-11 8:00:00   0.04303 -0.01657 0.00111 0.00108 0.04612 0.00107 
2461233.167 2026-07-11 16:00:00  0.04856 -0.01873 0.00111 0.00107 0.05206 0.00107 
2461233.500 2026-07-12 0:00:00   0.05406 -0.02087 0.00112 0.00107 0.05796 0.00107 
2461233.833 2026-07-12 8:00:00   0.05952 -0.02300 0.00112 0.00107 0.06382 0.00107 
2461234.167 2026-07-12 16:00:00  0.06492 -0.02510 0.00112 0.00106 0.06962 0.00107 
2461234.500 2026-07-13 0:00:00   0.07028 -0.02719 0.00112 0.00106 0.07536 0.00107 
2461234.833 2026-07-13 8:00:00   0.07558 -0.02926 0.00112 0.00105 0.08105 0.00107 
2461235.167 2026-07-13 16:00:00  0.08082 -0.03130 0.00112 0.00104 0.08667 0.00107 
2461235.500 2026-07-14 0:00:00   0.08599 -0.03331 0.00112 0.00104 0.09222 0.00106 
2461235.833 2026-07-14 8:00:00   0.09109 -0.03530 0.00111 0.00103 0.09770 0.00106 
2461236.167 2026-07-14 16:00:00  0.09612 -0.03726 0.00111 0.00103 0.10309 0.00106 
2461236.500 2026-07-15 0:00:00   0.10107 -0.03919 0.00110 0.00102 0.10841 0.00105 
2461236.833 2026-07-15 8:00:00   0.10594 -0.04109 0.00110 0.00101 0.11363 0.00104 
2461237.167 2026-07-15 16:00:00  0.11073 -0.04295 0.00109 0.00100 0.11877 0.00104 
2461237.500 2026-07-16 0:00:00   0.11542 -0.04478 0.00109 0.00100 0.12381 0.00103 
2461237.833 2026-07-16 8:00:00   0.12003 -0.04657 0.00108 0.00099 0.12875 0.00102 
2461238.167 2026-07-16 16:00:00  0.12453 -0.04833 0.00108 0.00098 0.13359 0.00102 
2461238.500 2026-07-17 0:00:00   0.12895 -0.05005 0.00107 0.00097 0.13832 0.00101 
2461238.833 2026-07-17 8:00:00   0.13326 -0.05173 0.00106 0.00097 0.14295 0.00100 
2461239.167 2026-07-17 16:00:00  0.13746 -0.05336 0.00105 0.00096 0.14746 0.00099 
2461239.500 2026-07-18 0:00:00   0.14156 -0.05496 0.00105 0.00095 0.15186 0.00098 
2461239.833 2026-07-18 8:00:00   0.14555 -0.05652 0.00104 0.00094 0.15614 0.00098 
2461240.167 2026-07-18 16:00:00  0.14944 -0.05803 0.00103 0.00094 0.16031 0.00097 
2461240.500 2026-07-19 0:00:00   0.15321 -0.05949 0.00102 0.00093 0.16436 0.00096 
2461240.833 2026-07-19 8:00:00   0.15687 -0.06092 0.00102 0.00092 0.16828 0.00096 
2461241.167 2026-07-19 16:00:00  0.16041 -0.06230 0.00101 0.00092 0.17209 0.00095 
2461241.500 2026-07-20 0:00:00   0.16384 -0.06363 0.00101 0.00091 0.17576 0.00095 
2461241.833 2026-07-20 8:00:00   0.16715 -0.06492 0.00100 0.00090 0.17932 0.00095 
2461242.167 2026-07-20 16:00:00  0.17035 -0.06616 0.00100 0.00090 0.18274 0.00095 
2461242.500 2026-07-21 0:00:00   0.17342 -0.06735 0.00100 0.00089 0.18605 0.00095 
2461242.833 2026-07-21 8:00:00   0.17638 -0.06850 0.00100 0.00089 0.18922 0.00095 
2461243.167 2026-07-21 16:00:00  0.17923 -0.06960 0.00100 0.00089 0.19227 0.00095 
2461243.500 2026-07-22 0:00:00   0.18195 -0.07066 0.00100 0.00088 0.19519 0.00096 
2461243.833 2026-07-22 8:00:00   0.18456 -0.07167 0.00101 0.00088 0.19798 0.00097 
2461244.167 2026-07-22 16:00:00  0.18704 -0.07263 0.00102 0.00088 0.20065 0.00098 
2461244.500 2026-07-23 0:00:00   0.18942 -0.07355 0.00103 0.00088 0.20320 0.00100 
2461244.833 2026-07-23 8:00:00   0.19167 -0.07442 0.00104 0.00088 0.20561 0.00101 
2461245.167 2026-07-23 16:00:00  0.19381 -0.07525 0.00105 0.00088 0.20791 0.00103 
2461245.500 2026-07-24 0:00:00   0.19583 -0.07603 0.00107 0.00088 0.21008 0.00105 
2461245.833 2026-07-24 8:00:00   0.19774 -0.07677 0.00109 0.00089 0.21212 0.00108 
2461246.167 2026-07-24 16:00:00  0.19954 -0.07746 0.00111 0.00089 0.21405 0.00111 
2461246.500 2026-07-25 0:00:00   0.20123 -0.07811 0.00113 0.00090 0.21586 0.00114 
2461246.833 2026-07-25 8:00:00   0.20280 -0.07871 0.00116 0.00091 0.21754 0.00117 
2461247.167 2026-07-25 16:00:00  0.20427 -0.07928 0.00118 0.00092 0.21911 0.00120 
2461247.500 2026-07-26 0:00:00   0.20562 -0.07979 0.00121 0.00093 0.22057 0.00124 
2461247.833 2026-07-26 8:00:00   0.20688 -0.08027 0.00125 0.00094 0.22191 0.00128 
2461248.167 2026-07-26 16:00:00  0.20802 -0.08071 0.00128 0.00095 0.22313 0.00132 
2461248.500 2026-07-27 0:00:00   0.20906 -0.08110 0.00132 0.00096 0.22425 0.00137 
2461248.833 2026-07-27 8:00:00   0.21000 -0.08146 0.00136 0.00098 0.22525 0.00142 
2461249.167 2026-07-27 16:00:00  0.21084 -0.08177 0.00140 0.00100 0.22615 0.00147 
2461249.500 2026-07-28 0:00:00   0.21159 -0.08205 0.00144 0.00102 0.22694 0.00152 
2461249.833 2026-07-28 8:00:00   0.21223 -0.08229 0.00149 0.00104 0.22763 0.00157 
2461250.167 2026-07-28 16:00:00  0.21278 -0.08249 0.00153 0.00106 0.22821 0.00163 
2461250.500 2026-07-29 0:00:00   0.21323 -0.08265 0.00158 0.00108 0.22869 0.00168 
2461250.833 2026-07-29 8:00:00   0.21360 -0.08278 0.00163 0.00110 0.22908 0.00174 
2461251.167 2026-07-29 16:00:00  0.21387 -0.08287 0.00168 0.00112 0.22936 0.00180 
2461251.500 2026-07-30 0:00:00   0.21405 -0.08293 0.00174 0.00115 0.22955 0.00186 
2461251.833 2026-07-30 8:00:00   0.21415 -0.08295 0.00179 0.00118 0.22965 0.00193 
2461252.167 2026-07-30 16:00:00  0.21416 -0.08294 0.00185 0.00120 0.22966 0.00199 
2461252.500 2026-07-31 0:00:00   0.21408 -0.08289 0.00191 0.00123 0.22957 0.00206 
2461252.833 2026-07-31 8:00:00   0.21393 -0.08282 0.00196 0.00126 0.22940 0.00213 
2461253.167 2026-07-31 16:00:00  0.21369 -0.08271 0.00202 0.00129 0.22914 0.00219 
2461253.500 2026-08-01 0:00:00   0.21338 -0.08257 0.00209 0.00132 0.22880 0.00226 
2461253.833 2026-08-01 8:00:00   0.21299 -0.08240 0.00215 0.00135 0.22838 0.00233 
2461254.167 2026-08-01 16:00:00  0.21252 -0.08220 0.00221 0.00138 0.22787 0.00241 
2461254.500 2026-08-02 0:00:00   0.21198 -0.08197 0.00227 0.00141 0.22728 0.00248 
2461254.833 2026-08-02 8:00:00   0.21137 -0.08172 0.00234 0.00145 0.22662 0.00255 
2461255.167 2026-08-02 16:00:00  0.21069 -0.08143 0.00240 0.00148 0.22588 0.00262 
2461255.500 2026-08-03 0:00:00   0.20994 -0.08112 0.00247 0.00151 0.22507 0.00270 
2461255.833 2026-08-03 8:00:00   0.20912 -0.08078 0.00254 0.00155 0.22418 0.00277 
2461256.167 2026-08-03 16:00:00  0.20823 -0.08042 0.00260 0.00158 0.22322 0.00285 
2461256.500 2026-08-04 0:00:00   0.20728 -0.08003 0.00267 0.00162 0.22220 0.00293 
2461256.833 2026-08-04 8:00:00   0.20627 -0.07961 0.00274 0.00165 0.22110 0.00300 
2461257.167 2026-08-04 16:00:00  0.20520 -0.07917 0.00281 0.00169 0.21995 0.00308 
2461257.500 2026-08-05 0:00:00   0.20406 -0.07871 0.00288 0.00173 0.21872 0.00316 
2461257.833 2026-08-05 8:00:00   0.20287 -0.07822 0.00295 0.00176 0.21743 0.00324 
2461258.167 2026-08-05 16:00:00  0.20162 -0.07772 0.00301 0.00180 0.21608 0.00331 
2461258.500 2026-08-06 0:00:00   0.20032 -0.07719 0.00308 0.00184 0.21468 0.00339 
2461258.833 2026-08-06 8:00:00   0.19896 -0.07663 0.00316 0.00187 0.21321 0.00347 
2461259.167 2026-08-06 16:00:00  0.19754 -0.07606 0.00323 0.00191 0.21168 0.00355 
2461259.500 2026-08-07 0:00:00   0.19608 -0.07547 0.00330 0.00195 0.21010 0.00363 
2461259.833 2026-08-07 8:00:00   0.19456 -0.07485 0.00337 0.00199 0.20847 0.00371 
2461260.167 2026-08-07 16:00:00  0.19299 -0.07422 0.00344 0.00202 0.20678 0.00379 
2461260.500 2026-08-08 0:00:00   0.19138 -0.07357 0.00351 0.00206 0.20504 0.00387 
2461260.833 2026-08-08 8:00:00   0.18972 -0.07290 0.00358 0.00210 0.20325 0.00395 
2461261.167 2026-08-08 16:00:00  0.18801 -0.07221 0.00365 0.00214 0.20141 0.00402 
2461261.500 2026-08-09 0:00:00   0.18626 -0.07150 0.00372 0.00217 0.19952 0.00410 
2461261.833 2026-08-09 8:00:00   0.18446 -0.07078 0.00379 0.00221 0.19758 0.00418 
2461262.167 2026-08-09 16:00:00  0.18263 -0.07004 0.00386 0.00225 0.19560 0.00426 
2461262.500 2026-08-10 0:00:00   0.18075 -0.06928 0.00393 0.00229 0.19358 0.00434 
2461262.833 2026-08-10 8:00:00   0.17883 -0.06851 0.00400 0.00232 0.19151 0.00442 
2461263.167 2026-08-10 16:00:00  0.17687 -0.06772 0.00407 0.00236 0.18940 0.00450 
2461263.500 2026-08-11 0:00:00   0.17487 -0.06692 0.00414 0.00240 0.18724 0.00457 
2461263.833 2026-08-11 8:00:00   0.17283 -0.06610 0.00421 0.00243 0.18505 0.00465 
2461264.167 2026-08-11 16:00:00  0.17076 -0.06527 0.00428 0.00247 0.18282 0.00473 
2461264.500 2026-08-12 0:00:00   0.16866 -0.06443 0.00435 0.00251 0.18055 0.00481 
2461264.833 2026-08-12 8:00:00   0.16651 -0.06357 0.00442 0.00254 0.17824 0.00488 
2461265.167 2026-08-12 16:00:00  0.16434 -0.06269 0.00449 0.00258 0.17590 0.00496 
2461265.500 2026-08-13 0:00:00   0.16213 -0.06181 0.00456 0.00262 0.17352 0.00504 
2461265.833 2026-08-13 8:00:00   0.15989 -0.06091 0.00463 0.00265 0.17111 0.00511 
2461266.167 2026-08-13 16:00:00  0.15762 -0.06000 0.00469 0.00269 0.16866 0.00519 
2461266.500 2026-08-14 0:00:00   0.15532 -0.05908 0.00476 0.00272 0.16618 0.00526 
2461266.833 2026-08-14 8:00:00   0.15299 -0.05814 0.00483 0.00276 0.16367 0.00534 
2461267.167 2026-08-14 16:00:00  0.15063 -0.05720 0.00489 0.00279 0.16114 0.00541 
2461267.500 2026-08-15 0:00:00   0.14825 -0.05624 0.00496 0.00283 0.15857 0.00548 
2461267.833 2026-08-15 8:00:00   0.14583 -0.05528 0.00503 0.00286 0.15597 0.00555 
2461268.167 2026-08-15 16:00:00  0.14339 -0.05430 0.00509 0.00290 0.15334 0.00563 
2461268.500 2026-08-16 0:00:00   0.14093 -0.05332 0.00516 0.00293 0.15069 0.00570 
2461268.833 2026-08-16 8:00:00   0.13844 -0.05232 0.00522 0.00297 0.14801 0.00577 
2461269.167 2026-08-16 16:00:00  0.13593 -0.05132 0.00528 0.00300 0.14530 0.00584 
2461269.500 2026-08-17 0:00:00   0.13339 -0.05030 0.00535 0.00303 0.14257 0.00591 
2461269.833 2026-08-17 8:00:00   0.13083 -0.04928 0.00541 0.00307 0.13982 0.00598 
2461270.167 2026-08-17 16:00:00  0.12825 -0.04825 0.00547 0.00310 0.13704 0.00605 
2461270.500 2026-08-18 0:00:00   0.12565 -0.04721 0.00553 0.00313 0.13424 0.00611 
2461270.833 2026-08-18 8:00:00   0.12303 -0.04616 0.00559 0.00316 0.13141 0.00618 
2461271.167 2026-08-18 16:00:00  0.12038 -0.04510 0.00565 0.00320 0.12857 0.00625 
2461271.500 2026-08-19 0:00:00   0.11772 -0.04404 0.00571 0.00323 0.12570 0.00631 
2461271.833 2026-08-19 8:00:00   0.11504 -0.04297 0.00577 0.00326 0.12282 0.00638 
2461272.167 2026-08-19 16:00:00  0.11234 -0.04189 0.00583 0.00329 0.11991 0.00644 
2461272.500 2026-08-20 0:00:00   0.10963 -0.04081 0.00589 0.00332 0.11699 0.00651 
2461272.833 2026-08-20 8:00:00   0.10689 -0.03972 0.00595 0.00335 0.11405 0.00657 
2461273.167 2026-08-20 16:00:00  0.10415 -0.03862 0.00600 0.00338 0.11109 0.00663 
2461273.500 2026-08-21 0:00:00   0.10138 -0.03752 0.00606 0.00341 0.10812 0.00669 
2461273.833 2026-08-21 8:00:00   0.09860 -0.03641 0.00611 0.00344 0.10513 0.00676 
2461274.167 2026-08-21 16:00:00  0.09581 -0.03530 0.00617 0.00347 0.10212 0.00682 
2461274.500 2026-08-22 0:00:00   0.09300 -0.03418 0.00622 0.00350 0.09910 0.00687 
2461274.833 2026-08-22 8:00:00   0.09017 -0.03305 0.00627 0.00352 0.09606 0.00693 
2461275.167 2026-08-22 16:00:00  0.08734 -0.03192 0.00633 0.00355 0.09301 0.00699 
2461275.500 2026-08-23 0:00:00   0.08449 -0.03079 0.00638 0.00358 0.08995 0.00705 
2461275.833 2026-08-23 8:00:00   0.08163 -0.02965 0.00643 0.00361 0.08687 0.00710 
2461276.167 2026-08-23 16:00:00  0.07876 -0.02851 0.00648 0.00363 0.08378 0.00716 
2461276.500 2026-08-24 0:00:00   0.07587 -0.02736 0.00653 0.00366 0.08068 0.00721 
2461276.833 2026-08-24 8:00:00   0.07298 -0.02621 0.00658 0.00369 0.07757 0.00726 
2461277.167 2026-08-24 16:00:00  0.07008 -0.02505 0.00663 0.00371 0.07445 0.00732 
2461277.500 2026-08-25 0:00:00   0.06716 -0.02389 0.00668 0.00374 0.07131 0.00737 
2461277.833 2026-08-25 8:00:00   0.06424 -0.02273 0.00672 0.00376 0.06817 0.00742 
2461278.167 2026-08-25 16:00:00  0.06131 -0.02156 0.00677 0.00378 0.06502 0.00747 
2461278.500 2026-08-26 0:00:00   0.05837 -0.02039 0.00681 0.00381 0.06186 0.00752 
2461278.833 2026-08-26 8:00:00   0.05542 -0.01922 0.00686 0.00383 0.05869 0.00756 
2461279.167 2026-08-26 16:00:00  0.05246 -0.01805 0.00690 0.00386 0.05552 0.00761 
2461279.500 2026-08-27 0:00:00   0.04950 -0.01687 0.00695 0.00388 0.05234 0.00765 
2461279.833 2026-08-27 8:00:00   0.04653 -0.01569 0.00699 0.00390 0.04915 0.00770 
2461280.167 2026-08-27 16:00:00  0.04355 -0.01451 0.00703 0.00392 0.04596 0.00774 
2461280.500 2026-08-28 0:00:00   0.04057 -0.01332 0.00707 0.00394 0.04276 0.00778 
2461280.833 2026-08-28 8:00:00   0.03758 -0.01214 0.00711 0.00397 0.03956 0.00781 
2461281.167 2026-08-28 16:00:00  0.03459 -0.01095 0.00715 0.00399 0.03635 0.00785 
2461281.500 2026-08-29 0:00:00   0.03159 -0.00976 0.00719 0.00401 0.03315 0.00788 
2461281.833 2026-08-29 8:00:00   0.02858 -0.00857 0.00723 0.00403 0.02994 0.00790 
2461282.167 2026-08-29 16:00:00  0.02558 -0.00737 0.00726 0.00405 0.02674 0.00792 
2461282.500 2026-08-30 0:00:00   0.02257 -0.00618 0.00730 0.00407 0.02355 0.00792 
2461282.833 2026-08-30 8:00:00   0.01955 -0.00498 0.00734 0.00408 0.02038 0.00788 
2461283.167 2026-08-30 16:00:00  0.01654 -0.00379 0.00737 0.00410 0.01728 0.00777 
2461283.500 2026-08-31 0:00:00   0.01352 -0.00259 0.00740 0.00412 0.01434 0.00745 
2461283.833 2026-08-31 8:00:00   0.01049 -0.00139 0.00744 0.00414 0.01179 0.00675 
2461284.167 2026-08-31 16:00:00  0.00747 -0.00019 0.00747 0.00416 0.00975 0.00583 
2461284.500 2026-09-01 0:00:00   0.00444  0.00100 0.00750 0.00417 0.00841 0.00486 
2461284.833 2026-09-01 8:00:00   0.00142  0.00220 0.00753 0.00419 0.00786 0.00439 
2461285.167 2026-09-01 16:00:00 -0.00161  0.00340 0.00756 0.00420 0.00811 0.00482 
2461285.500 2026-09-02 0:00:00  -0.00464  0.00460 0.00759 0.00422 0.00924 0.00572 
2461285.833 2026-09-02 8:00:00  -0.00767  0.00580 0.00762 0.00423 0.01116 0.00663 
2461286.167 2026-09-02 16:00:00 -0.01070  0.00700 0.00765 0.00425 0.01362 0.00738 
2461286.500 2026-09-03 0:00:00  -0.01373  0.00820 0.00768 0.00426 0.01647 0.00785 
2461286.833 2026-09-03 8:00:00  -0.01676  0.00939 0.00770 0.00428 0.01947 0.00821 
2461287.167 2026-09-03 16:00:00 -0.01978  0.01059 0.00773 0.00429 0.02260 0.00841 
2461287.500 2026-09-04 0:00:00  -0.02281  0.01179 0.00775 0.00430 0.02578 0.00855 
2461287.833 2026-09-04 8:00:00  -0.02583  0.01298 0.00777 0.00432 0.02900 0.00861 
2461288.167 2026-09-04 16:00:00 -0.02886  0.01418 0.00780 0.00433 0.03223 0.00864 
2461288.500 2026-09-05 0:00:00  -0.03188  0.01537 0.00782 0.00434 0.03546 0.00867 
2461288.833 2026-09-05 8:00:00  -0.03490  0.01656 0.00784 0.00435 0.03869 0.00869 
2461289.167 2026-09-05 16:00:00 -0.03791  0.01775 0.00786 0.00436 0.04192 0.00872 
2461289.500 2026-09-06 0:00:00  -0.04093  0.01894 0.00788 0.00437 0.04515 0.00874 
2461289.833 2026-09-06 8:00:00  -0.04394  0.02013 0.00790 0.00438 0.04838 0.00876 
2461290.167 2026-09-06 16:00:00 -0.04694  0.02131 0.00792 0.00439 0.05160 0.00878 
2461290.500 2026-09-07 0:00:00  -0.04994  0.02250 0.00794 0.00440 0.05482 0.00880 
2461290.833 2026-09-07 8:00:00  -0.05294  0.02368 0.00795 0.00441 0.05804 0.00882 
2461291.167 2026-09-07 16:00:00 -0.05594  0.02486 0.00797 0.00442 0.06125 0.00884 
2461291.500 2026-09-08 0:00:00  -0.05893  0.02604 0.00798 0.00443 0.06446 0.00885 
2461291.833 2026-09-08 8:00:00  -0.06191  0.02721 0.00800 0.00444 0.06767 0.00887 
2461292.167 2026-09-08 16:00:00 -0.06489  0.02839 0.00801 0.00444 0.07086 0.00888 
2461292.500 2026-09-09 0:00:00  -0.06786  0.02956 0.00802 0.00445 0.07406 0.00890 
2461292.833 2026-09-09 8:00:00  -0.07083  0.03073 0.00804 0.00446 0.07724 0.00891 
2461293.167 2026-09-09 16:00:00 -0.07380  0.03189 0.00805 0.00446 0.08042 0.00892 
2461293.500 2026-09-10 0:00:00  -0.07675  0.03306 0.00806 0.00447 0.08360 0.00893 
2461293.833 2026-09-10 8:00:00  -0.07970  0.03421 0.00807 0.00447 0.08676 0.00894 
2461294.167 2026-09-10 16:00:00 -0.08264  0.03537 0.00808 0.00448 0.08992 0.00895 
2461294.500 2026-09-11 0:00:00  -0.08558  0.03653 0.00808 0.00448 0.09308 0.00896 
2461294.833 2026-09-11 8:00:00  -0.08851  0.03768 0.00809 0.00449 0.09622 0.00897 
2461295.167 2026-09-11 16:00:00 -0.09143  0.03882 0.00810 0.00449 0.09936 0.00897 
2461295.500 2026-09-12 0:00:00  -0.09435  0.03997 0.00810 0.00449 0.10249 0.00898 
2461295.833 2026-09-12 8:00:00  -0.09725  0.04111 0.00811 0.00450 0.10561 0.00898 
2461296.167 2026-09-12 16:00:00 -0.10015  0.04225 0.00811 0.00450 0.10872 0.00899 
2461296.500 2026-09-13 0:00:00  -0.10304  0.04338 0.00812 0.00450 0.11182 0.00899 
2461296.833 2026-09-13 8:00:00  -0.10592  0.04451 0.00812 0.00450 0.11491 0.00899 
2461297.167 2026-09-13 16:00:00 -0.10879  0.04563 0.00812 0.00450 0.11799 0.00899 
2461297.500 2026-09-14 0:00:00  -0.11165  0.04676 0.00812 0.00451 0.12107 0.00900 
2461297.833 2026-09-14 8:00:00  -0.11450  0.04787 0.00812 0.00451 0.12413 0.00900 
2461298.167 2026-09-14 16:00:00 -0.11735  0.04899 0.00812 0.00451 0.12718 0.00899 
2461298.500 2026-09-15 0:00:00  -0.12018  0.05010 0.00812 0.00451 0.13022 0.00899 
2461298.833 2026-09-15 8:00:00  -0.12300  0.05120 0.00812 0.00450 0.13325 0.00899 
2461299.167 2026-09-15 16:00:00 -0.12581  0.05230 0.00811 0.00450 0.13627 0.00899 
2461299.500 2026-09-16 0:00:00  -0.12862  0.05340 0.00811 0.00450 0.13928 0.00898 
2461299.833 2026-09-16 8:00:00  -0.13141  0.05449 0.00811 0.00450 0.14227 0.00898 
2461300.167 2026-09-16 16:00:00 -0.13418  0.05557 0.00810 0.00450 0.14526 0.00897 
2461300.500 2026-09-17 0:00:00  -0.13695  0.05665 0.00809 0.00449 0.14823 0.00896 
2461300.833 2026-09-17 8:00:00  -0.13971  0.05773 0.00809 0.00449 0.15118 0.00895 
2461301.167 2026-09-17 16:00:00 -0.14245  0.05880 0.00808 0.00449 0.15413 0.00895 
2461301.500 2026-09-18 0:00:00  -0.14519  0.05987 0.00807 0.00448 0.15706 0.00894 
2461301.833 2026-09-18 8:00:00  -0.14791  0.06093 0.00806 0.00448 0.15998 0.00893 
2461302.167 2026-09-18 16:00:00 -0.15061  0.06198 0.00805 0.00448 0.16288 0.00891 
2461302.500 2026-09-19 0:00:00  -0.15331  0.06303 0.00804 0.00447 0.16578 0.00890 
2461302.833 2026-09-19 8:00:00  -0.15599  0.06408 0.00803 0.00446 0.16865 0.00889 
2461303.167 2026-09-19 16:00:00 -0.15866  0.06512 0.00802 0.00446 0.17151 0.00888 
2461303.500 2026-09-20 0:00:00  -0.16131  0.06615 0.00801 0.00445 0.17436 0.00886 
2461303.833 2026-09-20 8:00:00  -0.16395  0.06718 0.00799 0.00445 0.17720 0.00885 
2461304.167 2026-09-20 16:00:00 -0.16658  0.06820 0.00798 0.00444 0.18001 0.00883 
2461304.500 2026-09-21 0:00:00  -0.16919  0.06922 0.00796 0.00443 0.18281 0.00881 
2461304.833 2026-09-21 8:00:00  -0.17179  0.07023 0.00795 0.00442 0.18560 0.00880 
2461305.167 2026-09-21 16:00:00 -0.17437  0.07123 0.00793 0.00442 0.18837 0.00878 
2461305.500 2026-09-22 0:00:00  -0.17694  0.07223 0.00791 0.00441 0.19112 0.00876 
2461305.833 2026-09-22 8:00:00  -0.17949  0.07322 0.00790 0.00440 0.19386 0.00874 
2461306.167 2026-09-22 16:00:00 -0.18203  0.07420 0.00788 0.00439 0.19658 0.00872 
2461306.500 2026-09-23 0:00:00  -0.18455  0.07518 0.00786 0.00438 0.19929 0.00869 
2461306.833 2026-09-23 8:00:00  -0.18705  0.07615 0.00784 0.00437 0.20197 0.00867 
2461307.167 2026-09-23 16:00:00 -0.18954  0.07711 0.00782 0.00436 0.20464 0.00865 
2461307.500 2026-09-24 0:00:00  -0.19201  0.07807 0.00779 0.00435 0.20729 0.00862 
2461307.833 2026-09-24 8:00:00  -0.19447  0.07902 0.00777 0.00434 0.20992 0.00860 
2461308.167 2026-09-24 16:00:00 -0.19691  0.07997 0.00775 0.00433 0.21254 0.00857 
2461308.500 2026-09-25 0:00:00  -0.19933  0.08090 0.00773 0.00431 0.21513 0.00855 
2461308.833 2026-09-25 8:00:00  -0.20173  0.08183 0.00770 0.00430 0.21771 0.00852 
2461309.167 2026-09-25 16:00:00 -0.20412  0.08275 0.00768 0.00429 0.22027 0.00849 
2461309.500 2026-09-26 0:00:00  -0.20649  0.08367 0.00765 0.00428 0.22281 0.00846 
2461309.833 2026-09-26 8:00:00  -0.20884  0.08457 0.00762 0.00426 0.22532 0.00843 
2461310.167 2026-09-26 16:00:00 -0.21117  0.08547 0.00760 0.00425 0.22782 0.00840 
2461310.500 2026-09-27 0:00:00  -0.21348  0.08637 0.00757 0.00424 0.23030 0.00837 
2461310.833 2026-09-27 8:00:00  -0.21577  0.08725 0.00754 0.00422 0.23276 0.00834 
2461311.167 2026-09-27 16:00:00 -0.21805  0.08813 0.00751 0.00421 0.23519 0.00831 
2461311.500 2026-09-28 0:00:00  -0.22030  0.08899 0.00748 0.00419 0.23761 0.00827 
2461311.833 2026-09-28 8:00:00  -0.22254  0.08985 0.00745 0.00418 0.24000 0.00824 
2461312.167 2026-09-28 16:00:00 -0.22475  0.09070 0.00742 0.00416 0.24238 0.00820 
2461312.500 2026-09-29 0:00:00  -0.22695  0.09155 0.00739 0.00414 0.24473 0.00817 
2461312.833 2026-09-29 8:00:00  -0.22912  0.09238 0.00735 0.00413 0.24706 0.00813 
2461313.167 2026-09-29 16:00:00 -0.23128  0.09321 0.00732 0.00411 0.24936 0.00809 
2461313.500 2026-09-30 0:00:00  -0.23341  0.09403 0.00729 0.00409 0.25165 0.00806 
2461313.833 2026-09-30 8:00:00  -0.23552  0.09484 0.00725 0.00408 0.25391 0.00802 
2461314.167 2026-09-30 16:00:00 -0.23761  0.09564 0.00722 0.00406 0.25615 0.00798 
2461314.500 2026-10-01 0:00:00  -0.23968  0.09643 0.00718 0.00404 0.25836 0.00794 
2461314.833 2026-10-01 8:00:00  -0.24173  0.09721 0.00715 0.00402 0.26055 0.00790 
2461315.167 2026-10-01 16:00:00 -0.24375  0.09798 0.00711 0.00400 0.26272 0.00786 
2461315.500 2026-10-02 0:00:00  -0.24575  0.09875 0.00707 0.00398 0.26486 0.00781 
2461315.833 2026-10-02 8:00:00  -0.24773  0.09950 0.00703 0.00397 0.26697 0.00777 
2461316.167 2026-10-02 16:00:00 -0.24968  0.10025 0.00699 0.00395 0.26907 0.00773 
2461316.500 2026-10-03 0:00:00  -0.25161  0.10098 0.00695 0.00393 0.27113 0.00768 
2461316.833 2026-10-03 8:00:00  -0.25352  0.10171 0.00691 0.00391 0.27317 0.00764 
2461317.167 2026-10-03 16:00:00 -0.25541  0.10243 0.00687 0.00388 0.27519 0.00759 
2461317.500 2026-10-04 0:00:00  -0.25727  0.10313 0.00683 0.00386 0.27718 0.00755 
2461317.833 2026-10-04 8:00:00  -0.25910  0.10383 0.00679 0.00384 0.27914 0.00750 
2461318.167 2026-10-04 16:00:00 -0.26091  0.10452 0.00675 0.00382 0.28107 0.00745 
2461318.500 2026-10-05 0:00:00  -0.26269  0.10519 0.00670 0.00380 0.28298 0.00740 
2461318.833 2026-10-05 8:00:00  -0.26445  0.10586 0.00666 0.00378 0.28486 0.00735 
2461319.167 2026-10-05 16:00:00 -0.26619  0.10651 0.00661 0.00375 0.28671 0.00730 
2461319.500 2026-10-06 0:00:00  -0.26789  0.10716 0.00657 0.00373 0.28854 0.00725 
2461319.833 2026-10-06 8:00:00  -0.26957  0.10779 0.00652 0.00371 0.29033 0.00720 
2461320.167 2026-10-06 16:00:00 -0.27123  0.10842 0.00648 0.00369 0.29210 0.00715 
2461320.500 2026-10-07 0:00:00  -0.27286  0.10903 0.00643 0.00366 0.29384 0.00710 
2461320.833 2026-10-07 8:00:00  -0.27446  0.10963 0.00638 0.00364 0.29555 0.00705 
2461321.167 2026-10-07 16:00:00 -0.27603  0.11022 0.00633 0.00361 0.29723 0.00699 
2461321.500 2026-10-08 0:00:00  -0.27757  0.11080 0.00629 0.00359 0.29888 0.00694 
2461321.833 2026-10-08 8:00:00  -0.27909  0.11137 0.00624 0.00356 0.30050 0.00688 
2461322.167 2026-10-08 16:00:00 -0.28058  0.11193 0.00619 0.00354 0.30209 0.00683 
2461322.500 2026-10-09 0:00:00  -0.28204  0.11247 0.00614 0.00351 0.30365 0.00677 
2461322.833 2026-10-09 8:00:00  -0.28347  0.11301 0.00609 0.00349 0.30517 0.00672 
2461323.167 2026-10-09 16:00:00 -0.28487  0.11353 0.00604 0.00346 0.30667 0.00666 
2461323.500 2026-10-10 0:00:00  -0.28624  0.11404 0.00598 0.00344 0.30813 0.00660 
2461323.833 2026-10-10 8:00:00  -0.28758  0.11454 0.00593 0.00341 0.30956 0.00654 
2461324.167 2026-10-10 16:00:00 -0.28889  0.11502 0.00588 0.00338 0.31096 0.00649 
2461324.500 2026-10-11 0:00:00  -0.29017  0.11550 0.00583 0.00336 0.31232 0.00643 
2461324.833 2026-10-11 8:00:00  -0.29142  0.11596 0.00577 0.00333 0.31365 0.00637 
2461325.167 2026-10-11 16:00:00 -0.29264  0.11641 0.00572 0.00330 0.31495 0.00631 
2461325.500 2026-10-12 0:00:00  -0.29383  0.11684 0.00567 0.00327 0.31621 0.00625 
2461325.833 2026-10-12 8:00:00  -0.29498  0.11726 0.00561 0.00325 0.31744 0.00619 
2461326.167 2026-10-12 16:00:00 -0.29610  0.11767 0.00556 0.00322 0.31863 0.00612 
2461326.500 2026-10-13 0:00:00  -0.29719  0.11807 0.00550 0.00319 0.31979 0.00606 
2461326.833 2026-10-13 8:00:00  -0.29824  0.11846 0.00544 0.00316 0.32091 0.00600 
2461327.167 2026-10-13 16:00:00 -0.29926  0.11883 0.00539 0.00313 0.32200 0.00594 
2461327.500 2026-10-14 0:00:00  -0.30025  0.11918 0.00533 0.00310 0.32305 0.00587 
2461327.833 2026-10-14 8:00:00  -0.30121  0.11953 0.00527 0.00308 0.32406 0.00581 
2461328.167 2026-10-14 16:00:00 -0.30213  0.11986 0.00521 0.00305 0.32504 0.00574 
2461328.500 2026-10-15 0:00:00  -0.30301  0.12017 0.00516 0.00302 0.32597 0.00568 
2461328.833 2026-10-15 8:00:00  -0.30386  0.12047 0.00510 0.00299 0.32687 0.00561 
2461329.167 2026-10-15 16:00:00 -0.30467  0.12076 0.00504 0.00296 0.32774 0.00555 
2461329.500 2026-10-16 0:00:00  -0.30545  0.12104 0.00498 0.00293 0.32856 0.00548 
2461329.833 2026-10-16 8:00:00  -0.30619  0.12129 0.00492 0.00290 0.32934 0.00541 
2461330.167 2026-10-16 16:00:00 -0.30689  0.12154 0.00486 0.00287 0.33009 0.00535 
2461330.500 2026-10-17 0:00:00  -0.30756  0.12177 0.00480 0.00284 0.33079 0.00528 
2461330.833 2026-10-17 8:00:00  -0.30819  0.12198 0.00474 0.00281 0.33145 0.00521 
2461331.167 2026-10-17 16:00:00 -0.30878  0.12218 0.00468 0.00278 0.33208 0.00515 
2461331.500 2026-10-18 0:00:00  -0.30933  0.12237 0.00462 0.00274 0.33266 0.00508 
2461331.833 2026-10-18 8:00:00  -0.30984  0.12254 0.00456 0.00271 0.33320 0.00501 
2461332.167 2026-10-18 16:00:00 -0.31032  0.12269 0.00450 0.00268 0.33369 0.00494 
2461332.500 2026-10-19 0:00:00  -0.31075  0.12283 0.00443 0.00265 0.33415 0.00487 
2461332.833 2026-10-19 8:00:00  -0.31114  0.12295 0.00437 0.00262 0.33456 0.00480 
2461333.167 2026-10-19 16:00:00 -0.31150  0.12306 0.00431 0.00259 0.33493 0.00473 
2461333.500 2026-10-20 0:00:00  -0.31181  0.12315 0.00425 0.00256 0.33525 0.00466 
2461333.833 2026-10-20 8:00:00  -0.31208  0.12322 0.00418 0.00253 0.33553 0.00459 
2461334.167 2026-10-20 16:00:00 -0.31231  0.12328 0.00412 0.00249 0.33577 0.00452 
2461334.500 2026-10-21 0:00:00  -0.31250  0.12332 0.00406 0.00246 0.33595 0.00445 
2461334.833 2026-10-21 8:00:00  -0.31264  0.12334 0.00400 0.00243 0.33610 0.00438 
2461335.167 2026-10-21 16:00:00 -0.31274  0.12335 0.00393 0.00240 0.33619 0.00431 
2461335.500 2026-10-22 0:00:00  -0.31280  0.12334 0.00387 0.00237 0.33624 0.00424 
2461335.833 2026-10-22 8:00:00  -0.31282  0.12331 0.00380 0.00234 0.33625 0.00417 
2461336.167 2026-10-22 16:00:00 -0.31278  0.12326 0.00374 0.00230 0.33620 0.00410 
2461336.500 2026-10-23 0:00:00  -0.31271  0.12320 0.00368 0.00227 0.33611 0.00402 
2461336.833 2026-10-23 8:00:00  -0.31259  0.12312 0.00361 0.00224 0.33596 0.00395 
2461337.167 2026-10-23 16:00:00 -0.31242  0.12302 0.00355 0.00221 0.33577 0.00388 
2461337.500 2026-10-24 0:00:00  -0.31221  0.12290 0.00349 0.00218 0.33553 0.00381 
2461337.833 2026-10-24 8:00:00  -0.31195  0.12277 0.00342 0.00215 0.33524 0.00374 
2461338.167 2026-10-24 16:00:00 -0.31164  0.12262 0.00336 0.00211 0.33490 0.00367 
2461338.500 2026-10-25 0:00:00  -0.31128  0.12244 0.00330 0.00208 0.33450 0.00360 
2461338.833 2026-10-25 8:00:00  -0.31088  0.12225 0.00323 0.00205 0.33405 0.00353 
2461339.167 2026-10-25 16:00:00 -0.31042  0.12204 0.00317 0.00202 0.33356 0.00345 
2461339.500 2026-10-26 0:00:00  -0.30992  0.12181 0.00311 0.00199 0.33300 0.00338 
2461339.833 2026-10-26 8:00:00  -0.30937  0.12156 0.00304 0.00196 0.33240 0.00331 
2461340.167 2026-10-26 16:00:00 -0.30877  0.12129 0.00298 0.00193 0.33174 0.00324 
2461340.500 2026-10-27 0:00:00  -0.30811  0.12100 0.00292 0.00190 0.33102 0.00317 
2461340.833 2026-10-27 8:00:00  -0.30741  0.12070 0.00285 0.00187 0.33025 0.00310 
2461341.167 2026-10-27 16:00:00 -0.30665  0.12037 0.00279 0.00184 0.32943 0.00303 
2461341.500 2026-10-28 0:00:00  -0.30584  0.12002 0.00273 0.00181 0.32855 0.00296 
2461341.833 2026-10-28 8:00:00  -0.30498  0.11965 0.00267 0.00178 0.32761 0.00289 
2461342.167 2026-10-28 16:00:00 -0.30406  0.11925 0.00261 0.00175 0.32661 0.00282 
2461342.500 2026-10-29 0:00:00  -0.30309  0.11884 0.00255 0.00172 0.32556 0.00275 
2461342.833 2026-10-29 8:00:00  -0.30206  0.11841 0.00249 0.00169 0.32444 0.00268 
2461343.167 2026-10-29 16:00:00 -0.30098  0.11795 0.00243 0.00166 0.32327 0.00262 
2461343.500 2026-10-30 0:00:00  -0.29985  0.11748 0.00237 0.00163 0.32204 0.00255 
2461343.833 2026-10-30 8:00:00  -0.29865  0.11698 0.00231 0.00160 0.32075 0.00248 
2461344.167 2026-10-30 16:00:00 -0.29740  0.11646 0.00225 0.00158 0.31940 0.00242 
2461344.500 2026-10-31 0:00:00  -0.29610  0.11591 0.00219 0.00155 0.31798 0.00235 
2461344.833 2026-10-31 8:00:00  -0.29473  0.11535 0.00213 0.00152 0.31650 0.00228 
2461345.167 2026-10-31 16:00:00 -0.29331  0.11476 0.00208 0.00150 0.31496 0.00222 
2461345.500 2026-11-01 0:00:00  -0.29183  0.11415 0.00202 0.00147 0.31336 0.00216 
2461345.833 2026-11-01 8:00:00  -0.29028  0.11351 0.00197 0.00145 0.31169 0.00209 
2461346.167 2026-11-01 16:00:00 -0.28868  0.11285 0.00191 0.00142 0.30996 0.00203 
2461346.500 2026-11-02 0:00:00  -0.28702  0.11217 0.00186 0.00140 0.30816 0.00197 
2461346.833 2026-11-02 8:00:00  -0.28529  0.11147 0.00180 0.00138 0.30630 0.00191 
2461347.167 2026-11-02 16:00:00 -0.28351  0.11074 0.00175 0.00135 0.30437 0.00185 
2461347.500 2026-11-03 0:00:00  -0.28166  0.10998 0.00170 0.00133 0.30237 0.00179 
2461347.833 2026-11-03 8:00:00  -0.27975  0.10921 0.00165 0.00131 0.30031 0.00174 
2461348.167 2026-11-03 16:00:00 -0.27777  0.10840 0.00160 0.00129 0.29818 0.00168 
2461348.500 2026-11-04 0:00:00  -0.27573  0.10758 0.00155 0.00127 0.29597 0.00163 
2461348.833 2026-11-04 8:00:00  -0.27362  0.10672 0.00151 0.00125 0.29370 0.00157 
2461349.167 2026-11-04 16:00:00 -0.27145  0.10585 0.00146 0.00124 0.29136 0.00152 
2461349.500 2026-11-05 0:00:00  -0.26922  0.10494 0.00142 0.00122 0.28895 0.00147 
2461349.833 2026-11-05 8:00:00  -0.26692  0.10401 0.00138 0.00120 0.28647 0.00142 
2461350.167 2026-11-05 16:00:00 -0.26455  0.10306 0.00134 0.00119 0.28391 0.00137 
2461350.500 2026-11-06 0:00:00  -0.26211  0.10208 0.00130 0.00117 0.28129 0.00133 
2461350.833 2026-11-06 8:00:00  -0.25960  0.10107 0.00126 0.00116 0.27859 0.00128 
2461351.167 2026-11-06 16:00:00 -0.25703  0.10004 0.00122 0.00115 0.27581 0.00124 
2461351.500 2026-11-07 0:00:00  -0.25439  0.09898 0.00119 0.00113 0.27297 0.00120 
2461351.833 2026-11-07 8:00:00  -0.25167  0.09789 0.00116 0.00112 0.27004 0.00117 
2461352.167 2026-11-07 16:00:00 -0.24889  0.09677 0.00113 0.00111 0.26705 0.00113 
2461352.500 2026-11-08 0:00:00  -0.24604  0.09563 0.00110 0.00111 0.26397 0.00110 
2461352.833 2026-11-08 8:00:00  -0.24312  0.09446 0.00107 0.00110 0.26083 0.00107 
2461353.167 2026-11-08 16:00:00 -0.24012  0.09327 0.00105 0.00109 0.25760 0.00104 
2461353.500 2026-11-09 0:00:00  -0.23705  0.09204 0.00102 0.00108 0.25430 0.00101 
2461353.833 2026-11-09 8:00:00  -0.23391  0.09079 0.00100 0.00108 0.25092 0.00099 
2461354.167 2026-11-09 16:00:00 -0.23070  0.08951 0.00098 0.00107 0.24746 0.00097 
2461354.500 2026-11-10 0:00:00  -0.22742  0.08820 0.00097 0.00107 0.24393 0.00095 
2461354.833 2026-11-10 8:00:00  -0.22406  0.08687 0.00095 0.00107 0.24031 0.00093 
2461355.167 2026-11-10 16:00:00 -0.22063  0.08550 0.00094 0.00106 0.23662 0.00092 
2461355.500 2026-11-11 0:00:00  -0.21712  0.08411 0.00093 0.00106 0.23285 0.00091 
2461355.833 2026-11-11 8:00:00  -0.21354  0.08269 0.00092 0.00106 0.22900 0.00090 
2461356.167 2026-11-11 16:00:00 -0.20989  0.08124 0.00091 0.00106 0.22507 0.00089 
2461356.500 2026-11-12 0:00:00  -0.20616  0.07976 0.00091 0.00106 0.22106 0.00089 
2461356.833 2026-11-12 8:00:00  -0.20236  0.07826 0.00090 0.00106 0.21697 0.00089 
2461357.167 2026-11-12 16:00:00 -0.19848  0.07672 0.00090 0.00107 0.21280 0.00088 
2461357.500 2026-11-13 0:00:00  -0.19453  0.07516 0.00090 0.00107 0.20855 0.00088 
2461357.833 2026-11-13 8:00:00  -0.19050  0.07357 0.00090 0.00107 0.20422 0.00089 
2461358.167 2026-11-13 16:00:00 -0.18640  0.07194 0.00090 0.00107 0.19981 0.00089 
2461358.500 2026-11-14 0:00:00  -0.18223  0.07029 0.00090 0.00108 0.19532 0.00089 
2461358.833 2026-11-14 8:00:00  -0.17798  0.06862 0.00090 0.00108 0.19075 0.00090 
2461359.167 2026-11-14 16:00:00 -0.17365  0.06691 0.00091 0.00108 0.18610 0.00090 
2461359.500 2026-11-15 0:00:00  -0.16926  0.06518 0.00091 0.00109 0.18138 0.00091 
2461359.833 2026-11-15 8:00:00  -0.16479  0.06341 0.00092 0.00109 0.17657 0.00092 
2461360.167 2026-11-15 16:00:00 -0.16024  0.06162 0.00092 0.00110 0.17169 0.00092 
2461360.500 2026-11-16 0:00:00  -0.15563  0.05981 0.00093 0.00110 0.16673 0.00093 
2461360.833 2026-11-16 8:00:00  -0.15094  0.05796 0.00093 0.00111 0.16169 0.00094 
2461361.167 2026-11-16 16:00:00 -0.14618  0.05609 0.00094 0.00111 0.15658 0.00095 
2461361.500 2026-11-17 0:00:00  -0.14136  0.05419 0.00095 0.00112 0.15139 0.00096 
2461361.833 2026-11-17 8:00:00  -0.13646  0.05227 0.00095 0.00112 0.14613 0.00096 
2461362.167 2026-11-17 16:00:00 -0.13149  0.05031 0.00096 0.00112 0.14080 0.00097 
2461362.500 2026-11-18 0:00:00  -0.12646  0.04834 0.00097 0.00113 0.13539 0.00098 
2461362.833 2026-11-18 8:00:00  -0.12136  0.04634 0.00097 0.00113 0.12991 0.00099 
2461363.167 2026-11-18 16:00:00 -0.11620  0.04431 0.00098 0.00114 0.12437 0.00099 
2461363.500 2026-11-19 0:00:00  -0.11098  0.04226 0.00099 0.00114 0.11876 0.00100 
2461363.833 2026-11-19 8:00:00  -0.10569  0.04019 0.00100 0.00115 0.11308 0.00101 
2461364.167 2026-11-19 16:00:00 -0.10035  0.03809 0.00100 0.00115 0.10734 0.00101 
2461364.500 2026-11-20 0:00:00  -0.09494  0.03598 0.00101 0.00115 0.10154 0.00102 
2461364.833 2026-11-20 8:00:00  -0.08949  0.03384 0.00102 0.00116 0.09568 0.00103 
2461365.167 2026-11-20 16:00:00 -0.08397  0.03168 0.00103 0.00116 0.08976 0.00103 
2461365.500 2026-11-21 0:00:00  -0.07841  0.02951 0.00104 0.00116 0.08379 0.00104 
2461365.833 2026-11-21 8:00:00  -0.07280  0.02731 0.00104 0.00116 0.07776 0.00105 
2461366.167 2026-11-21 16:00:00 -0.06714  0.02510 0.00105 0.00117 0.07169 0.00105 
2461366.500 2026-11-22 0:00:00  -0.06144  0.02287 0.00106 0.00117 0.06557 0.00106 
2461366.833 2026-11-22 8:00:00  -0.05570  0.02063 0.00107 0.00117 0.05941 0.00106 
2461367.167 2026-11-22 16:00:00 -0.04993  0.01837 0.00108 0.00117 0.05321 0.00107 
2461367.500 2026-11-23 0:00:00  -0.04412  0.01610 0.00108 0.00117 0.04698 0.00108 
2461367.833 2026-11-23 8:00:00  -0.03827  0.01382 0.00109 0.00117 0.04071 0.00108 
2461368.167 2026-11-23 16:00:00 -0.03241  0.01153 0.00110 0.00117 0.03442 0.00109 
2461368.500 2026-11-24 0:00:00  -0.02652  0.00924 0.00111 0.00117 0.02810 0.00109 
2461368.833 2026-11-24 8:00:00  -0.02061  0.00693 0.00112 0.00117 0.02177 0.00110 
2461369.167 2026-11-24 16:00:00 -0.01468  0.00462 0.00112 0.00117 0.01544 0.00110 
2461369.500 2026-11-25 0:00:00  -0.00874  0.00231 0.00113 0.00117 0.00912 0.00110 
2461369.833 2026-11-25 8:00:00  -0.00280 -0.00001 0.00114 0.00117 0.00306 0.00107 
2461370.167 2026-11-25 16:00:00  0.00315 -0.00232 0.00115 0.00117 0.00409 0.00112 
2461370.500 2026-11-26 0:00:00   0.00909 -0.00464 0.00115 0.00116 0.01027 0.00112 
2461370.833 2026-11-26 8:00:00   0.01503 -0.00695 0.00116 0.00116 0.01660 0.00113 
2461371.167 2026-11-26 16:00:00  0.02095 -0.00925 0.00117 0.00116 0.02294 0.00113 
2461371.500 2026-11-27 0:00:00   0.02686 -0.01155 0.00117 0.00116 0.02927 0.00113 
2461371.833 2026-11-27 8:00:00   0.03275 -0.01384 0.00118 0.00115 0.03558 0.00114 
2461372.167 2026-11-27 16:00:00  0.03862 -0.01612 0.00118 0.00115 0.04186 0.00114 
2461372.500 2026-11-28 0:00:00   0.04445 -0.01838 0.00118 0.00115 0.04811 0.00114 
2461372.833 2026-11-28 8:00:00   0.05024 -0.02063 0.00119 0.00114 0.05433 0.00114 
2461373.167 2026-11-28 16:00:00  0.05600 -0.02287 0.00119 0.00114 0.06050 0.00114 
2461373.500 2026-11-29 0:00:00   0.06171 -0.02508 0.00119 0.00113 0.06662 0.00114 
2461373.833 2026-11-29 8:00:00   0.06737 -0.02728 0.00119 0.00113 0.07269 0.00114 
2461374.167 2026-11-29 16:00:00  0.07297 -0.02945 0.00119 0.00112 0.07870 0.00114 
2461374.500 2026-11-30 0:00:00   0.07852 -0.03160 0.00119 0.00111 0.08465 0.00113 
2461374.833 2026-11-30 8:00:00   0.08400 -0.03372 0.00119 0.00111 0.09052 0.00113 
2461375.167 2026-11-30 16:00:00  0.08941 -0.03582 0.00119 0.00110 0.09632 0.00113 
2461375.500 2026-12-01 0:00:00   0.09474 -0.03789 0.00118 0.00110 0.10204 0.00112 
2461375.833 2026-12-01 8:00:00   0.10000 -0.03992 0.00118 0.00109 0.10768 0.00112 
2461376.167 2026-12-01 16:00:00  0.10517 -0.04192 0.00117 0.00108 0.11322 0.00111 
2461376.500 2026-12-02 0:00:00   0.11026 -0.04389 0.00117 0.00107 0.11868 0.00110 
2461376.833 2026-12-02 8:00:00   0.11525 -0.04582 0.00116 0.00107 0.12403 0.00110 
2461377.167 2026-12-02 16:00:00  0.12016 -0.04772 0.00116 0.00106 0.12929 0.00109 
2461377.500 2026-12-03 0:00:00   0.12496 -0.04957 0.00115 0.00105 0.13444 0.00108 
2461377.833 2026-12-03 8:00:00   0.12966 -0.05139 0.00114 0.00104 0.13948 0.00107 
2461378.167 2026-12-03 16:00:00  0.13426 -0.05317 0.00113 0.00103 0.14441 0.00106 
2461378.500 2026-12-04 0:00:00   0.13875 -0.05490 0.00112 0.00103 0.14922 0.00106 
2461378.833 2026-12-04 8:00:00   0.14313 -0.05659 0.00112 0.00102 0.15391 0.00105 
2461379.167 2026-12-04 16:00:00  0.14740 -0.05823 0.00111 0.00101 0.15849 0.00104 
2461379.500 2026-12-05 0:00:00   0.15155 -0.05983 0.00110 0.00100 0.16294 0.00103 
2461379.833 2026-12-05 8:00:00   0.15558 -0.06139 0.00109 0.00100 0.16726 0.00102 
2461380.167 2026-12-05 16:00:00  0.15950 -0.06290 0.00109 0.00099 0.17146 0.00102 
2461380.500 2026-12-06 0:00:00   0.16330 -0.06436 0.00108 0.00098 0.17553 0.00101 
2461380.833 2026-12-06 8:00:00   0.16697 -0.06577 0.00107 0.00097 0.17946 0.00101 
2461381.167 2026-12-06 16:00:00  0.17052 -0.06714 0.00107 0.00097 0.18327 0.00100 
2461381.500 2026-12-07 0:00:00   0.17395 -0.06846 0.00106 0.00096 0.18694 0.00100 
2461381.833 2026-12-07 8:00:00   0.17725 -0.06972 0.00106 0.00096 0.19048 0.00100 
2461382.167 2026-12-07 16:00:00  0.18043 -0.07094 0.00106 0.00095 0.19388 0.00100 
2461382.500 2026-12-08 0:00:00   0.18348 -0.07212 0.00106 0.00095 0.19715 0.00101 
2461382.833 2026-12-08 8:00:00   0.18641 -0.07324 0.00106 0.00094 0.20028 0.00101 
2461383.167 2026-12-08 16:00:00  0.18921 -0.07431 0.00107 0.00094 0.20328 0.00102 
2461383.500 2026-12-09 0:00:00   0.19189 -0.07534 0.00107 0.00094 0.20615 0.00103 
2461383.833 2026-12-09 8:00:00   0.19444 -0.07631 0.00108 0.00094 0.20888 0.00104 
2461384.167 2026-12-09 16:00:00  0.19686 -0.07724 0.00109 0.00094 0.21148 0.00106 
2461384.500 2026-12-10 0:00:00   0.19917 -0.07812 0.00110 0.00094 0.21394 0.00108 
2461384.833 2026-12-10 8:00:00   0.20134 -0.07895 0.00112 0.00094 0.21627 0.00110 
2461385.167 2026-12-10 16:00:00  0.20340 -0.07974 0.00114 0.00094 0.21847 0.00112 
2461385.500 2026-12-11 0:00:00   0.20534 -0.08047 0.00116 0.00095 0.22054 0.00115 
2461385.833 2026-12-11 8:00:00   0.20715 -0.08116 0.00118 0.00095 0.22249 0.00118 
2461386.167 2026-12-11 16:00:00  0.20885 -0.08181 0.00120 0.00096 0.22430 0.00121 
2461386.500 2026-12-12 0:00:00   0.21043 -0.08241 0.00123 0.00097 0.22599 0.00125 
2461386.833 2026-12-12 8:00:00   0.21189 -0.08296 0.00126 0.00098 0.22755 0.00129 
2461387.167 2026-12-12 16:00:00  0.21324 -0.08347 0.00130 0.00099 0.22899 0.00133 
2461387.500 2026-12-13 0:00:00   0.21447 -0.08394 0.00133 0.00100 0.23031 0.00137 
2461387.833 2026-12-13 8:00:00   0.21559 -0.08436 0.00137 0.00102 0.23151 0.00142 
2461388.167 2026-12-13 16:00:00  0.21660 -0.08474 0.00141 0.00103 0.23259 0.00147 
2461388.500 2026-12-14 0:00:00   0.21751 -0.08508 0.00145 0.00105 0.23356 0.00152 
2461388.833 2026-12-14 8:00:00   0.21830 -0.08537 0.00150 0.00107 0.23441 0.00157 
2461389.167 2026-12-14 16:00:00  0.21899 -0.08563 0.00154 0.00109 0.23514 0.00163 
2461389.500 2026-12-15 0:00:00   0.21958 -0.08585 0.00159 0.00111 0.23577 0.00169 
2461389.833 2026-12-15 8:00:00   0.22007 -0.08602 0.00164 0.00113 0.23629 0.00175 
2461390.167 2026-12-15 16:00:00  0.22046 -0.08616 0.00170 0.00115 0.23670 0.00181 
2461390.500 2026-12-16 0:00:00   0.22075 -0.08627 0.00175 0.00118 0.23700 0.00187 
2461390.833 2026-12-16 8:00:00   0.22094 -0.08633 0.00181 0.00120 0.23721 0.00194 
2461391.167 2026-12-16 16:00:00  0.22104 -0.08636 0.00186 0.00123 0.23731 0.00200 
2461391.500 2026-12-17 0:00:00   0.22104 -0.08635 0.00192 0.00126 0.23731 0.00207 
2461391.833 2026-12-17 8:00:00   0.22096 -0.08631 0.00198 0.00129 0.23722 0.00214 
2461392.167 2026-12-17 16:00:00  0.22079 -0.08623 0.00204 0.00132 0.23703 0.00221 
2461392.500 2026-12-18 0:00:00   0.22053 -0.08612 0.00211 0.00135 0.23675 0.00228 
2461392.833 2026-12-18 8:00:00   0.22018 -0.08598 0.00217 0.00138 0.23638 0.00235 
2461393.167 2026-12-18 16:00:00  0.21975 -0.08580 0.00224 0.00141 0.23591 0.00243 
2461393.500 2026-12-19 0:00:00   0.21924 -0.08560 0.00230 0.00144 0.23536 0.00250 
2461393.833 2026-12-19 8:00:00   0.21865 -0.08536 0.00237 0.00148 0.23473 0.00258 
2461394.167 2026-12-19 16:00:00  0.21799 -0.08509 0.00244 0.00151 0.23401 0.00266 
2461394.500 2026-12-20 0:00:00   0.21724 -0.08480 0.00251 0.00155 0.23321 0.00274 
2461394.833 2026-12-20 8:00:00   0.21642 -0.08447 0.00257 0.00158 0.23233 0.00281 
2461395.167 2026-12-20 16:00:00  0.21553 -0.08412 0.00264 0.00162 0.23137 0.00289 
2461395.500 2026-12-21 0:00:00   0.21457 -0.08374 0.00272 0.00165 0.23033 0.00297 
2461395.833 2026-12-21 8:00:00   0.21354 -0.08334 0.00279 0.00169 0.22922 0.00305 
2461396.167 2026-12-21 16:00:00  0.21243 -0.08290 0.00286 0.00173 0.22804 0.00313 
2461396.500 2026-12-22 0:00:00   0.21127 -0.08245 0.00293 0.00177 0.22679 0.00322 
2461396.833 2026-12-22 8:00:00   0.21004 -0.08196 0.00300 0.00180 0.22547 0.00330 
2461397.167 2026-12-22 16:00:00  0.20874 -0.08146 0.00308 0.00184 0.22407 0.00338 
2461397.500 2026-12-23 0:00:00   0.20738 -0.08093 0.00315 0.00188 0.22262 0.00346 
2461397.833 2026-12-23 8:00:00   0.20597 -0.08037 0.00323 0.00192 0.22110 0.00355 
2461398.167 2026-12-23 16:00:00  0.20449 -0.07980 0.00330 0.00196 0.21951 0.00363 
2461398.500 2026-12-24 0:00:00   0.20296 -0.07920 0.00337 0.00200 0.21787 0.00371 
2461398.833 2026-12-24 8:00:00   0.20137 -0.07858 0.00345 0.00204 0.21616 0.00380 
2461399.167 2026-12-24 16:00:00  0.19972 -0.07794 0.00352 0.00207 0.21440 0.00388 
2461399.500 2026-12-25 0:00:00   0.19803 -0.07728 0.00360 0.00211 0.21258 0.00396 
2461399.833 2026-12-25 8:00:00   0.19628 -0.07660 0.00367 0.00215 0.21070 0.00405 
2461400.167 2026-12-25 16:00:00  0.19448 -0.07590 0.00375 0.00219 0.20877 0.00413 
2461400.500 2026-12-26 0:00:00   0.19263 -0.07518 0.00382 0.00223 0.20679 0.00422 
2461400.833 2026-12-26 8:00:00   0.19073 -0.07445 0.00390 0.00227 0.20475 0.00430 
2461401.167 2026-12-26 16:00:00  0.18879 -0.07369 0.00397 0.00231 0.20267 0.00438 
2461401.500 2026-12-27 0:00:00   0.18680 -0.07292 0.00405 0.00235 0.20054 0.00447 
2461401.833 2026-12-27 8:00:00   0.18477 -0.07213 0.00412 0.00239 0.19836 0.00455 
2461402.167 2026-12-27 16:00:00  0.18269 -0.07133 0.00420 0.00243 0.19613 0.00463 
2461402.500 2026-12-28 0:00:00   0.18058 -0.07051 0.00427 0.00247 0.19386 0.00471 
2461402.833 2026-12-28 8:00:00   0.17842 -0.06967 0.00434 0.00251 0.19154 0.00480 
2461403.167 2026-12-28 16:00:00  0.17622 -0.06882 0.00442 0.00255 0.18919 0.00488 
2461403.500 2026-12-29 0:00:00   0.17398 -0.06795 0.00449 0.00258 0.18679 0.00496 
2461403.833 2026-12-29 8:00:00   0.17171 -0.06707 0.00456 0.00262 0.18435 0.00504 
2461404.167 2026-12-29 16:00:00  0.16940 -0.06618 0.00464 0.00266 0.18187 0.00512 
2461404.500 2026-12-30 0:00:00   0.16705 -0.06527 0.00471 0.00270 0.17936 0.00520 
2461404.833 2026-12-30 8:00:00   0.16467 -0.06435 0.00478 0.00274 0.17681 0.00528 
2461405.167 2026-12-30 16:00:00  0.16226 -0.06342 0.00485 0.00277 0.17422 0.00536 
2461405.500 2026-12-31 0:00:00   0.15981 -0.06247 0.00492 0.00281 0.17160 0.00544 
2461405.833 2026-12-31 8:00:00   0.15733 -0.06151 0.00499 0.00285 0.16894 0.00552 
2461406.167 2026-12-31 16:00:00  0.15482 -0.06055 0.00506 0.00289 0.16625 0.00560 
2461406.500 2027-01-01 0:00:00   0.15229 -0.05957 0.00513 0.00292 0.16353 0.00567 
2461406.833 2027-01-01 8:00:00   0.14972 -0.05857 0.00520 0.00296 0.16078 0.00575 
2461407.167 2027-01-01 16:00:00  0.14712 -0.05757 0.00527 0.00300 0.15800 0.00583 
2461407.500 2027-01-02 0:00:00   0.14450 -0.05656 0.00534 0.00303 0.15519 0.00590 
2461407.833 2027-01-02 8:00:00   0.14185 -0.05554 0.00541 0.00307 0.15235 0.00598 
2461408.167 2027-01-02 16:00:00  0.13918 -0.05451 0.00547 0.00310 0.14948 0.00605 
2461408.500 2027-01-03 0:00:00   0.13648 -0.05346 0.00554 0.00314 0.14659 0.00613 
2461408.833 2027-01-03 8:00:00   0.13376 -0.05241 0.00560 0.00317 0.14367 0.00620 
2461409.167 2027-01-03 16:00:00  0.13102 -0.05135 0.00567 0.00321 0.14073 0.00627 
2461409.500 2027-01-04 0:00:00   0.12825 -0.05029 0.00573 0.00324 0.13777 0.00634 
2461409.833 2027-01-04 8:00:00   0.12546 -0.04921 0.00580 0.00328 0.13478 0.00641 
2461410.167 2027-01-04 16:00:00  0.12265 -0.04813 0.00586 0.00331 0.13177 0.00649 
2461410.500 2027-01-05 0:00:00   0.11982 -0.04704 0.00592 0.00334 0.12873 0.00655 
2461410.833 2027-01-05 8:00:00   0.11697 -0.04594 0.00598 0.00338 0.12568 0.00662 
2461411.167 2027-01-05 16:00:00  0.11410 -0.04483 0.00605 0.00341 0.12261 0.00669 
2461411.500 2027-01-06 0:00:00   0.11122 -0.04372 0.00611 0.00344 0.11952 0.00676 
2461411.833 2027-01-06 8:00:00   0.10832 -0.04260 0.00617 0.00347 0.11641 0.00683 
2461412.167 2027-01-06 16:00:00  0.10540 -0.04148 0.00623 0.00350 0.11328 0.00689 
2461412.500 2027-01-07 0:00:00   0.10246 -0.04035 0.00628 0.00353 0.11013 0.00696 
2461412.833 2027-01-07 8:00:00   0.09951 -0.03921 0.00634 0.00356 0.10697 0.00702 
2461413.167 2027-01-07 16:00:00  0.09654 -0.03807 0.00640 0.00359 0.10379 0.00708 
2461413.500 2027-01-08 0:00:00   0.09356 -0.03692 0.00645 0.00362 0.10060 0.00715 
2461413.833 2027-01-08 8:00:00   0.09057 -0.03576 0.00651 0.00365 0.09740 0.00721 
2461414.167 2027-01-08 16:00:00  0.08756 -0.03461 0.00656 0.00368 0.09417 0.00727 
2461414.500 2027-01-09 0:00:00   0.08455 -0.03344 0.00662 0.00371 0.09094 0.00733 
2461414.833 2027-01-09 8:00:00   0.08152 -0.03228 0.00667 0.00374 0.08770 0.00739 
2461415.167 2027-01-09 16:00:00  0.07847 -0.03110 0.00672 0.00377 0.08444 0.00745 
2461415.500 2027-01-10 0:00:00   0.07542 -0.02993 0.00677 0.00380 0.08117 0.00750 
2461415.833 2027-01-10 8:00:00   0.07236 -0.02875 0.00682 0.00382 0.07789 0.00756 
2461416.167 2027-01-10 16:00:00  0.06929 -0.02757 0.00687 0.00385 0.07460 0.00761 
2461416.500 2027-01-11 0:00:00   0.06621 -0.02638 0.00692 0.00388 0.07130 0.00767 
2461416.833 2027-01-11 8:00:00   0.06312 -0.02519 0.00697 0.00390 0.06799 0.00772 
2461417.167 2027-01-11 16:00:00  0.06002 -0.02400 0.00702 0.00393 0.06467 0.00778 
2461417.500 2027-01-12 0:00:00   0.05691 -0.02280 0.00707 0.00395 0.06134 0.00783 
2461417.833 2027-01-12 8:00:00   0.05380 -0.02160 0.00711 0.00398 0.05801 0.00788 
2461418.167 2027-01-12 16:00:00  0.05068 -0.02040 0.00716 0.00400 0.05467 0.00793 
2461418.500 2027-01-13 0:00:00   0.04755 -0.01920 0.00720 0.00402 0.05133 0.00798 
2461418.833 2027-01-13 8:00:00   0.04442 -0.01799 0.00724 0.00405 0.04797 0.00803 
2461419.167 2027-01-13 16:00:00  0.04129 -0.01678 0.00729 0.00407 0.04462 0.00807 
2461419.500 2027-01-14 0:00:00   0.03815 -0.01557 0.00733 0.00409 0.04126 0.00812 
2461419.833 2027-01-14 8:00:00   0.03500 -0.01436 0.00737 0.00412 0.03789 0.00817 
2461420.167 2027-01-14 16:00:00  0.03185 -0.01315 0.00741 0.00414 0.03452 0.00821 
2461420.500 2027-01-15 0:00:00   0.02870 -0.01193 0.00745 0.00416 0.03116 0.00825 
2461420.833 2027-01-15 8:00:00   0.02554 -0.01072 0.00749 0.00418 0.02779 0.00829 
2461421.167 2027-01-15 16:00:00  0.02238 -0.00950 0.00752 0.00420 0.02442 0.00833 
2461421.500 2027-01-16 0:00:00   0.01922 -0.00828 0.00756 0.00422 0.02106 0.00835 
2461421.833 2027-01-16 8:00:00   0.01606 -0.00706 0.00760 0.00424 0.01772 0.00834 
2461422.167 2027-01-16 16:00:00  0.01290 -0.00584 0.00763 0.00426 0.01456 0.00806 
2461422.500 2027-01-17 0:00:00   0.00973 -0.00463 0.00767 0.00428 0.01178 0.00738 
2461422.833 2027-01-17 8:00:00   0.00657 -0.00341 0.00770 0.00429 0.00954 0.00644 
2461423.167 2027-01-17 16:00:00  0.00340 -0.00219 0.00773 0.00431 0.00810 0.00539 
2461423.500 2027-01-18 0:00:00   0.00023 -0.00097 0.00776 0.00433 0.00762 0.00468 
2461423.833 2027-01-18 8:00:00  -0.00293  0.00025 0.00779 0.00435 0.00799 0.00494 
2461424.167 2027-01-18 16:00:00 -0.00610  0.00147 0.00782 0.00436 0.00922 0.00587 
2461424.500 2027-01-19 0:00:00  -0.00926  0.00269 0.00785 0.00438 0.01132 0.00675 
2461424.833 2027-01-19 8:00:00  -0.01242  0.00391 0.00788 0.00439 0.01399 0.00744 
2461425.167 2027-01-19 16:00:00 -0.01558  0.00513 0.00791 0.00441 0.01696 0.00797 
2461425.500 2027-01-20 0:00:00  -0.01874  0.00635 0.00793 0.00442 0.02013 0.00830 
2461425.833 2027-01-20 8:00:00  -0.02189  0.00756 0.00796 0.00444 0.02340 0.00850 
2461426.167 2027-01-20 16:00:00 -0.02505  0.00878 0.00798 0.00445 0.02671 0.00863 
2461426.500 2027-01-21 0:00:00  -0.02819  0.00999 0.00801 0.00447 0.03004 0.00872 
2461426.833 2027-01-21 8:00:00  -0.03134  0.01121 0.00803 0.00448 0.03339 0.00879 
2461427.167 2027-01-21 16:00:00 -0.03448  0.01242 0.00805 0.00449 0.03674 0.00883 
2461427.500 2027-01-22 0:00:00  -0.03762  0.01363 0.00807 0.00450 0.04009 0.00887 
2461427.833 2027-01-22 8:00:00  -0.04075  0.01484 0.00809 0.00452 0.04344 0.00890 
2461428.167 2027-01-22 16:00:00 -0.04388  0.01604 0.00811 0.00453 0.04679 0.00893 
2461428.500 2027-01-23 0:00:00  -0.04700  0.01725 0.00813 0.00454 0.05013 0.00896 
2461428.833 2027-01-23 8:00:00  -0.05011  0.01845 0.00815 0.00455 0.05346 0.00898 
2461429.167 2027-01-23 16:00:00 -0.05322  0.01965 0.00816 0.00456 0.05679 0.00900 
2461429.500 2027-01-24 0:00:00  -0.05633  0.02085 0.00818 0.00457 0.06012 0.00902 
2461429.833 2027-01-24 8:00:00  -0.05943  0.02205 0.00820 0.00458 0.06343 0.00904 
2461430.167 2027-01-24 16:00:00 -0.06252  0.02324 0.00821 0.00459 0.06675 0.00906 
2461430.500 2027-01-25 0:00:00  -0.06560  0.02443 0.00822 0.00459 0.07005 0.00908 
2461430.833 2027-01-25 8:00:00  -0.06868  0.02562 0.00824 0.00460 0.07335 0.00909 
2461431.167 2027-01-25 16:00:00 -0.07175  0.02681 0.00825 0.00461 0.07663 0.00911 
2461431.500 2027-01-26 0:00:00  -0.07481  0.02799 0.00826 0.00462 0.07991 0.00912 
2461431.833 2027-01-26 8:00:00  -0.07786  0.02917 0.00827 0.00462 0.08318 0.00914 
2461432.167 2027-01-26 16:00:00 -0.08091  0.03035 0.00828 0.00463 0.08645 0.00915 
2461432.500 2027-01-27 0:00:00  -0.08394  0.03152 0.00829 0.00463 0.08970 0.00916 
2461432.833 2027-01-27 8:00:00  -0.08697  0.03269 0.00829 0.00464 0.09294 0.00917 
2461433.167 2027-01-27 16:00:00 -0.08999  0.03386 0.00830 0.00464 0.09618 0.00917 
2461433.500 2027-01-28 0:00:00  -0.09300  0.03502 0.00831 0.00465 0.09940 0.00918 
2461433.833 2027-01-28 8:00:00  -0.09599  0.03618 0.00831 0.00465 0.10262 0.00919 
2461434.167 2027-01-28 16:00:00 -0.09898  0.03734 0.00832 0.00466 0.10582 0.00919 
2461434.500 2027-01-29 0:00:00  -0.10196  0.03849 0.00832 0.00466 0.10901 0.00920 
2461434.833 2027-01-29 8:00:00  -0.10493  0.03964 0.00832 0.00466 0.11219 0.00920 
2461435.167 2027-01-29 16:00:00 -0.10788  0.04078 0.00832 0.00466 0.11536 0.00920 
2461435.500 2027-01-30 0:00:00  -0.11083  0.04192 0.00832 0.00467 0.11852 0.00921 
2461435.833 2027-01-30 8:00:00  -0.11376  0.04306 0.00832 0.00467 0.12166 0.00921 
2461436.167 2027-01-30 16:00:00 -0.11668  0.04419 0.00832 0.00467 0.12480 0.00921 
2461436.500 2027-01-31 0:00:00  -0.11959  0.04532 0.00832 0.00467 0.12792 0.00921 
2461436.833 2027-01-31 8:00:00  -0.12249  0.04644 0.00832 0.00467 0.13102 0.00920 
2461437.167 2027-01-31 16:00:00 -0.12538  0.04756 0.00832 0.00467 0.13412 0.00920 
2461437.500 2027-02-01 0:00:00  -0.12825  0.04867 0.00831 0.00467 0.13720 0.00920 
2461437.833 2027-02-01 8:00:00  -0.13111  0.04978 0.00831 0.00467 0.14026 0.00919 
2461438.167 2027-02-01 16:00:00 -0.13396  0.05089 0.00830 0.00467 0.14332 0.00919 
2461438.500 2027-02-02 0:00:00  -0.13679  0.05199 0.00829 0.00466 0.14636 0.00918 
2461438.833 2027-02-02 8:00:00  -0.13961  0.05308 0.00829 0.00466 0.14938 0.00917 
2461439.167 2027-02-02 16:00:00 -0.14241  0.05417 0.00828 0.00466 0.15239 0.00916 
2461439.500 2027-02-03 0:00:00  -0.14520  0.05525 0.00827 0.00466 0.15538 0.00915 
2461439.833 2027-02-03 8:00:00  -0.14798  0.05633 0.00826 0.00465 0.15836 0.00914 
2461440.167 2027-02-03 16:00:00 -0.15074  0.05741 0.00825 0.00465 0.16133 0.00913 
2461440.500 2027-02-04 0:00:00  -0.15349  0.05847 0.00824 0.00464 0.16427 0.00912 
2461440.833 2027-02-04 8:00:00  -0.15622  0.05954 0.00823 0.00464 0.16720 0.00911 
2461441.167 2027-02-04 16:00:00 -0.15894  0.06059 0.00821 0.00463 0.17012 0.00909 
2461441.500 2027-02-05 0:00:00  -0.16164  0.06164 0.00820 0.00463 0.17302 0.00908 
2461441.833 2027-02-05 8:00:00  -0.16433  0.06269 0.00819 0.00462 0.17590 0.00906 
2461442.167 2027-02-05 16:00:00 -0.16700  0.06373 0.00817 0.00462 0.17876 0.00905 
2461442.500 2027-02-06 0:00:00  -0.16965  0.06476 0.00816 0.00461 0.18161 0.00903 
2461442.833 2027-02-06 8:00:00  -0.17229  0.06579 0.00814 0.00460 0.18444 0.00901 
2461443.167 2027-02-06 16:00:00 -0.17491  0.06681 0.00812 0.00460 0.18725 0.00899 
2461443.500 2027-02-07 0:00:00  -0.17751  0.06782 0.00810 0.00459 0.19005 0.00897 
2461443.833 2027-02-07 8:00:00  -0.18010  0.06883 0.00808 0.00458 0.19282 0.00895 
2461444.167 2027-02-07 16:00:00 -0.18267  0.06983 0.00806 0.00457 0.19558 0.00893 
2461444.500 2027-02-08 0:00:00  -0.18522  0.07083 0.00804 0.00456 0.19832 0.00891 
2461444.833 2027-02-08 8:00:00  -0.18775  0.07182 0.00802 0.00455 0.20103 0.00889 
2461445.167 2027-02-08 16:00:00 -0.19027  0.07280 0.00800 0.00454 0.20373 0.00886 
2461445.500 2027-02-09 0:00:00  -0.19276  0.07378 0.00798 0.00453 0.20641 0.00884 
2461445.833 2027-02-09 8:00:00  -0.19524  0.07474 0.00796 0.00452 0.20907 0.00881 
2461446.167 2027-02-09 16:00:00 -0.19770  0.07571 0.00793 0.00451 0.21171 0.00879 
2461446.500 2027-02-10 0:00:00  -0.20014  0.07666 0.00791 0.00450 0.21433 0.00876 
2461446.833 2027-02-10 8:00:00  -0.20256  0.07761 0.00788 0.00449 0.21693 0.00873 
2461447.167 2027-02-10 16:00:00 -0.20496  0.07855 0.00785 0.00448 0.21951 0.00870 
2461447.500 2027-02-11 0:00:00  -0.20735  0.07948 0.00783 0.00446 0.22207 0.00867 
2461447.833 2027-02-11 8:00:00  -0.20971  0.08040 0.00780 0.00445 0.22461 0.00864 
2461448.167 2027-02-11 16:00:00 -0.21205  0.08132 0.00777 0.00444 0.22712 0.00861 
2461448.500 2027-02-12 0:00:00  -0.21437  0.08223 0.00774 0.00442 0.22961 0.00858 
2461448.833 2027-02-12 8:00:00  -0.21667  0.08313 0.00771 0.00441 0.23209 0.00855 
2461449.167 2027-02-12 16:00:00 -0.21895  0.08403 0.00768 0.00440 0.23453 0.00851 
2461449.500 2027-02-13 0:00:00  -0.22121  0.08491 0.00765 0.00438 0.23696 0.00848 
2461449.833 2027-02-13 8:00:00  -0.22345  0.08579 0.00762 0.00437 0.23936 0.00844 
2461450.167 2027-02-13 16:00:00 -0.22566  0.08666 0.00759 0.00435 0.24174 0.00841 
2461450.500 2027-02-14 0:00:00  -0.22786  0.08753 0.00755 0.00434 0.24410 0.00837 
2461450.833 2027-02-14 8:00:00  -0.23003  0.08838 0.00752 0.00432 0.24644 0.00834 
2461451.167 2027-02-14 16:00:00 -0.23218  0.08923 0.00749 0.00430 0.24875 0.00830 
2461451.500 2027-02-15 0:00:00  -0.23431  0.09006 0.00745 0.00429 0.25103 0.00826 
2461451.833 2027-02-15 8:00:00  -0.23641  0.09089 0.00742 0.00427 0.25329 0.00822 
2461452.167 2027-02-15 16:00:00 -0.23849  0.09171 0.00738 0.00425 0.25553 0.00818 
2461452.500 2027-02-16 0:00:00  -0.24055  0.09253 0.00734 0.00423 0.25774 0.00814 
2461452.833 2027-02-16 8:00:00  -0.24259  0.09333 0.00730 0.00422 0.25993 0.00810 
2461453.167 2027-02-16 16:00:00 -0.24460  0.09412 0.00727 0.00420 0.26210 0.00806 
2461453.500 2027-02-17 0:00:00  -0.24659  0.09491 0.00723 0.00418 0.26423 0.00801 
2461453.833 2027-02-17 8:00:00  -0.24855  0.09569 0.00719 0.00416 0.26634 0.00797 
2461454.167 2027-02-17 16:00:00 -0.25049  0.09645 0.00715 0.00414 0.26843 0.00792 
2461454.500 2027-02-18 0:00:00  -0.25241  0.09721 0.00711 0.00412 0.27049 0.00788 
2461454.833 2027-02-18 8:00:00  -0.25430  0.09796 0.00707 0.00410 0.27252 0.00783 
2461455.167 2027-02-18 16:00:00 -0.25616  0.09870 0.00702 0.00408 0.27453 0.00779 
2461455.500 2027-02-19 0:00:00  -0.25800  0.09943 0.00698 0.00406 0.27651 0.00774 
2461455.833 2027-02-19 8:00:00  -0.25981  0.10015 0.00694 0.00404 0.27846 0.00769 
2461456.167 2027-02-19 16:00:00 -0.26160  0.10086 0.00689 0.00402 0.28038 0.00764 
2461456.500 2027-02-20 0:00:00  -0.26336  0.10156 0.00685 0.00400 0.28228 0.00760 
2461456.833 2027-02-20 8:00:00  -0.26510  0.10225 0.00680 0.00397 0.28415 0.00755 
2461457.167 2027-02-20 16:00:00 -0.26681  0.10293 0.00676 0.00395 0.28599 0.00750 
2461457.500 2027-02-21 0:00:00  -0.26849  0.10360 0.00671 0.00393 0.28780 0.00744 
2461457.833 2027-02-21 8:00:00  -0.27015  0.10426 0.00667 0.00391 0.28958 0.00739 
2461458.167 2027-02-21 16:00:00 -0.27178  0.10491 0.00662 0.00388 0.29133 0.00734 
2461458.500 2027-02-22 0:00:00  -0.27338  0.10555 0.00657 0.00386 0.29306 0.00729 
2461458.833 2027-02-22 8:00:00  -0.27495  0.10618 0.00652 0.00384 0.29475 0.00723 
2461459.167 2027-02-22 16:00:00 -0.27650  0.10680 0.00647 0.00381 0.29642 0.00718 
2461459.500 2027-02-23 0:00:00  -0.27801  0.10741 0.00643 0.00379 0.29805 0.00713 
2461459.833 2027-02-23 8:00:00  -0.27950  0.10801 0.00638 0.00376 0.29965 0.00707 
2461460.167 2027-02-23 16:00:00 -0.28096  0.10859 0.00633 0.00374 0.30123 0.00702 
2461460.500 2027-02-24 0:00:00  -0.28239  0.10917 0.00627 0.00371 0.30277 0.00696 
2461460.833 2027-02-24 8:00:00  -0.28379  0.10973 0.00622 0.00369 0.30428 0.00690 
2461461.167 2027-02-24 16:00:00 -0.28517  0.11028 0.00617 0.00366 0.30576 0.00684 
2461461.500 2027-02-25 0:00:00  -0.28651  0.11083 0.00612 0.00364 0.30720 0.00679 
2461461.833 2027-02-25 8:00:00  -0.28782  0.11136 0.00607 0.00361 0.30862 0.00673 
2461462.167 2027-02-25 16:00:00 -0.28910  0.11187 0.00601 0.00358 0.31000 0.00667 
2461462.500 2027-02-26 0:00:00  -0.29035  0.11238 0.00596 0.00356 0.31135 0.00661 
2461462.833 2027-02-26 8:00:00  -0.29157  0.11288 0.00591 0.00353 0.31266 0.00655 
2461463.167 2027-02-26 16:00:00 -0.29276  0.11336 0.00585 0.00350 0.31395 0.00649 
2461463.500 2027-02-27 0:00:00  -0.29392  0.11383 0.00580 0.00348 0.31520 0.00643 
2461463.833 2027-02-27 8:00:00  -0.29504  0.11429 0.00574 0.00345 0.31641 0.00637 
2461464.167 2027-02-27 16:00:00 -0.29614  0.11474 0.00568 0.00342 0.31759 0.00630 
2461464.500 2027-02-28 0:00:00  -0.29720  0.11517 0.00563 0.00339 0.31874 0.00624 
2461464.833 2027-02-28 8:00:00  -0.29822  0.11559 0.00557 0.00336 0.31985 0.00618 
2461465.167 2027-02-28 16:00:00 -0.29922  0.11600 0.00551 0.00333 0.32093 0.00612 
2461465.500 2027-03-01 0:00:00  -0.30018  0.11640 0.00546 0.00331 0.32196 0.00605 
2461465.833 2027-03-01 8:00:00  -0.30111  0.11678 0.00540 0.00328 0.32297 0.00599 
2461466.167 2027-03-01 16:00:00 -0.30200  0.11715 0.00534 0.00325 0.32394 0.00592 
2461466.500 2027-03-02 0:00:00  -0.30286  0.11751 0.00528 0.00322 0.32487 0.00586 
2461466.833 2027-03-02 8:00:00  -0.30369  0.11786 0.00522 0.00319 0.32576 0.00579 
2461467.167 2027-03-02 16:00:00 -0.30448  0.11819 0.00516 0.00316 0.32662 0.00573 
2461467.500 2027-03-03 0:00:00  -0.30524  0.11851 0.00510 0.00313 0.32744 0.00566 
2461467.833 2027-03-03 8:00:00  -0.30596  0.11881 0.00504 0.00310 0.32822 0.00559 
2461468.167 2027-03-03 16:00:00 -0.30664  0.11910 0.00498 0.00307 0.32897 0.00553 
2461468.500 2027-03-04 0:00:00  -0.30729  0.11938 0.00492 0.00304 0.32967 0.00546 
2461468.833 2027-03-04 8:00:00  -0.30791  0.11964 0.00486 0.00301 0.33034 0.00539 
2461469.167 2027-03-04 16:00:00 -0.30848  0.11989 0.00480 0.00298 0.33097 0.00532 
2461469.500 2027-03-05 0:00:00  -0.30902  0.12013 0.00474 0.00294 0.33155 0.00525 
2461469.833 2027-03-05 8:00:00  -0.30952  0.12035 0.00468 0.00291 0.33210 0.00519 
2461470.167 2027-03-05 16:00:00 -0.30999  0.12055 0.00462 0.00288 0.33261 0.00512 
2461470.500 2027-03-06 0:00:00  -0.31042  0.12074 0.00455 0.00285 0.33308 0.00505 
2461470.833 2027-03-06 8:00:00  -0.31080  0.12092 0.00449 0.00282 0.33350 0.00498 
2461471.167 2027-03-06 16:00:00 -0.31115  0.12108 0.00443 0.00279 0.33389 0.00491 
2461471.500 2027-03-07 0:00:00  -0.31146  0.12123 0.00437 0.00276 0.33423 0.00484 
2461471.833 2027-03-07 8:00:00  -0.31174  0.12136 0.00430 0.00272 0.33453 0.00477 
2461472.167 2027-03-07 16:00:00 -0.31197  0.12148 0.00424 0.00269 0.33479 0.00470 
2461472.500 2027-03-08 0:00:00  -0.31216  0.12158 0.00418 0.00266 0.33500 0.00463 
2461472.833 2027-03-08 8:00:00  -0.31231  0.12166 0.00412 0.00263 0.33517 0.00456 
2461473.167 2027-03-08 16:00:00 -0.31242  0.12173 0.00405 0.00260 0.33530 0.00449 
2461473.500 2027-03-09 0:00:00  -0.31249  0.12178 0.00399 0.00256 0.33539 0.00441 
2461473.833 2027-03-09 8:00:00  -0.31252  0.12182 0.00392 0.00253 0.33543 0.00434 
2461474.167 2027-03-09 16:00:00 -0.31250  0.12184 0.00386 0.00250 0.33542 0.00427 
2461474.500 2027-03-10 0:00:00  -0.31245  0.12185 0.00380 0.00247 0.33537 0.00420 
2461474.833 2027-03-10 8:00:00  -0.31235  0.12184 0.00373 0.00243 0.33527 0.00413 
2461475.167 2027-03-10 16:00:00 -0.31220  0.12181 0.00367 0.00240 0.33513 0.00406 
2461475.500 2027-03-11 0:00:00  -0.31202  0.12176 0.00361 0.00237 0.33494 0.00399 
2461475.833 2027-03-11 8:00:00  -0.31179  0.12170 0.00354 0.00234 0.33470 0.00391 
2461476.167 2027-03-11 16:00:00 -0.31152  0.12162 0.00348 0.00230 0.33442 0.00384 
2461476.500 2027-03-12 0:00:00  -0.31120  0.12152 0.00341 0.00227 0.33409 0.00377 
2461476.833 2027-03-12 8:00:00  -0.31083  0.12141 0.00335 0.00224 0.33371 0.00370 
2461477.167 2027-03-12 16:00:00 -0.31043  0.12128 0.00329 0.00221 0.33328 0.00363 
2461477.500 2027-03-13 0:00:00  -0.30997  0.12113 0.00322 0.00217 0.33280 0.00356 
2461477.833 2027-03-13 8:00:00  -0.30947  0.12096 0.00316 0.00214 0.33227 0.00349 
2461478.167 2027-03-13 16:00:00 -0.30892  0.12077 0.00310 0.00211 0.33170 0.00341 
2461478.500 2027-03-14 0:00:00  -0.30833  0.12057 0.00303 0.00208 0.33107 0.00334 
2461478.833 2027-03-14 8:00:00  -0.30769  0.12034 0.00297 0.00205 0.33039 0.00327 
2461479.167 2027-03-14 16:00:00 -0.30700  0.12010 0.00291 0.00201 0.32966 0.00320 
2461479.500 2027-03-15 0:00:00  -0.30626  0.11984 0.00285 0.00198 0.32887 0.00313 
2461479.833 2027-03-15 8:00:00  -0.30547  0.11956 0.00278 0.00195 0.32804 0.00306 
2461480.167 2027-03-15 16:00:00 -0.30464  0.11926 0.00272 0.00192 0.32715 0.00299 
2461480.500 2027-03-16 0:00:00  -0.30375  0.11894 0.00266 0.00189 0.32621 0.00292 
2461480.833 2027-03-16 8:00:00  -0.30281  0.11860 0.00260 0.00186 0.32522 0.00285 
2461481.167 2027-03-16 16:00:00 -0.30183  0.11825 0.00254 0.00183 0.32417 0.00278 
2461481.500 2027-03-17 0:00:00  -0.30079  0.11787 0.00248 0.00180 0.32306 0.00271 
2461481.833 2027-03-17 8:00:00  -0.29970  0.11747 0.00242 0.00177 0.32190 0.00265 
2461482.167 2027-03-17 16:00:00 -0.29856  0.11705 0.00236 0.00174 0.32069 0.00258 
2461482.500 2027-03-18 0:00:00  -0.29736  0.11661 0.00230 0.00171 0.31941 0.00251 
2461482.833 2027-03-18 8:00:00  -0.29612  0.11615 0.00224 0.00168 0.31809 0.00244 
2461483.167 2027-03-18 16:00:00 -0.29482  0.11567 0.00218 0.00165 0.31670 0.00238 
2461483.500 2027-03-19 0:00:00  -0.29346  0.11517 0.00213 0.00162 0.31526 0.00231 
2461483.833 2027-03-19 8:00:00  -0.29205  0.11465 0.00207 0.00159 0.31375 0.00225 
2461484.167 2027-03-19 16:00:00 -0.29059  0.11410 0.00201 0.00157 0.31219 0.00218 
2461484.500 2027-03-20 0:00:00  -0.28907  0.11353 0.00196 0.00154 0.31057 0.00212 
2461484.833 2027-03-20 8:00:00  -0.28750  0.11294 0.00190 0.00151 0.30889 0.00206 
2461485.167 2027-03-20 16:00:00 -0.28587  0.11233 0.00185 0.00149 0.30715 0.00200 
2461485.500 2027-03-21 0:00:00  -0.28418  0.11170 0.00180 0.00146 0.30535 0.00194 
2461485.833 2027-03-21 8:00:00  -0.28244  0.11104 0.00175 0.00144 0.30348 0.00188 
2461486.167 2027-03-21 16:00:00 -0.28064  0.11036 0.00169 0.00141 0.30156 0.00182 
2461486.500 2027-03-22 0:00:00  -0.27878  0.10966 0.00164 0.00139 0.29957 0.00176 
2461486.833 2027-03-22 8:00:00  -0.27686  0.10894 0.00160 0.00137 0.29752 0.00170 
2461487.167 2027-03-22 16:00:00 -0.27488  0.10819 0.00155 0.00134 0.29541 0.00165 
2461487.500 2027-03-23 0:00:00  -0.27284  0.10742 0.00150 0.00132 0.29323 0.00159 
2461487.833 2027-03-23 8:00:00  -0.27074  0.10662 0.00146 0.00130 0.29098 0.00154 
2461488.167 2027-03-23 16:00:00 -0.26859  0.10580 0.00141 0.00128 0.28868 0.00149 
2461488.500 2027-03-24 0:00:00  -0.26637  0.10496 0.00137 0.00126 0.28630 0.00144 
2461488.833 2027-03-24 8:00:00  -0.26409  0.10409 0.00133 0.00124 0.28386 0.00139 
2461489.167 2027-03-24 16:00:00 -0.26174  0.10320 0.00129 0.00123 0.28135 0.00134 
2461489.500 2027-03-25 0:00:00  -0.25934  0.10228 0.00125 0.00121 0.27878 0.00130 
2461489.833 2027-03-25 8:00:00  -0.25687  0.10134 0.00121 0.00119 0.27614 0.00126 
2461490.167 2027-03-25 16:00:00 -0.25434  0.10037 0.00118 0.00118 0.27343 0.00122 
2461490.500 2027-03-26 0:00:00  -0.25174  0.09938 0.00115 0.00116 0.27065 0.00118 
2461490.833 2027-03-26 8:00:00  -0.24908  0.09836 0.00112 0.00115 0.26780 0.00114 
2461491.167 2027-03-26 16:00:00 -0.24636  0.09731 0.00109 0.00114 0.26489 0.00111 
2461491.500 2027-03-27 0:00:00  -0.24357  0.09624 0.00106 0.00113 0.26190 0.00107 
2461491.833 2027-03-27 8:00:00  -0.24072  0.09515 0.00103 0.00112 0.25884 0.00104 
2461492.167 2027-03-27 16:00:00 -0.23780  0.09403 0.00101 0.00111 0.25571 0.00102 
2461492.500 2027-03-28 0:00:00  -0.23481  0.09288 0.00099 0.00110 0.25252 0.00099 
2461492.833 2027-03-28 8:00:00  -0.23176  0.09170 0.00097 0.00109 0.24925 0.00097 
2461493.167 2027-03-28 16:00:00 -0.22864  0.09050 0.00095 0.00108 0.24590 0.00095 
2461493.500 2027-03-29 0:00:00  -0.22545  0.08927 0.00094 0.00108 0.24249 0.00093 
2461493.833 2027-03-29 8:00:00  -0.22220  0.08802 0.00092 0.00107 0.23900 0.00091 
2461494.167 2027-03-29 16:00:00 -0.21888  0.08673 0.00091 0.00107 0.23544 0.00090 
2461494.500 2027-03-30 0:00:00  -0.21549  0.08543 0.00090 0.00107 0.23181 0.00089 
2461494.833 2027-03-30 8:00:00  -0.21203  0.08409 0.00090 0.00106 0.22810 0.00088 
2461495.167 2027-03-30 16:00:00 -0.20851  0.08272 0.00089 0.00106 0.22432 0.00088 
2461495.500 2027-03-31 0:00:00  -0.20491  0.08133 0.00089 0.00106 0.22046 0.00087 
2461495.833 2027-03-31 8:00:00  -0.20125  0.07991 0.00088 0.00106 0.21654 0.00087 
2461496.167 2027-03-31 16:00:00 -0.19752  0.07847 0.00088 0.00106 0.21253 0.00087 
2461496.500 2027-04-01 0:00:00  -0.19372  0.07699 0.00088 0.00106 0.20846 0.00087 
2461496.833 2027-04-01 8:00:00  -0.18985  0.07549 0.00088 0.00106 0.20431 0.00087 
2461497.167 2027-04-01 16:00:00 -0.18591  0.07396 0.00088 0.00106 0.20008 0.00088 
2461497.500 2027-04-02 0:00:00  -0.18190  0.07240 0.00089 0.00106 0.19579 0.00088 
2461497.833 2027-04-02 8:00:00  -0.17783  0.07082 0.00089 0.00107 0.19141 0.00089 
2461498.167 2027-04-02 16:00:00 -0.17368  0.06921 0.00089 0.00107 0.18697 0.00089 
2461498.500 2027-04-03 0:00:00  -0.16947  0.06757 0.00090 0.00107 0.18245 0.00090 
2461498.833 2027-04-03 8:00:00  -0.16519  0.06590 0.00090 0.00108 0.17786 0.00091 
2461499.167 2027-04-03 16:00:00 -0.16085  0.06421 0.00091 0.00108 0.17319 0.00092 
2461499.500 2027-04-04 0:00:00  -0.15644  0.06249 0.00092 0.00108 0.16846 0.00092 
2461499.833 2027-04-04 8:00:00  -0.15196  0.06074 0.00092 0.00109 0.16365 0.00093 
2461500.167 2027-04-04 16:00:00 -0.14741  0.05897 0.00093 0.00109 0.15877 0.00094 
2461500.500 2027-04-05 0:00:00  -0.14280  0.05717 0.00094 0.00110 0.15382 0.00095 
2461500.833 2027-04-05 8:00:00  -0.13813  0.05534 0.00094 0.00110 0.14880 0.00096 
2461501.167 2027-04-05 16:00:00 -0.13339  0.05349 0.00095 0.00111 0.14372 0.00096 
2461501.500 2027-04-06 0:00:00  -0.12859  0.05161 0.00096 0.00111 0.13856 0.00097 
2461501.833 2027-04-06 8:00:00  -0.12373  0.04971 0.00096 0.00111 0.13334 0.00098 
2461502.167 2027-04-06 16:00:00 -0.11880  0.04778 0.00097 0.00112 0.12806 0.00099 
2461502.500 2027-04-07 0:00:00  -0.11382  0.04583 0.00098 0.00112 0.12271 0.00099 
2461502.833 2027-04-07 8:00:00  -0.10878  0.04385 0.00098 0.00113 0.11729 0.00100 
2461503.167 2027-04-07 16:00:00 -0.10369  0.04185 0.00099 0.00113 0.11182 0.00101 
2461503.500 2027-04-08 0:00:00  -0.09854  0.03983 0.00100 0.00113 0.10629 0.00101 
2461503.833 2027-04-08 8:00:00  -0.09334  0.03779 0.00100 0.00114 0.10070 0.00102 
2461504.167 2027-04-08 16:00:00 -0.08808  0.03573 0.00101 0.00114 0.09506 0.00103 
2461504.500 2027-04-09 0:00:00  -0.08278  0.03365 0.00102 0.00114 0.08936 0.00103 
2461504.833 2027-04-09 8:00:00  -0.07743  0.03154 0.00102 0.00115 0.08362 0.00104 
2461505.167 2027-04-09 16:00:00 -0.07204  0.02942 0.00103 0.00115 0.07782 0.00104 
2461505.500 2027-04-10 0:00:00  -0.06660  0.02728 0.00104 0.00115 0.07198 0.00105 
2461505.833 2027-04-10 8:00:00  -0.06112  0.02513 0.00104 0.00115 0.06610 0.00105 
2461506.167 2027-04-10 16:00:00 -0.05561  0.02296 0.00105 0.00115 0.06017 0.00106 
2461506.500 2027-04-11 0:00:00  -0.05006  0.02077 0.00106 0.00116 0.05422 0.00106 
2461506.833 2027-04-11 8:00:00  -0.04449  0.01858 0.00107 0.00116 0.04822 0.00107 
2461507.167 2027-04-11 16:00:00 -0.03888  0.01637 0.00107 0.00116 0.04220 0.00107 
2461507.500 2027-04-12 0:00:00  -0.03325  0.01414 0.00108 0.00116 0.03615 0.00107 
2461507.833 2027-04-12 8:00:00  -0.02760  0.01191 0.00109 0.00116 0.03008 0.00108 
2461508.167 2027-04-12 16:00:00 -0.02193  0.00968 0.00109 0.00116 0.02400 0.00108 
2461508.500 2027-04-13 0:00:00  -0.01624  0.00743 0.00110 0.00116 0.01790 0.00108 
2461508.833 2027-04-13 8:00:00  -0.01055  0.00518 0.00111 0.00116 0.01181 0.00108 
2461509.167 2027-04-13 16:00:00 -0.00485  0.00293 0.00112 0.00116 0.00579 0.00107 
2461509.500 2027-04-14 0:00:00   0.00085  0.00067 0.00112 0.00115 0.00176 0.00081 
2461509.833 2027-04-14 8:00:00   0.00656 -0.00158 0.00113 0.00115 0.00685 0.00110 
2461510.167 2027-04-14 16:00:00  0.01225 -0.00384 0.00113 0.00115 0.01289 0.00111 
2461510.500 2027-04-15 0:00:00   0.01794 -0.00609 0.00114 0.00115 0.01898 0.00111 
2461510.833 2027-04-15 8:00:00   0.02360 -0.00834 0.00114 0.00114 0.02506 0.00112 
2461511.167 2027-04-15 16:00:00  0.02925 -0.01057 0.00115 0.00114 0.03113 0.00112 
2461511.500 2027-04-16 0:00:00   0.03488 -0.01281 0.00115 0.00114 0.03718 0.00112 
2461511.833 2027-04-16 8:00:00   0.04048 -0.01503 0.00116 0.00113 0.04319 0.00112 
2461512.167 2027-04-16 16:00:00  0.04604 -0.01723 0.00116 0.00113 0.04918 0.00112 
2461512.500 2027-04-17 0:00:00   0.05157 -0.01943 0.00116 0.00113 0.05512 0.00112 
2461512.833 2027-04-17 8:00:00   0.05705 -0.02161 0.00116 0.00112 0.06102 0.00112 
2461513.167 2027-04-17 16:00:00  0.06249 -0.02377 0.00117 0.00112 0.06687 0.00112 
2461513.500 2027-04-18 0:00:00   0.06787 -0.02591 0.00117 0.00111 0.07266 0.00112 
2461513.833 2027-04-18 8:00:00   0.07320 -0.02803 0.00117 0.00111 0.07839 0.00112 
2461514.167 2027-04-18 16:00:00  0.07847 -0.03012 0.00116 0.00110 0.08406 0.00111 
2461514.500 2027-04-19 0:00:00   0.08367 -0.03219 0.00116 0.00109 0.08966 0.00111 
2461514.833 2027-04-19 8:00:00   0.08880 -0.03424 0.00116 0.00109 0.09518 0.00110 
2461515.167 2027-04-19 16:00:00  0.09386 -0.03625 0.00116 0.00108 0.10063 0.00110 
2461515.500 2027-04-20 0:00:00   0.09884 -0.03824 0.00115 0.00107 0.10599 0.00109 
2461515.833 2027-04-20 8:00:00   0.10374 -0.04019 0.00115 0.00107 0.11126 0.00109 
2461516.167 2027-04-20 16:00:00  0.10856 -0.04212 0.00114 0.00106 0.11644 0.00108 
2461516.500 2027-04-21 0:00:00   0.11328 -0.04400 0.00113 0.00105 0.12153 0.00107 
2461516.833 2027-04-21 8:00:00   0.11791 -0.04585 0.00113 0.00104 0.12652 0.00106 
2461517.167 2027-04-21 16:00:00  0.12245 -0.04767 0.00112 0.00104 0.13140 0.00106 
2461517.500 2027-04-22 0:00:00   0.12689 -0.04944 0.00111 0.00103 0.13618 0.00105 
2461517.833 2027-04-22 8:00:00   0.13122 -0.05118 0.00111 0.00102 0.14085 0.00104 
2461518.167 2027-04-22 16:00:00  0.13545 -0.05287 0.00110 0.00101 0.14541 0.00103 
2461518.500 2027-04-23 0:00:00   0.13958 -0.05452 0.00109 0.00101 0.14985 0.00102 
2461518.833 2027-04-23 8:00:00   0.14359 -0.05613 0.00108 0.00100 0.15418 0.00102 
2461519.167 2027-04-23 16:00:00  0.14750 -0.05770 0.00108 0.00099 0.15839 0.00101 
2461519.500 2027-04-24 0:00:00   0.15129 -0.05922 0.00107 0.00098 0.16247 0.00100 
2461519.833 2027-04-24 8:00:00   0.15497 -0.06070 0.00106 0.00097 0.16643 0.00099 
2461520.167 2027-04-24 16:00:00  0.15853 -0.06213 0.00105 0.00097 0.17027 0.00099 
2461520.500 2027-04-25 0:00:00   0.16197 -0.06352 0.00105 0.00096 0.17399 0.00098 
2461520.833 2027-04-25 8:00:00   0.16530 -0.06485 0.00105 0.00095 0.17757 0.00098 
2461521.167 2027-04-25 16:00:00  0.16851 -0.06615 0.00104 0.00095 0.18103 0.00098 
2461521.500 2027-04-26 0:00:00   0.17160 -0.06739 0.00104 0.00094 0.18436 0.00098 
2461521.833 2027-04-26 8:00:00   0.17457 -0.06859 0.00104 0.00094 0.18756 0.00098 
2461522.167 2027-04-26 16:00:00  0.17742 -0.06974 0.00104 0.00093 0.19064 0.00099 
2461522.500 2027-04-27 0:00:00   0.18015 -0.07084 0.00104 0.00093 0.19358 0.00099 
2461522.833 2027-04-27 8:00:00   0.18276 -0.07190 0.00105 0.00093 0.19640 0.00100 
2461523.167 2027-04-27 16:00:00  0.18525 -0.07291 0.00105 0.00092 0.19909 0.00101 
2461523.500 2027-04-28 0:00:00   0.18762 -0.07387 0.00106 0.00092 0.20164 0.00103 
2461523.833 2027-04-28 8:00:00   0.18988 -0.07478 0.00107 0.00092 0.20408 0.00104 
2461524.167 2027-04-28 16:00:00  0.19202 -0.07565 0.00109 0.00092 0.20638 0.00106 
2461524.500 2027-04-29 0:00:00   0.19404 -0.07647 0.00110 0.00093 0.20856 0.00108 
2461524.833 2027-04-29 8:00:00   0.19594 -0.07725 0.00112 0.00093 0.21062 0.00111 
2461525.167 2027-04-29 16:00:00  0.19773 -0.07798 0.00114 0.00093 0.21255 0.00114 
2461525.500 2027-04-30 0:00:00   0.19941 -0.07867 0.00117 0.00094 0.21436 0.00117 
2461525.833 2027-04-30 8:00:00   0.20097 -0.07931 0.00119 0.00095 0.21605 0.00120 
2461526.167 2027-04-30 16:00:00  0.20242 -0.07990 0.00122 0.00095 0.21762 0.00123 
2461526.500 2027-05-01 0:00:00   0.20377 -0.08045 0.00125 0.00096 0.21908 0.00127 
2461526.833 2027-05-01 8:00:00   0.20500 -0.08096 0.00128 0.00098 0.22041 0.00131 
2461527.167 2027-05-01 16:00:00  0.20613 -0.08143 0.00132 0.00099 0.22163 0.00136 
2461527.500 2027-05-02 0:00:00   0.20715 -0.08186 0.00136 0.00100 0.22274 0.00140 
2461527.833 2027-05-02 8:00:00   0.20807 -0.08224 0.00140 0.00102 0.22374 0.00145 
2461528.167 2027-05-02 16:00:00  0.20889 -0.08258 0.00144 0.00103 0.22463 0.00150 
2461528.500 2027-05-03 0:00:00   0.20961 -0.08288 0.00148 0.00105 0.22541 0.00155 
2461528.833 2027-05-03 8:00:00   0.21023 -0.08315 0.00153 0.00107 0.22608 0.00161 
2461529.167 2027-05-03 16:00:00  0.21075 -0.08337 0.00158 0.00109 0.22665 0.00167 
2461529.500 2027-05-04 0:00:00   0.21118 -0.08356 0.00162 0.00111 0.22712 0.00172 
2461529.833 2027-05-04 8:00:00   0.21152 -0.08371 0.00168 0.00114 0.22748 0.00179 
2461530.167 2027-05-04 16:00:00  0.21176 -0.08382 0.00173 0.00116 0.22775 0.00185 
2461530.500 2027-05-05 0:00:00   0.21192 -0.08390 0.00178 0.00119 0.22792 0.00191 
2461530.833 2027-05-05 8:00:00   0.21198 -0.08394 0.00184 0.00121 0.22800 0.00198 
2461531.167 2027-05-05 16:00:00  0.21196 -0.08395 0.00190 0.00124 0.22798 0.00204 
2461531.500 2027-05-06 0:00:00   0.21186 -0.08392 0.00196 0.00127 0.22788 0.00211 
2461531.833 2027-05-06 8:00:00   0.21167 -0.08386 0.00202 0.00130 0.22768 0.00218 
2461532.167 2027-05-06 16:00:00  0.21141 -0.08377 0.00208 0.00133 0.22740 0.00225 
2461532.500 2027-05-07 0:00:00   0.21106 -0.08365 0.00214 0.00136 0.22703 0.00232 
2461532.833 2027-05-07 8:00:00   0.21064 -0.08349 0.00220 0.00139 0.22658 0.00239 
2461533.167 2027-05-07 16:00:00  0.21014 -0.08330 0.00227 0.00142 0.22605 0.00247 
2461533.500 2027-05-08 0:00:00   0.20957 -0.08309 0.00233 0.00145 0.22544 0.00254 
2461533.833 2027-05-08 8:00:00   0.20892 -0.08284 0.00240 0.00149 0.22475 0.00262 
2461534.167 2027-05-08 16:00:00  0.20820 -0.08257 0.00247 0.00152 0.22398 0.00269 
2461534.500 2027-05-09 0:00:00   0.20742 -0.08227 0.00253 0.00156 0.22314 0.00277 
2461534.833 2027-05-09 8:00:00   0.20657 -0.08194 0.00260 0.00159 0.22223 0.00285 
2461535.167 2027-05-09 16:00:00  0.20565 -0.08159 0.00267 0.00163 0.22125 0.00292 
2461535.500 2027-05-10 0:00:00   0.20467 -0.08120 0.00274 0.00166 0.22019 0.00300 
2461535.833 2027-05-10 8:00:00   0.20362 -0.08080 0.00281 0.00170 0.21907 0.00308 
2461536.167 2027-05-10 16:00:00  0.20252 -0.08037 0.00288 0.00174 0.21788 0.00316 
2461536.500 2027-05-11 0:00:00   0.20135 -0.07991 0.00295 0.00177 0.21663 0.00324 
2461536.833 2027-05-11 8:00:00   0.20013 -0.07943 0.00302 0.00181 0.21532 0.00332 
2461537.167 2027-05-11 16:00:00  0.19885 -0.07893 0.00309 0.00185 0.21394 0.00340 
2461537.500 2027-05-12 0:00:00   0.19751 -0.07840 0.00316 0.00189 0.21251 0.00348 
2461537.833 2027-05-12 8:00:00   0.19612 -0.07786 0.00324 0.00193 0.21102 0.00356 
2461538.167 2027-05-12 16:00:00  0.19468 -0.07729 0.00331 0.00196 0.20947 0.00365 
2461538.500 2027-05-13 0:00:00   0.19319 -0.07670 0.00338 0.00200 0.20786 0.00373 
2461538.833 2027-05-13 8:00:00   0.19165 -0.07609 0.00345 0.00204 0.20620 0.00381 
2461539.167 2027-05-13 16:00:00  0.19005 -0.07546 0.00353 0.00208 0.20449 0.00389 
2461539.500 2027-05-14 0:00:00   0.18841 -0.07481 0.00360 0.00212 0.20273 0.00397 
2461539.833 2027-05-14 8:00:00   0.18673 -0.07415 0.00367 0.00216 0.20092 0.00405 
2461540.167 2027-05-14 16:00:00  0.18500 -0.07346 0.00374 0.00220 0.19905 0.00413 
2461540.500 2027-05-15 0:00:00   0.18322 -0.07276 0.00382 0.00224 0.19715 0.00421 
2461540.833 2027-05-15 8:00:00   0.18141 -0.07204 0.00389 0.00227 0.19519 0.00430 
2461541.167 2027-05-15 16:00:00  0.17955 -0.07130 0.00396 0.00231 0.19319 0.00438 
2461541.500 2027-05-16 0:00:00   0.17765 -0.07054 0.00403 0.00235 0.19115 0.00446 
2461541.833 2027-05-16 8:00:00   0.17571 -0.06977 0.00411 0.00239 0.18906 0.00454 
2461542.167 2027-05-16 16:00:00  0.17374 -0.06899 0.00418 0.00243 0.18694 0.00462 
2461542.500 2027-05-17 0:00:00   0.17172 -0.06818 0.00425 0.00247 0.18477 0.00470 
2461542.833 2027-05-17 8:00:00   0.16967 -0.06737 0.00432 0.00251 0.18256 0.00478 
2461543.167 2027-05-17 16:00:00  0.16759 -0.06654 0.00439 0.00254 0.18032 0.00486 
2461543.500 2027-05-18 0:00:00   0.16547 -0.06569 0.00446 0.00258 0.17804 0.00494 
2461543.833 2027-05-18 8:00:00   0.16332 -0.06483 0.00453 0.00262 0.17572 0.00502 
2461544.167 2027-05-18 16:00:00  0.16113 -0.06396 0.00460 0.00266 0.17337 0.00509 
2461544.500 2027-05-19 0:00:00   0.15892 -0.06308 0.00467 0.00270 0.17099 0.00517 
2461544.833 2027-05-19 8:00:00   0.15667 -0.06218 0.00474 0.00273 0.16857 0.00525 
2461545.167 2027-05-19 16:00:00  0.15440 -0.06127 0.00481 0.00277 0.16612 0.00533 
2461545.500 2027-05-20 0:00:00   0.15209 -0.06035 0.00488 0.00281 0.16364 0.00540 
2461545.833 2027-05-20 8:00:00   0.14976 -0.05941 0.00495 0.00284 0.16113 0.00548 
2461546.167 2027-05-20 16:00:00  0.14740 -0.05847 0.00501 0.00288 0.15858 0.00555 
2461546.500 2027-05-21 0:00:00   0.14502 -0.05751 0.00508 0.00292 0.15602 0.00563 
2461546.833 2027-05-21 8:00:00   0.14261 -0.05655 0.00515 0.00295 0.15342 0.00570 
2461547.167 2027-05-21 16:00:00  0.14017 -0.05557 0.00521 0.00299 0.15080 0.00578 
2461547.500 2027-05-22 0:00:00   0.13772 -0.05459 0.00528 0.00302 0.14815 0.00585 
2461547.833 2027-05-22 8:00:00   0.13523 -0.05359 0.00534 0.00306 0.14547 0.00592 
2461548.167 2027-05-22 16:00:00  0.13273 -0.05259 0.00541 0.00309 0.14278 0.00600 
2461548.500 2027-05-23 0:00:00   0.13020 -0.05157 0.00547 0.00313 0.14006 0.00607 
2461548.833 2027-05-23 8:00:00   0.12766 -0.05055 0.00554 0.00316 0.13731 0.00614 
2461549.167 2027-05-23 16:00:00  0.12509 -0.04952 0.00560 0.00320 0.13455 0.00621 
2461549.500 2027-05-24 0:00:00   0.12250 -0.04848 0.00566 0.00323 0.13176 0.00628 
2461549.833 2027-05-24 8:00:00   0.11990 -0.04743 0.00572 0.00326 0.12895 0.00635 
2461550.167 2027-05-24 16:00:00  0.11727 -0.04637 0.00578 0.00330 0.12612 0.00641 
2461550.500 2027-05-25 0:00:00   0.11463 -0.04531 0.00584 0.00333 0.12328 0.00648 
2461550.833 2027-05-25 8:00:00   0.11198 -0.04424 0.00590 0.00336 0.12041 0.00655 
2461551.167 2027-05-25 16:00:00  0.10930 -0.04317 0.00596 0.00339 0.11753 0.00661 
2461551.500 2027-05-26 0:00:00   0.10661 -0.04208 0.00602 0.00342 0.11463 0.00668 
2461551.833 2027-05-26 8:00:00   0.10390 -0.04099 0.00608 0.00345 0.11171 0.00674 
2461552.167 2027-05-26 16:00:00  0.10118 -0.03990 0.00614 0.00349 0.10878 0.00681 
2461552.500 2027-05-27 0:00:00   0.09845 -0.03879 0.00619 0.00352 0.10583 0.00687 
2461552.833 2027-05-27 8:00:00   0.09570 -0.03769 0.00625 0.00355 0.10287 0.00693 
2461553.167 2027-05-27 16:00:00  0.09294 -0.03657 0.00630 0.00358 0.09990 0.00699 
2461553.500 2027-05-28 0:00:00   0.09017 -0.03545 0.00636 0.00361 0.09691 0.00705 
2461553.833 2027-05-28 8:00:00   0.08738 -0.03433 0.00641 0.00363 0.09390 0.00711 
2461554.167 2027-05-28 16:00:00  0.08458 -0.03320 0.00646 0.00366 0.09089 0.00717 
2461554.500 2027-05-29 0:00:00   0.08178 -0.03207 0.00652 0.00369 0.08786 0.00723 
2461554.833 2027-05-29 8:00:00   0.07896 -0.03093 0.00657 0.00372 0.08482 0.00728 
2461555.167 2027-05-29 16:00:00  0.07613 -0.02979 0.00662 0.00375 0.08177 0.00734 
2461555.500 2027-05-30 0:00:00   0.07329 -0.02864 0.00667 0.00377 0.07871 0.00740 
2461555.833 2027-05-30 8:00:00   0.07044 -0.02749 0.00672 0.00380 0.07565 0.00745 
2461556.167 2027-05-30 16:00:00  0.06759 -0.02634 0.00676 0.00383 0.07257 0.00750 
2461556.500 2027-05-31 0:00:00   0.06472 -0.02518 0.00681 0.00385 0.06948 0.00756 
2461556.833 2027-05-31 8:00:00   0.06185 -0.02402 0.00686 0.00388 0.06639 0.00761 
2461557.167 2027-05-31 16:00:00  0.05897 -0.02286 0.00691 0.00390 0.06328 0.00766 
2461557.500 2027-06-01 0:00:00   0.05609 -0.02169 0.00695 0.00393 0.06017 0.00771 
2461557.833 2027-06-01 8:00:00   0.05320 -0.02052 0.00700 0.00395 0.05706 0.00776 
2461558.167 2027-06-01 16:00:00  0.05030 -0.01935 0.00704 0.00398 0.05393 0.00780 
2461558.500 2027-06-02 0:00:00   0.04740 -0.01817 0.00708 0.00400 0.05080 0.00785 
2461558.833 2027-06-02 8:00:00   0.04449 -0.01699 0.00712 0.00402 0.04767 0.00790 
2461559.167 2027-06-02 16:00:00  0.04157 -0.01581 0.00717 0.00404 0.04453 0.00794 
2461559.500 2027-06-03 0:00:00   0.03865 -0.01463 0.00721 0.00407 0.04139 0.00798 
2461559.833 2027-06-03 8:00:00   0.03573 -0.01345 0.00725 0.00409 0.03824 0.00803 
2461560.167 2027-06-03 16:00:00  0.03281 -0.01226 0.00729 0.00411 0.03509 0.00806 
2461560.500 2027-06-04 0:00:00   0.02988 -0.01108 0.00732 0.00413 0.03194 0.00810 
2461560.833 2027-06-04 8:00:00   0.02694 -0.00989 0.00736 0.00415 0.02879 0.00814 
2461561.167 2027-06-04 16:00:00  0.02401 -0.00870 0.00740 0.00417 0.02565 0.00816 
2461561.500 2027-06-05 0:00:00   0.02107 -0.00751 0.00743 0.00419 0.02250 0.00818 
2461561.833 2027-06-05 8:00:00   0.01813 -0.00632 0.00747 0.00421 0.01938 0.00817 
2461562.167 2027-06-05 16:00:00  0.01519 -0.00513 0.00750 0.00423 0.01631 0.00808 
2461562.500 2027-06-06 0:00:00   0.01225 -0.00393 0.00754 0.00425 0.01346 0.00769 
2461562.833 2027-06-06 8:00:00   0.00931 -0.00274 0.00757 0.00427 0.01102 0.00695 
2461563.167 2027-06-06 16:00:00  0.00636 -0.00155 0.00760 0.00428 0.00911 0.00600 
2461563.500 2027-06-07 0:00:00   0.00342 -0.00035 0.00763 0.00430 0.00795 0.00504 
2461563.833 2027-06-07 8:00:00   0.00048  0.00084 0.00766 0.00432 0.00756 0.00459 
2461564.167 2027-06-07 16:00:00 -0.00247  0.00204 0.00769 0.00433 0.00794 0.00502 
2461564.500 2027-06-08 0:00:00  -0.00541  0.00323 0.00772 0.00435 0.00909 0.00597 
2461564.833 2027-06-08 8:00:00  -0.00835  0.00443 0.00775 0.00436 0.01103 0.00684 
2461565.167 2027-06-08 16:00:00 -0.01129  0.00562 0.00778 0.00438 0.01350 0.00752 
2461565.500 2027-06-09 0:00:00  -0.01423  0.00681 0.00780 0.00439 0.01630 0.00797 
2461565.833 2027-06-09 8:00:00  -0.01717  0.00801 0.00783 0.00441 0.01924 0.00833 
2461566.167 2027-06-09 16:00:00 -0.02010  0.00920 0.00786 0.00442 0.02231 0.00851 
2461566.500 2027-06-10 0:00:00  -0.02304  0.01039 0.00788 0.00444 0.02541 0.00864 
2461566.833 2027-06-10 8:00:00  -0.02597  0.01158 0.00790 0.00445 0.02854 0.00872 
2461567.167 2027-06-10 16:00:00 -0.02890  0.01277 0.00792 0.00446 0.03168 0.00877 
2461567.500 2027-06-11 0:00:00  -0.03182  0.01396 0.00795 0.00447 0.03483 0.00881 
2461567.833 2027-06-11 8:00:00  -0.03474  0.01514 0.00797 0.00448 0.03797 0.00883 
2461568.167 2027-06-11 16:00:00 -0.03766  0.01633 0.00799 0.00450 0.04111 0.00886 
2461568.500 2027-06-12 0:00:00  -0.04057  0.01751 0.00801 0.00451 0.04425 0.00888 
2461568.833 2027-06-12 8:00:00  -0.04348  0.01869 0.00802 0.00452 0.04739 0.00891 
2461569.167 2027-06-12 16:00:00 -0.04638  0.01987 0.00804 0.00453 0.05052 0.00893 
2461569.500 2027-06-13 0:00:00  -0.04928  0.02105 0.00806 0.00454 0.05364 0.00895 
2461569.833 2027-06-13 8:00:00  -0.05218  0.02223 0.00808 0.00455 0.05676 0.00897 
2461570.167 2027-06-13 16:00:00 -0.05507  0.02340 0.00809 0.00455 0.05988 0.00898 
2461570.500 2027-06-14 0:00:00  -0.05795  0.02458 0.00810 0.00456 0.06299 0.00900 
2461570.833 2027-06-14 8:00:00  -0.06083  0.02575 0.00812 0.00457 0.06609 0.00902 
2461571.167 2027-06-14 16:00:00 -0.06370  0.02691 0.00813 0.00458 0.06919 0.00903 
2461571.500 2027-06-15 0:00:00  -0.06656  0.02808 0.00814 0.00458 0.07228 0.00904 
2461571.833 2027-06-15 8:00:00  -0.06942  0.02924 0.00815 0.00459 0.07537 0.00906 
2461572.167 2027-06-15 16:00:00 -0.07228  0.03040 0.00817 0.00460 0.07844 0.00907 
2461572.500 2027-06-16 0:00:00  -0.07512  0.03156 0.00817 0.00460 0.08151 0.00908 
2461572.833 2027-06-16 8:00:00  -0.07796  0.03271 0.00818 0.00461 0.08458 0.00909 
2461573.167 2027-06-16 16:00:00 -0.08079  0.03386 0.00819 0.00461 0.08763 0.00910 
2461573.500 2027-06-17 0:00:00  -0.08361  0.03501 0.00820 0.00462 0.09068 0.00911 
2461573.833 2027-06-17 8:00:00  -0.08643  0.03615 0.00821 0.00462 0.09371 0.00911 
2461574.167 2027-06-17 16:00:00 -0.08923  0.03729 0.00821 0.00463 0.09674 0.00912 
2461574.500 2027-06-18 0:00:00  -0.09203  0.03843 0.00822 0.00463 0.09976 0.00913 
2461574.833 2027-06-18 8:00:00  -0.09482  0.03957 0.00822 0.00463 0.10277 0.00913 
2461575.167 2027-06-18 16:00:00 -0.09760  0.04070 0.00822 0.00463 0.10577 0.00914 
2461575.500 2027-06-19 0:00:00  -0.10038  0.04182 0.00823 0.00464 0.10877 0.00914 
2461575.833 2027-06-19 8:00:00  -0.10314  0.04295 0.00823 0.00464 0.11175 0.00914 
2461576.167 2027-06-19 16:00:00 -0.10589  0.04407 0.00823 0.00464 0.11472 0.00914 
2461576.500 2027-06-20 0:00:00  -0.10864  0.04518 0.00823 0.00464 0.11768 0.00914 
2461576.833 2027-06-20 8:00:00  -0.11137  0.04629 0.00823 0.00464 0.12063 0.00914 
2461577.167 2027-06-20 16:00:00 -0.11409  0.04740 0.00823 0.00464 0.12357 0.00914 
2461577.500 2027-06-21 0:00:00  -0.11681  0.04850 0.00823 0.00464 0.12650 0.00914 
2461577.833 2027-06-21 8:00:00  -0.11951  0.04960 0.00822 0.00464 0.12942 0.00913 
2461578.167 2027-06-21 16:00:00 -0.12220  0.05070 0.00822 0.00464 0.13232 0.00913 
2461578.500 2027-06-22 0:00:00  -0.12488  0.05179 0.00822 0.00463 0.13521 0.00913 
2461578.833 2027-06-22 8:00:00  -0.12755  0.05287 0.00821 0.00463 0.13810 0.00912 
2461579.167 2027-06-22 16:00:00 -0.13021  0.05395 0.00821 0.00463 0.14096 0.00911 
2461579.500 2027-06-23 0:00:00  -0.13286  0.05503 0.00820 0.00463 0.14382 0.00911 
2461579.833 2027-06-23 8:00:00  -0.13549  0.05610 0.00819 0.00462 0.14667 0.00910 
2461580.167 2027-06-23 16:00:00 -0.13811  0.05716 0.00818 0.00462 0.14950 0.00909 
2461580.500 2027-06-24 0:00:00  -0.14072  0.05822 0.00817 0.00462 0.15231 0.00908 
2461580.833 2027-06-24 8:00:00  -0.14332  0.05928 0.00816 0.00461 0.15512 0.00907 
2461581.167 2027-06-24 16:00:00 -0.14591  0.06033 0.00815 0.00461 0.15791 0.00906 
2461581.500 2027-06-25 0:00:00  -0.14848  0.06137 0.00814 0.00460 0.16068 0.00904 
2461581.833 2027-06-25 8:00:00  -0.15104  0.06241 0.00813 0.00460 0.16345 0.00903 
2461582.167 2027-06-25 16:00:00 -0.15359  0.06345 0.00812 0.00459 0.16619 0.00902 
2461582.500 2027-06-26 0:00:00  -0.15612  0.06448 0.00811 0.00458 0.16893 0.00900 
2461582.833 2027-06-26 8:00:00  -0.15864  0.06550 0.00809 0.00458 0.17164 0.00899 
2461583.167 2027-06-26 16:00:00 -0.16114  0.06652 0.00808 0.00457 0.17435 0.00897 
2461583.500 2027-06-27 0:00:00  -0.16363  0.06753 0.00806 0.00456 0.17704 0.00895 
2461583.833 2027-06-27 8:00:00  -0.16611  0.06853 0.00805 0.00455 0.17971 0.00893 
2461584.167 2027-06-27 16:00:00 -0.16857  0.06953 0.00803 0.00455 0.18236 0.00892 
2461584.500 2027-06-28 0:00:00  -0.17102  0.07052 0.00801 0.00454 0.18501 0.00890 
2461584.833 2027-06-28 8:00:00  -0.17345  0.07151 0.00799 0.00453 0.18763 0.00888 
2461585.167 2027-06-28 16:00:00 -0.17587  0.07249 0.00797 0.00452 0.19024 0.00885 
2461585.500 2027-06-29 0:00:00  -0.17827  0.07346 0.00796 0.00451 0.19283 0.00883 
2461585.833 2027-06-29 8:00:00  -0.18066  0.07443 0.00793 0.00450 0.19540 0.00881 
2461586.167 2027-06-29 16:00:00 -0.18303  0.07539 0.00791 0.00449 0.19796 0.00879 
2461586.500 2027-06-30 0:00:00  -0.18538  0.07634 0.00789 0.00448 0.20050 0.00876 
2461586.833 2027-06-30 8:00:00  -0.18772  0.07729 0.00787 0.00446 0.20302 0.00874 
2461587.167 2027-06-30 16:00:00 -0.19004  0.07823 0.00785 0.00445 0.20553 0.00871 
2461587.500 2027-07-01 0:00:00  -0.19235  0.07916 0.00782 0.00444 0.20801 0.00868 
2461587.833 2027-07-01 8:00:00  -0.19464  0.08009 0.00780 0.00443 0.21048 0.00866 
2461588.167 2027-07-01 16:00:00 -0.19691  0.08101 0.00777 0.00442 0.21293 0.00863 
2461588.500 2027-07-02 0:00:00  -0.19916  0.08192 0.00775 0.00440 0.21536 0.00860 
2461588.833 2027-07-02 8:00:00  -0.20140  0.08282 0.00772 0.00439 0.21778 0.00857 
2461589.167 2027-07-02 16:00:00 -0.20362  0.08372 0.00769 0.00437 0.22017 0.00854 
2461589.500 2027-07-03 0:00:00  -0.20582  0.08461 0.00766 0.00436 0.22254 0.00851 
2461589.833 2027-07-03 8:00:00  -0.20800  0.08549 0.00764 0.00435 0.22490 0.00847 
2461590.167 2027-07-03 16:00:00 -0.21016  0.08637 0.00761 0.00433 0.22723 0.00844 
2461590.500 2027-07-04 0:00:00  -0.21231  0.08723 0.00758 0.00431 0.22954 0.00841 
2461590.833 2027-07-04 8:00:00  -0.21444  0.08809 0.00755 0.00430 0.23184 0.00837 
2461591.167 2027-07-04 16:00:00 -0.21654  0.08894 0.00752 0.00428 0.23411 0.00834 
2461591.500 2027-07-05 0:00:00  -0.21863  0.08978 0.00748 0.00427 0.23636 0.00830 
2461591.833 2027-07-05 8:00:00  -0.22070  0.09062 0.00745 0.00425 0.23859 0.00827 
2461592.167 2027-07-05 16:00:00 -0.22275  0.09144 0.00742 0.00423 0.24080 0.00823 
2461592.500 2027-07-06 0:00:00  -0.22478  0.09226 0.00738 0.00421 0.24299 0.00819 
2461592.833 2027-07-06 8:00:00  -0.22679  0.09307 0.00735 0.00420 0.24515 0.00815 
2461593.167 2027-07-06 16:00:00 -0.22878  0.09387 0.00731 0.00418 0.24730 0.00811 
2461593.500 2027-07-07 0:00:00  -0.23075  0.09466 0.00728 0.00416 0.24942 0.00807 
2461593.833 2027-07-07 8:00:00  -0.23270  0.09544 0.00724 0.00414 0.25152 0.00803 
2461594.167 2027-07-07 16:00:00 -0.23462  0.09622 0.00721 0.00412 0.25359 0.00799 
2461594.500 2027-07-08 0:00:00  -0.23653  0.09698 0.00717 0.00410 0.25565 0.00795 
2461594.833 2027-07-08 8:00:00  -0.23841  0.09774 0.00713 0.00408 0.25768 0.00791 
2461595.167 2027-07-08 16:00:00 -0.24027  0.09848 0.00709 0.00406 0.25968 0.00786 
2461595.500 2027-07-09 0:00:00  -0.24211  0.09922 0.00705 0.00404 0.26166 0.00782 
2461595.833 2027-07-09 8:00:00  -0.24393  0.09995 0.00701 0.00402 0.26362 0.00777 
2461596.167 2027-07-09 16:00:00 -0.24572  0.10067 0.00697 0.00400 0.26555 0.00773 
2461596.500 2027-07-10 0:00:00  -0.24750  0.10138 0.00693 0.00398 0.26746 0.00768 
2461596.833 2027-07-10 8:00:00  -0.24924  0.10208 0.00689 0.00396 0.26935 0.00763 
2461597.167 2027-07-10 16:00:00 -0.25097  0.10277 0.00684 0.00393 0.27120 0.00759 
2461597.500 2027-07-11 0:00:00  -0.25267  0.10345 0.00680 0.00391 0.27304 0.00754 
2461597.833 2027-07-11 8:00:00  -0.25435  0.10411 0.00676 0.00389 0.27484 0.00749 
2461598.167 2027-07-11 16:00:00 -0.25601  0.10477 0.00671 0.00387 0.27662 0.00744 
2461598.500 2027-07-12 0:00:00  -0.25764  0.10542 0.00667 0.00384 0.27838 0.00739 
2461598.833 2027-07-12 8:00:00  -0.25924  0.10606 0.00662 0.00382 0.28011 0.00734 
2461599.167 2027-07-12 16:00:00 -0.26082  0.10669 0.00658 0.00380 0.28181 0.00729 
2461599.500 2027-07-13 0:00:00  -0.26238  0.10731 0.00653 0.00377 0.28348 0.00724 
2461599.833 2027-07-13 8:00:00  -0.26391  0.10792 0.00649 0.00375 0.28513 0.00718 
2461600.167 2027-07-13 16:00:00 -0.26541  0.10851 0.00644 0.00372 0.28675 0.00713 
2461600.500 2027-07-14 0:00:00  -0.26689  0.10910 0.00639 0.00370 0.28834 0.00708 
2461600.833 2027-07-14 8:00:00  -0.26835  0.10967 0.00634 0.00367 0.28990 0.00702 
2461601.167 2027-07-14 16:00:00 -0.26977  0.11024 0.00629 0.00365 0.29143 0.00697 
2461601.500 2027-07-15 0:00:00  -0.27117  0.11079 0.00624 0.00362 0.29294 0.00691 
2461601.833 2027-07-15 8:00:00  -0.27254  0.11133 0.00619 0.00359 0.29441 0.00686 
2461602.167 2027-07-15 16:00:00 -0.27389  0.11186 0.00614 0.00357 0.29586 0.00680 
2461602.500 2027-07-16 0:00:00  -0.27521  0.11238 0.00609 0.00354 0.29727 0.00674 
2461602.833 2027-07-16 8:00:00  -0.27650  0.11288 0.00604 0.00351 0.29866 0.00668 
2461603.167 2027-07-16 16:00:00 -0.27776  0.11338 0.00599 0.00349 0.30001 0.00663 
2461603.500 2027-07-17 0:00:00  -0.27899  0.11386 0.00594 0.00346 0.30134 0.00657 
2461603.833 2027-07-17 8:00:00  -0.28020  0.11433 0.00588 0.00343 0.30263 0.00651 
2461604.167 2027-07-17 16:00:00 -0.28137  0.11479 0.00583 0.00340 0.30389 0.00645 
2461604.500 2027-07-18 0:00:00  -0.28252  0.11523 0.00578 0.00338 0.30512 0.00639 
2461604.833 2027-07-18 8:00:00  -0.28364  0.11567 0.00572 0.00335 0.30632 0.00633 
2461605.167 2027-07-18 16:00:00 -0.28472  0.11609 0.00567 0.00332 0.30749 0.00626 
2461605.500 2027-07-19 0:00:00  -0.28578  0.11649 0.00561 0.00329 0.30862 0.00620 
2461605.833 2027-07-19 8:00:00  -0.28681  0.11689 0.00556 0.00326 0.30972 0.00614 
2461606.167 2027-07-19 16:00:00 -0.28780  0.11727 0.00550 0.00323 0.31078 0.00608 
2461606.500 2027-07-20 0:00:00  -0.28877  0.11764 0.00545 0.00320 0.31182 0.00601 
2461606.833 2027-07-20 8:00:00  -0.28970  0.11800 0.00539 0.00317 0.31281 0.00595 
2461607.167 2027-07-20 16:00:00 -0.29060  0.11834 0.00533 0.00314 0.31378 0.00589 
2461607.500 2027-07-21 0:00:00  -0.29147  0.11867 0.00527 0.00311 0.31470 0.00582 
2461607.833 2027-07-21 8:00:00  -0.29230  0.11898 0.00522 0.00308 0.31560 0.00576 
2461608.167 2027-07-21 16:00:00 -0.29310  0.11928 0.00516 0.00305 0.31645 0.00569 
2461608.500 2027-07-22 0:00:00  -0.29387  0.11957 0.00510 0.00302 0.31727 0.00563 
2461608.833 2027-07-22 8:00:00  -0.29461  0.11985 0.00504 0.00299 0.31806 0.00556 
2461609.167 2027-07-22 16:00:00 -0.29531  0.12010 0.00498 0.00296 0.31881 0.00549 
2461609.500 2027-07-23 0:00:00  -0.29598  0.12035 0.00492 0.00293 0.31952 0.00543 
2461609.833 2027-07-23 8:00:00  -0.29661  0.12058 0.00486 0.00290 0.32019 0.00536 
2461610.167 2027-07-23 16:00:00 -0.29721  0.12080 0.00480 0.00287 0.32082 0.00529 
2461610.500 2027-07-24 0:00:00  -0.29777  0.12100 0.00474 0.00283 0.32142 0.00522 
2461610.833 2027-07-24 8:00:00  -0.29830  0.12118 0.00468 0.00280 0.32198 0.00516 
2461611.167 2027-07-24 16:00:00 -0.29879  0.12135 0.00462 0.00277 0.32250 0.00509 
2461611.500 2027-07-25 0:00:00  -0.29924  0.12151 0.00456 0.00274 0.32298 0.00502 
2461611.833 2027-07-25 8:00:00  -0.29966  0.12165 0.00450 0.00271 0.32342 0.00495 
2461612.167 2027-07-25 16:00:00 -0.30004  0.12177 0.00444 0.00267 0.32381 0.00488 
2461612.500 2027-07-26 0:00:00  -0.30038  0.12188 0.00437 0.00264 0.32417 0.00481 
2461612.833 2027-07-26 8:00:00  -0.30069  0.12198 0.00431 0.00261 0.32449 0.00474 
2461613.167 2027-07-26 16:00:00 -0.30095  0.12205 0.00425 0.00258 0.32476 0.00467 
2461613.500 2027-07-27 0:00:00  -0.30118  0.12211 0.00419 0.00255 0.32500 0.00460 
2461613.833 2027-07-27 8:00:00  -0.30137  0.12216 0.00413 0.00251 0.32519 0.00453 
2461614.167 2027-07-27 16:00:00 -0.30151  0.12218 0.00406 0.00248 0.32533 0.00446 
2461614.500 2027-07-28 0:00:00  -0.30162  0.12220 0.00400 0.00245 0.32544 0.00439 
2461614.833 2027-07-28 8:00:00  -0.30169  0.12219 0.00394 0.00242 0.32550 0.00432 
2461615.167 2027-07-28 16:00:00 -0.30171  0.12217 0.00387 0.00238 0.32551 0.00425 
2461615.500 2027-07-29 0:00:00  -0.30170  0.12213 0.00381 0.00235 0.32548 0.00417 
2461615.833 2027-07-29 8:00:00  -0.30164  0.12207 0.00375 0.00232 0.32541 0.00410 
2461616.167 2027-07-29 16:00:00 -0.30154  0.12199 0.00368 0.00229 0.32529 0.00403 
2461616.500 2027-07-30 0:00:00  -0.30140  0.12190 0.00362 0.00225 0.32512 0.00396 
2461616.833 2027-07-30 8:00:00  -0.30121  0.12179 0.00356 0.00222 0.32490 0.00389 
2461617.167 2027-07-30 16:00:00 -0.30098  0.12166 0.00349 0.00219 0.32464 0.00382 
2461617.500 2027-07-31 0:00:00  -0.30071  0.12151 0.00343 0.00216 0.32433 0.00375 
2461617.833 2027-07-31 8:00:00  -0.30039  0.12135 0.00337 0.00212 0.32397 0.00368 
2461618.167 2027-07-31 16:00:00 -0.30002  0.12116 0.00331 0.00209 0.32357 0.00360 
2461618.500 2027-08-01 0:00:00  -0.29961  0.12096 0.00324 0.00206 0.32311 0.00353 
2461618.833 2027-08-01 8:00:00  -0.29916  0.12074 0.00318 0.00203 0.32261 0.00346 
2461619.167 2027-08-01 16:00:00 -0.29866  0.12049 0.00312 0.00200 0.32205 0.00339 
2461619.500 2027-08-02 0:00:00  -0.29811  0.12023 0.00305 0.00196 0.32144 0.00332 
2461619.833 2027-08-02 8:00:00  -0.29751  0.11995 0.00299 0.00193 0.32078 0.00325 
2461620.167 2027-08-02 16:00:00 -0.29686  0.11965 0.00293 0.00190 0.32007 0.00318 
2461620.500 2027-08-03 0:00:00  -0.29617  0.11933 0.00287 0.00187 0.31931 0.00311 
2461620.833 2027-08-03 8:00:00  -0.29543  0.11899 0.00281 0.00184 0.31849 0.00304 
2461621.167 2027-08-03 16:00:00 -0.29464  0.11863 0.00274 0.00181 0.31762 0.00297 
2461621.500 2027-08-04 0:00:00  -0.29379  0.11824 0.00268 0.00178 0.31670 0.00290 
2461621.833 2027-08-04 8:00:00  -0.29290  0.11784 0.00262 0.00175 0.31572 0.00283 
2461622.167 2027-08-04 16:00:00 -0.29196  0.11742 0.00256 0.00172 0.31468 0.00276 
2461622.500 2027-08-05 0:00:00  -0.29096  0.11697 0.00250 0.00169 0.31359 0.00269 
2461622.833 2027-08-05 8:00:00  -0.28991  0.11650 0.00244 0.00166 0.31245 0.00263 
2461623.167 2027-08-05 16:00:00 -0.28881  0.11602 0.00238 0.00163 0.31124 0.00256 
2461623.500 2027-08-06 0:00:00  -0.28765  0.11550 0.00232 0.00161 0.30998 0.00249 
2461623.833 2027-08-06 8:00:00  -0.28645  0.11497 0.00227 0.00158 0.30866 0.00243 
2461624.167 2027-08-06 16:00:00 -0.28518  0.11442 0.00221 0.00155 0.30728 0.00236 
2461624.500 2027-08-07 0:00:00  -0.28386  0.11384 0.00215 0.00153 0.30584 0.00229 
2461624.833 2027-08-07 8:00:00  -0.28249  0.11324 0.00210 0.00150 0.30434 0.00223 
2461625.167 2027-08-07 16:00:00 -0.28106  0.11261 0.00204 0.00147 0.30278 0.00217 
2461625.500 2027-08-08 0:00:00  -0.27957  0.11197 0.00199 0.00145 0.30116 0.00210 
2461625.833 2027-08-08 8:00:00  -0.27803  0.11130 0.00193 0.00143 0.29948 0.00204 
2461626.167 2027-08-08 16:00:00 -0.27643  0.11060 0.00188 0.00140 0.29774 0.00198 
2461626.500 2027-08-09 0:00:00  -0.27477  0.10988 0.00183 0.00138 0.29593 0.00192 
2461626.833 2027-08-09 8:00:00  -0.27305  0.10914 0.00177 0.00136 0.29406 0.00186 
2461627.167 2027-08-09 16:00:00 -0.27127  0.10838 0.00172 0.00134 0.29212 0.00180 
2461627.500 2027-08-10 0:00:00  -0.26943  0.10759 0.00167 0.00131 0.29012 0.00175 
2461627.833 2027-08-10 8:00:00  -0.26753  0.10677 0.00163 0.00129 0.28805 0.00169 
2461628.167 2027-08-10 16:00:00 -0.26557  0.10593 0.00158 0.00128 0.28592 0.00164 
2461628.500 2027-08-11 0:00:00  -0.26355  0.10506 0.00153 0.00126 0.28372 0.00158 
2461628.833 2027-08-11 8:00:00  -0.26146  0.10417 0.00149 0.00124 0.28145 0.00153 
2461629.167 2027-08-11 16:00:00 -0.25931  0.10326 0.00145 0.00122 0.27912 0.00148 
2461629.500 2027-08-12 0:00:00  -0.25710  0.10231 0.00140 0.00121 0.27671 0.00143 
2461629.833 2027-08-12 8:00:00  -0.25482  0.10135 0.00136 0.00119 0.27424 0.00139 
2461630.167 2027-08-12 16:00:00 -0.25248  0.10035 0.00132 0.00118 0.27170 0.00134 
2461630.500 2027-08-13 0:00:00  -0.25008  0.09933 0.00129 0.00117 0.26908 0.00130 
2461630.833 2027-08-13 8:00:00  -0.24760  0.09828 0.00125 0.00115 0.26640 0.00126 
2461631.167 2027-08-13 16:00:00 -0.24507  0.09721 0.00122 0.00114 0.26364 0.00122 
2461631.500 2027-08-14 0:00:00  -0.24246  0.09611 0.00118 0.00113 0.26082 0.00118 
2461631.833 2027-08-14 8:00:00  -0.23979  0.09498 0.00115 0.00112 0.25792 0.00115 
2461632.167 2027-08-14 16:00:00 -0.23705  0.09382 0.00112 0.00112 0.25494 0.00111 
2461632.500 2027-08-15 0:00:00  -0.23424  0.09264 0.00110 0.00111 0.25190 0.00108 
2461632.833 2027-08-15 8:00:00  -0.23136  0.09143 0.00107 0.00110 0.24878 0.00105 
2461633.167 2027-08-15 16:00:00 -0.22842  0.09019 0.00105 0.00110 0.24558 0.00103 
2461633.500 2027-08-16 0:00:00  -0.22540  0.08893 0.00103 0.00109 0.24231 0.00101 
2461633.833 2027-08-16 8:00:00  -0.22232  0.08763 0.00101 0.00109 0.23897 0.00098 
2461634.167 2027-08-16 16:00:00 -0.21916  0.08631 0.00099 0.00108 0.23554 0.00097 
2461634.500 2027-08-17 0:00:00  -0.21593  0.08496 0.00098 0.00108 0.23205 0.00095 
2461634.833 2027-08-17 8:00:00  -0.21263  0.08358 0.00096 0.00108 0.22847 0.00094 
2461635.167 2027-08-17 16:00:00 -0.20927  0.08217 0.00095 0.00108 0.22482 0.00092 
2461635.500 2027-08-18 0:00:00  -0.20582  0.08073 0.00094 0.00108 0.22110 0.00091 
2461635.833 2027-08-18 8:00:00  -0.20231  0.07927 0.00093 0.00108 0.21729 0.00091 
2461636.167 2027-08-18 16:00:00 -0.19873  0.07778 0.00093 0.00108 0.21341 0.00090 
2461636.500 2027-08-19 0:00:00  -0.19507  0.07625 0.00092 0.00108 0.20945 0.00090 
2461636.833 2027-08-19 8:00:00  -0.19134  0.07470 0.00092 0.00108 0.20541 0.00090 
2461637.167 2027-08-19 16:00:00 -0.18754  0.07312 0.00092 0.00109 0.20129 0.00090 
2461637.500 2027-08-20 0:00:00  -0.18366  0.07151 0.00092 0.00109 0.19710 0.00090 
2461637.833 2027-08-20 8:00:00  -0.17972  0.06988 0.00092 0.00109 0.19283 0.00090 
2461638.167 2027-08-20 16:00:00 -0.17570  0.06821 0.00092 0.00110 0.18848 0.00091 
2461638.500 2027-08-21 0:00:00  -0.17161  0.06652 0.00092 0.00110 0.18405 0.00091 
2461638.833 2027-08-21 8:00:00  -0.16744  0.06480 0.00093 0.00110 0.17955 0.00092 
2461639.167 2027-08-21 16:00:00 -0.16321  0.06305 0.00093 0.00111 0.17496 0.00092 
2461639.500 2027-08-22 0:00:00  -0.15890  0.06127 0.00094 0.00111 0.17031 0.00093 
2461639.833 2027-08-22 8:00:00  -0.15452  0.05946 0.00094 0.00112 0.16557 0.00094 
2461640.167 2027-08-22 16:00:00 -0.15008  0.05763 0.00095 0.00112 0.16076 0.00094 
2461640.500 2027-08-23 0:00:00  -0.14556  0.05577 0.00095 0.00113 0.15588 0.00095 
2461640.833 2027-08-23 8:00:00  -0.14097  0.05388 0.00096 0.00113 0.15092 0.00096 
2461641.167 2027-08-23 16:00:00 -0.13631  0.05197 0.00097 0.00114 0.14589 0.00097 
2461641.500 2027-08-24 0:00:00  -0.13159  0.05003 0.00097 0.00114 0.14078 0.00098 
2461641.833 2027-08-24 8:00:00  -0.12680  0.04806 0.00098 0.00115 0.13561 0.00098 
2461642.167 2027-08-24 16:00:00 -0.12195  0.04607 0.00099 0.00115 0.13036 0.00099 
2461642.500 2027-08-25 0:00:00  -0.11703  0.04405 0.00100 0.00115 0.12505 0.00100 
2461642.833 2027-08-25 8:00:00  -0.11204  0.04201 0.00101 0.00116 0.11967 0.00101 
2461643.167 2027-08-25 16:00:00 -0.10700  0.03995 0.00102 0.00116 0.11422 0.00102 
2461643.500 2027-08-26 0:00:00  -0.10190  0.03786 0.00102 0.00117 0.10871 0.00102 
2461643.833 2027-08-26 8:00:00  -0.09673  0.03576 0.00103 0.00117 0.10314 0.00103 
2461644.167 2027-08-26 16:00:00 -0.09151  0.03363 0.00104 0.00117 0.09750 0.00104 
2461644.500 2027-08-27 0:00:00  -0.08624  0.03148 0.00105 0.00117 0.09181 0.00105 
2461644.833 2027-08-27 8:00:00  -0.08091  0.02931 0.00106 0.00118 0.08607 0.00105 
2461645.167 2027-08-27 16:00:00 -0.07554  0.02712 0.00107 0.00118 0.08027 0.00106 
2461645.500 2027-08-28 0:00:00  -0.07011  0.02492 0.00108 0.00118 0.07442 0.00107 
2461645.833 2027-08-28 8:00:00  -0.06464  0.02270 0.00109 0.00118 0.06852 0.00108 
2461646.167 2027-08-28 16:00:00 -0.05913  0.02046 0.00110 0.00119 0.06258 0.00108 
2461646.500 2027-08-29 0:00:00  -0.05358  0.01821 0.00110 0.00119 0.05660 0.00109 
2461646.833 2027-08-29 8:00:00  -0.04799  0.01595 0.00111 0.00119 0.05058 0.00110 
2461647.167 2027-08-29 16:00:00 -0.04237  0.01367 0.00112 0.00119 0.04454 0.00110 
2461647.500 2027-08-30 0:00:00  -0.03671  0.01139 0.00113 0.00119 0.03846 0.00111 
2461647.833 2027-08-30 8:00:00  -0.03103  0.00910 0.00114 0.00119 0.03236 0.00112 
2461648.167 2027-08-30 16:00:00 -0.02533  0.00679 0.00115 0.00119 0.02626 0.00113 
2461648.500 2027-08-31 0:00:00  -0.01961  0.00449 0.00116 0.00119 0.02015 0.00114 
2461648.833 2027-08-31 8:00:00  -0.01387  0.00218 0.00117 0.00119 0.01409 0.00115 
2461649.167 2027-08-31 16:00:00 -0.00812 -0.00013 0.00118 0.00118 0.00821 0.00117 
2461649.500 2027-09-01 0:00:00  -0.00236 -0.00245 0.00118 0.00118 0.00359 0.00123 
2461649.833 2027-09-01 8:00:00   0.00340 -0.00476 0.00119 0.00118 0.00597 0.00114 
2461650.167 2027-09-01 16:00:00  0.00915 -0.00707 0.00120 0.00118 0.01163 0.00114 
2461650.500 2027-09-02 0:00:00   0.01491 -0.00937 0.00121 0.00118 0.01765 0.00115 
2461650.833 2027-09-02 8:00:00   0.02065 -0.01167 0.00121 0.00117 0.02375 0.00116 
2461651.167 2027-09-02 16:00:00  0.02638 -0.01395 0.00122 0.00117 0.02987 0.00116 
2461651.500 2027-09-03 0:00:00   0.03209 -0.01623 0.00122 0.00117 0.03598 0.00116 
2461651.833 2027-09-03 8:00:00   0.03778 -0.01850 0.00123 0.00116 0.04208 0.00117 
2461652.167 2027-09-03 16:00:00  0.04343 -0.02075 0.00123 0.00116 0.04815 0.00117 
2461652.500 2027-09-04 0:00:00   0.04906 -0.02299 0.00123 0.00115 0.05419 0.00117 
2461652.833 2027-09-04 8:00:00   0.05464 -0.02520 0.00124 0.00115 0.06019 0.00117 
2461653.167 2027-09-04 16:00:00  0.06018 -0.02740 0.00124 0.00114 0.06614 0.00117 
2461653.500 2027-09-05 0:00:00   0.06568 -0.02958 0.00124 0.00114 0.07204 0.00117 
2461653.833 2027-09-05 8:00:00   0.07112 -0.03173 0.00124 0.00113 0.07788 0.00117 
2461654.167 2027-09-05 16:00:00  0.07650 -0.03385 0.00124 0.00112 0.08367 0.00116 
2461654.500 2027-09-06 0:00:00   0.08183 -0.03595 0.00123 0.00112 0.08938 0.00116 
2461654.833 2027-09-06 8:00:00   0.08708 -0.03802 0.00123 0.00111 0.09503 0.00116 
2461655.167 2027-09-06 16:00:00  0.09227 -0.04006 0.00123 0.00111 0.10060 0.00115 
2461655.500 2027-09-07 0:00:00   0.09738 -0.04207 0.00122 0.00110 0.10609 0.00115 
2461655.833 2027-09-07 8:00:00   0.10242 -0.04404 0.00122 0.00109 0.11149 0.00114 
2461656.167 2027-09-07 16:00:00  0.10737 -0.04598 0.00121 0.00108 0.11681 0.00113 
2461656.500 2027-09-08 0:00:00   0.11224 -0.04788 0.00120 0.00108 0.12203 0.00113 
2461656.833 2027-09-08 8:00:00   0.11701 -0.04974 0.00120 0.00107 0.12715 0.00112 
2461657.167 2027-09-08 16:00:00  0.12170 -0.05156 0.00119 0.00106 0.13217 0.00111 
2461657.500 2027-09-09 0:00:00   0.12628 -0.05334 0.00118 0.00105 0.13709 0.00110 
2461657.833 2027-09-09 8:00:00   0.13077 -0.05508 0.00117 0.00104 0.14190 0.00109 
2461658.167 2027-09-09 16:00:00  0.13516 -0.05678 0.00116 0.00104 0.14660 0.00108 
2461658.500 2027-09-10 0:00:00   0.13944 -0.05843 0.00115 0.00103 0.15119 0.00107 
2461658.833 2027-09-10 8:00:00   0.14362 -0.06003 0.00115 0.00102 0.15567 0.00107 
2461659.167 2027-09-10 16:00:00  0.14769 -0.06160 0.00114 0.00101 0.16002 0.00106 
2461659.500 2027-09-11 0:00:00   0.15164 -0.06311 0.00113 0.00101 0.16426 0.00105 
2461659.833 2027-09-11 8:00:00   0.15549 -0.06458 0.00112 0.00100 0.16837 0.00104 
2461660.167 2027-09-11 16:00:00  0.15922 -0.06600 0.00111 0.00099 0.17236 0.00104 
2461660.500 2027-09-12 0:00:00   0.16284 -0.06737 0.00111 0.00099 0.17623 0.00103 
2461660.833 2027-09-12 8:00:00   0.16634 -0.06870 0.00110 0.00098 0.17997 0.00103 
2461661.167 2027-09-12 16:00:00  0.16972 -0.06997 0.00110 0.00098 0.18358 0.00103 
2461661.500 2027-09-13 0:00:00   0.17298 -0.07120 0.00110 0.00097 0.18707 0.00103 
2461661.833 2027-09-13 8:00:00   0.17613 -0.07238 0.00109 0.00097 0.19043 0.00103 
2461662.167 2027-09-13 16:00:00  0.17916 -0.07351 0.00109 0.00096 0.19366 0.00104 
2461662.500 2027-09-14 0:00:00   0.18207 -0.07459 0.00110 0.00096 0.19676 0.00104 
2461662.833 2027-09-14 8:00:00   0.18486 -0.07562 0.00110 0.00096 0.19973 0.00105 
2461663.167 2027-09-14 16:00:00  0.18754 -0.07660 0.00111 0.00096 0.20258 0.00106 
2461663.500 2027-09-15 0:00:00   0.19009 -0.07754 0.00111 0.00096 0.20530 0.00108 
2461663.833 2027-09-15 8:00:00   0.19253 -0.07843 0.00112 0.00096 0.20789 0.00109 
2461664.167 2027-09-15 16:00:00  0.19485 -0.07926 0.00114 0.00096 0.21036 0.00111 
2461664.500 2027-09-16 0:00:00   0.19705 -0.08006 0.00115 0.00097 0.21270 0.00113 
2461664.833 2027-09-16 8:00:00   0.19914 -0.08080 0.00117 0.00097 0.21491 0.00116 
2461665.167 2027-09-16 16:00:00  0.20112 -0.08150 0.00119 0.00098 0.21700 0.00119 
2461665.500 2027-09-17 0:00:00   0.20298 -0.08215 0.00121 0.00099 0.21897 0.00122 
2461665.833 2027-09-17 8:00:00   0.20472 -0.08275 0.00124 0.00100 0.22082 0.00125 
2461666.167 2027-09-17 16:00:00  0.20636 -0.08331 0.00127 0.00101 0.22255 0.00129 
2461666.500 2027-09-18 0:00:00   0.20789 -0.08383 0.00130 0.00102 0.22416 0.00133 
2461666.833 2027-09-18 8:00:00   0.20931 -0.08430 0.00133 0.00104 0.22565 0.00137 
2461667.167 2027-09-18 16:00:00  0.21062 -0.08473 0.00136 0.00105 0.22702 0.00142 
2461667.500 2027-09-19 0:00:00   0.21182 -0.08511 0.00140 0.00107 0.22828 0.00147 
2461667.833 2027-09-19 8:00:00   0.21292 -0.08545 0.00144 0.00109 0.22943 0.00152 
2461668.167 2027-09-19 16:00:00  0.21392 -0.08576 0.00149 0.00111 0.23047 0.00157 
2461668.500 2027-09-20 0:00:00   0.21482 -0.08602 0.00153 0.00113 0.23140 0.00162 
2461668.833 2027-09-20 8:00:00   0.21561 -0.08624 0.00158 0.00115 0.23222 0.00168 
2461669.167 2027-09-20 16:00:00  0.21631 -0.08642 0.00163 0.00117 0.23294 0.00174 
2461669.500 2027-09-21 0:00:00   0.21692 -0.08656 0.00168 0.00120 0.23355 0.00180 
2461669.833 2027-09-21 8:00:00   0.21742 -0.08666 0.00173 0.00122 0.23406 0.00186 
2461670.167 2027-09-21 16:00:00  0.21784 -0.08673 0.00178 0.00125 0.23447 0.00193 
2461670.500 2027-09-22 0:00:00   0.21816 -0.08676 0.00184 0.00128 0.23478 0.00199 
2461670.833 2027-09-22 8:00:00   0.21839 -0.08676 0.00190 0.00131 0.23500 0.00206 
2461671.167 2027-09-22 16:00:00  0.21854 -0.08671 0.00196 0.00134 0.23511 0.00213 
2461671.500 2027-09-23 0:00:00   0.21860 -0.08664 0.00202 0.00137 0.23514 0.00220 
2461671.833 2027-09-23 8:00:00   0.21857 -0.08653 0.00208 0.00140 0.23508 0.00227 
2461672.167 2027-09-23 16:00:00  0.21846 -0.08639 0.00214 0.00144 0.23492 0.00235 
2461672.500 2027-09-24 0:00:00   0.21827 -0.08621 0.00221 0.00147 0.23468 0.00242 
2461672.833 2027-09-24 8:00:00   0.21800 -0.08601 0.00227 0.00150 0.23435 0.00250 
2461673.167 2027-09-24 16:00:00  0.21765 -0.08577 0.00234 0.00154 0.23394 0.00257 
2461673.500 2027-09-25 0:00:00   0.21722 -0.08550 0.00241 0.00158 0.23345 0.00265 
2461673.833 2027-09-25 8:00:00   0.21672 -0.08521 0.00248 0.00161 0.23287 0.00273 
2461674.167 2027-09-25 16:00:00  0.21615 -0.08488 0.00255 0.00165 0.23222 0.00281 
2461674.500 2027-09-26 0:00:00   0.21550 -0.08452 0.00262 0.00169 0.23149 0.00289 
2461674.833 2027-09-26 8:00:00   0.21478 -0.08414 0.00269 0.00172 0.23068 0.00297 
2461675.167 2027-09-26 16:00:00  0.21400 -0.08373 0.00276 0.00176 0.22980 0.00305 
2461675.500 2027-09-27 0:00:00   0.21314 -0.08330 0.00283 0.00180 0.22884 0.00313 
2461675.833 2027-09-27 8:00:00   0.21222 -0.08284 0.00291 0.00184 0.22782 0.00322 
2461676.167 2027-09-27 16:00:00  0.21124 -0.08235 0.00298 0.00188 0.22673 0.00330 
2461676.500 2027-09-28 0:00:00   0.21019 -0.08184 0.00305 0.00192 0.22557 0.00338 
2461676.833 2027-09-28 8:00:00   0.20909 -0.08130 0.00313 0.00196 0.22434 0.00347 
2461677.167 2027-09-28 16:00:00  0.20792 -0.08074 0.00320 0.00200 0.22305 0.00355 
2461677.500 2027-09-29 0:00:00   0.20669 -0.08016 0.00328 0.00204 0.22169 0.00364 
2461677.833 2027-09-29 8:00:00   0.20541 -0.07956 0.00335 0.00208 0.22028 0.00372 
2461678.167 2027-09-29 16:00:00  0.20407 -0.07893 0.00343 0.00213 0.21880 0.00381 
2461678.500 2027-09-30 0:00:00   0.20267 -0.07828 0.00351 0.00217 0.21727 0.00389 
2461678.833 2027-09-30 8:00:00   0.20122 -0.07761 0.00358 0.00221 0.21568 0.00398 
2461679.167 2027-09-30 16:00:00  0.19972 -0.07692 0.00366 0.00225 0.21403 0.00406 
2461679.500 2027-10-01 0:00:00   0.19817 -0.07622 0.00373 0.00229 0.21232 0.00415 
2461679.833 2027-10-01 8:00:00   0.19657 -0.07549 0.00381 0.00233 0.21057 0.00424 
2461680.167 2027-10-01 16:00:00  0.19492 -0.07474 0.00389 0.00237 0.20876 0.00432 
2461680.500 2027-10-02 0:00:00   0.19322 -0.07398 0.00396 0.00242 0.20690 0.00441 
2461680.833 2027-10-02 8:00:00   0.19147 -0.07320 0.00404 0.00246 0.20499 0.00449 
2461681.167 2027-10-02 16:00:00  0.18968 -0.07240 0.00412 0.00250 0.20304 0.00458 
2461681.500 2027-10-03 0:00:00   0.18785 -0.07158 0.00419 0.00254 0.20103 0.00466 
2461681.833 2027-10-03 8:00:00   0.18597 -0.07075 0.00427 0.00258 0.19898 0.00475 
2461682.167 2027-10-03 16:00:00  0.18406 -0.06990 0.00435 0.00262 0.19689 0.00483 
2461682.500 2027-10-04 0:00:00   0.18210 -0.06903 0.00442 0.00266 0.19475 0.00492 
2461682.833 2027-10-04 8:00:00   0.18010 -0.06815 0.00450 0.00270 0.19257 0.00500 
2461683.167 2027-10-04 16:00:00  0.17806 -0.06726 0.00457 0.00274 0.19034 0.00509 
2461683.500 2027-10-05 0:00:00   0.17598 -0.06635 0.00465 0.00279 0.18808 0.00517 
2461683.833 2027-10-05 8:00:00   0.17387 -0.06543 0.00472 0.00283 0.18578 0.00525 
2461684.167 2027-10-05 16:00:00  0.17172 -0.06449 0.00480 0.00287 0.18344 0.00533 
2461684.500 2027-10-06 0:00:00   0.16953 -0.06354 0.00487 0.00291 0.18106 0.00542 
2461684.833 2027-10-06 8:00:00   0.16731 -0.06258 0.00495 0.00294 0.17864 0.00550 
2461685.167 2027-10-06 16:00:00  0.16506 -0.06161 0.00502 0.00298 0.17619 0.00558 
2461685.500 2027-10-07 0:00:00   0.16278 -0.06062 0.00509 0.00302 0.17371 0.00566 
2461685.833 2027-10-07 8:00:00   0.16046 -0.05962 0.00516 0.00306 0.17119 0.00574 
2461686.167 2027-10-07 16:00:00  0.15812 -0.05861 0.00524 0.00310 0.16864 0.00582 
2461686.500 2027-10-08 0:00:00   0.15574 -0.05759 0.00531 0.00314 0.16606 0.00590 
2461686.833 2027-10-08 8:00:00   0.15333 -0.05656 0.00538 0.00318 0.16344 0.00598 
2461687.167 2027-10-08 16:00:00  0.15090 -0.05552 0.00545 0.00322 0.16080 0.00606 
2461687.500 2027-10-09 0:00:00   0.14844 -0.05447 0.00552 0.00325 0.15812 0.00613 
2461687.833 2027-10-09 8:00:00   0.14595 -0.05340 0.00559 0.00329 0.15542 0.00621 
2461688.167 2027-10-09 16:00:00  0.14343 -0.05233 0.00566 0.00333 0.15269 0.00629 
2461688.500 2027-10-10 0:00:00   0.14089 -0.05125 0.00573 0.00336 0.14994 0.00636 
2461688.833 2027-10-10 8:00:00   0.13833 -0.05016 0.00580 0.00340 0.14716 0.00644 
2461689.167 2027-10-10 16:00:00  0.13574 -0.04906 0.00586 0.00344 0.14435 0.00651 
2461689.500 2027-10-11 0:00:00   0.13313 -0.04796 0.00593 0.00347 0.14152 0.00658 
2461689.833 2027-10-11 8:00:00   0.13050 -0.04684 0.00600 0.00351 0.13866 0.00666 
2461690.167 2027-10-11 16:00:00  0.12784 -0.04572 0.00606 0.00354 0.13579 0.00673 
2461690.500 2027-10-12 0:00:00   0.12516 -0.04459 0.00613 0.00358 0.13288 0.00680 
2461690.833 2027-10-12 8:00:00   0.12247 -0.04345 0.00619 0.00361 0.12996 0.00687 
2461691.167 2027-10-12 16:00:00  0.11975 -0.04231 0.00625 0.00364 0.12702 0.00694 
2461691.500 2027-10-13 0:00:00   0.11701 -0.04116 0.00632 0.00368 0.12406 0.00701 
2461691.833 2027-10-13 8:00:00   0.11426 -0.04000 0.00638 0.00371 0.12108 0.00707 
2461692.167 2027-10-13 16:00:00  0.11148 -0.03884 0.00644 0.00374 0.11807 0.00714 
2461692.500 2027-10-14 0:00:00   0.10869 -0.03767 0.00650 0.00378 0.11506 0.00721 
2461692.833 2027-10-14 8:00:00   0.10589 -0.03649 0.00656 0.00381 0.11202 0.00727 
2461693.167 2027-10-14 16:00:00  0.10306 -0.03531 0.00662 0.00384 0.10897 0.00734 
2461693.500 2027-10-15 0:00:00   0.10022 -0.03412 0.00668 0.00387 0.10590 0.00740 
2461693.833 2027-10-15 8:00:00   0.09737 -0.03293 0.00674 0.00390 0.10281 0.00746 
2461694.167 2027-10-15 16:00:00  0.09450 -0.03174 0.00680 0.00393 0.09971 0.00752 
2461694.500 2027-10-16 0:00:00   0.09162 -0.03053 0.00685 0.00396 0.09660 0.00758 
2461694.833 2027-10-16 8:00:00   0.08872 -0.02933 0.00691 0.00399 0.09347 0.00764 
2461695.167 2027-10-16 16:00:00  0.08581 -0.02812 0.00696 0.00402 0.09033 0.00770 
2461695.500 2027-10-17 0:00:00   0.08288 -0.02690 0.00702 0.00405 0.08717 0.00775 
2461695.833 2027-10-17 8:00:00   0.07995 -0.02569 0.00707 0.00407 0.08401 0.00781 
2461696.167 2027-10-17 16:00:00  0.07700 -0.02446 0.00712 0.00410 0.08083 0.00786 
2461696.500 2027-10-18 0:00:00   0.07405 -0.02324 0.00718 0.00413 0.07765 0.00791 
2461696.833 2027-10-18 8:00:00   0.07108 -0.02201 0.00723 0.00416 0.07445 0.00797 
2461697.167 2027-10-18 16:00:00  0.06810 -0.02078 0.00728 0.00418 0.07124 0.00802 
2461697.500 2027-10-19 0:00:00   0.06511 -0.01954 0.00733 0.00421 0.06803 0.00806 
2461697.833 2027-10-19 8:00:00   0.06211 -0.01831 0.00737 0.00423 0.06481 0.00811 
2461698.167 2027-10-19 16:00:00  0.05911 -0.01707 0.00742 0.00426 0.06158 0.00815 
2461698.500 2027-10-20 0:00:00   0.05609 -0.01582 0.00747 0.00428 0.05834 0.00819 
2461698.833 2027-10-20 8:00:00   0.05307 -0.01458 0.00752 0.00431 0.05510 0.00823 
2461699.167 2027-10-20 16:00:00  0.05004 -0.01333 0.00756 0.00433 0.05186 0.00827 
2461699.500 2027-10-21 0:00:00   0.04700 -0.01209 0.00761 0.00436 0.04861 0.00830 
2461699.833 2027-10-21 8:00:00   0.04396 -0.01083 0.00765 0.00438 0.04537 0.00833 
2461700.167 2027-10-21 16:00:00  0.04091 -0.00958 0.00769 0.00440 0.04212 0.00835 
2461700.500 2027-10-22 0:00:00   0.03785 -0.00833 0.00773 0.00442 0.03888 0.00836 
2461700.833 2027-10-22 8:00:00   0.03479 -0.00708 0.00778 0.00444 0.03565 0.00836 
2461701.167 2027-10-22 16:00:00  0.03173 -0.00582 0.00782 0.00446 0.03243 0.00834 
2461701.500 2027-10-23 0:00:00   0.02866 -0.00456 0.00786 0.00449 0.02924 0.00830 
2461701.833 2027-10-23 8:00:00   0.02558 -0.00331 0.00789 0.00451 0.02608 0.00822 
2461702.167 2027-10-23 16:00:00  0.02250 -0.00205 0.00793 0.00453 0.02300 0.00807 
2461702.500 2027-10-24 0:00:00   0.01942 -0.00079 0.00797 0.00454 0.02003 0.00780 
2461702.833 2027-10-24 8:00:00   0.01633  0.00047 0.00801 0.00456 0.01727 0.00733 
2461703.167 2027-10-24 16:00:00  0.01325  0.00173 0.00804 0.00458 0.01485 0.00661 
2461703.500 2027-10-25 0:00:00   0.01015  0.00299 0.00808 0.00460 0.01288 0.00570 
2461703.833 2027-10-25 8:00:00   0.00706  0.00425 0.00811 0.00462 0.01149 0.00479 
2461704.167 2027-10-25 16:00:00  0.00397  0.00550 0.00814 0.00463 0.01076 0.00425 
2461704.500 2027-10-26 0:00:00   0.00087  0.00676 0.00817 0.00465 0.01074 0.00443 
2461704.833 2027-10-26 8:00:00  -0.00222  0.00802 0.00820 0.00467 0.01145 0.00523 
2461705.167 2027-10-26 16:00:00 -0.00532  0.00928 0.00823 0.00468 0.01288 0.00618 
2461705.500 2027-10-27 0:00:00  -0.00842  0.01053 0.00826 0.00470 0.01490 0.00709 
2461705.833 2027-10-27 8:00:00  -0.01152  0.01179 0.00829 0.00471 0.01736 0.00783 
2461706.167 2027-10-27 16:00:00 -0.01462  0.01304 0.00832 0.00473 0.02013 0.00838 
2461706.500 2027-10-28 0:00:00  -0.01771  0.01430 0.00835 0.00474 0.02309 0.00879 
2461706.833 2027-10-28 8:00:00  -0.02081  0.01555 0.00837 0.00475 0.02617 0.00909 
2461707.167 2027-10-28 16:00:00 -0.02390  0.01680 0.00840 0.00477 0.02934 0.00926 
2461707.500 2027-10-29 0:00:00  -0.02700  0.01805 0.00842 0.00478 0.03258 0.00933 
2461707.833 2027-10-29 8:00:00  -0.03009  0.01930 0.00844 0.00479 0.03583 0.00938 
2461708.167 2027-10-29 16:00:00 -0.03317  0.02054 0.00847 0.00480 0.03910 0.00942 
2461708.500 2027-10-30 0:00:00  -0.03626  0.02179 0.00849 0.00481 0.04237 0.00946 
2461708.833 2027-10-30 8:00:00  -0.03934  0.02303 0.00851 0.00482 0.04565 0.00948 
2461709.167 2027-10-30 16:00:00 -0.04242  0.02427 0.00853 0.00483 0.04893 0.00951 
2461709.500 2027-10-31 0:00:00  -0.04550  0.02550 0.00855 0.00484 0.05221 0.00953 
2461709.833 2027-10-31 8:00:00  -0.04857  0.02674 0.00856 0.00485 0.05550 0.00956 
2461710.167 2027-10-31 16:00:00 -0.05164  0.02797 0.00858 0.00486 0.05878 0.00958 
2461710.500 2027-11-01 0:00:00  -0.05471  0.02920 0.00860 0.00487 0.06206 0.00959 
2461710.833 2027-11-01 8:00:00  -0.05776  0.03043 0.00861 0.00488 0.06533 0.00961 
2461711.167 2027-11-01 16:00:00 -0.06082  0.03165 0.00863 0.00488 0.06860 0.00963 
2461711.500 2027-11-02 0:00:00  -0.06387  0.03287 0.00864 0.00489 0.07187 0.00964 
2461711.833 2027-11-02 8:00:00  -0.06691  0.03409 0.00865 0.00490 0.07513 0.00966 
2461712.167 2027-11-02 16:00:00 -0.06995  0.03531 0.00867 0.00490 0.07839 0.00967 
2461712.500 2027-11-03 0:00:00  -0.07298  0.03652 0.00868 0.00491 0.08164 0.00968 
2461712.833 2027-11-03 8:00:00  -0.07601  0.03773 0.00869 0.00491 0.08489 0.00969 
2461713.167 2027-11-03 16:00:00 -0.07902  0.03893 0.00870 0.00492 0.08813 0.00970 
2461713.500 2027-11-04 0:00:00  -0.08204  0.04013 0.00870 0.00492 0.09136 0.00971 
2461713.833 2027-11-04 8:00:00  -0.08504  0.04133 0.00871 0.00493 0.09458 0.00972 
2461714.167 2027-11-04 16:00:00 -0.08804  0.04253 0.00872 0.00493 0.09780 0.00972 
2461714.500 2027-11-05 0:00:00  -0.09102  0.04372 0.00872 0.00493 0.10101 0.00973 
2461714.833 2027-11-05 8:00:00  -0.09401  0.04490 0.00873 0.00493 0.10421 0.00973 
2461715.167 2027-11-05 16:00:00 -0.09698  0.04608 0.00873 0.00494 0.10740 0.00973 
2461715.500 2027-11-06 0:00:00  -0.09994  0.04726 0.00874 0.00494 0.11058 0.00974 
2461715.833 2027-11-06 8:00:00  -0.10290  0.04844 0.00874 0.00494 0.11375 0.00974 
2461716.167 2027-11-06 16:00:00 -0.10584  0.04960 0.00874 0.00494 0.11691 0.00974 
2461716.500 2027-11-07 0:00:00  -0.10878  0.05077 0.00874 0.00494 0.12007 0.00974 
2461716.833 2027-11-07 8:00:00  -0.11170  0.05193 0.00874 0.00494 0.12321 0.00974 
2461717.167 2027-11-07 16:00:00 -0.11462  0.05308 0.00874 0.00494 0.12634 0.00974 
2461717.500 2027-11-08 0:00:00  -0.11753  0.05423 0.00874 0.00494 0.12946 0.00973 
2461717.833 2027-11-08 8:00:00  -0.12042  0.05538 0.00873 0.00494 0.13257 0.00973 
2461718.167 2027-11-08 16:00:00 -0.12331  0.05652 0.00873 0.00493 0.13567 0.00972 
2461718.500 2027-11-09 0:00:00  -0.12618  0.05765 0.00873 0.00493 0.13875 0.00972 
2461718.833 2027-11-09 8:00:00  -0.12904  0.05878 0.00872 0.00493 0.14182 0.00971 
2461719.167 2027-11-09 16:00:00 -0.13190  0.05991 0.00871 0.00493 0.14488 0.00970 
2461719.500 2027-11-10 0:00:00  -0.13473  0.06103 0.00871 0.00492 0.14793 0.00969 
2461719.833 2027-11-10 8:00:00  -0.13756  0.06214 0.00870 0.00492 0.15097 0.00969 
2461720.167 2027-11-10 16:00:00 -0.14038  0.06325 0.00869 0.00491 0.15399 0.00967 
2461720.500 2027-11-11 0:00:00  -0.14318  0.06435 0.00868 0.00491 0.15699 0.00966 
2461720.833 2027-11-11 8:00:00  -0.14597  0.06545 0.00867 0.00490 0.15999 0.00965 
2461721.167 2027-11-11 16:00:00 -0.14874  0.06654 0.00866 0.00490 0.16297 0.00964 
2461721.500 2027-11-12 0:00:00  -0.15151  0.06762 0.00865 0.00489 0.16593 0.00962 
2461721.833 2027-11-12 8:00:00  -0.15426  0.06870 0.00864 0.00488 0.16888 0.00961 
2461722.167 2027-11-12 16:00:00 -0.15699  0.06977 0.00862 0.00488 0.17182 0.00959 
2461722.500 2027-11-13 0:00:00  -0.15971  0.07084 0.00861 0.00487 0.17474 0.00958 
2461722.833 2027-11-13 8:00:00  -0.16242  0.07190 0.00859 0.00486 0.17764 0.00956 
2461723.167 2027-11-13 16:00:00 -0.16511  0.07295 0.00858 0.00485 0.18053 0.00954 
2461723.500 2027-11-14 0:00:00  -0.16779  0.07400 0.00856 0.00484 0.18340 0.00952 
2461723.833 2027-11-14 8:00:00  -0.17045  0.07504 0.00854 0.00483 0.18625 0.00950 
2461724.167 2027-11-14 16:00:00 -0.17310  0.07607 0.00852 0.00482 0.18909 0.00948 
2461724.500 2027-11-15 0:00:00  -0.17573  0.07709 0.00850 0.00481 0.19191 0.00946 
2461724.833 2027-11-15 8:00:00  -0.17835  0.07811 0.00848 0.00480 0.19472 0.00943 
2461725.167 2027-11-15 16:00:00 -0.18095  0.07913 0.00846 0.00479 0.19751 0.00941 
2461725.500 2027-11-16 0:00:00  -0.18353  0.08013 0.00844 0.00478 0.20027 0.00938 
2461725.833 2027-11-16 8:00:00  -0.18609  0.08113 0.00842 0.00477 0.20302 0.00936 
2461726.167 2027-11-16 16:00:00 -0.18864  0.08212 0.00840 0.00476 0.20576 0.00933 
2461726.500 2027-11-17 0:00:00  -0.19118  0.08310 0.00837 0.00475 0.20847 0.00930 
2461726.833 2027-11-17 8:00:00  -0.19369  0.08408 0.00835 0.00473 0.21116 0.00928 
2461727.167 2027-11-17 16:00:00 -0.19619  0.08504 0.00832 0.00472 0.21384 0.00925 
2461727.500 2027-11-18 0:00:00  -0.19867  0.08600 0.00829 0.00471 0.21650 0.00922 
2461727.833 2027-11-18 8:00:00  -0.20113  0.08695 0.00827 0.00469 0.21913 0.00919 
2461728.167 2027-11-18 16:00:00 -0.20357  0.08790 0.00824 0.00468 0.22175 0.00915 
2461728.500 2027-11-19 0:00:00  -0.20599  0.08883 0.00821 0.00466 0.22434 0.00912 
2461728.833 2027-11-19 8:00:00  -0.20839  0.08976 0.00818 0.00465 0.22692 0.00909 
2461729.167 2027-11-19 16:00:00 -0.21078  0.09068 0.00815 0.00463 0.22947 0.00905 
2461729.500 2027-11-20 0:00:00  -0.21315  0.09159 0.00812 0.00462 0.23200 0.00902 
2461729.833 2027-11-20 8:00:00  -0.21549  0.09249 0.00809 0.00460 0.23451 0.00898 
2461730.167 2027-11-20 16:00:00 -0.21782  0.09339 0.00806 0.00458 0.23700 0.00895 
2461730.500 2027-11-21 0:00:00  -0.22012  0.09427 0.00802 0.00457 0.23947 0.00891 
2461730.833 2027-11-21 8:00:00  -0.22241  0.09515 0.00799 0.00455 0.24192 0.00887 
2461731.167 2027-11-21 16:00:00 -0.22467  0.09602 0.00796 0.00453 0.24434 0.00883 
2461731.500 2027-11-22 0:00:00  -0.22691  0.09688 0.00792 0.00451 0.24674 0.00879 
2461731.833 2027-11-22 8:00:00  -0.22913  0.09772 0.00788 0.00449 0.24911 0.00875 
2461732.167 2027-11-22 16:00:00 -0.23133  0.09857 0.00785 0.00447 0.25147 0.00871 
2461732.500 2027-11-23 0:00:00  -0.23351  0.09940 0.00781 0.00445 0.25379 0.00867 
2461732.833 2027-11-23 8:00:00  -0.23566  0.10022 0.00777 0.00443 0.25610 0.00862 
2461733.167 2027-11-23 16:00:00 -0.23780  0.10103 0.00773 0.00441 0.25838 0.00858 
2461733.500 2027-11-24 0:00:00  -0.23991  0.10183 0.00769 0.00439 0.26064 0.00854 
2461733.833 2027-11-24 8:00:00  -0.24199  0.10263 0.00765 0.00437 0.26287 0.00849 
2461734.167 2027-11-24 16:00:00 -0.24406  0.10341 0.00761 0.00435 0.26507 0.00845 
2461734.500 2027-11-25 0:00:00  -0.24610  0.10418 0.00757 0.00433 0.26725 0.00840 
2461734.833 2027-11-25 8:00:00  -0.24811  0.10495 0.00753 0.00431 0.26941 0.00835 
2461735.167 2027-11-25 16:00:00 -0.25010  0.10570 0.00749 0.00429 0.27153 0.00830 
2461735.500 2027-11-26 0:00:00  -0.25207  0.10644 0.00744 0.00426 0.27364 0.00825 
2461735.833 2027-11-26 8:00:00  -0.25401  0.10718 0.00740 0.00424 0.27571 0.00820 
2461736.167 2027-11-26 16:00:00 -0.25593  0.10790 0.00735 0.00422 0.27776 0.00815 
2461736.500 2027-11-27 0:00:00  -0.25782  0.10861 0.00731 0.00419 0.27978 0.00810 
2461736.833 2027-11-27 8:00:00  -0.25969  0.10931 0.00726 0.00417 0.28177 0.00805 
2461737.167 2027-11-27 16:00:00 -0.26153  0.11001 0.00721 0.00415 0.28374 0.00800 
2461737.500 2027-11-28 0:00:00  -0.26335  0.11069 0.00717 0.00412 0.28567 0.00794 
2461737.833 2027-11-28 8:00:00  -0.26513  0.11135 0.00712 0.00410 0.28758 0.00789 
2461738.167 2027-11-28 16:00:00 -0.26690  0.11201 0.00707 0.00407 0.28946 0.00783 
2461738.500 2027-11-29 0:00:00  -0.26863  0.11266 0.00702 0.00405 0.29131 0.00778 
2461738.833 2027-11-29 8:00:00  -0.27034  0.11329 0.00697 0.00402 0.29313 0.00772 
2461739.167 2027-11-29 16:00:00 -0.27202  0.11392 0.00692 0.00399 0.29492 0.00767 
2461739.500 2027-11-30 0:00:00  -0.27367  0.11453 0.00687 0.00397 0.29668 0.00761 
2461739.833 2027-11-30 8:00:00  -0.27529  0.11513 0.00682 0.00394 0.29841 0.00755 
2461740.167 2027-11-30 16:00:00 -0.27689  0.11572 0.00676 0.00391 0.30010 0.00749 
2461740.500 2027-12-01 0:00:00  -0.27845  0.11630 0.00671 0.00389 0.30177 0.00743 
2461740.833 2027-12-01 8:00:00  -0.27999  0.11686 0.00666 0.00386 0.30341 0.00737 
2461741.167 2027-12-01 16:00:00 -0.28150  0.11742 0.00660 0.00383 0.30501 0.00731 
2461741.500 2027-12-02 0:00:00  -0.28297  0.11796 0.00655 0.00380 0.30658 0.00725 
2461741.833 2027-12-02 8:00:00  -0.28442  0.11849 0.00649 0.00377 0.30812 0.00719 
2461742.167 2027-12-02 16:00:00 -0.28584  0.11900 0.00644 0.00375 0.30963 0.00713 
2461742.500 2027-12-03 0:00:00  -0.28722  0.11951 0.00638 0.00372 0.31110 0.00706 
2461742.833 2027-12-03 8:00:00  -0.28858  0.12000 0.00633 0.00369 0.31254 0.00700 
2461743.167 2027-12-03 16:00:00 -0.28990  0.12048 0.00627 0.00366 0.31395 0.00693 
2461743.500 2027-12-04 0:00:00  -0.29119  0.12094 0.00621 0.00363 0.31532 0.00687 
2461743.833 2027-12-04 8:00:00  -0.29245  0.12139 0.00615 0.00360 0.31665 0.00680 
2461744.167 2027-12-04 16:00:00 -0.29368  0.12183 0.00609 0.00357 0.31795 0.00674 
2461744.500 2027-12-05 0:00:00  -0.29487  0.12226 0.00603 0.00354 0.31922 0.00667 
2461744.833 2027-12-05 8:00:00  -0.29603  0.12267 0.00597 0.00351 0.32045 0.00660 
2461745.167 2027-12-05 16:00:00 -0.29716  0.12307 0.00591 0.00348 0.32165 0.00654 
2461745.500 2027-12-06 0:00:00  -0.29826  0.12346 0.00585 0.00345 0.32280 0.00647 
2461745.833 2027-12-06 8:00:00  -0.29932  0.12383 0.00579 0.00341 0.32392 0.00640 
2461746.167 2027-12-06 16:00:00 -0.30034  0.12418 0.00573 0.00338 0.32501 0.00633 
2461746.500 2027-12-07 0:00:00  -0.30133  0.12453 0.00567 0.00335 0.32605 0.00626 
2461746.833 2027-12-07 8:00:00  -0.30229  0.12486 0.00561 0.00332 0.32706 0.00619 
2461747.167 2027-12-07 16:00:00 -0.30321  0.12517 0.00554 0.00329 0.32803 0.00612 
2461747.500 2027-12-08 0:00:00  -0.30409  0.12547 0.00548 0.00325 0.32896 0.00605 
2461747.833 2027-12-08 8:00:00  -0.30494  0.12576 0.00542 0.00322 0.32986 0.00598 
2461748.167 2027-12-08 16:00:00 -0.30575  0.12603 0.00535 0.00319 0.33071 0.00591 
2461748.500 2027-12-09 0:00:00  -0.30652  0.12628 0.00529 0.00316 0.33152 0.00584 
2461748.833 2027-12-09 8:00:00  -0.30726  0.12652 0.00523 0.00312 0.33229 0.00576 
2461749.167 2027-12-09 16:00:00 -0.30796  0.12675 0.00516 0.00309 0.33303 0.00569 
2461749.500 2027-12-10 0:00:00  -0.30862  0.12696 0.00510 0.00306 0.33372 0.00562 
2461749.833 2027-12-10 8:00:00  -0.30924  0.12715 0.00503 0.00302 0.33436 0.00554 
2461750.167 2027-12-10 16:00:00 -0.30982  0.12733 0.00496 0.00299 0.33497 0.00547 
2461750.500 2027-12-11 0:00:00  -0.31037  0.12749 0.00490 0.00295 0.33554 0.00540 
2461750.833 2027-12-11 8:00:00  -0.31087  0.12764 0.00483 0.00292 0.33606 0.00532 
2461751.167 2027-12-11 16:00:00 -0.31133  0.12777 0.00477 0.00289 0.33654 0.00525 
2461751.500 2027-12-12 0:00:00  -0.31176  0.12788 0.00470 0.00285 0.33697 0.00517 
2461751.833 2027-12-12 8:00:00  -0.31214  0.12798 0.00463 0.00282 0.33736 0.00510 
2461752.167 2027-12-12 16:00:00 -0.31248  0.12806 0.00456 0.00278 0.33771 0.00502 
2461752.500 2027-12-13 0:00:00  -0.31278  0.12813 0.00450 0.00275 0.33801 0.00495 
2461752.833 2027-12-13 8:00:00  -0.31303  0.12817 0.00443 0.00271 0.33826 0.00487 
2461753.167 2027-12-13 16:00:00 -0.31325  0.12821 0.00436 0.00268 0.33847 0.00479 
2461753.500 2027-12-14 0:00:00  -0.31342  0.12822 0.00429 0.00265 0.33864 0.00472 
2461753.833 2027-12-14 8:00:00  -0.31355  0.12821 0.00423 0.00261 0.33875 0.00464 
2461754.167 2027-12-14 16:00:00 -0.31363  0.12819 0.00416 0.00258 0.33882 0.00456 
2461754.500 2027-12-15 0:00:00  -0.31367  0.12815 0.00409 0.00254 0.33884 0.00449 
2461754.833 2027-12-15 8:00:00  -0.31367  0.12810 0.00402 0.00251 0.33882 0.00441 
2461755.167 2027-12-15 16:00:00 -0.31362  0.12802 0.00395 0.00247 0.33874 0.00433 
2461755.500 2027-12-16 0:00:00  -0.31352  0.12793 0.00388 0.00244 0.33862 0.00426 
2461755.833 2027-12-16 8:00:00  -0.31338  0.12781 0.00382 0.00240 0.33844 0.00418 
2461756.167 2027-12-16 16:00:00 -0.31319  0.12768 0.00375 0.00237 0.33822 0.00410 
2461756.500 2027-12-17 0:00:00  -0.31295  0.12753 0.00368 0.00233 0.33794 0.00403 
2461756.833 2027-12-17 8:00:00  -0.31267  0.12737 0.00361 0.00230 0.33762 0.00395 
2461757.167 2027-12-17 16:00:00 -0.31234  0.12718 0.00354 0.00227 0.33724 0.00387 
2461757.500 2027-12-18 0:00:00  -0.31196  0.12697 0.00347 0.00223 0.33681 0.00379 
2461757.833 2027-12-18 8:00:00  -0.31153  0.12674 0.00341 0.00220 0.33633 0.00372 
2461758.167 2027-12-18 16:00:00 -0.31105  0.12650 0.00334 0.00216 0.33579 0.00364 
2461758.500 2027-12-19 0:00:00  -0.31052  0.12623 0.00327 0.00213 0.33520 0.00356 
2461758.833 2027-12-19 8:00:00  -0.30994  0.12595 0.00320 0.00210 0.33456 0.00349 
2461759.167 2027-12-19 16:00:00 -0.30931  0.12564 0.00314 0.00206 0.33386 0.00341 
2461759.500 2027-12-20 0:00:00  -0.30863  0.12531 0.00307 0.00203 0.33311 0.00334 
2461759.833 2027-12-20 8:00:00  -0.30790  0.12497 0.00300 0.00200 0.33230 0.00326 
2461760.167 2027-12-20 16:00:00 -0.30712  0.12460 0.00294 0.00196 0.33143 0.00319 
2461760.500 2027-12-21 0:00:00  -0.30628  0.12421 0.00287 0.00193 0.33051 0.00311 
2461760.833 2027-12-21 8:00:00  -0.30539  0.12380 0.00280 0.00190 0.32953 0.00304 
2461761.167 2027-12-21 16:00:00 -0.30444  0.12336 0.00274 0.00187 0.32849 0.00296 
2461761.500 2027-12-22 0:00:00  -0.30344  0.12291 0.00267 0.00184 0.32739 0.00289 
2461761.833 2027-12-22 8:00:00  -0.30239  0.12244 0.00261 0.00181 0.32624 0.00281 
2461762.167 2027-12-22 16:00:00 -0.30128  0.12194 0.00254 0.00178 0.32502 0.00274 
2461762.500 2027-12-23 0:00:00  -0.30011  0.12142 0.00248 0.00175 0.32375 0.00267 
2461762.833 2027-12-23 8:00:00  -0.29889  0.12088 0.00242 0.00172 0.32241 0.00260 
2461763.167 2027-12-23 16:00:00 -0.29761  0.12031 0.00236 0.00169 0.32101 0.00253 
2461763.500 2027-12-24 0:00:00  -0.29627  0.11972 0.00229 0.00166 0.31955 0.00246 
2461763.833 2027-12-24 8:00:00  -0.29488  0.11911 0.00223 0.00163 0.31803 0.00239 
2461764.167 2027-12-24 16:00:00 -0.29342  0.11848 0.00217 0.00160 0.31644 0.00232 
2461764.500 2027-12-25 0:00:00  -0.29191  0.11782 0.00211 0.00157 0.31479 0.00225 
2461764.833 2027-12-25 8:00:00  -0.29034  0.11714 0.00205 0.00155 0.31308 0.00218 
2461765.167 2027-12-25 16:00:00 -0.28870  0.11644 0.00200 0.00152 0.31130 0.00212 
2461765.500 2027-12-26 0:00:00  -0.28701  0.11571 0.00194 0.00150 0.30946 0.00205 
2461765.833 2027-12-26 8:00:00  -0.28526  0.11495 0.00188 0.00147 0.30755 0.00199 
2461766.167 2027-12-26 16:00:00 -0.28344  0.11417 0.00183 0.00145 0.30557 0.00192 
2461766.500 2027-12-27 0:00:00  -0.28156  0.11337 0.00177 0.00143 0.30353 0.00186 
2461766.833 2027-12-27 8:00:00  -0.27962  0.11254 0.00172 0.00140 0.30142 0.00180 
2461767.167 2027-12-27 16:00:00 -0.27761  0.11169 0.00167 0.00138 0.29924 0.00174 
2461767.500 2027-12-28 0:00:00  -0.27554  0.11081 0.00162 0.00136 0.29699 0.00169 
2461767.833 2027-12-28 8:00:00  -0.27341  0.10991 0.00157 0.00134 0.29467 0.00163 
2461768.167 2027-12-28 16:00:00 -0.27121  0.10898 0.00152 0.00132 0.29229 0.00157 
2461768.500 2027-12-29 0:00:00  -0.26894  0.10803 0.00148 0.00130 0.28983 0.00152 
2461768.833 2027-12-29 8:00:00  -0.26661  0.10704 0.00143 0.00129 0.28730 0.00147 
2461769.167 2027-12-29 16:00:00 -0.26421  0.10604 0.00139 0.00127 0.28470 0.00142 
2461769.500 2027-12-30 0:00:00  -0.26175  0.10500 0.00135 0.00125 0.28203 0.00137 
2461769.833 2027-12-30 8:00:00  -0.25922  0.10394 0.00131 0.00124 0.27928 0.00133 
2461770.167 2027-12-30 16:00:00 -0.25662  0.10285 0.00127 0.00123 0.27646 0.00128 
2461770.500 2027-12-31 0:00:00  -0.25395  0.10174 0.00124 0.00121 0.27357 0.00124 
2461770.833 2027-12-31 8:00:00  -0.25121  0.10060 0.00121 0.00120 0.27061 0.00120 
2461771.167 2027-12-31 16:00:00 -0.24840  0.09943 0.00117 0.00119 0.26756 0.00117 
2461771.500 2028-01-01 0:00:00  -0.24552  0.09823 0.00114 0.00118 0.26445 0.00113 
2461771.833 2028-01-01 8:00:00  -0.24258  0.09701 0.00112 0.00117 0.26126 0.00110 
2461772.167 2028-01-01 16:00:00 -0.23956  0.09575 0.00109 0.00117 0.25799 0.00107 
2461772.500 2028-01-02 0:00:00  -0.23647  0.09447 0.00107 0.00116 0.25465 0.00105 
2461772.833 2028-01-02 8:00:00  -0.23331  0.09316 0.00105 0.00115 0.25123 0.00103 
2461773.167 2028-01-02 16:00:00 -0.23008  0.09183 0.00103 0.00115 0.24773 0.00100 
2461773.500 2028-01-03 0:00:00  -0.22677  0.09046 0.00101 0.00115 0.24415 0.00099 
2461773.833 2028-01-03 8:00:00  -0.22340  0.08907 0.00100 0.00114 0.24050 0.00097 
2461774.167 2028-01-03 16:00:00 -0.21995  0.08765 0.00099 0.00114 0.23677 0.00096 
2461774.500 2028-01-04 0:00:00  -0.21643  0.08619 0.00098 0.00114 0.23296 0.00095 
2461774.833 2028-01-04 8:00:00  -0.21283  0.08471 0.00097 0.00114 0.22907 0.00094 
2461775.167 2028-01-04 16:00:00 -0.20916  0.08321 0.00096 0.00114 0.22511 0.00094 
2461775.500 2028-01-05 0:00:00  -0.20542  0.08167 0.00096 0.00114 0.22106 0.00093 
2461775.833 2028-01-05 8:00:00  -0.20160  0.08010 0.00095 0.00114 0.21694 0.00093 
2461776.167 2028-01-05 16:00:00 -0.19772  0.07851 0.00095 0.00114 0.21274 0.00093 
2461776.500 2028-01-06 0:00:00  -0.19375  0.07688 0.00095 0.00114 0.20845 0.00093 
2461776.833 2028-01-06 8:00:00  -0.18972  0.07523 0.00095 0.00115 0.20409 0.00094 
2461777.167 2028-01-06 16:00:00 -0.18561  0.07355 0.00095 0.00115 0.19965 0.00094 
2461777.500 2028-01-07 0:00:00  -0.18143  0.07184 0.00096 0.00115 0.19514 0.00095 
2461777.833 2028-01-07 8:00:00  -0.17717  0.07010 0.00096 0.00116 0.19054 0.00095 
2461778.167 2028-01-07 16:00:00 -0.17285  0.06833 0.00097 0.00116 0.18587 0.00096 
2461778.500 2028-01-08 0:00:00  -0.16845  0.06654 0.00097 0.00116 0.18112 0.00097 
2461778.833 2028-01-08 8:00:00  -0.16398  0.06471 0.00098 0.00117 0.17629 0.00098 
2461779.167 2028-01-08 16:00:00 -0.15943  0.06286 0.00098 0.00117 0.17138 0.00098 
2461779.500 2028-01-09 0:00:00  -0.15482  0.06098 0.00099 0.00118 0.16640 0.00099 
2461779.833 2028-01-09 8:00:00  -0.15014  0.05907 0.00100 0.00118 0.16135 0.00100 
2461780.167 2028-01-09 16:00:00 -0.14538  0.05714 0.00100 0.00119 0.15622 0.00101 
2461780.500 2028-01-10 0:00:00  -0.14056  0.05518 0.00101 0.00119 0.15101 0.00102 
2461780.833 2028-01-10 8:00:00  -0.13568  0.05319 0.00102 0.00119 0.14574 0.00103 
2461781.167 2028-01-10 16:00:00 -0.13072  0.05118 0.00103 0.00120 0.14039 0.00104 
2461781.500 2028-01-11 0:00:00  -0.12570  0.04914 0.00104 0.00120 0.13497 0.00105 
2461781.833 2028-01-11 8:00:00  -0.12062  0.04708 0.00104 0.00121 0.12949 0.00105 
2461782.167 2028-01-11 16:00:00 -0.11547  0.04500 0.00105 0.00121 0.12393 0.00106 
2461782.500 2028-01-12 0:00:00  -0.11026  0.04288 0.00106 0.00122 0.11831 0.00107 
2461782.833 2028-01-12 8:00:00  -0.10500  0.04075 0.00107 0.00122 0.11263 0.00108 
2461783.167 2028-01-12 16:00:00 -0.09967  0.03860 0.00108 0.00122 0.10689 0.00109 
2461783.500 2028-01-13 0:00:00  -0.09429  0.03642 0.00109 0.00123 0.10109 0.00109 
2461783.833 2028-01-13 8:00:00  -0.08886  0.03422 0.00109 0.00123 0.09523 0.00110 
2461784.167 2028-01-13 16:00:00 -0.08337  0.03200 0.00110 0.00123 0.08931 0.00111 
2461784.500 2028-01-14 0:00:00  -0.07784  0.02977 0.00111 0.00123 0.08334 0.00111 
2461784.833 2028-01-14 8:00:00  -0.07225  0.02751 0.00112 0.00124 0.07733 0.00112 
2461785.167 2028-01-14 16:00:00 -0.06663  0.02524 0.00113 0.00124 0.07126 0.00113 
2461785.500 2028-01-15 0:00:00  -0.06096  0.02296 0.00114 0.00124 0.06515 0.00113 
2461785.833 2028-01-15 8:00:00  -0.05526  0.02066 0.00115 0.00124 0.05900 0.00114 
2461786.167 2028-01-15 16:00:00 -0.04952  0.01834 0.00115 0.00124 0.05282 0.00114 
2461786.500 2028-01-16 0:00:00  -0.04374  0.01602 0.00116 0.00124 0.04660 0.00115 
2461786.833 2028-01-16 8:00:00  -0.03794  0.01368 0.00117 0.00124 0.04035 0.00116 
2461787.167 2028-01-16 16:00:00 -0.03212  0.01133 0.00118 0.00124 0.03408 0.00116 
2461787.500 2028-01-17 0:00:00  -0.02627  0.00898 0.00119 0.00124 0.02779 0.00117 
2461787.833 2028-01-17 8:00:00  -0.02040  0.00662 0.00120 0.00124 0.02149 0.00117 
2461788.167 2028-01-17 16:00:00 -0.01452  0.00426 0.00120 0.00124 0.01519 0.00118 
2461788.500 2028-01-18 0:00:00  -0.00864  0.00189 0.00121 0.00124 0.00893 0.00118 
2461788.833 2028-01-18 8:00:00  -0.00274 -0.00047 0.00122 0.00124 0.00306 0.00118 
2461789.167 2028-01-18 16:00:00  0.00315 -0.00284 0.00123 0.00123 0.00443 0.00119 
2461789.500 2028-01-19 0:00:00   0.00904 -0.00520 0.00123 0.00123 0.01051 0.00119 
2461789.833 2028-01-19 8:00:00   0.01493 -0.00756 0.00124 0.00123 0.01678 0.00120 
2461790.167 2028-01-19 16:00:00  0.02080 -0.00992 0.00125 0.00123 0.02307 0.00120 
2461790.500 2028-01-20 0:00:00   0.02665 -0.01226 0.00125 0.00122 0.02936 0.00120 
2461790.833 2028-01-20 8:00:00   0.03248 -0.01460 0.00126 0.00122 0.03563 0.00120 
2461791.167 2028-01-20 16:00:00  0.03828 -0.01692 0.00126 0.00122 0.04188 0.00121 
2461791.500 2028-01-21 0:00:00   0.04405 -0.01923 0.00126 0.00121 0.04809 0.00121 
2461791.833 2028-01-21 8:00:00   0.04979 -0.02153 0.00127 0.00121 0.05426 0.00121 
2461792.167 2028-01-21 16:00:00  0.05548 -0.02380 0.00127 0.00120 0.06039 0.00121 
2461792.500 2028-01-22 0:00:00   0.06113 -0.02606 0.00127 0.00120 0.06646 0.00121 
2461792.833 2028-01-22 8:00:00   0.06673 -0.02829 0.00127 0.00119 0.07249 0.00120 
2461793.167 2028-01-22 16:00:00  0.07226 -0.03051 0.00127 0.00118 0.07845 0.00120 
2461793.500 2028-01-23 0:00:00   0.07774 -0.03269 0.00127 0.00118 0.08435 0.00120 
2461793.833 2028-01-23 8:00:00   0.08316 -0.03485 0.00126 0.00117 0.09017 0.00120 
2461794.167 2028-01-23 16:00:00  0.08850 -0.03698 0.00126 0.00116 0.09592 0.00119 
2461794.500 2028-01-24 0:00:00   0.09377 -0.03908 0.00126 0.00116 0.10159 0.00118 
2461794.833 2028-01-24 8:00:00   0.09896 -0.04115 0.00125 0.00115 0.10718 0.00118 
2461795.167 2028-01-24 16:00:00  0.10406 -0.04318 0.00125 0.00114 0.11267 0.00117 
2461795.500 2028-01-25 0:00:00   0.10908 -0.04518 0.00124 0.00113 0.11807 0.00116 
2461795.833 2028-01-25 8:00:00   0.11401 -0.04714 0.00123 0.00113 0.12338 0.00116 
2461796.167 2028-01-25 16:00:00  0.11885 -0.04906 0.00123 0.00112 0.12858 0.00115 
2461796.500 2028-01-26 0:00:00   0.12358 -0.05094 0.00122 0.00111 0.13368 0.00114 
2461796.833 2028-01-26 8:00:00   0.12822 -0.05278 0.00121 0.00110 0.13866 0.00113 
2461797.167 2028-01-26 16:00:00  0.13275 -0.05458 0.00120 0.00109 0.14354 0.00112 
2461797.500 2028-01-27 0:00:00   0.13717 -0.05633 0.00119 0.00109 0.14829 0.00111 
2461797.833 2028-01-27 8:00:00   0.14149 -0.05804 0.00118 0.00108 0.15294 0.00110 
2461798.167 2028-01-27 16:00:00  0.14569 -0.05970 0.00117 0.00107 0.15745 0.00109 
2461798.500 2028-01-28 0:00:00   0.14978 -0.06132 0.00117 0.00106 0.16185 0.00109 
2461798.833 2028-01-28 8:00:00   0.15375 -0.06289 0.00116 0.00105 0.16612 0.00108 
2461799.167 2028-01-28 16:00:00  0.15761 -0.06441 0.00115 0.00105 0.17026 0.00107 
2461799.500 2028-01-29 0:00:00   0.16134 -0.06589 0.00114 0.00104 0.17428 0.00106 
2461799.833 2028-01-29 8:00:00   0.16496 -0.06731 0.00114 0.00103 0.17816 0.00106 
2461800.167 2028-01-29 16:00:00  0.16845 -0.06869 0.00113 0.00103 0.18192 0.00106 
2461800.500 2028-01-30 0:00:00   0.17182 -0.07001 0.00113 0.00102 0.18554 0.00105 
2461800.833 2028-01-30 8:00:00   0.17506 -0.07129 0.00112 0.00101 0.18902 0.00105 
2461801.167 2028-01-30 16:00:00  0.17819 -0.07252 0.00112 0.00101 0.19238 0.00106 
2461801.500 2028-01-31 0:00:00   0.18118 -0.07369 0.00112 0.00100 0.19560 0.00106 
2461801.833 2028-01-31 8:00:00   0.18406 -0.07482 0.00113 0.00100 0.19869 0.00107 
2461802.167 2028-01-31 16:00:00  0.18681 -0.07589 0.00113 0.00100 0.20164 0.00108 
2461802.500 2028-02-01 0:00:00   0.18943 -0.07692 0.00114 0.00100 0.20446 0.00109 
2461802.833 2028-02-01 8:00:00   0.19193 -0.07790 0.00114 0.00100 0.20714 0.00110 
2461803.167 2028-02-01 16:00:00  0.19431 -0.07882 0.00116 0.00100 0.20970 0.00112 
2461803.500 2028-02-02 0:00:00   0.19657 -0.07970 0.00117 0.00100 0.21212 0.00114 
2461803.833 2028-02-02 8:00:00   0.19871 -0.08053 0.00118 0.00100 0.21441 0.00116 
2461804.167 2028-02-02 16:00:00  0.20072 -0.08131 0.00120 0.00101 0.21657 0.00119 
2461804.500 2028-02-03 0:00:00   0.20262 -0.08204 0.00122 0.00101 0.21860 0.00122 
2461804.833 2028-02-03 8:00:00   0.20439 -0.08273 0.00125 0.00102 0.22050 0.00125 
2461805.167 2028-02-03 16:00:00  0.20605 -0.08337 0.00128 0.00103 0.22228 0.00128 
2461805.500 2028-02-04 0:00:00   0.20760 -0.08396 0.00130 0.00104 0.22393 0.00132 
2461805.833 2028-02-04 8:00:00   0.20902 -0.08451 0.00134 0.00105 0.22546 0.00136 
2461806.167 2028-02-04 16:00:00  0.21034 -0.08501 0.00137 0.00106 0.22687 0.00141 
2461806.500 2028-02-05 0:00:00   0.21155 -0.08546 0.00141 0.00107 0.22816 0.00145 
2461806.833 2028-02-05 8:00:00   0.21264 -0.08587 0.00145 0.00109 0.22933 0.00150 
2461807.167 2028-02-05 16:00:00  0.21363 -0.08624 0.00149 0.00111 0.23038 0.00155 
2461807.500 2028-02-06 0:00:00   0.21451 -0.08657 0.00153 0.00113 0.23132 0.00161 
2461807.833 2028-02-06 8:00:00   0.21528 -0.08685 0.00158 0.00115 0.23215 0.00167 
2461808.167 2028-02-06 16:00:00  0.21596 -0.08710 0.00163 0.00117 0.23286 0.00172 
2461808.500 2028-02-07 0:00:00   0.21653 -0.08730 0.00168 0.00119 0.23347 0.00178 
2461808.833 2028-02-07 8:00:00   0.21700 -0.08746 0.00173 0.00121 0.23396 0.00185 
2461809.167 2028-02-07 16:00:00  0.21737 -0.08759 0.00179 0.00124 0.23436 0.00191 
2461809.500 2028-02-08 0:00:00   0.21765 -0.08767 0.00184 0.00127 0.23465 0.00198 
2461809.833 2028-02-08 8:00:00   0.21784 -0.08772 0.00190 0.00129 0.23484 0.00205 
2461810.167 2028-02-08 16:00:00  0.21793 -0.08773 0.00196 0.00132 0.23493 0.00212 
2461810.500 2028-02-09 0:00:00   0.21793 -0.08771 0.00202 0.00135 0.23492 0.00219 
2461810.833 2028-02-09 8:00:00   0.21784 -0.08765 0.00208 0.00138 0.23482 0.00226 
2461811.167 2028-02-09 16:00:00  0.21767 -0.08755 0.00215 0.00142 0.23462 0.00233 
2461811.500 2028-02-10 0:00:00   0.21741 -0.08742 0.00221 0.00145 0.23433 0.00241 
2461811.833 2028-02-10 8:00:00   0.21707 -0.08726 0.00228 0.00148 0.23395 0.00249 
2461812.167 2028-02-10 16:00:00  0.21664 -0.08707 0.00235 0.00152 0.23349 0.00256 
2461812.500 2028-02-11 0:00:00   0.21614 -0.08684 0.00242 0.00155 0.23294 0.00264 
2461812.833 2028-02-11 8:00:00   0.21556 -0.08659 0.00249 0.00159 0.23230 0.00272 
2461813.167 2028-02-11 16:00:00  0.21491 -0.08630 0.00256 0.00162 0.23159 0.00280 
2461813.500 2028-02-12 0:00:00   0.21417 -0.08598 0.00263 0.00166 0.23079 0.00288 
2461813.833 2028-02-12 8:00:00   0.21337 -0.08564 0.00270 0.00170 0.22992 0.00297 
2461814.167 2028-02-12 16:00:00  0.21250 -0.08526 0.00277 0.00174 0.22897 0.00305 
2461814.500 2028-02-13 0:00:00   0.21155 -0.08486 0.00285 0.00178 0.22794 0.00313 
2461814.833 2028-02-13 8:00:00   0.21054 -0.08444 0.00292 0.00182 0.22684 0.00322 
2461815.167 2028-02-13 16:00:00  0.20946 -0.08398 0.00299 0.00186 0.22568 0.00330 
2461815.500 2028-02-14 0:00:00   0.20832 -0.08350 0.00307 0.00190 0.22444 0.00339 
2461815.833 2028-02-14 8:00:00   0.20712 -0.08300 0.00315 0.00194 0.22313 0.00347 
2461816.167 2028-02-14 16:00:00  0.20585 -0.08247 0.00322 0.00198 0.22176 0.00356 
2461816.500 2028-02-15 0:00:00   0.20452 -0.08191 0.00330 0.00202 0.22032 0.00365 
2461816.833 2028-02-15 8:00:00   0.20314 -0.08134 0.00337 0.00206 0.21882 0.00373 
2461817.167 2028-02-15 16:00:00  0.20170 -0.08074 0.00345 0.00210 0.21726 0.00382 
2461817.500 2028-02-16 0:00:00   0.20020 -0.08012 0.00353 0.00214 0.21564 0.00391 
2461817.833 2028-02-16 8:00:00   0.19865 -0.07948 0.00361 0.00218 0.21397 0.00399 
2461818.167 2028-02-16 16:00:00  0.19705 -0.07881 0.00368 0.00222 0.21223 0.00408 
2461818.500 2028-02-17 0:00:00   0.19539 -0.07813 0.00376 0.00227 0.21044 0.00417 
2461818.833 2028-02-17 8:00:00   0.19369 -0.07743 0.00384 0.00231 0.20860 0.00425 
2461819.167 2028-02-17 16:00:00  0.19193 -0.07671 0.00392 0.00235 0.20670 0.00434 
2461819.500 2028-02-18 0:00:00   0.19013 -0.07596 0.00399 0.00239 0.20475 0.00443 
2461819.833 2028-02-18 8:00:00   0.18829 -0.07521 0.00407 0.00243 0.20276 0.00452 
2461820.167 2028-02-18 16:00:00  0.18639 -0.07443 0.00415 0.00247 0.20071 0.00460 
2461820.500 2028-02-19 0:00:00   0.18446 -0.07363 0.00423 0.00252 0.19862 0.00469 
2461820.833 2028-02-19 8:00:00   0.18248 -0.07282 0.00430 0.00256 0.19648 0.00478 
2461821.167 2028-02-19 16:00:00  0.18046 -0.07199 0.00438 0.00260 0.19430 0.00486 
2461821.500 2028-02-20 0:00:00   0.17840 -0.07115 0.00446 0.00264 0.19207 0.00495 
2461821.833 2028-02-20 8:00:00   0.17630 -0.07029 0.00453 0.00268 0.18980 0.00503 
2461822.167 2028-02-20 16:00:00  0.17416 -0.06942 0.00461 0.00272 0.18749 0.00512 
2461822.500 2028-02-21 0:00:00   0.17199 -0.06853 0.00468 0.00276 0.18515 0.00520 
2461822.833 2028-02-21 8:00:00   0.16978 -0.06762 0.00476 0.00280 0.18276 0.00529 
2461823.167 2028-02-21 16:00:00  0.16753 -0.06671 0.00483 0.00285 0.18033 0.00537 
2461823.500 2028-02-22 0:00:00   0.16526 -0.06578 0.00491 0.00289 0.17787 0.00545 
2461823.833 2028-02-22 8:00:00   0.16294 -0.06483 0.00498 0.00293 0.17538 0.00554 
2461824.167 2028-02-22 16:00:00  0.16060 -0.06388 0.00506 0.00297 0.17284 0.00562 
2461824.500 2028-02-23 0:00:00   0.15823 -0.06291 0.00513 0.00301 0.17028 0.00570 
2461824.833 2028-02-23 8:00:00   0.15582 -0.06193 0.00520 0.00305 0.16768 0.00578 
2461825.167 2028-02-23 16:00:00  0.15339 -0.06094 0.00527 0.00308 0.16506 0.00586 
2461825.500 2028-02-24 0:00:00   0.15092 -0.05993 0.00535 0.00312 0.16240 0.00594 
2461825.833 2028-02-24 8:00:00   0.14843 -0.05892 0.00542 0.00316 0.15971 0.00602 
2461826.167 2028-02-24 16:00:00  0.14592 -0.05789 0.00549 0.00320 0.15699 0.00610 
2461826.500 2028-02-25 0:00:00   0.14338 -0.05686 0.00556 0.00324 0.15425 0.00618 
2461826.833 2028-02-25 8:00:00   0.14081 -0.05581 0.00563 0.00328 0.15148 0.00626 
2461827.167 2028-02-25 16:00:00  0.13822 -0.05476 0.00570 0.00331 0.14868 0.00634 
2461827.500 2028-02-26 0:00:00   0.13560 -0.05370 0.00577 0.00335 0.14586 0.00641 
2461827.833 2028-02-26 8:00:00   0.13297 -0.05262 0.00583 0.00339 0.14301 0.00649 
2461828.167 2028-02-26 16:00:00  0.13031 -0.05154 0.00590 0.00342 0.14014 0.00656 
2461828.500 2028-02-27 0:00:00   0.12763 -0.05045 0.00597 0.00346 0.13725 0.00664 
2461828.833 2028-02-27 8:00:00   0.12493 -0.04936 0.00603 0.00350 0.13434 0.00671 
2461829.167 2028-02-27 16:00:00  0.12221 -0.04825 0.00610 0.00353 0.13140 0.00678 
2461829.500 2028-02-28 0:00:00   0.11947 -0.04714 0.00616 0.00357 0.12845 0.00685 
2461829.833 2028-02-28 8:00:00   0.11672 -0.04602 0.00623 0.00360 0.12547 0.00693 
2461830.167 2028-02-28 16:00:00  0.11394 -0.04489 0.00629 0.00363 0.12248 0.00700 
2461830.500 2028-02-29 0:00:00   0.11115 -0.04376 0.00635 0.00367 0.11947 0.00706 
2461830.833 2028-02-29 8:00:00   0.10834 -0.04262 0.00641 0.00370 0.11644 0.00713 
2461831.167 2028-02-29 16:00:00  0.10552 -0.04147 0.00647 0.00373 0.11339 0.00720 
2461831.500 2028-03-01 0:00:00   0.10268 -0.04032 0.00653 0.00377 0.11033 0.00727 
2461831.833 2028-03-01 8:00:00   0.09983 -0.03916 0.00659 0.00380 0.10726 0.00733 
2461832.167 2028-03-01 16:00:00  0.09696 -0.03800 0.00665 0.00383 0.10416 0.00740 
2461832.500 2028-03-02 0:00:00   0.09408 -0.03683 0.00671 0.00386 0.10106 0.00746 
2461832.833 2028-03-02 8:00:00   0.09119 -0.03566 0.00677 0.00389 0.09794 0.00753 
2461833.167 2028-03-02 16:00:00  0.08829 -0.03448 0.00682 0.00392 0.09480 0.00759 
2461833.500 2028-03-03 0:00:00   0.08537 -0.03330 0.00688 0.00395 0.09166 0.00765 
2461833.833 2028-03-03 8:00:00   0.08245 -0.03211 0.00693 0.00398 0.08850 0.00771 
2461834.167 2028-03-03 16:00:00  0.07951 -0.03092 0.00699 0.00401 0.08533 0.00777 
2461834.500 2028-03-04 0:00:00   0.07656 -0.02972 0.00704 0.00404 0.08216 0.00783 
2461834.833 2028-03-04 8:00:00   0.07361 -0.02852 0.00709 0.00407 0.07897 0.00789 
2461835.167 2028-03-04 16:00:00  0.07064 -0.02732 0.00714 0.00410 0.07577 0.00794 
2461835.500 2028-03-05 0:00:00   0.06767 -0.02611 0.00719 0.00413 0.07256 0.00800 
2461835.833 2028-03-05 8:00:00   0.06468 -0.02490 0.00724 0.00415 0.06935 0.00805 
2461836.167 2028-03-05 16:00:00  0.06170 -0.02369 0.00729 0.00418 0.06612 0.00811 
2461836.500 2028-03-06 0:00:00   0.05870 -0.02248 0.00734 0.00421 0.06290 0.00816 
2461836.833 2028-03-06 8:00:00   0.05570 -0.02126 0.00739 0.00423 0.05966 0.00821 
2461837.167 2028-03-06 16:00:00  0.05269 -0.02004 0.00743 0.00426 0.05642 0.00826 
2461837.500 2028-03-07 0:00:00   0.04967 -0.01882 0.00748 0.00428 0.05317 0.00831 
2461837.833 2028-03-07 8:00:00   0.04665 -0.01759 0.00752 0.00431 0.04991 0.00836 
2461838.167 2028-03-07 16:00:00  0.04363 -0.01637 0.00757 0.00433 0.04666 0.00840 
2461838.500 2028-03-08 0:00:00   0.04060 -0.01514 0.00761 0.00435 0.04340 0.00845 
2461838.833 2028-03-08 8:00:00   0.03757 -0.01391 0.00765 0.00438 0.04013 0.00849 
2461839.167 2028-03-08 16:00:00  0.03453 -0.01268 0.00769 0.00440 0.03687 0.00853 
2461839.500 2028-03-09 0:00:00   0.03149 -0.01144 0.00773 0.00442 0.03360 0.00857 
2461839.833 2028-03-09 8:00:00   0.02845 -0.01021 0.00777 0.00444 0.03033 0.00860 
2461840.167 2028-03-09 16:00:00  0.02541 -0.00898 0.00781 0.00446 0.02707 0.00863 
2461840.500 2028-03-10 0:00:00   0.02236 -0.00774 0.00785 0.00449 0.02381 0.00864 
2461840.833 2028-03-10 8:00:00   0.01932 -0.00651 0.00789 0.00451 0.02058 0.00863 
2461841.167 2028-03-10 16:00:00  0.01627 -0.00527 0.00792 0.00453 0.01741 0.00852 
2461841.500 2028-03-11 0:00:00   0.01322 -0.00403 0.00796 0.00454 0.01445 0.00813 
2461841.833 2028-03-11 8:00:00   0.01017 -0.00280 0.00799 0.00456 0.01189 0.00738 
2461842.167 2028-03-11 16:00:00  0.00712 -0.00156 0.00802 0.00458 0.00986 0.00642 
2461842.500 2028-03-12 0:00:00   0.00407 -0.00032 0.00806 0.00460 0.00857 0.00542 
2461842.833 2028-03-12 8:00:00   0.00102  0.00091 0.00809 0.00462 0.00806 0.00487 
2461843.167 2028-03-12 16:00:00 -0.00203  0.00215 0.00812 0.00463 0.00832 0.00518 
2461843.500 2028-03-13 0:00:00  -0.00507  0.00339 0.00815 0.00465 0.00935 0.00615 
2461843.833 2028-03-13 8:00:00  -0.00812  0.00462 0.00818 0.00467 0.01123 0.00706 
2461844.167 2028-03-13 16:00:00 -0.01116  0.00586 0.00821 0.00468 0.01367 0.00782 
2461844.500 2028-03-14 0:00:00  -0.01420  0.00709 0.00823 0.00470 0.01650 0.00835 
2461844.833 2028-03-14 8:00:00  -0.01724  0.00832 0.00826 0.00471 0.01951 0.00874 
2461845.167 2028-03-14 16:00:00 -0.02028  0.00955 0.00828 0.00473 0.02265 0.00897 
2461845.500 2028-03-15 0:00:00  -0.02331  0.01078 0.00831 0.00474 0.02585 0.00911 
2461845.833 2028-03-15 8:00:00  -0.02634  0.01201 0.00833 0.00475 0.02907 0.00921 
2461846.167 2028-03-15 16:00:00 -0.02936  0.01324 0.00836 0.00477 0.03231 0.00927 
2461846.500 2028-03-16 0:00:00  -0.03238  0.01446 0.00838 0.00478 0.03556 0.00931 
2461846.833 2028-03-16 8:00:00  -0.03540  0.01569 0.00840 0.00479 0.03880 0.00934 
2461847.167 2028-03-16 16:00:00 -0.03841  0.01691 0.00842 0.00480 0.04204 0.00936 
2461847.500 2028-03-17 0:00:00  -0.04142  0.01813 0.00844 0.00481 0.04528 0.00939 
2461847.833 2028-03-17 8:00:00  -0.04442  0.01935 0.00846 0.00483 0.04851 0.00941 
2461848.167 2028-03-17 16:00:00 -0.04741  0.02056 0.00847 0.00484 0.05174 0.00943 
2461848.500 2028-03-18 0:00:00  -0.05040  0.02178 0.00849 0.00484 0.05496 0.00945 
2461848.833 2028-03-18 8:00:00  -0.05339  0.02299 0.00851 0.00485 0.05818 0.00947 
2461849.167 2028-03-18 16:00:00 -0.05636  0.02420 0.00852 0.00486 0.06139 0.00949 
2461849.500 2028-03-19 0:00:00  -0.05933  0.02540 0.00854 0.00487 0.06459 0.00950 
2461849.833 2028-03-19 8:00:00  -0.06230  0.02661 0.00855 0.00488 0.06779 0.00952 
2461850.167 2028-03-19 16:00:00 -0.06525  0.02781 0.00856 0.00489 0.07097 0.00953 
2461850.500 2028-03-20 0:00:00  -0.06820  0.02900 0.00857 0.00489 0.07415 0.00955 
2461850.833 2028-03-20 8:00:00  -0.07114  0.03020 0.00858 0.00490 0.07733 0.00956 
2461851.167 2028-03-20 16:00:00 -0.07407  0.03139 0.00859 0.00491 0.08049 0.00957 
2461851.500 2028-03-21 0:00:00  -0.07700  0.03258 0.00860 0.00491 0.08364 0.00958 
2461851.833 2028-03-21 8:00:00  -0.07992  0.03376 0.00861 0.00492 0.08679 0.00959 
2461852.167 2028-03-21 16:00:00 -0.08282  0.03494 0.00862 0.00492 0.08993 0.00960 
2461852.500 2028-03-22 0:00:00  -0.08572  0.03612 0.00862 0.00493 0.09305 0.00960 
2461852.833 2028-03-22 8:00:00  -0.08861  0.03729 0.00863 0.00493 0.09617 0.00961 
2461853.167 2028-03-22 16:00:00 -0.09149  0.03846 0.00863 0.00493 0.09928 0.00962 
2461853.500 2028-03-23 0:00:00  -0.09436  0.03963 0.00864 0.00494 0.10237 0.00962 
2461853.833 2028-03-23 8:00:00  -0.09722  0.04079 0.00864 0.00494 0.10546 0.00962 
2461854.167 2028-03-23 16:00:00 -0.10007  0.04195 0.00864 0.00494 0.10854 0.00963 
2461854.500 2028-03-24 0:00:00  -0.10291  0.04310 0.00864 0.00494 0.11160 0.00963 
2461854.833 2028-03-24 8:00:00  -0.10574  0.04425 0.00864 0.00494 0.11465 0.00963 
2461855.167 2028-03-24 16:00:00 -0.10856  0.04540 0.00864 0.00494 0.11769 0.00963 
2461855.500 2028-03-25 0:00:00  -0.11136  0.04654 0.00864 0.00494 0.12072 0.00963 
2461855.833 2028-03-25 8:00:00  -0.11416  0.04767 0.00864 0.00494 0.12374 0.00962 
2461856.167 2028-03-25 16:00:00 -0.11694  0.04881 0.00864 0.00494 0.12674 0.00962 
2461856.500 2028-03-26 0:00:00  -0.11971  0.04993 0.00863 0.00494 0.12973 0.00962 
2461856.833 2028-03-26 8:00:00  -0.12247  0.05105 0.00863 0.00494 0.13271 0.00961 
2461857.167 2028-03-26 16:00:00 -0.12522  0.05217 0.00862 0.00494 0.13568 0.00961 
2461857.500 2028-03-27 0:00:00  -0.12796  0.05328 0.00862 0.00494 0.13863 0.00960 
2461857.833 2028-03-27 8:00:00  -0.13068  0.05439 0.00861 0.00493 0.14157 0.00959 
2461858.167 2028-03-27 16:00:00 -0.13339  0.05549 0.00860 0.00493 0.14449 0.00958 
2461858.500 2028-03-28 0:00:00  -0.13608  0.05659 0.00860 0.00493 0.14740 0.00957 
2461858.833 2028-03-28 8:00:00  -0.13877  0.05768 0.00859 0.00492 0.15030 0.00956 
2461859.167 2028-03-28 16:00:00 -0.14144  0.05877 0.00858 0.00492 0.15318 0.00955 
2461859.500 2028-03-29 0:00:00  -0.14409  0.05985 0.00857 0.00491 0.15605 0.00954 
2461859.833 2028-03-29 8:00:00  -0.14673  0.06092 0.00855 0.00491 0.15890 0.00953 
2461860.167 2028-03-29 16:00:00 -0.14936  0.06199 0.00854 0.00490 0.16174 0.00951 
2461860.500 2028-03-30 0:00:00  -0.15197  0.06305 0.00853 0.00490 0.16456 0.00950 
2461860.833 2028-03-30 8:00:00  -0.15457  0.06411 0.00851 0.00489 0.16736 0.00948 
2461861.167 2028-03-30 16:00:00 -0.15716  0.06516 0.00850 0.00488 0.17015 0.00947 
2461861.500 2028-03-31 0:00:00  -0.15973  0.06621 0.00848 0.00488 0.17292 0.00945 
2461861.833 2028-03-31 8:00:00  -0.16228  0.06725 0.00847 0.00487 0.17568 0.00943 
2461862.167 2028-03-31 16:00:00 -0.16482  0.06828 0.00845 0.00486 0.17842 0.00941 
2461862.500 2028-04-01 0:00:00  -0.16734  0.06931 0.00843 0.00485 0.18114 0.00939 
2461862.833 2028-04-01 8:00:00  -0.16984  0.07033 0.00841 0.00484 0.18385 0.00937 
2461863.167 2028-04-01 16:00:00 -0.17233  0.07134 0.00839 0.00483 0.18653 0.00935 
2461863.500 2028-04-02 0:00:00  -0.17481  0.07235 0.00837 0.00482 0.18920 0.00933 
2461863.833 2028-04-02 8:00:00  -0.17726  0.07335 0.00835 0.00481 0.19186 0.00930 
2461864.167 2028-04-02 16:00:00 -0.17970  0.07434 0.00833 0.00480 0.19449 0.00928 
2461864.500 2028-04-03 0:00:00  -0.18213  0.07533 0.00831 0.00479 0.19711 0.00925 
2461864.833 2028-04-03 8:00:00  -0.18453  0.07631 0.00829 0.00478 0.19970 0.00923 
2461865.167 2028-04-03 16:00:00 -0.18692  0.07728 0.00826 0.00477 0.20228 0.00920 
2461865.500 2028-04-04 0:00:00  -0.18929  0.07824 0.00824 0.00476 0.20484 0.00917 
2461865.833 2028-04-04 8:00:00  -0.19165  0.07920 0.00821 0.00474 0.20738 0.00914 
2461866.167 2028-04-04 16:00:00 -0.19398  0.08015 0.00819 0.00473 0.20990 0.00912 
2461866.500 2028-04-05 0:00:00  -0.19630  0.08110 0.00816 0.00472 0.21241 0.00909 
2461866.833 2028-04-05 8:00:00  -0.19860  0.08203 0.00813 0.00470 0.21489 0.00905 
2461867.167 2028-04-05 16:00:00 -0.20088  0.08296 0.00810 0.00469 0.21735 0.00902 
2461867.500 2028-04-06 0:00:00  -0.20314  0.08388 0.00807 0.00467 0.21979 0.00899 
2461867.833 2028-04-06 8:00:00  -0.20538  0.08479 0.00804 0.00466 0.22221 0.00896 
2461868.167 2028-04-06 16:00:00 -0.20761  0.08570 0.00801 0.00464 0.22461 0.00892 
2461868.500 2028-04-07 0:00:00  -0.20981  0.08660 0.00798 0.00463 0.22699 0.00889 
2461868.833 2028-04-07 8:00:00  -0.21199  0.08749 0.00795 0.00461 0.22935 0.00885 
2461869.167 2028-04-07 16:00:00 -0.21416  0.08837 0.00792 0.00460 0.23168 0.00882 
2461869.500 2028-04-08 0:00:00  -0.21630  0.08924 0.00789 0.00458 0.23400 0.00878 
2461869.833 2028-04-08 8:00:00  -0.21842  0.09010 0.00785 0.00456 0.23629 0.00874 
2461870.167 2028-04-08 16:00:00 -0.22053  0.09096 0.00782 0.00454 0.23856 0.00870 
2461870.500 2028-04-09 0:00:00  -0.22261  0.09181 0.00778 0.00453 0.24081 0.00866 
2461870.833 2028-04-09 8:00:00  -0.22467  0.09265 0.00775 0.00451 0.24303 0.00862 
2461871.167 2028-04-09 16:00:00 -0.22671  0.09348 0.00771 0.00449 0.24524 0.00858 
2461871.500 2028-04-10 0:00:00  -0.22873  0.09430 0.00767 0.00447 0.24742 0.00854 
2461871.833 2028-04-10 8:00:00  -0.23072  0.09511 0.00764 0.00445 0.24957 0.00850 
2461872.167 2028-04-10 16:00:00 -0.23270  0.09592 0.00760 0.00443 0.25170 0.00846 
2461872.500 2028-04-11 0:00:00  -0.23465  0.09671 0.00756 0.00441 0.25381 0.00841 
2461872.833 2028-04-11 8:00:00  -0.23658  0.09750 0.00752 0.00439 0.25590 0.00837 
2461873.167 2028-04-11 16:00:00 -0.23849  0.09827 0.00748 0.00437 0.25796 0.00832 
2461873.500 2028-04-12 0:00:00  -0.24038  0.09904 0.00744 0.00435 0.25999 0.00828 
2461873.833 2028-04-12 8:00:00  -0.24224  0.09980 0.00740 0.00433 0.26200 0.00823 
2461874.167 2028-04-12 16:00:00 -0.24408  0.10055 0.00735 0.00431 0.26399 0.00818 
2461874.500 2028-04-13 0:00:00  -0.24589  0.10129 0.00731 0.00428 0.26595 0.00814 
2461874.833 2028-04-13 8:00:00  -0.24769  0.10202 0.00727 0.00426 0.26788 0.00809 
2461875.167 2028-04-13 16:00:00 -0.24946  0.10273 0.00722 0.00424 0.26979 0.00804 
2461875.500 2028-04-14 0:00:00  -0.25120  0.10344 0.00718 0.00421 0.27168 0.00799 
2461875.833 2028-04-14 8:00:00  -0.25292  0.10414 0.00713 0.00419 0.27353 0.00794 
2461876.167 2028-04-14 16:00:00 -0.25462  0.10483 0.00709 0.00417 0.27536 0.00789 
2461876.500 2028-04-15 0:00:00  -0.25629  0.10551 0.00704 0.00414 0.27717 0.00783 
2461876.833 2028-04-15 8:00:00  -0.25793  0.10618 0.00699 0.00412 0.27894 0.00778 
2461877.167 2028-04-15 16:00:00 -0.25955  0.10684 0.00695 0.00409 0.28069 0.00773 
2461877.500 2028-04-16 0:00:00  -0.26115  0.10749 0.00690 0.00407 0.28241 0.00767 
2461877.833 2028-04-16 8:00:00  -0.26272  0.10812 0.00685 0.00404 0.28411 0.00762 
2461878.167 2028-04-16 16:00:00 -0.26426  0.10875 0.00680 0.00402 0.28577 0.00756 
2461878.500 2028-04-17 0:00:00  -0.26578  0.10937 0.00675 0.00399 0.28741 0.00751 
2461878.833 2028-04-17 8:00:00  -0.26727  0.10997 0.00670 0.00397 0.28902 0.00745 
2461879.167 2028-04-17 16:00:00 -0.26873  0.11057 0.00665 0.00394 0.29060 0.00739 
2461879.500 2028-04-18 0:00:00  -0.27017  0.11115 0.00660 0.00391 0.29215 0.00734 
2461879.833 2028-04-18 8:00:00  -0.27158  0.11172 0.00655 0.00389 0.29367 0.00728 
2461880.167 2028-04-18 16:00:00 -0.27296  0.11228 0.00649 0.00386 0.29516 0.00722 
2461880.500 2028-04-19 0:00:00  -0.27431  0.11283 0.00644 0.00383 0.29662 0.00716 
2461880.833 2028-04-19 8:00:00  -0.27564  0.11337 0.00639 0.00380 0.29805 0.00710 
2461881.167 2028-04-19 16:00:00 -0.27694  0.11389 0.00633 0.00377 0.29945 0.00704 
2461881.500 2028-04-20 0:00:00  -0.27821  0.11440 0.00628 0.00375 0.30082 0.00698 
2461881.833 2028-04-20 8:00:00  -0.27945  0.11491 0.00622 0.00372 0.30216 0.00692 
2461882.167 2028-04-20 16:00:00 -0.28066  0.11540 0.00617 0.00369 0.30346 0.00686 
2461882.500 2028-04-21 0:00:00  -0.28184  0.11587 0.00611 0.00366 0.30474 0.00679 
2461882.833 2028-04-21 8:00:00  -0.28299  0.11634 0.00606 0.00363 0.30598 0.00673 
2461883.167 2028-04-21 16:00:00 -0.28412  0.11679 0.00600 0.00360 0.30719 0.00667 
2461883.500 2028-04-22 0:00:00  -0.28521  0.11723 0.00594 0.00357 0.30837 0.00660 
2461883.833 2028-04-22 8:00:00  -0.28627  0.11766 0.00589 0.00354 0.30951 0.00654 
2461884.167 2028-04-22 16:00:00 -0.28730  0.11807 0.00583 0.00351 0.31063 0.00647 
2461884.500 2028-04-23 0:00:00  -0.28830  0.11848 0.00577 0.00348 0.31170 0.00641 
2461884.833 2028-04-23 8:00:00  -0.28927  0.11887 0.00571 0.00345 0.31275 0.00634 
2461885.167 2028-04-23 16:00:00 -0.29021  0.11924 0.00565 0.00342 0.31376 0.00627 
2461885.500 2028-04-24 0:00:00  -0.29111  0.11960 0.00559 0.00339 0.31473 0.00621 
2461885.833 2028-04-24 8:00:00  -0.29199  0.11995 0.00553 0.00335 0.31567 0.00614 
2461886.167 2028-04-24 16:00:00 -0.29283  0.12029 0.00547 0.00332 0.31658 0.00607 
2461886.500 2028-04-25 0:00:00  -0.29363  0.12061 0.00541 0.00329 0.31745 0.00600 
2461886.833 2028-04-25 8:00:00  -0.29441  0.12092 0.00535 0.00326 0.31828 0.00593 
2461887.167 2028-04-25 16:00:00 -0.29515  0.12121 0.00529 0.00323 0.31908 0.00587 
2461887.500 2028-04-26 0:00:00  -0.29586  0.12150 0.00523 0.00319 0.31984 0.00580 
2461887.833 2028-04-26 8:00:00  -0.29653  0.12176 0.00517 0.00316 0.32056 0.00573 
2461888.167 2028-04-26 16:00:00 -0.29717  0.12201 0.00510 0.00313 0.32125 0.00566 
2461888.500 2028-04-27 0:00:00  -0.29778  0.12225 0.00504 0.00310 0.32190 0.00559 
2461888.833 2028-04-27 8:00:00  -0.29835  0.12248 0.00498 0.00306 0.32251 0.00552 
2461889.167 2028-04-27 16:00:00 -0.29888  0.12268 0.00492 0.00303 0.32308 0.00544 
2461889.500 2028-04-28 0:00:00  -0.29938  0.12288 0.00485 0.00300 0.32362 0.00537 
2461889.833 2028-04-28 8:00:00  -0.29984  0.12306 0.00479 0.00296 0.32411 0.00530 
2461890.167 2028-04-28 16:00:00 -0.30027  0.12322 0.00472 0.00293 0.32457 0.00523 
2461890.500 2028-04-29 0:00:00  -0.30065  0.12337 0.00466 0.00289 0.32499 0.00516 
2461890.833 2028-04-29 8:00:00  -0.30101  0.12350 0.00460 0.00286 0.32536 0.00508 
2461891.167 2028-04-29 16:00:00 -0.30132  0.12362 0.00453 0.00283 0.32570 0.00501 
2461891.500 2028-04-30 0:00:00  -0.30160  0.12372 0.00447 0.00279 0.32599 0.00494 
2461891.833 2028-04-30 8:00:00  -0.30184  0.12380 0.00440 0.00276 0.32625 0.00487 
2461892.167 2028-04-30 16:00:00 -0.30204  0.12387 0.00434 0.00272 0.32646 0.00479 
2461892.500 2028-05-01 0:00:00  -0.30220  0.12393 0.00427 0.00269 0.32663 0.00472 
2461892.833 2028-05-01 8:00:00  -0.30232  0.12396 0.00421 0.00266 0.32675 0.00465 
2461893.167 2028-05-01 16:00:00 -0.30240  0.12398 0.00414 0.00262 0.32684 0.00457 
2461893.500 2028-05-02 0:00:00  -0.30245  0.12399 0.00408 0.00259 0.32688 0.00450 
2461893.833 2028-05-02 8:00:00  -0.30245  0.12398 0.00401 0.00255 0.32688 0.00442 
2461894.167 2028-05-02 16:00:00 -0.30241  0.12395 0.00395 0.00252 0.32683 0.00435 
2461894.500 2028-05-03 0:00:00  -0.30233  0.12390 0.00388 0.00248 0.32674 0.00427 
2461894.833 2028-05-03 8:00:00  -0.30221  0.12383 0.00381 0.00245 0.32660 0.00420 
2461895.167 2028-05-03 16:00:00 -0.30204  0.12375 0.00375 0.00242 0.32642 0.00413 
2461895.500 2028-05-04 0:00:00  -0.30184  0.12365 0.00368 0.00238 0.32619 0.00405 
2461895.833 2028-05-04 8:00:00  -0.30159  0.12353 0.00362 0.00235 0.32591 0.00398 
2461896.167 2028-05-04 16:00:00 -0.30130  0.12340 0.00355 0.00231 0.32559 0.00390 
2461896.500 2028-05-05 0:00:00  -0.30096  0.12325 0.00349 0.00228 0.32522 0.00383 
2461896.833 2028-05-05 8:00:00  -0.30058  0.12307 0.00342 0.00224 0.32480 0.00375 
2461897.167 2028-05-05 16:00:00 -0.30016  0.12288 0.00335 0.00221 0.32434 0.00368 
2461897.500 2028-05-06 0:00:00  -0.29969  0.12267 0.00329 0.00218 0.32383 0.00361 
2461897.833 2028-05-06 8:00:00  -0.29917  0.12244 0.00322 0.00214 0.32326 0.00353 
2461898.167 2028-05-06 16:00:00 -0.29861  0.12220 0.00316 0.00211 0.32265 0.00346 
2461898.500 2028-05-07 0:00:00  -0.29800  0.12193 0.00310 0.00208 0.32199 0.00339 
2461898.833 2028-05-07 8:00:00  -0.29735  0.12164 0.00303 0.00204 0.32127 0.00331 
2461899.167 2028-05-07 16:00:00 -0.29665  0.12134 0.00297 0.00201 0.32051 0.00324 
2461899.500 2028-05-08 0:00:00  -0.29590  0.12101 0.00290 0.00198 0.31969 0.00317 
2461899.833 2028-05-08 8:00:00  -0.29511  0.12067 0.00284 0.00195 0.31883 0.00309 
2461900.167 2028-05-08 16:00:00 -0.29426  0.12030 0.00278 0.00191 0.31790 0.00302 
2461900.500 2028-05-09 0:00:00  -0.29337  0.11991 0.00271 0.00188 0.31693 0.00295 
2461900.833 2028-05-09 8:00:00  -0.29242  0.11951 0.00265 0.00185 0.31590 0.00288 
2461901.167 2028-05-09 16:00:00 -0.29143  0.11908 0.00259 0.00182 0.31482 0.00281 
2461901.500 2028-05-10 0:00:00  -0.29039  0.11863 0.00253 0.00179 0.31369 0.00274 
2461901.833 2028-05-10 8:00:00  -0.28929  0.11816 0.00247 0.00176 0.31249 0.00267 
2461902.167 2028-05-10 16:00:00 -0.28814  0.11767 0.00240 0.00173 0.31125 0.00260 
2461902.500 2028-05-11 0:00:00  -0.28695  0.11715 0.00234 0.00170 0.30994 0.00253 
2461902.833 2028-05-11 8:00:00  -0.28569  0.11662 0.00228 0.00167 0.30858 0.00246 
2461903.167 2028-05-11 16:00:00 -0.28439  0.11606 0.00223 0.00164 0.30716 0.00239 
2461903.500 2028-05-12 0:00:00  -0.28303  0.11548 0.00217 0.00161 0.30569 0.00233 
2461903.833 2028-05-12 8:00:00  -0.28162  0.11488 0.00211 0.00158 0.30415 0.00226 
2461904.167 2028-05-12 16:00:00 -0.28016  0.11426 0.00205 0.00156 0.30256 0.00219 
2461904.500 2028-05-13 0:00:00  -0.27863  0.11361 0.00200 0.00153 0.30091 0.00213 
2461904.833 2028-05-13 8:00:00  -0.27706  0.11294 0.00194 0.00150 0.29920 0.00207 
2461905.167 2028-05-13 16:00:00 -0.27543  0.11224 0.00189 0.00148 0.29742 0.00200 
2461905.500 2028-05-14 0:00:00  -0.27374  0.11153 0.00183 0.00145 0.29559 0.00194 
2461905.833 2028-05-14 8:00:00  -0.27199  0.11079 0.00178 0.00143 0.29369 0.00188 
2461906.167 2028-05-14 16:00:00 -0.27019  0.11002 0.00173 0.00141 0.29173 0.00182 
2461906.500 2028-05-15 0:00:00  -0.26833  0.10923 0.00168 0.00139 0.28971 0.00176 
2461906.833 2028-05-15 8:00:00  -0.26641  0.10842 0.00163 0.00136 0.28762 0.00171 
2461907.167 2028-05-15 16:00:00 -0.26443  0.10758 0.00158 0.00134 0.28548 0.00165 
2461907.500 2028-05-16 0:00:00  -0.26239  0.10672 0.00154 0.00132 0.28326 0.00160 
2461907.833 2028-05-16 8:00:00  -0.26029  0.10583 0.00149 0.00130 0.28098 0.00154 
2461908.167 2028-05-16 16:00:00 -0.25813  0.10492 0.00145 0.00129 0.27864 0.00149 
2461908.500 2028-05-17 0:00:00  -0.25591  0.10398 0.00141 0.00127 0.27623 0.00144 
2461908.833 2028-05-17 8:00:00  -0.25362  0.10302 0.00137 0.00125 0.27375 0.00140 
2461909.167 2028-05-17 16:00:00 -0.25128  0.10203 0.00133 0.00124 0.27121 0.00135 
2461909.500 2028-05-18 0:00:00  -0.24887  0.10101 0.00129 0.00122 0.26859 0.00131 
2461909.833 2028-05-18 8:00:00  -0.24640  0.09997 0.00125 0.00121 0.26591 0.00126 
2461910.167 2028-05-18 16:00:00 -0.24387  0.09890 0.00122 0.00120 0.26316 0.00122 
2461910.500 2028-05-19 0:00:00  -0.24127  0.09781 0.00119 0.00118 0.26034 0.00119 
2461910.833 2028-05-19 8:00:00  -0.23861  0.09669 0.00116 0.00117 0.25745 0.00115 
2461911.167 2028-05-19 16:00:00 -0.23588  0.09554 0.00113 0.00116 0.25450 0.00112 
2461911.500 2028-05-20 0:00:00  -0.23309  0.09436 0.00110 0.00116 0.25147 0.00109 
2461911.833 2028-05-20 8:00:00  -0.23023  0.09316 0.00108 0.00115 0.24837 0.00106 
2461912.167 2028-05-20 16:00:00 -0.22730  0.09193 0.00105 0.00114 0.24519 0.00103 
2461912.500 2028-05-21 0:00:00  -0.22431  0.09068 0.00103 0.00113 0.24195 0.00101 
2461912.833 2028-05-21 8:00:00  -0.22125  0.08939 0.00102 0.00113 0.23863 0.00099 
2461913.167 2028-05-21 16:00:00 -0.21813  0.08808 0.00100 0.00113 0.23524 0.00097 
2461913.500 2028-05-22 0:00:00  -0.21493  0.08674 0.00099 0.00112 0.23178 0.00096 
2461913.833 2028-05-22 8:00:00  -0.21167  0.08537 0.00097 0.00112 0.22824 0.00094 
2461914.167 2028-05-22 16:00:00 -0.20834  0.08398 0.00096 0.00112 0.22463 0.00093 
2461914.500 2028-05-23 0:00:00  -0.20495  0.08255 0.00095 0.00112 0.22095 0.00092 
2461914.833 2028-05-23 8:00:00  -0.20148  0.08110 0.00095 0.00112 0.21719 0.00092 
2461915.167 2028-05-23 16:00:00 -0.19794  0.07962 0.00094 0.00112 0.21336 0.00091 
2461915.500 2028-05-24 0:00:00  -0.19434  0.07811 0.00094 0.00112 0.20945 0.00091 
2461915.833 2028-05-24 8:00:00  -0.19067  0.07657 0.00094 0.00112 0.20547 0.00091 
2461916.167 2028-05-24 16:00:00 -0.18692  0.07501 0.00094 0.00112 0.20141 0.00091 
2461916.500 2028-05-25 0:00:00  -0.18311  0.07342 0.00094 0.00112 0.19728 0.00092 
2461916.833 2028-05-25 8:00:00  -0.17923  0.07179 0.00094 0.00112 0.19308 0.00092 
2461917.167 2028-05-25 16:00:00 -0.17528  0.07014 0.00094 0.00113 0.18880 0.00092 
2461917.500 2028-05-26 0:00:00  -0.17126  0.06847 0.00094 0.00113 0.18445 0.00093 
2461917.833 2028-05-26 8:00:00  -0.16718  0.06676 0.00095 0.00113 0.18002 0.00094 
2461918.167 2028-05-26 16:00:00 -0.16302  0.06503 0.00095 0.00114 0.17551 0.00094 
2461918.500 2028-05-27 0:00:00  -0.15880  0.06326 0.00096 0.00114 0.17094 0.00095 
2461918.833 2028-05-27 8:00:00  -0.15451  0.06148 0.00096 0.00115 0.16629 0.00096 
2461919.167 2028-05-27 16:00:00 -0.15015  0.05966 0.00097 0.00115 0.16157 0.00097 
2461919.500 2028-05-28 0:00:00  -0.14572  0.05782 0.00098 0.00116 0.15678 0.00098 
2461919.833 2028-05-28 8:00:00  -0.14123  0.05595 0.00098 0.00116 0.15191 0.00099 
2461920.167 2028-05-28 16:00:00 -0.13667  0.05405 0.00099 0.00116 0.14698 0.00099 
2461920.500 2028-05-29 0:00:00  -0.13205  0.05213 0.00100 0.00117 0.14197 0.00100 
2461920.833 2028-05-29 8:00:00  -0.12737  0.05018 0.00101 0.00117 0.13690 0.00101 
2461921.167 2028-05-29 16:00:00 -0.12262  0.04821 0.00102 0.00118 0.13176 0.00102 
2461921.500 2028-05-30 0:00:00  -0.11781  0.04621 0.00102 0.00118 0.12656 0.00103 
2461921.833 2028-05-30 8:00:00  -0.11294  0.04419 0.00103 0.00119 0.12128 0.00104 
2461922.167 2028-05-30 16:00:00 -0.10801  0.04214 0.00104 0.00119 0.11595 0.00104 
2461922.500 2028-05-31 0:00:00  -0.10303  0.04007 0.00105 0.00119 0.11055 0.00105 
2461922.833 2028-05-31 8:00:00  -0.09799  0.03798 0.00106 0.00120 0.10510 0.00106 
2461923.167 2028-05-31 16:00:00 -0.09289  0.03587 0.00107 0.00120 0.09958 0.00107 
2461923.500 2028-06-01 0:00:00  -0.08774  0.03374 0.00108 0.00120 0.09401 0.00108 
2461923.833 2028-06-01 8:00:00  -0.08254  0.03158 0.00108 0.00121 0.08839 0.00108 
2461924.167 2028-06-01 16:00:00 -0.07730  0.02941 0.00109 0.00121 0.08271 0.00109 
2461924.500 2028-06-02 0:00:00  -0.07200  0.02722 0.00110 0.00121 0.07699 0.00110 
2461924.833 2028-06-02 8:00:00  -0.06666  0.02502 0.00111 0.00121 0.07121 0.00110 
2461925.167 2028-06-02 16:00:00 -0.06129  0.02279 0.00112 0.00121 0.06540 0.00111 
2461925.500 2028-06-03 0:00:00  -0.05587  0.02056 0.00113 0.00121 0.05954 0.00112 
2461925.833 2028-06-03 8:00:00  -0.05042  0.01831 0.00114 0.00122 0.05365 0.00112 
2461926.167 2028-06-03 16:00:00 -0.04493  0.01604 0.00115 0.00122 0.04772 0.00113 
2461926.500 2028-06-04 0:00:00  -0.03941  0.01377 0.00116 0.00122 0.04177 0.00114 
2461926.833 2028-06-04 8:00:00  -0.03387  0.01149 0.00116 0.00122 0.03579 0.00114 
2461927.167 2028-06-04 16:00:00 -0.02831  0.00919 0.00117 0.00122 0.02979 0.00115 
2461927.500 2028-06-05 0:00:00  -0.02272  0.00690 0.00118 0.00122 0.02378 0.00116 
2461927.833 2028-06-05 8:00:00  -0.01712  0.00459 0.00119 0.00121 0.01777 0.00116 
2461928.167 2028-06-05 16:00:00 -0.01151  0.00229 0.00120 0.00121 0.01180 0.00117 
2461928.500 2028-06-06 0:00:00  -0.00588 -0.00002 0.00121 0.00121 0.00601 0.00119 
2461928.833 2028-06-06 8:00:00  -0.00026 -0.00233 0.00121 0.00121 0.00268 0.00113 
2461929.167 2028-06-06 16:00:00  0.00537 -0.00464 0.00122 0.00121 0.00720 0.00117 
2461929.500 2028-06-07 0:00:00   0.01099 -0.00694 0.00123 0.00120 0.01306 0.00118 
2461929.833 2028-06-07 8:00:00   0.01660 -0.00924 0.00124 0.00120 0.01904 0.00118 
2461930.167 2028-06-07 16:00:00  0.02220 -0.01153 0.00124 0.00120 0.02505 0.00119 
2461930.500 2028-06-08 0:00:00   0.02778 -0.01381 0.00125 0.00119 0.03105 0.00119 
2461930.833 2028-06-08 8:00:00   0.03335 -0.01609 0.00125 0.00119 0.03704 0.00119 
2461931.167 2028-06-08 16:00:00  0.03888 -0.01835 0.00125 0.00119 0.04301 0.00119 
2461931.500 2028-06-09 0:00:00   0.04438 -0.02059 0.00126 0.00118 0.04894 0.00119 
2461931.833 2028-06-09 8:00:00   0.04985 -0.02282 0.00126 0.00118 0.05484 0.00120 
2461932.167 2028-06-09 16:00:00  0.05528 -0.02503 0.00126 0.00117 0.06070 0.00119 
2461932.500 2028-06-10 0:00:00   0.06066 -0.02722 0.00126 0.00117 0.06650 0.00119 
2461932.833 2028-06-10 8:00:00   0.06600 -0.02939 0.00126 0.00116 0.07226 0.00119 
2461933.167 2028-06-10 16:00:00  0.07128 -0.03153 0.00126 0.00116 0.07795 0.00119 
2461933.500 2028-06-11 0:00:00   0.07650 -0.03365 0.00126 0.00115 0.08358 0.00119 
2461933.833 2028-06-11 8:00:00   0.08166 -0.03574 0.00126 0.00114 0.08915 0.00118 
2461934.167 2028-06-11 16:00:00  0.08675 -0.03780 0.00125 0.00114 0.09464 0.00118 
2461934.500 2028-06-12 0:00:00   0.09178 -0.03983 0.00125 0.00113 0.10005 0.00117 
2461934.833 2028-06-12 8:00:00   0.09673 -0.04183 0.00124 0.00112 0.10539 0.00116 
2461935.167 2028-06-12 16:00:00  0.10159 -0.04379 0.00124 0.00111 0.11064 0.00116 
2461935.500 2028-06-13 0:00:00   0.10638 -0.04572 0.00123 0.00111 0.11580 0.00115 
2461935.833 2028-06-13 8:00:00   0.11108 -0.04761 0.00122 0.00110 0.12086 0.00114 
2461936.167 2028-06-13 16:00:00  0.11570 -0.04946 0.00122 0.00109 0.12583 0.00113 
2461936.500 2028-06-14 0:00:00   0.12022 -0.05127 0.00121 0.00108 0.13070 0.00113 
2461936.833 2028-06-14 8:00:00   0.12464 -0.05304 0.00120 0.00108 0.13546 0.00112 
2461937.167 2028-06-14 16:00:00  0.12897 -0.05477 0.00119 0.00107 0.14012 0.00111 
2461937.500 2028-06-15 0:00:00   0.13320 -0.05646 0.00118 0.00106 0.14467 0.00110 
2461937.833 2028-06-15 8:00:00   0.13732 -0.05810 0.00117 0.00105 0.14911 0.00109 
2461938.167 2028-06-15 16:00:00  0.14134 -0.05970 0.00116 0.00104 0.15343 0.00108 
2461938.500 2028-06-16 0:00:00   0.14525 -0.06125 0.00116 0.00104 0.15764 0.00107 
2461938.833 2028-06-16 8:00:00   0.14905 -0.06276 0.00115 0.00103 0.16173 0.00107 
2461939.167 2028-06-16 16:00:00  0.15275 -0.06421 0.00114 0.00102 0.16570 0.00106 
2461939.500 2028-06-17 0:00:00   0.15633 -0.06563 0.00113 0.00102 0.16955 0.00105 
2461939.833 2028-06-17 8:00:00   0.15979 -0.06699 0.00113 0.00101 0.17327 0.00105 
2461940.167 2028-06-17 16:00:00  0.16315 -0.06831 0.00112 0.00100 0.17687 0.00105 
2461940.500 2028-06-18 0:00:00   0.16639 -0.06957 0.00112 0.00100 0.18035 0.00105 
2461940.833 2028-06-18 8:00:00   0.16952 -0.07079 0.00112 0.00099 0.18371 0.00105 
2461941.167 2028-06-18 16:00:00  0.17253 -0.07196 0.00111 0.00099 0.18693 0.00105 
2461941.500 2028-06-19 0:00:00   0.17542 -0.07308 0.00112 0.00099 0.19004 0.00105 
2461941.833 2028-06-19 8:00:00   0.17820 -0.07416 0.00112 0.00099 0.19302 0.00106 
2461942.167 2028-06-19 16:00:00  0.18086 -0.07518 0.00112 0.00098 0.19587 0.00107 
2461942.500 2028-06-20 0:00:00   0.18341 -0.07615 0.00113 0.00098 0.19860 0.00108 
2461942.833 2028-06-20 8:00:00   0.18584 -0.07708 0.00114 0.00098 0.20120 0.00110 
2461943.167 2028-06-20 16:00:00  0.18816 -0.07796 0.00115 0.00099 0.20368 0.00112 
2461943.500 2028-06-21 0:00:00   0.19037 -0.07879 0.00116 0.00099 0.20603 0.00114 
2461943.833 2028-06-21 8:00:00   0.19246 -0.07958 0.00118 0.00099 0.20827 0.00116 
2461944.167 2028-06-21 16:00:00  0.19444 -0.08031 0.00120 0.00100 0.21038 0.00119 
2461944.500 2028-06-22 0:00:00   0.19631 -0.08101 0.00122 0.00101 0.21237 0.00122 
2461944.833 2028-06-22 8:00:00   0.19807 -0.08165 0.00124 0.00102 0.21424 0.00125 
2461945.167 2028-06-22 16:00:00  0.19972 -0.08225 0.00127 0.00103 0.21600 0.00128 
2461945.500 2028-06-23 0:00:00   0.20127 -0.08280 0.00130 0.00104 0.21764 0.00132 
2461945.833 2028-06-23 8:00:00   0.20271 -0.08331 0.00133 0.00105 0.21916 0.00136 
2461946.167 2028-06-23 16:00:00  0.20404 -0.08378 0.00136 0.00106 0.22057 0.00141 
2461946.500 2028-06-24 0:00:00   0.20527 -0.08420 0.00140 0.00108 0.22187 0.00145 
2461946.833 2028-06-24 8:00:00   0.20639 -0.08458 0.00144 0.00110 0.22306 0.00150 
2461947.167 2028-06-24 16:00:00  0.20742 -0.08492 0.00148 0.00112 0.22413 0.00155 
2461947.500 2028-06-25 0:00:00   0.20835 -0.08522 0.00152 0.00114 0.22511 0.00161 
2461947.833 2028-06-25 8:00:00   0.20918 -0.08548 0.00157 0.00116 0.22597 0.00166 
2461948.167 2028-06-25 16:00:00  0.20991 -0.08570 0.00161 0.00118 0.22673 0.00172 
2461948.500 2028-06-26 0:00:00   0.21055 -0.08587 0.00166 0.00120 0.22739 0.00178 
2461948.833 2028-06-26 8:00:00   0.21110 -0.08601 0.00171 0.00123 0.22795 0.00184 
2461949.167 2028-06-26 16:00:00  0.21156 -0.08612 0.00177 0.00126 0.22842 0.00191 
2461949.500 2028-06-27 0:00:00   0.21193 -0.08618 0.00182 0.00128 0.22878 0.00197 
2461949.833 2028-06-27 8:00:00   0.21221 -0.08621 0.00188 0.00131 0.22905 0.00204 
2461950.167 2028-06-27 16:00:00  0.21240 -0.08620 0.00194 0.00134 0.22923 0.00211 
2461950.500 2028-06-28 0:00:00   0.21251 -0.08616 0.00200 0.00137 0.22932 0.00218 
2461950.833 2028-06-28 8:00:00   0.21254 -0.08609 0.00206 0.00141 0.22931 0.00225 
2461951.167 2028-06-28 16:00:00  0.21248 -0.08598 0.00212 0.00144 0.22922 0.00232 
2461951.500 2028-06-29 0:00:00   0.21235 -0.08584 0.00219 0.00147 0.22905 0.00240 
2461951.833 2028-06-29 8:00:00   0.21214 -0.08566 0.00225 0.00151 0.22878 0.00247 
2461952.167 2028-06-29 16:00:00  0.21185 -0.08546 0.00232 0.00154 0.22844 0.00255 
2461952.500 2028-06-30 0:00:00   0.21149 -0.08522 0.00238 0.00158 0.22802 0.00263 
2461952.833 2028-06-30 8:00:00   0.21106 -0.08495 0.00245 0.00162 0.22752 0.00270 
2461953.167 2028-06-30 16:00:00  0.21055 -0.08466 0.00252 0.00165 0.22694 0.00278 
2461953.500 2028-07-01 0:00:00   0.20998 -0.08433 0.00259 0.00169 0.22628 0.00286 
2461953.833 2028-07-01 8:00:00   0.20933 -0.08398 0.00266 0.00173 0.22555 0.00295 
2461954.167 2028-07-01 16:00:00  0.20862 -0.08360 0.00273 0.00177 0.22475 0.00303 
2461954.500 2028-07-02 0:00:00   0.20785 -0.08320 0.00281 0.00181 0.22388 0.00311 
2461954.833 2028-07-02 8:00:00   0.20701 -0.08276 0.00288 0.00185 0.22294 0.00319 
2461955.167 2028-07-02 16:00:00  0.20610 -0.08230 0.00295 0.00189 0.22193 0.00328 
2461955.500 2028-07-03 0:00:00   0.20514 -0.08182 0.00303 0.00193 0.22086 0.00336 
2461955.833 2028-07-03 8:00:00   0.20412 -0.08131 0.00310 0.00197 0.21972 0.00344 
2461956.167 2028-07-03 16:00:00  0.20304 -0.08078 0.00317 0.00201 0.21852 0.00353 
2461956.500 2028-07-04 0:00:00   0.20190 -0.08023 0.00325 0.00205 0.21726 0.00361 
2461956.833 2028-07-04 8:00:00   0.20071 -0.07965 0.00332 0.00210 0.21594 0.00370 
2461957.167 2028-07-04 16:00:00  0.19946 -0.07905 0.00340 0.00214 0.21456 0.00379 
2461957.500 2028-07-05 0:00:00   0.19816 -0.07843 0.00348 0.00218 0.21312 0.00387 
2461957.833 2028-07-05 8:00:00   0.19681 -0.07779 0.00355 0.00222 0.21163 0.00396 
2461958.167 2028-07-05 16:00:00  0.19541 -0.07713 0.00363 0.00226 0.21008 0.00404 
2461958.500 2028-07-06 0:00:00   0.19396 -0.07644 0.00371 0.00231 0.20849 0.00413 
2461958.833 2028-07-06 8:00:00   0.19246 -0.07574 0.00378 0.00235 0.20683 0.00422 
2461959.167 2028-07-06 16:00:00  0.19092 -0.07502 0.00386 0.00239 0.20513 0.00430 
2461959.500 2028-07-07 0:00:00   0.18933 -0.07428 0.00394 0.00243 0.20338 0.00439 
2461959.833 2028-07-07 8:00:00   0.18769 -0.07352 0.00401 0.00248 0.20158 0.00447 
2461960.167 2028-07-07 16:00:00  0.18601 -0.07275 0.00409 0.00252 0.19974 0.00456 
2461960.500 2028-07-08 0:00:00   0.18429 -0.07196 0.00416 0.00256 0.19785 0.00465 
2461960.833 2028-07-08 8:00:00   0.18253 -0.07115 0.00424 0.00260 0.19591 0.00473 
2461961.167 2028-07-08 16:00:00  0.18073 -0.07032 0.00432 0.00264 0.19393 0.00482 
2461961.500 2028-07-09 0:00:00   0.17889 -0.06948 0.00439 0.00269 0.19191 0.00490 
2461961.833 2028-07-09 8:00:00   0.17701 -0.06863 0.00447 0.00273 0.18985 0.00499 
2461962.167 2028-07-09 16:00:00  0.17509 -0.06776 0.00454 0.00277 0.18775 0.00507 
2461962.500 2028-07-10 0:00:00   0.17314 -0.06687 0.00462 0.00281 0.18561 0.00516 
2461962.833 2028-07-10 8:00:00   0.17115 -0.06597 0.00469 0.00285 0.18343 0.00524 
2461963.167 2028-07-10 16:00:00  0.16913 -0.06506 0.00477 0.00289 0.18122 0.00532 
2461963.500 2028-07-11 0:00:00   0.16707 -0.06413 0.00484 0.00293 0.17896 0.00541 
2461963.833 2028-07-11 8:00:00   0.16498 -0.06319 0.00492 0.00297 0.17668 0.00549 
2461964.167 2028-07-11 16:00:00  0.16286 -0.06224 0.00499 0.00302 0.17436 0.00557 
2461964.500 2028-07-12 0:00:00   0.16071 -0.06127 0.00506 0.00306 0.17200 0.00565 
2461964.833 2028-07-12 8:00:00   0.15853 -0.06030 0.00514 0.00310 0.16962 0.00573 
2461965.167 2028-07-12 16:00:00  0.15632 -0.05931 0.00521 0.00314 0.16720 0.00581 
2461965.500 2028-07-13 0:00:00   0.15408 -0.05831 0.00528 0.00317 0.16475 0.00589 
2461965.833 2028-07-13 8:00:00   0.15181 -0.05730 0.00535 0.00321 0.16228 0.00597 
2461966.167 2028-07-13 16:00:00  0.14952 -0.05628 0.00542 0.00325 0.15977 0.00605 
2461966.500 2028-07-14 0:00:00   0.14720 -0.05524 0.00550 0.00329 0.15724 0.00613 
2461966.833 2028-07-14 8:00:00   0.14486 -0.05420 0.00557 0.00333 0.15468 0.00621 
2461967.167 2028-07-14 16:00:00  0.14249 -0.05315 0.00563 0.00337 0.15209 0.00628 
2461967.500 2028-07-15 0:00:00   0.14009 -0.05209 0.00570 0.00340 0.14948 0.00636 
2461967.833 2028-07-15 8:00:00   0.13768 -0.05102 0.00577 0.00344 0.14684 0.00644 
2461968.167 2028-07-15 16:00:00  0.13524 -0.04994 0.00584 0.00348 0.14418 0.00651 
2461968.500 2028-07-16 0:00:00   0.13278 -0.04886 0.00591 0.00352 0.14149 0.00658 
2461968.833 2028-07-16 8:00:00   0.13029 -0.04776 0.00597 0.00355 0.13879 0.00666 
2461969.167 2028-07-16 16:00:00  0.12779 -0.04666 0.00604 0.00359 0.13606 0.00673 
2461969.500 2028-07-17 0:00:00   0.12527 -0.04555 0.00611 0.00362 0.13331 0.00680 
2461969.833 2028-07-17 8:00:00   0.12272 -0.04443 0.00617 0.00366 0.13054 0.00687 
2461970.167 2028-07-17 16:00:00  0.12016 -0.04330 0.00623 0.00369 0.12774 0.00694 
2461970.500 2028-07-18 0:00:00   0.11758 -0.04217 0.00630 0.00373 0.12493 0.00701 
2461970.833 2028-07-18 8:00:00   0.11499 -0.04103 0.00636 0.00376 0.12211 0.00708 
2461971.167 2028-07-18 16:00:00  0.11237 -0.03989 0.00642 0.00380 0.11926 0.00715 
2461971.500 2028-07-19 0:00:00   0.10974 -0.03873 0.00648 0.00383 0.11640 0.00721 
2461971.833 2028-07-19 8:00:00   0.10709 -0.03758 0.00654 0.00386 0.11352 0.00728 
2461972.167 2028-07-19 16:00:00  0.10443 -0.03641 0.00660 0.00389 0.11062 0.00734 
2461972.500 2028-07-20 0:00:00   0.10176 -0.03524 0.00666 0.00393 0.10771 0.00741 
2461972.833 2028-07-20 8:00:00   0.09906 -0.03407 0.00672 0.00396 0.10478 0.00747 
2461973.167 2028-07-20 16:00:00  0.09636 -0.03289 0.00678 0.00399 0.10184 0.00753 
2461973.500 2028-07-21 0:00:00   0.09364 -0.03170 0.00684 0.00402 0.09889 0.00759 
2461973.833 2028-07-21 8:00:00   0.09091 -0.03051 0.00689 0.00405 0.09592 0.00765 
2461974.167 2028-07-21 16:00:00  0.08816 -0.02932 0.00695 0.00408 0.09294 0.00771 
2461974.500 2028-07-22 0:00:00   0.08541 -0.02812 0.00700 0.00411 0.08995 0.00777 
2461974.833 2028-07-22 8:00:00   0.08264 -0.02692 0.00706 0.00414 0.08695 0.00782 
2461975.167 2028-07-22 16:00:00  0.07986 -0.02571 0.00711 0.00417 0.08394 0.00788 
2461975.500 2028-07-23 0:00:00   0.07707 -0.02450 0.00717 0.00419 0.08091 0.00793 
2461975.833 2028-07-23 8:00:00   0.07428 -0.02329 0.00722 0.00422 0.07788 0.00798 
2461976.167 2028-07-23 16:00:00  0.07147 -0.02207 0.00727 0.00425 0.07484 0.00803 
2461976.500 2028-07-24 0:00:00   0.06865 -0.02085 0.00732 0.00428 0.07179 0.00808 
2461976.833 2028-07-24 8:00:00   0.06582 -0.01963 0.00737 0.00430 0.06874 0.00813 
2461977.167 2028-07-24 16:00:00  0.06299 -0.01841 0.00742 0.00433 0.06568 0.00817 
2461977.500 2028-07-25 0:00:00   0.06014 -0.01718 0.00746 0.00435 0.06261 0.00821 
2461977.833 2028-07-25 8:00:00   0.05729 -0.01595 0.00751 0.00438 0.05953 0.00825 
2461978.167 2028-07-25 16:00:00  0.05444 -0.01471 0.00756 0.00440 0.05646 0.00829 
2461978.500 2028-07-26 0:00:00   0.05157 -0.01348 0.00760 0.00443 0.05338 0.00832 
2461978.833 2028-07-26 8:00:00   0.04870 -0.01224 0.00765 0.00445 0.05030 0.00835 
2461979.167 2028-07-26 16:00:00  0.04582 -0.01100 0.00769 0.00448 0.04722 0.00838 
2461979.500 2028-07-27 0:00:00   0.04294 -0.00976 0.00774 0.00450 0.04414 0.00840 
2461979.833 2028-07-27 8:00:00   0.04005 -0.00852 0.00778 0.00452 0.04107 0.00841 
2461980.167 2028-07-27 16:00:00  0.03716 -0.00728 0.00782 0.00454 0.03801 0.00841 
2461980.500 2028-07-28 0:00:00   0.03426 -0.00603 0.00786 0.00456 0.03496 0.00839 
2461980.833 2028-07-28 8:00:00   0.03136 -0.00479 0.00790 0.00458 0.03194 0.00835 
2461981.167 2028-07-28 16:00:00  0.02845 -0.00354 0.00794 0.00461 0.02894 0.00829 
2461981.500 2028-07-29 0:00:00   0.02554 -0.00229 0.00798 0.00463 0.02600 0.00817 
2461981.833 2028-07-29 8:00:00   0.02263 -0.00105 0.00801 0.00464 0.02314 0.00797 
2461982.167 2028-07-29 16:00:00  0.01972  0.00020 0.00805 0.00466 0.02041 0.00765 
2461982.500 2028-07-30 0:00:00   0.01680  0.00145 0.00809 0.00468 0.01790 0.00715 
2461982.833 2028-07-30 8:00:00   0.01388  0.00270 0.00812 0.00470 0.01569 0.00645 
2461983.167 2028-07-30 16:00:00  0.01095  0.00395 0.00816 0.00472 0.01390 0.00559 
2461983.500 2028-07-31 0:00:00   0.00803  0.00520 0.00819 0.00474 0.01259 0.00473 
2461983.833 2028-07-31 8:00:00   0.00510  0.00644 0.00822 0.00475 0.01185 0.00417 
2461984.167 2028-07-31 16:00:00  0.00218  0.00769 0.00825 0.00477 0.01171 0.00419 
2461984.500 2028-08-01 0:00:00  -0.00075  0.00894 0.00828 0.00478 0.01220 0.00481 
2461984.833 2028-08-01 8:00:00  -0.00368  0.01019 0.00831 0.00480 0.01331 0.00568 
2461985.167 2028-08-01 16:00:00 -0.00660  0.01143 0.00834 0.00482 0.01496 0.00658 
2461985.500 2028-08-02 0:00:00  -0.00953  0.01268 0.00837 0.00483 0.01704 0.00738 
2461985.833 2028-08-02 8:00:00  -0.01246  0.01392 0.00840 0.00484 0.01946 0.00802 
2461986.167 2028-08-02 16:00:00 -0.01538  0.01516 0.00842 0.00486 0.02211 0.00851 
2461986.500 2028-08-03 0:00:00  -0.01831  0.01641 0.00845 0.00487 0.02491 0.00889 
2461986.833 2028-08-03 8:00:00  -0.02123  0.01765 0.00847 0.00488 0.02782 0.00916 
2461987.167 2028-08-03 16:00:00 -0.02415  0.01889 0.00850 0.00490 0.03081 0.00933 
2461987.500 2028-08-04 0:00:00  -0.02707  0.02012 0.00852 0.00491 0.03385 0.00942 
2461987.833 2028-08-04 8:00:00  -0.02999  0.02136 0.00854 0.00492 0.03692 0.00948 
2461988.167 2028-08-04 16:00:00 -0.03291  0.02259 0.00856 0.00493 0.04000 0.00953 
2461988.500 2028-08-05 0:00:00  -0.03582  0.02382 0.00858 0.00494 0.04310 0.00957 
2461988.833 2028-08-05 8:00:00  -0.03873  0.02505 0.00860 0.00495 0.04620 0.00960 
2461989.167 2028-08-05 16:00:00 -0.04164  0.02628 0.00862 0.00496 0.04930 0.00963 
2461989.500 2028-08-06 0:00:00  -0.04454  0.02751 0.00864 0.00497 0.05241 0.00966 
2461989.833 2028-08-06 8:00:00  -0.04744  0.02873 0.00866 0.00498 0.05551 0.00968 
2461990.167 2028-08-06 16:00:00 -0.05033  0.02995 0.00867 0.00498 0.05862 0.00970 
2461990.500 2028-08-07 0:00:00  -0.05323  0.03117 0.00869 0.00499 0.06173 0.00972 
2461990.833 2028-08-07 8:00:00  -0.05611  0.03238 0.00870 0.00500 0.06483 0.00974 
2461991.167 2028-08-07 16:00:00 -0.05899  0.03360 0.00872 0.00500 0.06793 0.00976 
2461991.500 2028-08-08 0:00:00  -0.06187  0.03480 0.00873 0.00501 0.07103 0.00977 
2461991.833 2028-08-08 8:00:00  -0.06474  0.03601 0.00874 0.00502 0.07412 0.00979 
2461992.167 2028-08-08 16:00:00 -0.06761  0.03721 0.00875 0.00502 0.07721 0.00980 
2461992.500 2028-08-09 0:00:00  -0.07047  0.03841 0.00876 0.00503 0.08029 0.00981 
2461992.833 2028-08-09 8:00:00  -0.07332  0.03961 0.00877 0.00503 0.08337 0.00982 
2461993.167 2028-08-09 16:00:00 -0.07617  0.04080 0.00878 0.00503 0.08644 0.00983 
2461993.500 2028-08-10 0:00:00  -0.07901  0.04199 0.00879 0.00504 0.08951 0.00984 
2461993.833 2028-08-10 8:00:00  -0.08185  0.04318 0.00880 0.00504 0.09257 0.00985 
2461994.167 2028-08-10 16:00:00 -0.08467  0.04436 0.00880 0.00504 0.09562 0.00985 
2461994.500 2028-08-11 0:00:00  -0.08749  0.04554 0.00881 0.00505 0.09867 0.00986 
2461994.833 2028-08-11 8:00:00  -0.09031  0.04671 0.00881 0.00505 0.10170 0.00986 
2461995.167 2028-08-11 16:00:00 -0.09311  0.04788 0.00882 0.00505 0.10473 0.00986 
2461995.500 2028-08-12 0:00:00  -0.09591  0.04905 0.00882 0.00505 0.10775 0.00987 
2461995.833 2028-08-12 8:00:00  -0.09870  0.05021 0.00882 0.00505 0.11076 0.00987 
2461996.167 2028-08-12 16:00:00 -0.10148  0.05137 0.00882 0.00505 0.11377 0.00987 
2461996.500 2028-08-13 0:00:00  -0.10425  0.05252 0.00882 0.00505 0.11676 0.00987 
2461996.833 2028-08-13 8:00:00  -0.10702  0.05367 0.00882 0.00505 0.11974 0.00987 
2461997.167 2028-08-13 16:00:00 -0.10977  0.05481 0.00882 0.00505 0.12272 0.00986 
2461997.500 2028-08-14 0:00:00  -0.11251  0.05595 0.00882 0.00504 0.12568 0.00986 
2461997.833 2028-08-14 8:00:00  -0.11525  0.05708 0.00882 0.00504 0.12864 0.00986 
2461998.167 2028-08-14 16:00:00 -0.11798  0.05821 0.00881 0.00504 0.13158 0.00985 
2461998.500 2028-08-15 0:00:00  -0.12069  0.05934 0.00881 0.00504 0.13451 0.00984 
2461998.833 2028-08-15 8:00:00  -0.12340  0.06045 0.00880 0.00503 0.13743 0.00984 
2461999.167 2028-08-15 16:00:00 -0.12609  0.06157 0.00880 0.00503 0.14034 0.00983 
2461999.500 2028-08-16 0:00:00  -0.12878  0.06268 0.00879 0.00502 0.14324 0.00982 
2461999.833 2028-08-16 8:00:00  -0.13145  0.06378 0.00878 0.00502 0.14613 0.00981 
2462000.167 2028-08-16 16:00:00 -0.13411  0.06488 0.00877 0.00501 0.14900 0.00980 
2462000.500 2028-08-17 0:00:00  -0.13676  0.06597 0.00876 0.00501 0.15186 0.00979 
2462000.833 2028-08-17 8:00:00  -0.13940  0.06705 0.00875 0.00500 0.15471 0.00978 
2462001.167 2028-08-17 16:00:00 -0.14203  0.06813 0.00874 0.00499 0.15755 0.00976 
2462001.500 2028-08-18 0:00:00  -0.14465  0.06921 0.00873 0.00499 0.16037 0.00975 
2462001.833 2028-08-18 8:00:00  -0.14725  0.07027 0.00872 0.00498 0.16318 0.00973 
2462002.167 2028-08-18 16:00:00 -0.14984  0.07134 0.00870 0.00497 0.16597 0.00972 
2462002.500 2028-08-19 0:00:00  -0.15242  0.07239 0.00869 0.00496 0.16875 0.00970 
2462002.833 2028-08-19 8:00:00  -0.15498  0.07344 0.00868 0.00495 0.17152 0.00968 
2462003.167 2028-08-19 16:00:00 -0.15754  0.07448 0.00866 0.00494 0.17427 0.00966 
2462003.500 2028-08-20 0:00:00  -0.16007  0.07552 0.00864 0.00493 0.17701 0.00964 
2462003.833 2028-08-20 8:00:00  -0.16260  0.07655 0.00863 0.00492 0.17973 0.00962 
2462004.167 2028-08-20 16:00:00 -0.16511  0.07757 0.00861 0.00491 0.18244 0.00960 
2462004.500 2028-08-21 0:00:00  -0.16761  0.07859 0.00859 0.00490 0.18513 0.00958 
2462004.833 2028-08-21 8:00:00  -0.17009  0.07960 0.00857 0.00489 0.18781 0.00956 
2462005.167 2028-08-21 16:00:00 -0.17256  0.08060 0.00855 0.00488 0.19047 0.00953 
2462005.500 2028-08-22 0:00:00  -0.17501  0.08159 0.00853 0.00487 0.19311 0.00951 
2462005.833 2028-08-22 8:00:00  -0.17745  0.08258 0.00850 0.00485 0.19574 0.00948 
2462006.167 2028-08-22 16:00:00 -0.17987  0.08356 0.00848 0.00484 0.19835 0.00945 
2462006.500 2028-08-23 0:00:00  -0.18228  0.08453 0.00846 0.00483 0.20095 0.00943 
2462006.833 2028-08-23 8:00:00  -0.18467  0.08550 0.00843 0.00481 0.20352 0.00940 
2462007.167 2028-08-23 16:00:00 -0.18705  0.08646 0.00841 0.00480 0.20608 0.00937 
2462007.500 2028-08-24 0:00:00  -0.18941  0.08741 0.00838 0.00478 0.20862 0.00934 
2462007.833 2028-08-24 8:00:00  -0.19175  0.08835 0.00836 0.00477 0.21114 0.00931 
2462008.167 2028-08-24 16:00:00 -0.19408  0.08929 0.00833 0.00475 0.21365 0.00928 
2462008.500 2028-08-25 0:00:00  -0.19639  0.09021 0.00830 0.00474 0.21613 0.00924 
2462008.833 2028-08-25 8:00:00  -0.19868  0.09113 0.00827 0.00472 0.21860 0.00921 
2462009.167 2028-08-25 16:00:00 -0.20096  0.09204 0.00824 0.00471 0.22105 0.00918 
2462009.500 2028-08-26 0:00:00  -0.20322  0.09294 0.00821 0.00469 0.22348 0.00914 
2462009.833 2028-08-26 8:00:00  -0.20546  0.09384 0.00818 0.00467 0.22589 0.00911 
2462010.167 2028-08-26 16:00:00 -0.20768  0.09472 0.00815 0.00465 0.22828 0.00907 
2462010.500 2028-08-27 0:00:00  -0.20988  0.09560 0.00812 0.00463 0.23064 0.00903 
2462010.833 2028-08-27 8:00:00  -0.21207  0.09647 0.00808 0.00462 0.23299 0.00899 
2462011.167 2028-08-27 16:00:00 -0.21424  0.09733 0.00805 0.00460 0.23532 0.00896 
2462011.500 2028-08-28 0:00:00  -0.21638  0.09818 0.00802 0.00458 0.23763 0.00892 
2462011.833 2028-08-28 8:00:00  -0.21851  0.09902 0.00798 0.00456 0.23991 0.00887 
2462012.167 2028-08-28 16:00:00 -0.22062  0.09985 0.00794 0.00454 0.24218 0.00883 
2462012.500 2028-08-29 0:00:00  -0.22271  0.10067 0.00791 0.00452 0.24442 0.00879 
2462012.833 2028-08-29 8:00:00  -0.22478  0.10149 0.00787 0.00450 0.24664 0.00875 
2462013.167 2028-08-29 16:00:00 -0.22683  0.10229 0.00783 0.00448 0.24884 0.00870 
2462013.500 2028-08-30 0:00:00  -0.22885  0.10309 0.00779 0.00445 0.25101 0.00866 
2462013.833 2028-08-30 8:00:00  -0.23086  0.10387 0.00775 0.00443 0.25316 0.00862 
2462014.167 2028-08-30 16:00:00 -0.23285  0.10465 0.00771 0.00441 0.25529 0.00857 
2462014.500 2028-08-31 0:00:00  -0.23481  0.10541 0.00767 0.00439 0.25740 0.00852 
2462014.833 2028-08-31 8:00:00  -0.23675  0.10617 0.00763 0.00436 0.25948 0.00847 
2462015.167 2028-08-31 16:00:00 -0.23868  0.10691 0.00759 0.00434 0.26154 0.00843 
2462015.500 2028-09-01 0:00:00  -0.24057  0.10765 0.00755 0.00432 0.26357 0.00838 
2462015.833 2028-09-01 8:00:00  -0.24245  0.10838 0.00750 0.00429 0.26558 0.00833 
2462016.167 2028-09-01 16:00:00 -0.24430  0.10909 0.00746 0.00427 0.26756 0.00828 
2462016.500 2028-09-02 0:00:00  -0.24614  0.10979 0.00741 0.00424 0.26952 0.00823 
2462016.833 2028-09-02 8:00:00  -0.24794  0.11049 0.00737 0.00422 0.27146 0.00817 
2462017.167 2028-09-02 16:00:00 -0.24973  0.11117 0.00732 0.00419 0.27336 0.00812 
2462017.500 2028-09-03 0:00:00  -0.25149  0.11184 0.00728 0.00417 0.27524 0.00807 
2462017.833 2028-09-03 8:00:00  -0.25322  0.11250 0.00723 0.00414 0.27710 0.00801 
2462018.167 2028-09-03 16:00:00 -0.25493  0.11315 0.00718 0.00412 0.27893 0.00796 
2462018.500 2028-09-04 0:00:00  -0.25662  0.11379 0.00713 0.00409 0.28073 0.00790 
2462018.833 2028-09-04 8:00:00  -0.25828  0.11442 0.00708 0.00406 0.28250 0.00785 
2462019.167 2028-09-04 16:00:00 -0.25992  0.11504 0.00703 0.00404 0.28425 0.00779 
2462019.500 2028-09-05 0:00:00  -0.26153  0.11564 0.00698 0.00401 0.28597 0.00773 
2462019.833 2028-09-05 8:00:00  -0.26312  0.11623 0.00693 0.00398 0.28765 0.00768 
2462020.167 2028-09-05 16:00:00 -0.26468  0.11681 0.00688 0.00395 0.28932 0.00762 
2462020.500 2028-09-06 0:00:00  -0.26621  0.11738 0.00683 0.00392 0.29095 0.00756 
2462020.833 2028-09-06 8:00:00  -0.26771  0.11794 0.00677 0.00390 0.29255 0.00750 
2462021.167 2028-09-06 16:00:00 -0.26919  0.11848 0.00672 0.00387 0.29412 0.00744 
2462021.500 2028-09-07 0:00:00  -0.27064  0.11902 0.00667 0.00384 0.29567 0.00738 
2462021.833 2028-09-07 8:00:00  -0.27207  0.11954 0.00661 0.00381 0.29718 0.00731 
2462022.167 2028-09-07 16:00:00 -0.27346  0.12005 0.00656 0.00378 0.29866 0.00725 
2462022.500 2028-09-08 0:00:00  -0.27483  0.12054 0.00650 0.00375 0.30011 0.00719 
2462022.833 2028-09-08 8:00:00  -0.27617  0.12102 0.00645 0.00372 0.30153 0.00713 
2462023.167 2028-09-08 16:00:00 -0.27748  0.12149 0.00639 0.00369 0.30292 0.00706 
2462023.500 2028-09-09 0:00:00  -0.27876  0.12195 0.00633 0.00366 0.30428 0.00700 
2462023.833 2028-09-09 8:00:00  -0.28001  0.12239 0.00627 0.00362 0.30560 0.00693 
2462024.167 2028-09-09 16:00:00 -0.28123  0.12282 0.00622 0.00359 0.30689 0.00686 
2462024.500 2028-09-10 0:00:00  -0.28242  0.12323 0.00616 0.00356 0.30815 0.00680 
2462024.833 2028-09-10 8:00:00  -0.28358  0.12364 0.00610 0.00353 0.30937 0.00673 
2462025.167 2028-09-10 16:00:00 -0.28471  0.12403 0.00604 0.00350 0.31056 0.00666 
2462025.500 2028-09-11 0:00:00  -0.28581  0.12440 0.00598 0.00346 0.31172 0.00660 
2462025.833 2028-09-11 8:00:00  -0.28688  0.12476 0.00592 0.00343 0.31284 0.00653 
2462026.167 2028-09-11 16:00:00 -0.28791  0.12511 0.00586 0.00340 0.31392 0.00646 
2462026.500 2028-09-12 0:00:00  -0.28891  0.12544 0.00580 0.00337 0.31498 0.00639 
2462026.833 2028-09-12 8:00:00  -0.28988  0.12576 0.00573 0.00333 0.31599 0.00632 
2462027.167 2028-09-12 16:00:00 -0.29082  0.12606 0.00567 0.00330 0.31697 0.00625 
2462027.500 2028-09-13 0:00:00  -0.29172  0.12635 0.00561 0.00327 0.31791 0.00618 
2462027.833 2028-09-13 8:00:00  -0.29259  0.12662 0.00555 0.00323 0.31882 0.00611 
2462028.167 2028-09-13 16:00:00 -0.29342  0.12688 0.00548 0.00320 0.31968 0.00603 
2462028.500 2028-09-14 0:00:00  -0.29422  0.12712 0.00542 0.00316 0.32051 0.00596 
2462028.833 2028-09-14 8:00:00  -0.29498  0.12735 0.00536 0.00313 0.32131 0.00589 
2462029.167 2028-09-14 16:00:00 -0.29571  0.12756 0.00529 0.00310 0.32206 0.00582 
2462029.500 2028-09-15 0:00:00  -0.29641  0.12776 0.00523 0.00306 0.32277 0.00574 
2462029.833 2028-09-15 8:00:00  -0.29706  0.12794 0.00516 0.00303 0.32345 0.00567 
2462030.167 2028-09-15 16:00:00 -0.29768  0.12810 0.00510 0.00299 0.32408 0.00559 
2462030.500 2028-09-16 0:00:00  -0.29827  0.12825 0.00503 0.00296 0.32468 0.00552 
2462030.833 2028-09-16 8:00:00  -0.29881  0.12838 0.00496 0.00292 0.32523 0.00544 
2462031.167 2028-09-16 16:00:00 -0.29932  0.12850 0.00490 0.00289 0.32574 0.00537 
2462031.500 2028-09-17 0:00:00  -0.29979  0.12860 0.00483 0.00285 0.32621 0.00529 
2462031.833 2028-09-17 8:00:00  -0.30022  0.12868 0.00476 0.00282 0.32664 0.00522 
2462032.167 2028-09-17 16:00:00 -0.30061  0.12874 0.00470 0.00278 0.32702 0.00514 
2462032.500 2028-09-18 0:00:00  -0.30096  0.12879 0.00463 0.00275 0.32737 0.00507 
2462032.833 2028-09-18 8:00:00  -0.30127  0.12882 0.00456 0.00271 0.32766 0.00499 
2462033.167 2028-09-18 16:00:00 -0.30155  0.12883 0.00449 0.00268 0.32792 0.00491 
2462033.500 2028-09-19 0:00:00  -0.30178  0.12883 0.00443 0.00264 0.32813 0.00484 
2462033.833 2028-09-19 8:00:00  -0.30196  0.12881 0.00436 0.00260 0.32829 0.00476 
2462034.167 2028-09-19 16:00:00 -0.30211  0.12877 0.00429 0.00257 0.32841 0.00468 
2462034.500 2028-09-20 0:00:00  -0.30222  0.12871 0.00422 0.00253 0.32849 0.00460 
2462034.833 2028-09-20 8:00:00  -0.30228  0.12863 0.00415 0.00250 0.32851 0.00453 
2462035.167 2028-09-20 16:00:00 -0.30230  0.12853 0.00409 0.00246 0.32849 0.00445 
2462035.500 2028-09-21 0:00:00  -0.30227  0.12842 0.00402 0.00243 0.32842 0.00437 
2462035.833 2028-09-21 8:00:00  -0.30220  0.12828 0.00395 0.00239 0.32831 0.00429 
2462036.167 2028-09-21 16:00:00 -0.30209  0.12813 0.00388 0.00236 0.32814 0.00422 
2462036.500 2028-09-22 0:00:00  -0.30193  0.12796 0.00381 0.00232 0.32793 0.00414 
2462036.833 2028-09-22 8:00:00  -0.30173  0.12777 0.00374 0.00229 0.32767 0.00406 
2462037.167 2028-09-22 16:00:00 -0.30147  0.12755 0.00367 0.00225 0.32735 0.00398 
2462037.500 2028-09-23 0:00:00  -0.30118  0.12732 0.00361 0.00222 0.32699 0.00390 
2462037.833 2028-09-23 8:00:00  -0.30083  0.12707 0.00354 0.00218 0.32657 0.00383 
2462038.167 2028-09-23 16:00:00 -0.30044  0.12680 0.00347 0.00215 0.32610 0.00375 
2462038.500 2028-09-24 0:00:00  -0.30000  0.12651 0.00340 0.00211 0.32558 0.00367 
2462038.833 2028-09-24 8:00:00  -0.29951  0.12619 0.00333 0.00208 0.32501 0.00359 
2462039.167 2028-09-24 16:00:00 -0.29897  0.12586 0.00327 0.00205 0.32438 0.00352 
2462039.500 2028-09-25 0:00:00  -0.29838  0.12550 0.00320 0.00201 0.32370 0.00344 
2462039.833 2028-09-25 8:00:00  -0.29774  0.12512 0.00313 0.00198 0.32297 0.00336 
2462040.167 2028-09-25 16:00:00 -0.29705  0.12473 0.00306 0.00195 0.32217 0.00329 
2462040.500 2028-09-26 0:00:00  -0.29631  0.12430 0.00300 0.00191 0.32133 0.00321 
2462040.833 2028-09-26 8:00:00  -0.29551  0.12386 0.00293 0.00188 0.32042 0.00314 
2462041.167 2028-09-26 16:00:00 -0.29467  0.12340 0.00286 0.00185 0.31946 0.00306 
2462041.500 2028-09-27 0:00:00  -0.29377  0.12291 0.00280 0.00182 0.31844 0.00299 
2462041.833 2028-09-27 8:00:00  -0.29281  0.12240 0.00273 0.00179 0.31737 0.00291 
2462042.167 2028-09-27 16:00:00 -0.29180  0.12187 0.00267 0.00176 0.31623 0.00284 
2462042.500 2028-09-28 0:00:00  -0.29074  0.12131 0.00260 0.00173 0.31504 0.00277 
2462042.833 2028-09-28 8:00:00  -0.28962  0.12073 0.00254 0.00170 0.31378 0.00269 
2462043.167 2028-09-28 16:00:00 -0.28845  0.12013 0.00248 0.00167 0.31246 0.00262 
2462043.500 2028-09-29 0:00:00  -0.28721  0.11950 0.00241 0.00164 0.31109 0.00255 
2462043.833 2028-09-29 8:00:00  -0.28592  0.11885 0.00235 0.00161 0.30965 0.00248 
2462044.167 2028-09-29 16:00:00 -0.28458  0.11818 0.00229 0.00159 0.30814 0.00241 
2462044.500 2028-09-30 0:00:00  -0.28317  0.11748 0.00223 0.00156 0.30658 0.00234 
2462044.833 2028-09-30 8:00:00  -0.28171  0.11675 0.00217 0.00153 0.30495 0.00227 
2462045.167 2028-09-30 16:00:00 -0.28018  0.11601 0.00211 0.00151 0.30325 0.00220 
2462045.500 2028-10-01 0:00:00  -0.27860  0.11523 0.00205 0.00148 0.30149 0.00214 
2462045.833 2028-10-01 8:00:00  -0.27695  0.11443 0.00200 0.00146 0.29967 0.00207 
2462046.167 2028-10-01 16:00:00 -0.27525  0.11361 0.00194 0.00144 0.29777 0.00201 
2462046.500 2028-10-02 0:00:00  -0.27348  0.11276 0.00189 0.00142 0.29582 0.00195 
2462046.833 2028-10-02 8:00:00  -0.27165  0.11188 0.00183 0.00140 0.29379 0.00188 
2462047.167 2028-10-02 16:00:00 -0.26975  0.11098 0.00178 0.00138 0.29169 0.00182 
2462047.500 2028-10-03 0:00:00  -0.26779  0.11005 0.00173 0.00136 0.28953 0.00176 
2462047.833 2028-10-03 8:00:00  -0.26577  0.10909 0.00168 0.00134 0.28729 0.00171 
2462048.167 2028-10-03 16:00:00 -0.26368  0.10811 0.00163 0.00132 0.28499 0.00165 
2462048.500 2028-10-04 0:00:00  -0.26153  0.10710 0.00158 0.00130 0.28261 0.00160 
2462048.833 2028-10-04 8:00:00  -0.25931  0.10607 0.00154 0.00129 0.28016 0.00154 
2462049.167 2028-10-04 16:00:00 -0.25702  0.10500 0.00149 0.00127 0.27764 0.00149 
2462049.500 2028-10-05 0:00:00  -0.25466  0.10391 0.00145 0.00126 0.27505 0.00144 
2462049.833 2028-10-05 8:00:00  -0.25224  0.10279 0.00141 0.00125 0.27238 0.00140 
2462050.167 2028-10-05 16:00:00 -0.24975  0.10164 0.00137 0.00124 0.26964 0.00135 
2462050.500 2028-10-06 0:00:00  -0.24719  0.10047 0.00133 0.00123 0.26683 0.00131 
2462050.833 2028-10-06 8:00:00  -0.24456  0.09926 0.00130 0.00122 0.26394 0.00127 
2462051.167 2028-10-06 16:00:00 -0.24186  0.09803 0.00126 0.00121 0.26097 0.00123 
2462051.500 2028-10-07 0:00:00  -0.23909  0.09677 0.00123 0.00120 0.25793 0.00120 
2462051.833 2028-10-07 8:00:00  -0.23625  0.09548 0.00120 0.00119 0.25481 0.00116 
2462052.167 2028-10-07 16:00:00 -0.23333  0.09416 0.00118 0.00119 0.25162 0.00113 
2462052.500 2028-10-08 0:00:00  -0.23035  0.09281 0.00115 0.00118 0.24834 0.00111 
2462052.833 2028-10-08 8:00:00  -0.22729  0.09144 0.00113 0.00118 0.24499 0.00108 
2462053.167 2028-10-08 16:00:00 -0.22416  0.09003 0.00111 0.00118 0.24156 0.00106 
2462053.500 2028-10-09 0:00:00  -0.22095  0.08859 0.00109 0.00118 0.23805 0.00104 
2462053.833 2028-10-09 8:00:00  -0.21767  0.08713 0.00107 0.00117 0.23446 0.00102 
2462054.167 2028-10-09 16:00:00 -0.21432  0.08563 0.00106 0.00117 0.23080 0.00101 
2462054.500 2028-10-10 0:00:00  -0.21089  0.08410 0.00104 0.00117 0.22705 0.00100 
2462054.833 2028-10-10 8:00:00  -0.20739  0.08255 0.00103 0.00117 0.22322 0.00099 
2462055.167 2028-10-10 16:00:00 -0.20382  0.08096 0.00102 0.00118 0.21931 0.00098 
2462055.500 2028-10-11 0:00:00  -0.20016  0.07935 0.00102 0.00118 0.21532 0.00097 
2462055.833 2028-10-11 8:00:00  -0.19644  0.07770 0.00101 0.00118 0.21125 0.00097 
2462056.167 2028-10-11 16:00:00 -0.19264  0.07603 0.00101 0.00118 0.20710 0.00097 
2462056.500 2028-10-12 0:00:00  -0.18876  0.07432 0.00101 0.00119 0.20287 0.00097 
2462056.833 2028-10-12 8:00:00  -0.18481  0.07259 0.00101 0.00119 0.19856 0.00097 
2462057.167 2028-10-12 16:00:00 -0.18078  0.07083 0.00101 0.00119 0.19416 0.00098 
2462057.500 2028-10-13 0:00:00  -0.17668  0.06903 0.00101 0.00120 0.18969 0.00098 
2462057.833 2028-10-13 8:00:00  -0.17250  0.06721 0.00101 0.00120 0.18513 0.00099 
2462058.167 2028-10-13 16:00:00 -0.16825  0.06536 0.00102 0.00121 0.18050 0.00099 
2462058.500 2028-10-14 0:00:00  -0.16392  0.06348 0.00102 0.00121 0.17579 0.00100 
2462058.833 2028-10-14 8:00:00  -0.15952  0.06157 0.00103 0.00122 0.17099 0.00101 
2462059.167 2028-10-14 16:00:00 -0.15504  0.05963 0.00103 0.00122 0.16612 0.00102 
2462059.500 2028-10-15 0:00:00  -0.15050  0.05767 0.00104 0.00123 0.16117 0.00102 
2462059.833 2028-10-15 8:00:00  -0.14588  0.05567 0.00105 0.00123 0.15615 0.00103 
2462060.167 2028-10-15 16:00:00 -0.14119  0.05365 0.00105 0.00124 0.15104 0.00104 
2462060.500 2028-10-16 0:00:00  -0.13643  0.05160 0.00106 0.00124 0.14587 0.00105 
2462060.833 2028-10-16 8:00:00  -0.13160  0.04953 0.00107 0.00124 0.14061 0.00106 
2462061.167 2028-10-16 16:00:00 -0.12670  0.04743 0.00108 0.00125 0.13529 0.00107 
2462061.500 2028-10-17 0:00:00  -0.12173  0.04531 0.00109 0.00125 0.12989 0.00108 
2462061.833 2028-10-17 8:00:00  -0.11670  0.04316 0.00110 0.00126 0.12443 0.00109 
2462062.167 2028-10-17 16:00:00 -0.11160  0.04098 0.00111 0.00126 0.11889 0.00110 
2462062.500 2028-10-18 0:00:00  -0.10644  0.03879 0.00112 0.00126 0.11329 0.00111 
2462062.833 2028-10-18 8:00:00  -0.10122  0.03657 0.00113 0.00127 0.10763 0.00112 
2462063.167 2028-10-18 16:00:00 -0.09594  0.03433 0.00114 0.00127 0.10190 0.00113 
2462063.500 2028-10-19 0:00:00  -0.09060  0.03207 0.00115 0.00127 0.09611 0.00114 
2462063.833 2028-10-19 8:00:00  -0.08520  0.02978 0.00116 0.00128 0.09027 0.00114 
2462064.167 2028-10-19 16:00:00 -0.07976  0.02748 0.00117 0.00128 0.08437 0.00115 
2462064.500 2028-10-20 0:00:00  -0.07426  0.02517 0.00118 0.00128 0.07842 0.00116 
2462064.833 2028-10-20 8:00:00  -0.06871  0.02283 0.00119 0.00128 0.07242 0.00117 
2462065.167 2028-10-20 16:00:00 -0.06312  0.02048 0.00120 0.00128 0.06637 0.00118 
2462065.500 2028-10-21 0:00:00  -0.05749  0.01812 0.00121 0.00128 0.06029 0.00119 
2462065.833 2028-10-21 8:00:00  -0.05181  0.01575 0.00122 0.00128 0.05417 0.00120 
2462066.167 2028-10-21 16:00:00 -0.04610  0.01336 0.00123 0.00128 0.04802 0.00121 
2462066.500 2028-10-22 0:00:00  -0.04036  0.01096 0.00124 0.00128 0.04184 0.00122 
2462066.833 2028-10-22 8:00:00  -0.03459  0.00856 0.00125 0.00128 0.03565 0.00123 
2462067.167 2028-10-22 16:00:00 -0.02879  0.00615 0.00126 0.00128 0.02947 0.00124 
2462067.500 2028-10-23 0:00:00  -0.02297  0.00373 0.00127 0.00128 0.02331 0.00125 
2462067.833 2028-10-23 8:00:00  -0.01713  0.00131 0.00128 0.00128 0.01723 0.00127 
2462068.167 2028-10-23 16:00:00 -0.01128 -0.00111 0.00129 0.00128 0.01141 0.00130 
2462068.500 2028-10-24 0:00:00  -0.00542 -0.00353 0.00130 0.00128 0.00658 0.00137 
2462068.833 2028-10-24 8:00:00   0.00045 -0.00595 0.00131 0.00127 0.00611 0.00124 
2462069.167 2028-10-24 16:00:00  0.00631 -0.00836 0.00132 0.00127 0.01056 0.00123 
2462069.500 2028-10-25 0:00:00   0.01218 -0.01077 0.00132 0.00127 0.01631 0.00124 
2462069.833 2028-10-25 8:00:00   0.01803 -0.01317 0.00133 0.00126 0.02237 0.00125 
2462070.167 2028-10-25 16:00:00  0.02387 -0.01556 0.00134 0.00126 0.02853 0.00125 
2462070.500 2028-10-26 0:00:00   0.02970 -0.01794 0.00134 0.00126 0.03472 0.00126 
2462070.833 2028-10-26 8:00:00   0.03550 -0.02030 0.00135 0.00125 0.04092 0.00126 
2462071.167 2028-10-26 16:00:00  0.04127 -0.02265 0.00135 0.00125 0.04710 0.00127 
2462071.500 2028-10-27 0:00:00   0.04701 -0.02498 0.00135 0.00124 0.05325 0.00127 
2462071.833 2028-10-27 8:00:00   0.05272 -0.02729 0.00135 0.00124 0.05938 0.00127 
2462072.167 2028-10-27 16:00:00  0.05838 -0.02958 0.00136 0.00123 0.06546 0.00127 
2462072.500 2028-10-28 0:00:00   0.06399 -0.03185 0.00136 0.00123 0.07149 0.00127 
2462072.833 2028-10-28 8:00:00   0.06956 -0.03409 0.00135 0.00122 0.07747 0.00127 
2462073.167 2028-10-28 16:00:00  0.07506 -0.03630 0.00135 0.00121 0.08339 0.00126 
2462073.500 2028-10-29 0:00:00   0.08051 -0.03848 0.00135 0.00121 0.08924 0.00126 
2462073.833 2028-10-29 8:00:00   0.08589 -0.04063 0.00135 0.00120 0.09502 0.00125 
2462074.167 2028-10-29 16:00:00  0.09120 -0.04275 0.00134 0.00119 0.10073 0.00125 
2462074.500 2028-10-30 0:00:00   0.09643 -0.04483 0.00134 0.00118 0.10635 0.00124 
2462074.833 2028-10-30 8:00:00   0.10159 -0.04688 0.00133 0.00118 0.11189 0.00124 
2462075.167 2028-10-30 16:00:00  0.10666 -0.04889 0.00132 0.00117 0.11734 0.00123 
2462075.500 2028-10-31 0:00:00   0.11165 -0.05085 0.00131 0.00116 0.12269 0.00122 
2462075.833 2028-10-31 8:00:00   0.11655 -0.05278 0.00131 0.00115 0.12795 0.00121 
2462076.167 2028-10-31 16:00:00  0.12135 -0.05467 0.00130 0.00114 0.13310 0.00120 
2462076.500 2028-11-01 0:00:00   0.12606 -0.05651 0.00129 0.00114 0.13815 0.00119 
2462076.833 2028-11-01 8:00:00   0.13066 -0.05831 0.00128 0.00113 0.14309 0.00118 
2462077.167 2028-11-01 16:00:00  0.13517 -0.06006 0.00127 0.00112 0.14791 0.00117 
2462077.500 2028-11-02 0:00:00   0.13956 -0.06176 0.00126 0.00111 0.15263 0.00116 
2462077.833 2028-11-02 8:00:00   0.14385 -0.06342 0.00125 0.00110 0.15722 0.00115 
2462078.167 2028-11-02 16:00:00  0.14804 -0.06503 0.00124 0.00110 0.16169 0.00115 
2462078.500 2028-11-03 0:00:00   0.15210 -0.06659 0.00123 0.00109 0.16605 0.00114 
2462078.833 2028-11-03 8:00:00   0.15606 -0.06810 0.00122 0.00108 0.17027 0.00113 
2462079.167 2028-11-03 16:00:00  0.15990 -0.06956 0.00121 0.00108 0.17438 0.00112 
2462079.500 2028-11-04 0:00:00   0.16362 -0.07097 0.00121 0.00107 0.17835 0.00112 
2462079.833 2028-11-04 8:00:00   0.16722 -0.07233 0.00120 0.00106 0.18220 0.00112 
2462080.167 2028-11-04 16:00:00  0.17071 -0.07364 0.00120 0.00106 0.18592 0.00111 
2462080.500 2028-11-05 0:00:00   0.17407 -0.07489 0.00119 0.00105 0.18951 0.00111 
2462080.833 2028-11-05 8:00:00   0.17732 -0.07610 0.00119 0.00105 0.19296 0.00112 
2462081.167 2028-11-05 16:00:00  0.18045 -0.07725 0.00119 0.00105 0.19629 0.00112 
2462081.500 2028-11-06 0:00:00   0.18345 -0.07835 0.00119 0.00105 0.19948 0.00113 
2462081.833 2028-11-06 8:00:00   0.18633 -0.07940 0.00119 0.00105 0.20255 0.00114 
2462082.167 2028-11-06 16:00:00  0.18910 -0.08040 0.00120 0.00105 0.20548 0.00115 
2462082.500 2028-11-07 0:00:00   0.19174 -0.08135 0.00121 0.00105 0.20828 0.00116 
2462082.833 2028-11-07 8:00:00   0.19426 -0.08225 0.00122 0.00105 0.21096 0.00118 
2462083.167 2028-11-07 16:00:00  0.19666 -0.08309 0.00123 0.00105 0.21350 0.00120 
2462083.500 2028-11-08 0:00:00   0.19895 -0.08389 0.00125 0.00106 0.21591 0.00123 
2462083.833 2028-11-08 8:00:00   0.20111 -0.08464 0.00126 0.00107 0.21820 0.00125 
2462084.167 2028-11-08 16:00:00  0.20316 -0.08534 0.00128 0.00107 0.22036 0.00128 
2462084.500 2028-11-09 0:00:00   0.20509 -0.08599 0.00131 0.00108 0.22239 0.00132 
2462084.833 2028-11-09 8:00:00   0.20691 -0.08659 0.00133 0.00109 0.22430 0.00135 
2462085.167 2028-11-09 16:00:00  0.20862 -0.08715 0.00136 0.00111 0.22609 0.00139 
2462085.500 2028-11-10 0:00:00   0.21021 -0.08765 0.00140 0.00112 0.22775 0.00144 
2462085.833 2028-11-10 8:00:00   0.21169 -0.08812 0.00143 0.00114 0.22930 0.00148 
2462086.167 2028-11-10 16:00:00  0.21306 -0.08853 0.00147 0.00116 0.23072 0.00153 
2462086.500 2028-11-11 0:00:00   0.21432 -0.08891 0.00151 0.00117 0.23203 0.00158 
2462086.833 2028-11-11 8:00:00   0.21547 -0.08923 0.00155 0.00120 0.23322 0.00163 
2462087.167 2028-11-11 16:00:00  0.21652 -0.08952 0.00159 0.00122 0.23430 0.00169 
2462087.500 2028-11-12 0:00:00   0.21747 -0.08976 0.00164 0.00124 0.23527 0.00175 
2462087.833 2028-11-12 8:00:00   0.21831 -0.08996 0.00169 0.00127 0.23613 0.00181 
2462088.167 2028-11-12 16:00:00  0.21906 -0.09012 0.00174 0.00129 0.23687 0.00187 
2462088.500 2028-11-13 0:00:00   0.21970 -0.09024 0.00180 0.00132 0.23751 0.00194 
2462088.833 2028-11-13 8:00:00   0.22025 -0.09032 0.00185 0.00135 0.23805 0.00201 
2462089.167 2028-11-13 16:00:00  0.22070 -0.09036 0.00191 0.00138 0.23848 0.00208 
2462089.500 2028-11-14 0:00:00   0.22106 -0.09036 0.00197 0.00141 0.23882 0.00215 
2462089.833 2028-11-14 8:00:00   0.22132 -0.09033 0.00203 0.00144 0.23905 0.00222 
2462090.167 2028-11-14 16:00:00  0.22150 -0.09026 0.00209 0.00148 0.23918 0.00229 
2462090.500 2028-11-15 0:00:00   0.22158 -0.09015 0.00216 0.00151 0.23922 0.00237 
2462090.833 2028-11-15 8:00:00   0.22158 -0.09001 0.00223 0.00155 0.23917 0.00245 
2462091.167 2028-11-15 16:00:00  0.22150 -0.08983 0.00229 0.00158 0.23902 0.00253 
2462091.500 2028-11-16 0:00:00   0.22133 -0.08962 0.00236 0.00162 0.23879 0.00261 
2462091.833 2028-11-16 8:00:00   0.22108 -0.08938 0.00243 0.00166 0.23846 0.00269 
2462092.167 2028-11-16 16:00:00  0.22074 -0.08910 0.00250 0.00170 0.23805 0.00277 
2462092.500 2028-11-17 0:00:00   0.22033 -0.08879 0.00257 0.00174 0.23755 0.00285 
2462092.833 2028-11-17 8:00:00   0.21984 -0.08846 0.00265 0.00178 0.23698 0.00294 
2462093.167 2028-11-17 16:00:00  0.21928 -0.08809 0.00272 0.00182 0.23632 0.00302 
2462093.500 2028-11-18 0:00:00   0.21864 -0.08769 0.00280 0.00186 0.23558 0.00311 
2462093.833 2028-11-18 8:00:00   0.21793 -0.08727 0.00287 0.00190 0.23476 0.00320 
2462094.167 2028-11-18 16:00:00  0.21715 -0.08681 0.00295 0.00195 0.23387 0.00328 
2462094.500 2028-11-19 0:00:00   0.21630 -0.08633 0.00303 0.00199 0.23290 0.00337 
2462094.833 2028-11-19 8:00:00   0.21539 -0.08583 0.00311 0.00203 0.23186 0.00346 
2462095.167 2028-11-19 16:00:00  0.21440 -0.08529 0.00318 0.00207 0.23075 0.00355 
2462095.500 2028-11-20 0:00:00   0.21335 -0.08474 0.00326 0.00212 0.22957 0.00364 
2462095.833 2028-11-20 8:00:00   0.21224 -0.08415 0.00334 0.00216 0.22832 0.00373 
2462096.167 2028-11-20 16:00:00  0.21107 -0.08354 0.00342 0.00221 0.22701 0.00382 
2462096.500 2028-11-21 0:00:00   0.20983 -0.08291 0.00350 0.00225 0.22563 0.00391 
2462096.833 2028-11-21 8:00:00   0.20854 -0.08226 0.00358 0.00230 0.22418 0.00400 
2462097.167 2028-11-21 16:00:00  0.20719 -0.08158 0.00367 0.00234 0.22268 0.00410 
2462097.500 2028-11-22 0:00:00   0.20578 -0.08089 0.00375 0.00239 0.22111 0.00419 
2462097.833 2028-11-22 8:00:00   0.20432 -0.08017 0.00383 0.00243 0.21949 0.00428 
2462098.167 2028-11-22 16:00:00  0.20281 -0.07943 0.00391 0.00248 0.21781 0.00437 
2462098.500 2028-11-23 0:00:00   0.20124 -0.07867 0.00399 0.00252 0.21607 0.00446 
2462098.833 2028-11-23 8:00:00   0.19962 -0.07789 0.00407 0.00257 0.21428 0.00456 
2462099.167 2028-11-23 16:00:00  0.19795 -0.07709 0.00415 0.00261 0.21244 0.00465 
2462099.500 2028-11-24 0:00:00   0.19623 -0.07627 0.00424 0.00266 0.21054 0.00474 
2462099.833 2028-11-24 8:00:00   0.19447 -0.07543 0.00432 0.00270 0.20859 0.00483 
2462100.167 2028-11-24 16:00:00  0.19266 -0.07458 0.00440 0.00275 0.20660 0.00492 
2462100.500 2028-11-25 0:00:00   0.19080 -0.07371 0.00448 0.00279 0.20455 0.00501 
2462100.833 2028-11-25 8:00:00   0.18890 -0.07282 0.00456 0.00284 0.20246 0.00510 
2462101.167 2028-11-25 16:00:00  0.18696 -0.07192 0.00464 0.00288 0.20032 0.00519 
2462101.500 2028-11-26 0:00:00   0.18497 -0.07100 0.00472 0.00292 0.19814 0.00528 
2462101.833 2028-11-26 8:00:00   0.18294 -0.07007 0.00480 0.00297 0.19591 0.00537 
2462102.167 2028-11-26 16:00:00  0.18088 -0.06912 0.00488 0.00301 0.19364 0.00546 
2462102.500 2028-11-27 0:00:00   0.17877 -0.06815 0.00496 0.00306 0.19133 0.00555 
2462102.833 2028-11-27 8:00:00   0.17663 -0.06717 0.00504 0.00310 0.18898 0.00564 
2462103.167 2028-11-27 16:00:00  0.17445 -0.06618 0.00512 0.00314 0.18659 0.00573 
2462103.500 2028-11-28 0:00:00   0.17223 -0.06518 0.00520 0.00319 0.18416 0.00582 
2462103.833 2028-11-28 8:00:00   0.16998 -0.06416 0.00528 0.00323 0.18170 0.00591 
2462104.167 2028-11-28 16:00:00  0.16770 -0.06313 0.00536 0.00327 0.17919 0.00599 
2462104.500 2028-11-29 0:00:00   0.16538 -0.06209 0.00544 0.00332 0.17666 0.00608 
2462104.833 2028-11-29 8:00:00   0.16303 -0.06103 0.00551 0.00336 0.17409 0.00616 
2462105.167 2028-11-29 16:00:00  0.16065 -0.05997 0.00559 0.00340 0.17148 0.00625 
2462105.500 2028-11-30 0:00:00   0.15823 -0.05889 0.00567 0.00344 0.16885 0.00633 
2462105.833 2028-11-30 8:00:00   0.15579 -0.05780 0.00574 0.00348 0.16618 0.00642 
2462106.167 2028-11-30 16:00:00  0.15332 -0.05670 0.00582 0.00352 0.16348 0.00650 
2462106.500 2028-12-01 0:00:00   0.15082 -0.05560 0.00589 0.00356 0.16076 0.00658 
2462106.833 2028-12-01 8:00:00   0.14830 -0.05448 0.00597 0.00360 0.15800 0.00666 
2462107.167 2028-12-01 16:00:00  0.14574 -0.05335 0.00604 0.00364 0.15522 0.00674 
2462107.500 2028-12-02 0:00:00   0.14317 -0.05221 0.00611 0.00368 0.15241 0.00682 
2462107.833 2028-12-02 8:00:00   0.14056 -0.05107 0.00619 0.00372 0.14957 0.00690 
2462108.167 2028-12-02 16:00:00  0.13794 -0.04991 0.00626 0.00376 0.14671 0.00698 
2462108.500 2028-12-03 0:00:00   0.13529 -0.04875 0.00633 0.00380 0.14382 0.00706 
2462108.833 2028-12-03 8:00:00   0.13261 -0.04758 0.00640 0.00384 0.14091 0.00714 
2462109.167 2028-12-03 16:00:00  0.12992 -0.04641 0.00647 0.00387 0.13798 0.00721 
2462109.500 2028-12-04 0:00:00   0.12720 -0.04522 0.00654 0.00391 0.13502 0.00729 
2462109.833 2028-12-04 8:00:00   0.12447 -0.04403 0.00660 0.00395 0.13204 0.00736 
2462110.167 2028-12-04 16:00:00  0.12171 -0.04283 0.00667 0.00398 0.12904 0.00743 
2462110.500 2028-12-05 0:00:00   0.11893 -0.04163 0.00674 0.00402 0.12603 0.00750 
2462110.833 2028-12-05 8:00:00   0.11614 -0.04041 0.00680 0.00405 0.12299 0.00758 
2462111.167 2028-12-05 16:00:00  0.11332 -0.03920 0.00687 0.00409 0.11993 0.00765 
2462111.500 2028-12-06 0:00:00   0.11049 -0.03797 0.00693 0.00412 0.11686 0.00771 
2462111.833 2028-12-06 8:00:00   0.10765 -0.03674 0.00700 0.00416 0.11377 0.00778 
2462112.167 2028-12-06 16:00:00  0.10478 -0.03551 0.00706 0.00419 0.11066 0.00785 
2462112.500 2028-12-07 0:00:00   0.10190 -0.03427 0.00712 0.00422 0.10754 0.00791 
2462112.833 2028-12-07 8:00:00   0.09901 -0.03303 0.00718 0.00426 0.10440 0.00798 
2462113.167 2028-12-07 16:00:00  0.09610 -0.03178 0.00724 0.00429 0.10125 0.00804 
2462113.500 2028-12-08 0:00:00   0.09317 -0.03052 0.00730 0.00432 0.09808 0.00810 
2462113.833 2028-12-08 8:00:00   0.09024 -0.02927 0.00736 0.00435 0.09490 0.00816 
2462114.167 2028-12-08 16:00:00  0.08729 -0.02800 0.00742 0.00438 0.09171 0.00822 
2462114.500 2028-12-09 0:00:00   0.08433 -0.02674 0.00748 0.00441 0.08850 0.00828 
2462114.833 2028-12-09 8:00:00   0.08135 -0.02547 0.00753 0.00444 0.08529 0.00834 
2462115.167 2028-12-09 16:00:00  0.07837 -0.02420 0.00759 0.00447 0.08206 0.00839 
2462115.500 2028-12-10 0:00:00   0.07537 -0.02292 0.00764 0.00450 0.07883 0.00845 
2462115.833 2028-12-10 8:00:00   0.07237 -0.02164 0.00769 0.00453 0.07558 0.00850 
2462116.167 2028-12-10 16:00:00  0.06935 -0.02036 0.00775 0.00456 0.07233 0.00855 
2462116.500 2028-12-11 0:00:00   0.06632 -0.01908 0.00780 0.00458 0.06907 0.00859 
2462116.833 2028-12-11 8:00:00   0.06329 -0.01779 0.00785 0.00461 0.06581 0.00864 
2462117.167 2028-12-11 16:00:00  0.06025 -0.01651 0.00790 0.00464 0.06254 0.00868 
2462117.500 2028-12-12 0:00:00   0.05720 -0.01522 0.00795 0.00466 0.05926 0.00872 
2462117.833 2028-12-12 8:00:00   0.05414 -0.01392 0.00800 0.00469 0.05598 0.00875 
2462118.167 2028-12-12 16:00:00  0.05107 -0.01263 0.00804 0.00471 0.05270 0.00879 
2462118.500 2028-12-13 0:00:00   0.04800 -0.01133 0.00809 0.00474 0.04943 0.00881 
2462118.833 2028-12-13 8:00:00   0.04492 -0.01004 0.00814 0.00476 0.04615 0.00883 
2462119.167 2028-12-13 16:00:00  0.04184 -0.00874 0.00818 0.00478 0.04288 0.00884 
2462119.500 2028-12-14 0:00:00   0.03875 -0.00744 0.00823 0.00481 0.03962 0.00884 
2462119.833 2028-12-14 8:00:00   0.03566 -0.00614 0.00827 0.00483 0.03637 0.00882 
2462120.167 2028-12-14 16:00:00  0.03256 -0.00484 0.00831 0.00485 0.03315 0.00878 
2462120.500 2028-12-15 0:00:00   0.02946 -0.00354 0.00835 0.00487 0.02997 0.00870 
2462120.833 2028-12-15 8:00:00   0.02635 -0.00224 0.00839 0.00489 0.02684 0.00857 
2462121.167 2028-12-15 16:00:00  0.02324 -0.00094 0.00843 0.00492 0.02380 0.00834 
2462121.500 2028-12-16 0:00:00   0.02013  0.00036 0.00847 0.00494 0.02092 0.00798 
2462121.833 2028-12-16 8:00:00   0.01701  0.00166 0.00851 0.00495 0.01828 0.00741 
2462122.167 2028-12-16 16:00:00  0.01390  0.00297 0.00854 0.00497 0.01599 0.00663 
2462122.500 2028-12-17 0:00:00   0.01078  0.00427 0.00858 0.00499 0.01416 0.00570 
2462122.833 2028-12-17 8:00:00   0.00766  0.00557 0.00861 0.00501 0.01287 0.00483 
2462123.167 2028-12-17 16:00:00  0.00454  0.00687 0.00865 0.00503 0.01220 0.00436 
2462123.500 2028-12-18 0:00:00   0.00142  0.00816 0.00868 0.00504 0.01219 0.00457 
2462123.833 2028-12-18 8:00:00  -0.00170  0.00946 0.00871 0.00506 0.01286 0.00535 
2462124.167 2028-12-18 16:00:00 -0.00483  0.01076 0.00874 0.00508 0.01419 0.00631 
2462124.500 2028-12-19 0:00:00  -0.00795  0.01205 0.00877 0.00509 0.01609 0.00725 
2462124.833 2028-12-19 8:00:00  -0.01107  0.01335 0.00880 0.00511 0.01842 0.00805 
2462125.167 2028-12-19 16:00:00 -0.01419  0.01464 0.00883 0.00512 0.02108 0.00868 
2462125.500 2028-12-20 0:00:00  -0.01730  0.01593 0.00885 0.00514 0.02396 0.00915 
2462125.833 2028-12-20 8:00:00  -0.02042  0.01722 0.00888 0.00515 0.02699 0.00951 
2462126.167 2028-12-20 16:00:00 -0.02353  0.01851 0.00890 0.00516 0.03012 0.00976 
2462126.500 2028-12-21 0:00:00  -0.02665  0.01979 0.00893 0.00517 0.03333 0.00988 
2462126.833 2028-12-21 8:00:00  -0.02975  0.02108 0.00895 0.00519 0.03657 0.00995 
2462127.167 2028-12-21 16:00:00 -0.03286  0.02236 0.00897 0.00520 0.03984 0.01001 
2462127.500 2028-12-22 0:00:00  -0.03596  0.02363 0.00900 0.00521 0.04312 0.01005 
2462127.833 2028-12-22 8:00:00  -0.03906  0.02491 0.00902 0.00522 0.04640 0.01008 
2462128.167 2028-12-22 16:00:00 -0.04215  0.02618 0.00904 0.00523 0.04969 0.01011 
2462128.500 2028-12-23 0:00:00  -0.04524  0.02745 0.00905 0.00524 0.05298 0.01014 
2462128.833 2028-12-23 8:00:00  -0.04833  0.02872 0.00907 0.00525 0.05628 0.01016 
2462129.167 2028-12-23 16:00:00 -0.05141  0.02999 0.00909 0.00526 0.05957 0.01019 
2462129.500 2028-12-24 0:00:00  -0.05448  0.03125 0.00910 0.00526 0.06286 0.01021 
2462129.833 2028-12-24 8:00:00  -0.05755  0.03251 0.00912 0.00527 0.06615 0.01022 
2462130.167 2028-12-24 16:00:00 -0.06062  0.03376 0.00913 0.00528 0.06943 0.01024 
2462130.500 2028-12-25 0:00:00  -0.06367  0.03501 0.00915 0.00528 0.07271 0.01025 
2462130.833 2028-12-25 8:00:00  -0.06672  0.03626 0.00916 0.00529 0.07598 0.01027 
2462131.167 2028-12-25 16:00:00 -0.06977  0.03751 0.00917 0.00530 0.07925 0.01028 
2462131.500 2028-12-26 0:00:00  -0.07281  0.03875 0.00918 0.00530 0.08251 0.01029 
2462131.833 2028-12-26 8:00:00  -0.07583  0.03998 0.00919 0.00531 0.08577 0.01030 
2462132.167 2028-12-26 16:00:00 -0.07886  0.04122 0.00920 0.00531 0.08902 0.01031 
2462132.500 2028-12-27 0:00:00  -0.08187  0.04245 0.00920 0.00531 0.09225 0.01032 
2462132.833 2028-12-27 8:00:00  -0.08488  0.04367 0.00921 0.00532 0.09549 0.01032 
2462133.167 2028-12-27 16:00:00 -0.08787  0.04489 0.00922 0.00532 0.09871 0.01033 
2462133.500 2028-12-28 0:00:00  -0.09086  0.04611 0.00922 0.00532 0.10192 0.01033 
2462133.833 2028-12-28 8:00:00  -0.09384  0.04732 0.00922 0.00532 0.10513 0.01034 
2462134.167 2028-12-28 16:00:00 -0.09681  0.04852 0.00923 0.00532 0.10832 0.01034 
2462134.500 2028-12-29 0:00:00  -0.09977  0.04973 0.00923 0.00532 0.11151 0.01034 
2462134.833 2028-12-29 8:00:00  -0.10272  0.05092 0.00923 0.00532 0.11468 0.01034 
2462135.167 2028-12-29 16:00:00 -0.10566  0.05212 0.00923 0.00532 0.11784 0.01034 
2462135.500 2028-12-30 0:00:00  -0.10859  0.05330 0.00923 0.00532 0.12100 0.01033 
2462135.833 2028-12-30 8:00:00  -0.11151  0.05448 0.00923 0.00532 0.12414 0.01033 
2462136.167 2028-12-30 16:00:00 -0.11442  0.05566 0.00922 0.00532 0.12727 0.01033 
2462136.500 2028-12-31 0:00:00  -0.11732  0.05683 0.00922 0.00532 0.13039 0.01032 
2462136.833 2028-12-31 8:00:00  -0.12020  0.05800 0.00922 0.00532 0.13349 0.01032 
2462137.167 2028-12-31 16:00:00 -0.12308  0.05916 0.00921 0.00531 0.13658 0.01031 
2462137.500 2029-01-01 0:00:00  -0.12594  0.06031 0.00920 0.00531 0.13966 0.01030 
2462137.833 2029-01-01 8:00:00  -0.12879  0.06146 0.00920 0.00530 0.14273 0.01029 
2462138.167 2029-01-01 16:00:00 -0.13163  0.06261 0.00919 0.00530 0.14578 0.01028 
2462138.500 2029-01-02 0:00:00  -0.13445  0.06375 0.00918 0.00530 0.14882 0.01027 
2462138.833 2029-01-02 8:00:00  -0.13727  0.06488 0.00917 0.00529 0.15185 0.01026 
2462139.167 2029-01-02 16:00:00 -0.14007  0.06600 0.00916 0.00528 0.15486 0.01025 
2462139.500 2029-01-03 0:00:00  -0.14285  0.06712 0.00915 0.00528 0.15786 0.01023 
2462139.833 2029-01-03 8:00:00  -0.14562  0.06823 0.00914 0.00527 0.16084 0.01022 
2462140.167 2029-01-03 16:00:00 -0.14838  0.06934 0.00912 0.00526 0.16380 0.01020 
2462140.500 2029-01-04 0:00:00  -0.15112  0.07044 0.00911 0.00526 0.16675 0.01018 
2462140.833 2029-01-04 8:00:00  -0.15385  0.07153 0.00909 0.00525 0.16969 0.01017 
2462141.167 2029-01-04 16:00:00 -0.15656  0.07262 0.00908 0.00524 0.17261 0.01015 
2462141.500 2029-01-05 0:00:00  -0.15926  0.07370 0.00906 0.00523 0.17551 0.01013 
2462141.833 2029-01-05 8:00:00  -0.16195  0.07477 0.00904 0.00522 0.17840 0.01011 
2462142.167 2029-01-05 16:00:00 -0.16462  0.07584 0.00902 0.00521 0.18126 0.01009 
2462142.500 2029-01-06 0:00:00  -0.16727  0.07690 0.00900 0.00520 0.18412 0.01006 
2462142.833 2029-01-06 8:00:00  -0.16990  0.07795 0.00898 0.00519 0.18695 0.01004 
2462143.167 2029-01-06 16:00:00 -0.17252  0.07900 0.00896 0.00518 0.18977 0.01002 
2462143.500 2029-01-07 0:00:00  -0.17513  0.08003 0.00894 0.00517 0.19257 0.00999 
2462143.833 2029-01-07 8:00:00  -0.17771  0.08106 0.00892 0.00515 0.19535 0.00996 
2462144.167 2029-01-07 16:00:00 -0.18028  0.08209 0.00890 0.00514 0.19811 0.00994 
2462144.500 2029-01-08 0:00:00  -0.18284  0.08310 0.00887 0.00513 0.20085 0.00991 
2462144.833 2029-01-08 8:00:00  -0.18537  0.08411 0.00885 0.00511 0.20358 0.00988 
2462145.167 2029-01-08 16:00:00 -0.18789  0.08511 0.00882 0.00510 0.20628 0.00985 
2462145.500 2029-01-09 0:00:00  -0.19039  0.08610 0.00879 0.00509 0.20897 0.00982 
2462145.833 2029-01-09 8:00:00  -0.19287  0.08708 0.00877 0.00507 0.21163 0.00979 
2462146.167 2029-01-09 16:00:00 -0.19533  0.08806 0.00874 0.00506 0.21428 0.00976 
2462146.500 2029-01-10 0:00:00  -0.19778  0.08902 0.00871 0.00504 0.21690 0.00972 
2462146.833 2029-01-10 8:00:00  -0.20020  0.08998 0.00868 0.00502 0.21951 0.00969 
2462147.167 2029-01-10 16:00:00 -0.20261  0.09093 0.00865 0.00501 0.22209 0.00965 
2462147.500 2029-01-11 0:00:00  -0.20499  0.09187 0.00862 0.00499 0.22465 0.00962 
2462147.833 2029-01-11 8:00:00  -0.20736  0.09281 0.00858 0.00497 0.22720 0.00958 
2462148.167 2029-01-11 16:00:00 -0.20971  0.09373 0.00855 0.00496 0.22972 0.00954 
2462148.500 2029-01-12 0:00:00  -0.21203  0.09465 0.00852 0.00494 0.23221 0.00950 
2462148.833 2029-01-12 8:00:00  -0.21434  0.09555 0.00848 0.00492 0.23469 0.00946 
2462149.167 2029-01-12 16:00:00 -0.21662  0.09645 0.00845 0.00490 0.23714 0.00942 
2462149.500 2029-01-13 0:00:00  -0.21889  0.09734 0.00841 0.00488 0.23957 0.00938 
2462149.833 2029-01-13 8:00:00  -0.22113  0.09822 0.00837 0.00486 0.24198 0.00934 
2462150.167 2029-01-13 16:00:00 -0.22335  0.09909 0.00834 0.00484 0.24436 0.00930 
2462150.500 2029-01-14 0:00:00  -0.22555  0.09995 0.00830 0.00482 0.24672 0.00925 
2462150.833 2029-01-14 8:00:00  -0.22773  0.10080 0.00826 0.00480 0.24905 0.00921 
2462151.167 2029-01-14 16:00:00 -0.22989  0.10164 0.00822 0.00478 0.25137 0.00916 
2462151.500 2029-01-15 0:00:00  -0.23202  0.10247 0.00818 0.00476 0.25365 0.00912 
2462151.833 2029-01-15 8:00:00  -0.23413  0.10330 0.00814 0.00474 0.25592 0.00907 
2462152.167 2029-01-15 16:00:00 -0.23622  0.10411 0.00809 0.00471 0.25815 0.00902 
2462152.500 2029-01-16 0:00:00  -0.23828  0.10491 0.00805 0.00469 0.26037 0.00897 
2462152.833 2029-01-16 8:00:00  -0.24032  0.10571 0.00801 0.00467 0.26255 0.00892 
2462153.167 2029-01-16 16:00:00 -0.24234  0.10649 0.00796 0.00465 0.26471 0.00887 
2462153.500 2029-01-17 0:00:00  -0.24433  0.10726 0.00792 0.00462 0.26685 0.00882 
2462153.833 2029-01-17 8:00:00  -0.24630  0.10802 0.00787 0.00460 0.26896 0.00877 
2462154.167 2029-01-17 16:00:00 -0.24824  0.10877 0.00783 0.00457 0.27104 0.00872 
2462154.500 2029-01-18 0:00:00  -0.25016  0.10951 0.00778 0.00455 0.27309 0.00867 
2462154.833 2029-01-18 8:00:00  -0.25205  0.11024 0.00773 0.00452 0.27512 0.00861 
2462155.167 2029-01-18 16:00:00 -0.25392  0.11096 0.00768 0.00450 0.27712 0.00856 
2462155.500 2029-01-19 0:00:00  -0.25577  0.11167 0.00764 0.00447 0.27909 0.00850 
2462155.833 2029-01-19 8:00:00  -0.25758  0.11237 0.00759 0.00444 0.28104 0.00845 
2462156.167 2029-01-19 16:00:00 -0.25937  0.11306 0.00754 0.00442 0.28295 0.00839 
2462156.500 2029-01-20 0:00:00  -0.26114  0.11373 0.00749 0.00439 0.28484 0.00833 
2462156.833 2029-01-20 8:00:00  -0.26288  0.11440 0.00743 0.00436 0.28670 0.00827 
2462157.167 2029-01-20 16:00:00 -0.26459  0.11505 0.00738 0.00434 0.28853 0.00821 
2462157.500 2029-01-21 0:00:00  -0.26627  0.11569 0.00733 0.00431 0.29033 0.00815 
2462157.833 2029-01-21 8:00:00  -0.26793  0.11632 0.00728 0.00428 0.29210 0.00809 
2462158.167 2029-01-21 16:00:00 -0.26955  0.11694 0.00722 0.00425 0.29384 0.00803 
2462158.500 2029-01-22 0:00:00  -0.27115  0.11754 0.00717 0.00422 0.29554 0.00797 
2462158.833 2029-01-22 8:00:00  -0.27273  0.11814 0.00711 0.00419 0.29722 0.00791 
2462159.167 2029-01-22 16:00:00 -0.27427  0.11872 0.00706 0.00416 0.29887 0.00785 
2462159.500 2029-01-23 0:00:00  -0.27578  0.11929 0.00700 0.00413 0.30048 0.00778 
2462159.833 2029-01-23 8:00:00  -0.27727  0.11984 0.00694 0.00410 0.30207 0.00772 
2462160.167 2029-01-23 16:00:00 -0.27872  0.12039 0.00689 0.00407 0.30362 0.00765 
2462160.500 2029-01-24 0:00:00  -0.28015  0.12092 0.00683 0.00404 0.30514 0.00759 
2462160.833 2029-01-24 8:00:00  -0.28154  0.12144 0.00677 0.00401 0.30663 0.00752 
2462161.167 2029-01-24 16:00:00 -0.28291  0.12195 0.00671 0.00398 0.30808 0.00745 
2462161.500 2029-01-25 0:00:00  -0.28424  0.12244 0.00665 0.00395 0.30950 0.00739 
2462161.833 2029-01-25 8:00:00  -0.28554  0.12292 0.00659 0.00392 0.31089 0.00732 
2462162.167 2029-01-25 16:00:00 -0.28682  0.12339 0.00653 0.00389 0.31224 0.00725 
2462162.500 2029-01-26 0:00:00  -0.28806  0.12384 0.00647 0.00385 0.31356 0.00718 
2462162.833 2029-01-26 8:00:00  -0.28927  0.12429 0.00641 0.00382 0.31484 0.00711 
2462163.167 2029-01-26 16:00:00 -0.29044  0.12471 0.00634 0.00379 0.31609 0.00704 
2462163.500 2029-01-27 0:00:00  -0.29158  0.12513 0.00628 0.00375 0.31731 0.00697 
2462163.833 2029-01-27 8:00:00  -0.29270  0.12553 0.00622 0.00372 0.31849 0.00690 
2462164.167 2029-01-27 16:00:00 -0.29377  0.12591 0.00616 0.00369 0.31963 0.00683 
2462164.500 2029-01-28 0:00:00  -0.29482  0.12629 0.00609 0.00365 0.32073 0.00676 
2462164.833 2029-01-28 8:00:00  -0.29583  0.12665 0.00603 0.00362 0.32180 0.00668 
2462165.167 2029-01-28 16:00:00 -0.29680  0.12699 0.00596 0.00359 0.32284 0.00661 
2462165.500 2029-01-29 0:00:00  -0.29774  0.12732 0.00590 0.00355 0.32383 0.00654 
2462165.833 2029-01-29 8:00:00  -0.29865  0.12763 0.00583 0.00352 0.32479 0.00646 
2462166.167 2029-01-29 16:00:00 -0.29952  0.12794 0.00577 0.00348 0.32571 0.00639 
2462166.500 2029-01-30 0:00:00  -0.30036  0.12822 0.00570 0.00345 0.32659 0.00631 
2462166.833 2029-01-30 8:00:00  -0.30116  0.12849 0.00563 0.00341 0.32743 0.00624 
2462167.167 2029-01-30 16:00:00 -0.30192  0.12875 0.00557 0.00338 0.32824 0.00616 
2462167.500 2029-01-31 0:00:00  -0.30265  0.12899 0.00550 0.00334 0.32900 0.00609 
2462167.833 2029-01-31 8:00:00  -0.30334  0.12921 0.00543 0.00331 0.32972 0.00601 
2462168.167 2029-01-31 16:00:00 -0.30400  0.12942 0.00536 0.00327 0.33041 0.00593 
2462168.500 2029-02-01 0:00:00  -0.30461  0.12962 0.00529 0.00323 0.33105 0.00586 
2462168.833 2029-02-01 8:00:00  -0.30519  0.12980 0.00522 0.00320 0.33165 0.00578 
2462169.167 2029-02-01 16:00:00 -0.30573  0.12996 0.00516 0.00316 0.33221 0.00570 
2462169.500 2029-02-02 0:00:00  -0.30623  0.13010 0.00509 0.00312 0.33273 0.00562 
2462169.833 2029-02-02 8:00:00  -0.30669  0.13023 0.00502 0.00309 0.33321 0.00554 
2462170.167 2029-02-02 16:00:00 -0.30712  0.13035 0.00495 0.00305 0.33364 0.00546 
2462170.500 2029-02-03 0:00:00  -0.30750  0.13044 0.00488 0.00301 0.33403 0.00539 
2462170.833 2029-02-03 8:00:00  -0.30784  0.13053 0.00481 0.00298 0.33438 0.00531 
2462171.167 2029-02-03 16:00:00 -0.30815  0.13059 0.00474 0.00294 0.33468 0.00523 
2462171.500 2029-02-04 0:00:00  -0.30841  0.13064 0.00467 0.00290 0.33494 0.00515 
2462171.833 2029-02-04 8:00:00  -0.30863  0.13067 0.00460 0.00287 0.33515 0.00507 
2462172.167 2029-02-04 16:00:00 -0.30881  0.13068 0.00453 0.00283 0.33532 0.00499 
2462172.500 2029-02-05 0:00:00  -0.30894  0.13067 0.00445 0.00279 0.33545 0.00491 
2462172.833 2029-02-05 8:00:00  -0.30904  0.13065 0.00438 0.00276 0.33553 0.00483 
2462173.167 2029-02-05 16:00:00 -0.30909  0.13061 0.00431 0.00272 0.33556 0.00475 
2462173.500 2029-02-06 0:00:00  -0.30910  0.13055 0.00424 0.00268 0.33554 0.00467 
2462173.833 2029-02-06 8:00:00  -0.30906  0.13047 0.00417 0.00265 0.33548 0.00458 
2462174.167 2029-02-06 16:00:00 -0.30898  0.13038 0.00410 0.00261 0.33537 0.00450 
2462174.500 2029-02-07 0:00:00  -0.30886  0.13026 0.00403 0.00257 0.33521 0.00442 
2462174.833 2029-02-07 8:00:00  -0.30869  0.13013 0.00396 0.00253 0.33500 0.00434 
2462175.167 2029-02-07 16:00:00 -0.30847  0.12998 0.00389 0.00250 0.33475 0.00426 
2462175.500 2029-02-08 0:00:00  -0.30821  0.12981 0.00381 0.00246 0.33444 0.00418 
2462175.833 2029-02-08 8:00:00  -0.30791  0.12962 0.00374 0.00242 0.33408 0.00410 
2462176.167 2029-02-08 16:00:00 -0.30755  0.12941 0.00367 0.00239 0.33368 0.00402 
2462176.500 2029-02-09 0:00:00  -0.30715  0.12919 0.00360 0.00235 0.33322 0.00394 
2462176.833 2029-02-09 8:00:00  -0.30671  0.12894 0.00353 0.00232 0.33271 0.00386 
2462177.167 2029-02-09 16:00:00 -0.30621  0.12867 0.00346 0.00228 0.33215 0.00378 
2462177.500 2029-02-10 0:00:00  -0.30566  0.12838 0.00339 0.00224 0.33154 0.00370 
2462177.833 2029-02-10 8:00:00  -0.30507  0.12808 0.00332 0.00221 0.33087 0.00362 
2462178.167 2029-02-10 16:00:00 -0.30443  0.12775 0.00325 0.00217 0.33015 0.00354 
2462178.500 2029-02-11 0:00:00  -0.30374  0.12740 0.00318 0.00214 0.32938 0.00346 
2462178.833 2029-02-11 8:00:00  -0.30299  0.12703 0.00311 0.00210 0.32855 0.00338 
2462179.167 2029-02-11 16:00:00 -0.30220  0.12664 0.00304 0.00207 0.32766 0.00330 
2462179.500 2029-02-12 0:00:00  -0.30135  0.12623 0.00297 0.00203 0.32673 0.00322 
2462179.833 2029-02-12 8:00:00  -0.30046  0.12579 0.00290 0.00200 0.32573 0.00315 
2462180.167 2029-02-12 16:00:00 -0.29951  0.12534 0.00284 0.00197 0.32468 0.00307 
2462180.500 2029-02-13 0:00:00  -0.29851  0.12486 0.00277 0.00193 0.32357 0.00299 
2462180.833 2029-02-13 8:00:00  -0.29745  0.12436 0.00270 0.00190 0.32241 0.00292 
2462181.167 2029-02-13 16:00:00 -0.29634  0.12384 0.00264 0.00187 0.32118 0.00284 
2462181.500 2029-02-14 0:00:00  -0.29518  0.12330 0.00257 0.00184 0.31990 0.00276 
2462181.833 2029-02-14 8:00:00  -0.29396  0.12273 0.00251 0.00180 0.31856 0.00269 
2462182.167 2029-02-14 16:00:00 -0.29269  0.12214 0.00244 0.00177 0.31716 0.00262 
2462182.500 2029-02-15 0:00:00  -0.29136  0.12153 0.00238 0.00174 0.31569 0.00254 
2462182.833 2029-02-15 8:00:00  -0.28998  0.12090 0.00231 0.00171 0.31417 0.00247 
2462183.167 2029-02-15 16:00:00 -0.28853  0.12024 0.00225 0.00168 0.31259 0.00240 
2462183.500 2029-02-16 0:00:00  -0.28704  0.11956 0.00219 0.00165 0.31094 0.00233 
2462183.833 2029-02-16 8:00:00  -0.28548  0.11885 0.00213 0.00163 0.30923 0.00226 
2462184.167 2029-02-16 16:00:00 -0.28386  0.11812 0.00207 0.00160 0.30746 0.00219 
2462184.500 2029-02-17 0:00:00  -0.28219  0.11737 0.00201 0.00157 0.30563 0.00212 
2462184.833 2029-02-17 8:00:00  -0.28046  0.11659 0.00195 0.00155 0.30373 0.00205 
2462185.167 2029-02-17 16:00:00 -0.27867  0.11579 0.00190 0.00152 0.30177 0.00199 
2462185.500 2029-02-18 0:00:00  -0.27681  0.11496 0.00184 0.00150 0.29974 0.00193 
2462185.833 2029-02-18 8:00:00  -0.27490  0.11411 0.00179 0.00147 0.29764 0.00186 
2462186.167 2029-02-18 16:00:00 -0.27292  0.11323 0.00173 0.00145 0.29548 0.00180 
2462186.500 2029-02-19 0:00:00  -0.27089  0.11232 0.00168 0.00143 0.29325 0.00174 
2462186.833 2029-02-19 8:00:00  -0.26879  0.11139 0.00163 0.00141 0.29096 0.00168 
2462187.167 2029-02-19 16:00:00 -0.26663  0.11044 0.00158 0.00139 0.28860 0.00163 
2462187.500 2029-02-20 0:00:00  -0.26440  0.10946 0.00154 0.00137 0.28617 0.00157 
2462187.833 2029-02-20 8:00:00  -0.26211  0.10845 0.00149 0.00135 0.28366 0.00152 
2462188.167 2029-02-20 16:00:00 -0.25976  0.10742 0.00145 0.00133 0.28109 0.00147 
2462188.500 2029-02-21 0:00:00  -0.25734  0.10636 0.00141 0.00132 0.27846 0.00142 
2462188.833 2029-02-21 8:00:00  -0.25486  0.10527 0.00136 0.00130 0.27574 0.00137 
2462189.167 2029-02-21 16:00:00 -0.25231  0.10415 0.00133 0.00129 0.27296 0.00133 
2462189.500 2029-02-22 0:00:00  -0.24969  0.10301 0.00129 0.00128 0.27011 0.00128 
2462189.833 2029-02-22 8:00:00  -0.24701  0.10184 0.00126 0.00126 0.26719 0.00124 
2462190.167 2029-02-22 16:00:00 -0.24426  0.10065 0.00122 0.00125 0.26419 0.00121 
2462190.500 2029-02-23 0:00:00  -0.24145  0.09942 0.00119 0.00124 0.26112 0.00117 
2462190.833 2029-02-23 8:00:00  -0.23856  0.09817 0.00117 0.00123 0.25797 0.00114 
2462191.167 2029-02-23 16:00:00 -0.23561  0.09689 0.00114 0.00123 0.25476 0.00111 
2462191.500 2029-02-24 0:00:00  -0.23259  0.09558 0.00112 0.00122 0.25147 0.00108 
2462191.833 2029-02-24 8:00:00  -0.22950  0.09425 0.00109 0.00121 0.24810 0.00106 
2462192.167 2029-02-24 16:00:00 -0.22634  0.09288 0.00108 0.00121 0.24466 0.00104 
2462192.500 2029-02-25 0:00:00  -0.22311  0.09149 0.00106 0.00120 0.24114 0.00102 
2462192.833 2029-02-25 8:00:00  -0.21981  0.09007 0.00104 0.00120 0.23755 0.00100 
2462193.167 2029-02-25 16:00:00 -0.21644  0.08862 0.00103 0.00120 0.23388 0.00099 
2462193.500 2029-02-26 0:00:00  -0.21300  0.08714 0.00102 0.00120 0.23014 0.00098 
2462193.833 2029-02-26 8:00:00  -0.20949  0.08563 0.00101 0.00120 0.22632 0.00097 
2462194.167 2029-02-26 16:00:00 -0.20591  0.08410 0.00101 0.00120 0.22243 0.00097 
2462194.500 2029-02-27 0:00:00  -0.20226  0.08253 0.00100 0.00120 0.21845 0.00097 
2462194.833 2029-02-27 8:00:00  -0.19854  0.08094 0.00100 0.00120 0.21440 0.00097 
2462195.167 2029-02-27 16:00:00 -0.19474  0.07931 0.00100 0.00120 0.21028 0.00097 
2462195.500 2029-02-28 0:00:00  -0.19088  0.07766 0.00100 0.00120 0.20608 0.00097 
2462195.833 2029-02-28 8:00:00  -0.18694  0.07598 0.00100 0.00120 0.20180 0.00097 
2462196.167 2029-02-28 16:00:00 -0.18294  0.07427 0.00100 0.00121 0.19744 0.00098 
2462196.500 2029-03-01 0:00:00  -0.17886  0.07253 0.00100 0.00121 0.19301 0.00098 
2462196.833 2029-03-01 8:00:00  -0.17471  0.07076 0.00101 0.00121 0.18850 0.00099 
2462197.167 2029-03-01 16:00:00 -0.17049  0.06897 0.00101 0.00122 0.18392 0.00100 
2462197.500 2029-03-02 0:00:00  -0.16621  0.06714 0.00102 0.00122 0.17926 0.00101 
2462197.833 2029-03-02 8:00:00  -0.16185  0.06529 0.00102 0.00122 0.17453 0.00102 
2462198.167 2029-03-02 16:00:00 -0.15742  0.06341 0.00103 0.00123 0.16972 0.00103 
2462198.500 2029-03-03 0:00:00  -0.15293  0.06150 0.00104 0.00123 0.16484 0.00103 
2462198.833 2029-03-03 8:00:00  -0.14836  0.05957 0.00105 0.00124 0.15988 0.00104 
2462199.167 2029-03-03 16:00:00 -0.14373  0.05761 0.00105 0.00124 0.15485 0.00105 
2462199.500 2029-03-04 0:00:00  -0.13904  0.05562 0.00106 0.00125 0.14975 0.00106 
2462199.833 2029-03-04 8:00:00  -0.13427  0.05360 0.00107 0.00125 0.14458 0.00107 
2462200.167 2029-03-04 16:00:00 -0.12945  0.05156 0.00108 0.00125 0.13934 0.00108 
2462200.500 2029-03-05 0:00:00  -0.12456  0.04949 0.00109 0.00126 0.13404 0.00109 
2462200.833 2029-03-05 8:00:00  -0.11961  0.04740 0.00110 0.00126 0.12866 0.00110 
2462201.167 2029-03-05 16:00:00 -0.11459  0.04529 0.00111 0.00127 0.12322 0.00111 
2462201.500 2029-03-06 0:00:00  -0.10952  0.04315 0.00111 0.00127 0.11772 0.00112 
2462201.833 2029-03-06 8:00:00  -0.10439  0.04099 0.00112 0.00127 0.11215 0.00113 
2462202.167 2029-03-06 16:00:00 -0.09920  0.03880 0.00113 0.00128 0.10653 0.00114 
2462202.500 2029-03-07 0:00:00  -0.09396  0.03660 0.00114 0.00128 0.10084 0.00114 
2462202.833 2029-03-07 8:00:00  -0.08867  0.03437 0.00115 0.00128 0.09511 0.00115 
2462203.167 2029-03-07 16:00:00 -0.08332  0.03213 0.00116 0.00129 0.08931 0.00116 
2462203.500 2029-03-08 0:00:00  -0.07793  0.02986 0.00117 0.00129 0.08347 0.00117 
2462203.833 2029-03-08 8:00:00  -0.07249  0.02758 0.00118 0.00129 0.07757 0.00117 
2462204.167 2029-03-08 16:00:00 -0.06701  0.02528 0.00119 0.00129 0.07163 0.00118 
2462204.500 2029-03-09 0:00:00  -0.06149  0.02297 0.00120 0.00129 0.06565 0.00119 
2462204.833 2029-03-09 8:00:00  -0.05593  0.02064 0.00121 0.00129 0.05963 0.00119 
2462205.167 2029-03-09 16:00:00 -0.05034  0.01830 0.00122 0.00129 0.05358 0.00120 
2462205.500 2029-03-10 0:00:00  -0.04471  0.01595 0.00123 0.00129 0.04749 0.00121 
2462205.833 2029-03-10 8:00:00  -0.03906  0.01358 0.00124 0.00129 0.04137 0.00122 
2462206.167 2029-03-10 16:00:00 -0.03338  0.01121 0.00124 0.00129 0.03523 0.00122 
2462206.500 2029-03-11 0:00:00  -0.02767  0.00883 0.00125 0.00129 0.02908 0.00123 
2462206.833 2029-03-11 8:00:00  -0.02196  0.00645 0.00126 0.00129 0.02292 0.00124 
2462207.167 2029-03-11 16:00:00 -0.01622  0.00406 0.00127 0.00129 0.01677 0.00124 
2462207.500 2029-03-12 0:00:00  -0.01048  0.00167 0.00128 0.00129 0.01069 0.00126 
2462207.833 2029-03-12 8:00:00  -0.00473 -0.00072 0.00129 0.00129 0.00495 0.00129 
2462208.167 2029-03-12 16:00:00  0.00102 -0.00312 0.00130 0.00128 0.00355 0.00122 
2462208.500 2029-03-13 0:00:00   0.00677 -0.00550 0.00130 0.00128 0.00883 0.00124 
2462208.833 2029-03-13 8:00:00   0.01251 -0.00789 0.00131 0.00128 0.01485 0.00125 
2462209.167 2029-03-13 16:00:00  0.01825 -0.01026 0.00132 0.00128 0.02098 0.00125 
2462209.500 2029-03-14 0:00:00   0.02396 -0.01263 0.00132 0.00127 0.02712 0.00126 
2462209.833 2029-03-14 8:00:00   0.02966 -0.01499 0.00133 0.00127 0.03326 0.00126 
2462210.167 2029-03-14 16:00:00  0.03533 -0.01734 0.00133 0.00126 0.03937 0.00126 
2462210.500 2029-03-15 0:00:00   0.04097 -0.01967 0.00133 0.00126 0.04546 0.00127 
2462210.833 2029-03-15 8:00:00   0.04657 -0.02199 0.00134 0.00125 0.05152 0.00127 
2462211.167 2029-03-15 16:00:00  0.05214 -0.02428 0.00134 0.00125 0.05753 0.00127 
2462211.500 2029-03-16 0:00:00   0.05766 -0.02656 0.00134 0.00124 0.06350 0.00126 
2462211.833 2029-03-16 8:00:00   0.06314 -0.02882 0.00134 0.00124 0.06941 0.00126 
2462212.167 2029-03-16 16:00:00  0.06856 -0.03105 0.00134 0.00123 0.07527 0.00126 
2462212.500 2029-03-17 0:00:00   0.07392 -0.03325 0.00134 0.00122 0.08107 0.00126 
2462212.833 2029-03-17 8:00:00   0.07922 -0.03543 0.00133 0.00122 0.08679 0.00125 
2462213.167 2029-03-17 16:00:00  0.08446 -0.03758 0.00133 0.00121 0.09245 0.00125 
2462213.500 2029-03-18 0:00:00   0.08962 -0.03970 0.00133 0.00120 0.09803 0.00124 
2462213.833 2029-03-18 8:00:00   0.09471 -0.04178 0.00132 0.00120 0.10352 0.00123 
2462214.167 2029-03-18 16:00:00  0.09972 -0.04383 0.00131 0.00119 0.10893 0.00123 
2462214.500 2029-03-19 0:00:00   0.10464 -0.04584 0.00131 0.00118 0.11425 0.00122 
2462214.833 2029-03-19 8:00:00   0.10948 -0.04782 0.00130 0.00117 0.11948 0.00121 
2462215.167 2029-03-19 16:00:00  0.11423 -0.04975 0.00129 0.00116 0.12460 0.00120 
2462215.500 2029-03-20 0:00:00   0.11889 -0.05165 0.00128 0.00116 0.12963 0.00119 
2462215.833 2029-03-20 8:00:00   0.12345 -0.05350 0.00127 0.00115 0.13455 0.00118 
2462216.167 2029-03-20 16:00:00  0.12791 -0.05531 0.00127 0.00114 0.13936 0.00117 
2462216.500 2029-03-21 0:00:00   0.13226 -0.05708 0.00126 0.00113 0.14406 0.00116 
2462216.833 2029-03-21 8:00:00   0.13652 -0.05880 0.00125 0.00112 0.14865 0.00115 
2462217.167 2029-03-21 16:00:00  0.14066 -0.06047 0.00124 0.00111 0.15311 0.00115 
2462217.500 2029-03-22 0:00:00   0.14469 -0.06210 0.00123 0.00111 0.15746 0.00114 
2462217.833 2029-03-22 8:00:00   0.14862 -0.06368 0.00122 0.00110 0.16169 0.00113 
2462218.167 2029-03-22 16:00:00  0.15243 -0.06521 0.00121 0.00109 0.16580 0.00112 
2462218.500 2029-03-23 0:00:00   0.15612 -0.06670 0.00120 0.00108 0.16978 0.00111 
2462218.833 2029-03-23 8:00:00   0.15970 -0.06813 0.00120 0.00108 0.17363 0.00111 
2462219.167 2029-03-23 16:00:00  0.16316 -0.06951 0.00119 0.00107 0.17736 0.00111 
2462219.500 2029-03-24 0:00:00   0.16651 -0.07085 0.00118 0.00107 0.18096 0.00110 
2462219.833 2029-03-24 8:00:00   0.16973 -0.07213 0.00118 0.00106 0.18443 0.00110 
2462220.167 2029-03-24 16:00:00  0.17284 -0.07336 0.00118 0.00106 0.18777 0.00110 
2462220.500 2029-03-25 0:00:00   0.17582 -0.07454 0.00118 0.00105 0.19098 0.00111 
2462220.833 2029-03-25 8:00:00   0.17869 -0.07567 0.00118 0.00105 0.19406 0.00111 
2462221.167 2029-03-25 16:00:00  0.18144 -0.07675 0.00118 0.00105 0.19701 0.00112 
2462221.500 2029-03-26 0:00:00   0.18407 -0.07778 0.00119 0.00105 0.19983 0.00113 
2462221.833 2029-03-26 8:00:00   0.18658 -0.07876 0.00120 0.00105 0.20252 0.00115 
2462222.167 2029-03-26 16:00:00  0.18897 -0.07969 0.00121 0.00105 0.20509 0.00117 
2462222.500 2029-03-27 0:00:00   0.19124 -0.08057 0.00122 0.00105 0.20752 0.00119 
2462222.833 2029-03-27 8:00:00   0.19340 -0.08140 0.00123 0.00105 0.20983 0.00121 
2462223.167 2029-03-27 16:00:00  0.19544 -0.08218 0.00125 0.00106 0.21202 0.00124 
2462223.500 2029-03-28 0:00:00   0.19736 -0.08292 0.00127 0.00107 0.21407 0.00126 
2462223.833 2029-03-28 8:00:00   0.19917 -0.08360 0.00130 0.00107 0.21601 0.00130 
2462224.167 2029-03-28 16:00:00  0.20087 -0.08424 0.00132 0.00108 0.21782 0.00133 
2462224.500 2029-03-29 0:00:00   0.20245 -0.08483 0.00135 0.00109 0.21951 0.00137 
2462224.833 2029-03-29 8:00:00   0.20393 -0.08537 0.00138 0.00111 0.22108 0.00141 
2462225.167 2029-03-29 16:00:00  0.20529 -0.08587 0.00142 0.00112 0.22253 0.00146 
2462225.500 2029-03-30 0:00:00   0.20655 -0.08633 0.00145 0.00114 0.22387 0.00150 
2462225.833 2029-03-30 8:00:00   0.20771 -0.08673 0.00149 0.00115 0.22509 0.00155 
2462226.167 2029-03-30 16:00:00  0.20875 -0.08710 0.00153 0.00117 0.22620 0.00161 
2462226.500 2029-03-31 0:00:00   0.20970 -0.08742 0.00158 0.00119 0.22720 0.00166 
2462226.833 2029-03-31 8:00:00   0.21054 -0.08770 0.00162 0.00121 0.22808 0.00172 
2462227.167 2029-03-31 16:00:00  0.21129 -0.08794 0.00167 0.00124 0.22886 0.00178 
2462227.500 2029-04-01 0:00:00   0.21193 -0.08814 0.00172 0.00126 0.22953 0.00184 
2462227.833 2029-04-01 8:00:00   0.21249 -0.08830 0.00178 0.00129 0.23010 0.00191 
2462228.167 2029-04-01 16:00:00  0.21294 -0.08841 0.00183 0.00131 0.23057 0.00197 
2462228.500 2029-04-02 0:00:00   0.21330 -0.08849 0.00189 0.00134 0.23094 0.00204 
2462228.833 2029-04-02 8:00:00   0.21358 -0.08853 0.00195 0.00137 0.23120 0.00211 
2462229.167 2029-04-02 16:00:00  0.21376 -0.08854 0.00201 0.00140 0.23137 0.00218 
2462229.500 2029-04-03 0:00:00   0.21386 -0.08851 0.00207 0.00144 0.23145 0.00225 
2462229.833 2029-04-03 8:00:00   0.21387 -0.08844 0.00213 0.00147 0.23143 0.00233 
2462230.167 2029-04-03 16:00:00  0.21379 -0.08834 0.00220 0.00150 0.23133 0.00241 
2462230.500 2029-04-04 0:00:00   0.21364 -0.08820 0.00226 0.00154 0.23113 0.00248 
2462230.833 2029-04-04 8:00:00   0.21340 -0.08803 0.00233 0.00157 0.23085 0.00256 
2462231.167 2029-04-04 16:00:00  0.21309 -0.08783 0.00240 0.00161 0.23048 0.00264 
2462231.500 2029-04-05 0:00:00   0.21269 -0.08759 0.00247 0.00165 0.23003 0.00272 
2462231.833 2029-04-05 8:00:00   0.21223 -0.08733 0.00254 0.00169 0.22949 0.00280 
2462232.167 2029-04-05 16:00:00  0.21169 -0.08703 0.00261 0.00173 0.22888 0.00289 
2462232.500 2029-04-06 0:00:00   0.21107 -0.08670 0.00268 0.00177 0.22819 0.00297 
2462232.833 2029-04-06 8:00:00   0.21039 -0.08635 0.00276 0.00181 0.22742 0.00306 
2462233.167 2029-04-06 16:00:00  0.20964 -0.08596 0.00283 0.00185 0.22658 0.00314 
2462233.500 2029-04-07 0:00:00   0.20882 -0.08555 0.00291 0.00189 0.22567 0.00323 
2462233.833 2029-04-07 8:00:00   0.20793 -0.08511 0.00298 0.00193 0.22468 0.00331 
2462234.167 2029-04-07 16:00:00  0.20698 -0.08465 0.00306 0.00197 0.22363 0.00340 
2462234.500 2029-04-08 0:00:00   0.20597 -0.08416 0.00314 0.00201 0.22250 0.00349 
2462234.833 2029-04-08 8:00:00   0.20490 -0.08364 0.00321 0.00206 0.22132 0.00358 
2462235.167 2029-04-08 16:00:00  0.20377 -0.08310 0.00329 0.00210 0.22006 0.00367 
2462235.500 2029-04-09 0:00:00   0.20257 -0.08254 0.00337 0.00214 0.21875 0.00375 
2462235.833 2029-04-09 8:00:00   0.20133 -0.08195 0.00345 0.00219 0.21737 0.00384 
2462236.167 2029-04-09 16:00:00  0.20002 -0.08134 0.00353 0.00223 0.21593 0.00393 
2462236.500 2029-04-10 0:00:00   0.19867 -0.08070 0.00361 0.00227 0.21444 0.00402 
2462236.833 2029-04-10 8:00:00   0.19726 -0.08005 0.00369 0.00232 0.21289 0.00411 
2462237.167 2029-04-10 16:00:00  0.19580 -0.07937 0.00376 0.00236 0.21128 0.00420 
2462237.500 2029-04-11 0:00:00   0.19429 -0.07868 0.00384 0.00241 0.20962 0.00429 
2462237.833 2029-04-11 8:00:00   0.19273 -0.07796 0.00392 0.00245 0.20790 0.00438 
2462238.167 2029-04-11 16:00:00  0.19112 -0.07722 0.00400 0.00250 0.20614 0.00447 
2462238.500 2029-04-12 0:00:00   0.18947 -0.07647 0.00408 0.00254 0.20432 0.00456 
2462238.833 2029-04-12 8:00:00   0.18777 -0.07569 0.00416 0.00258 0.20246 0.00465 
2462239.167 2029-04-12 16:00:00  0.18603 -0.07490 0.00424 0.00263 0.20055 0.00474 
2462239.500 2029-04-13 0:00:00   0.18424 -0.07409 0.00432 0.00267 0.19859 0.00483 
2462239.833 2029-04-13 8:00:00   0.18242 -0.07327 0.00440 0.00272 0.19659 0.00492 
2462240.167 2029-04-13 16:00:00  0.18055 -0.07242 0.00448 0.00276 0.19454 0.00501 
2462240.500 2029-04-14 0:00:00   0.17864 -0.07157 0.00456 0.00280 0.19245 0.00510 
2462240.833 2029-04-14 8:00:00   0.17670 -0.07069 0.00464 0.00285 0.19032 0.00519 
2462241.167 2029-04-14 16:00:00  0.17472 -0.06980 0.00472 0.00289 0.18815 0.00528 
2462241.500 2029-04-15 0:00:00   0.17270 -0.06890 0.00479 0.00293 0.18594 0.00536 
2462241.833 2029-04-15 8:00:00   0.17064 -0.06798 0.00487 0.00298 0.18369 0.00545 
2462242.167 2029-04-15 16:00:00  0.16856 -0.06705 0.00495 0.00302 0.18141 0.00554 
2462242.500 2029-04-16 0:00:00   0.16643 -0.06610 0.00503 0.00306 0.17909 0.00562 
2462242.833 2029-04-16 8:00:00   0.16428 -0.06514 0.00510 0.00311 0.17673 0.00571 
2462243.167 2029-04-16 16:00:00  0.16210 -0.06417 0.00518 0.00315 0.17434 0.00579 
2462243.500 2029-04-17 0:00:00   0.15988 -0.06318 0.00525 0.00319 0.17192 0.00588 
2462243.833 2029-04-17 8:00:00   0.15763 -0.06219 0.00533 0.00323 0.16947 0.00596 
2462244.167 2029-04-17 16:00:00  0.15536 -0.06118 0.00540 0.00327 0.16698 0.00605 
2462244.500 2029-04-18 0:00:00   0.15306 -0.06016 0.00548 0.00332 0.16447 0.00613 
2462244.833 2029-04-18 8:00:00   0.15073 -0.05913 0.00555 0.00336 0.16192 0.00621 
2462245.167 2029-04-18 16:00:00  0.14837 -0.05808 0.00563 0.00340 0.15935 0.00629 
2462245.500 2029-04-19 0:00:00   0.14599 -0.05703 0.00570 0.00344 0.15675 0.00638 
2462245.833 2029-04-19 8:00:00   0.14358 -0.05597 0.00577 0.00348 0.15412 0.00646 
2462246.167 2029-04-19 16:00:00  0.14115 -0.05490 0.00584 0.00352 0.15147 0.00654 
2462246.500 2029-04-20 0:00:00   0.13870 -0.05382 0.00591 0.00356 0.14879 0.00661 
2462246.833 2029-04-20 8:00:00   0.13622 -0.05273 0.00598 0.00359 0.14609 0.00669 
2462247.167 2029-04-20 16:00:00  0.13373 -0.05163 0.00605 0.00363 0.14336 0.00677 
2462247.500 2029-04-21 0:00:00   0.13121 -0.05052 0.00612 0.00367 0.14061 0.00685 
2462247.833 2029-04-21 8:00:00   0.12867 -0.04941 0.00619 0.00371 0.13784 0.00692 
2462248.167 2029-04-21 16:00:00  0.12611 -0.04828 0.00626 0.00375 0.13505 0.00700 
2462248.500 2029-04-22 0:00:00   0.12353 -0.04715 0.00633 0.00378 0.13224 0.00707 
2462248.833 2029-04-22 8:00:00   0.12093 -0.04601 0.00639 0.00382 0.12941 0.00715 
2462249.167 2029-04-22 16:00:00  0.11832 -0.04487 0.00646 0.00386 0.12656 0.00722 
2462249.500 2029-04-23 0:00:00   0.11569 -0.04372 0.00652 0.00389 0.12369 0.00729 
2462249.833 2029-04-23 8:00:00   0.11304 -0.04256 0.00659 0.00393 0.12080 0.00736 
2462250.167 2029-04-23 16:00:00  0.11037 -0.04139 0.00665 0.00396 0.11790 0.00743 
2462250.500 2029-04-24 0:00:00   0.10769 -0.04022 0.00671 0.00400 0.11498 0.00750 
2462250.833 2029-04-24 8:00:00   0.10500 -0.03905 0.00678 0.00403 0.11204 0.00757 
2462251.167 2029-04-24 16:00:00  0.10229 -0.03786 0.00684 0.00407 0.10909 0.00763 
2462251.500 2029-04-25 0:00:00   0.09957 -0.03667 0.00690 0.00410 0.10613 0.00770 
2462251.833 2029-04-25 8:00:00   0.09683 -0.03548 0.00696 0.00413 0.10315 0.00776 
2462252.167 2029-04-25 16:00:00  0.09408 -0.03428 0.00702 0.00416 0.10016 0.00783 
2462252.500 2029-04-26 0:00:00   0.09132 -0.03308 0.00707 0.00420 0.09716 0.00789 
2462252.833 2029-04-26 8:00:00   0.08855 -0.03187 0.00713 0.00423 0.09414 0.00795 
2462253.167 2029-04-26 16:00:00  0.08576 -0.03066 0.00719 0.00426 0.09111 0.00801 
2462253.500 2029-04-27 0:00:00   0.08297 -0.02945 0.00724 0.00429 0.08807 0.00807 
2462253.833 2029-04-27 8:00:00   0.08017 -0.02823 0.00730 0.00432 0.08502 0.00813 
2462254.167 2029-04-27 16:00:00  0.07735 -0.02700 0.00735 0.00435 0.08197 0.00819 
2462254.500 2029-04-28 0:00:00   0.07453 -0.02578 0.00741 0.00438 0.07890 0.00824 
2462254.833 2029-04-28 8:00:00   0.07170 -0.02455 0.00746 0.00441 0.07582 0.00830 
2462255.167 2029-04-28 16:00:00  0.06886 -0.02331 0.00751 0.00443 0.07274 0.00835 
2462255.500 2029-04-29 0:00:00   0.06601 -0.02208 0.00756 0.00446 0.06965 0.00840 
2462255.833 2029-04-29 8:00:00   0.06315 -0.02084 0.00761 0.00449 0.06655 0.00845 
2462256.167 2029-04-29 16:00:00  0.06029 -0.01960 0.00766 0.00452 0.06345 0.00850 
2462256.500 2029-04-30 0:00:00   0.05742 -0.01836 0.00771 0.00454 0.06034 0.00854 
2462256.833 2029-04-30 8:00:00   0.05455 -0.01711 0.00776 0.00457 0.05723 0.00859 
2462257.167 2029-04-30 16:00:00  0.05167 -0.01586 0.00780 0.00459 0.05412 0.00863 
2462257.500 2029-05-01 0:00:00   0.04878 -0.01461 0.00785 0.00462 0.05100 0.00867 
2462257.833 2029-05-01 8:00:00   0.04589 -0.01336 0.00789 0.00464 0.04788 0.00870 
2462258.167 2029-05-01 16:00:00  0.04299 -0.01211 0.00794 0.00467 0.04476 0.00873 
2462258.500 2029-05-02 0:00:00   0.04009 -0.01086 0.00798 0.00469 0.04165 0.00876 
2462258.833 2029-05-02 8:00:00   0.03719 -0.00960 0.00802 0.00471 0.03853 0.00877 
2462259.167 2029-05-02 16:00:00  0.03428 -0.00834 0.00806 0.00474 0.03543 0.00878 
2462259.500 2029-05-03 0:00:00   0.03137 -0.00709 0.00810 0.00476 0.03234 0.00877 
2462259.833 2029-05-03 8:00:00   0.02846 -0.00583 0.00814 0.00478 0.02927 0.00874 
2462260.167 2029-05-03 16:00:00  0.02554 -0.00457 0.00818 0.00480 0.02623 0.00868 
2462260.500 2029-05-04 0:00:00   0.02263 -0.00331 0.00822 0.00482 0.02325 0.00855 
2462260.833 2029-05-04 8:00:00   0.01971 -0.00205 0.00826 0.00484 0.02037 0.00832 
2462261.167 2029-05-04 16:00:00  0.01679 -0.00079 0.00829 0.00486 0.01768 0.00790 
2462261.500 2029-05-05 0:00:00   0.01387  0.00047 0.00833 0.00488 0.01527 0.00724 
2462261.833 2029-05-05 8:00:00   0.01094  0.00173 0.00836 0.00490 0.01326 0.00639 
2462262.167 2029-05-05 16:00:00  0.00802  0.00298 0.00840 0.00492 0.01175 0.00546 
2462262.500 2029-05-06 0:00:00   0.00510  0.00424 0.00843 0.00493 0.01081 0.00475 
2462262.833 2029-05-06 8:00:00   0.00218  0.00550 0.00846 0.00495 0.01050 0.00457 
2462263.167 2029-05-06 16:00:00 -0.00074  0.00676 0.00849 0.00497 0.01082 0.00509 
2462263.500 2029-05-07 0:00:00  -0.00366  0.00802 0.00852 0.00498 0.01181 0.00596 
2462263.833 2029-05-07 8:00:00  -0.00658  0.00927 0.00855 0.00500 0.01343 0.00686 
2462264.167 2029-05-07 16:00:00 -0.00950  0.01053 0.00858 0.00501 0.01550 0.00771 
2462264.500 2029-05-08 0:00:00  -0.01242  0.01178 0.00861 0.00503 0.01795 0.00836 
2462264.833 2029-05-08 8:00:00  -0.01533  0.01303 0.00863 0.00504 0.02065 0.00886 
2462265.167 2029-05-08 16:00:00 -0.01824  0.01428 0.00866 0.00506 0.02350 0.00923 
2462265.500 2029-05-09 0:00:00  -0.02115  0.01553 0.00868 0.00507 0.02645 0.00950 
2462265.833 2029-05-09 8:00:00  -0.02406  0.01678 0.00871 0.00508 0.02946 0.00970 
2462266.167 2029-05-09 16:00:00 -0.02696  0.01802 0.00873 0.00510 0.03254 0.00976 
2462266.500 2029-05-10 0:00:00  -0.02986  0.01927 0.00875 0.00511 0.03563 0.00980 
2462266.833 2029-05-10 8:00:00  -0.03276  0.02051 0.00877 0.00512 0.03873 0.00983 
2462267.167 2029-05-10 16:00:00 -0.03565  0.02175 0.00879 0.00513 0.04184 0.00986 
2462267.500 2029-05-11 0:00:00  -0.03854  0.02299 0.00881 0.00514 0.04494 0.00989 
2462267.833 2029-05-11 8:00:00  -0.04142  0.02422 0.00883 0.00515 0.04805 0.00992 
2462268.167 2029-05-11 16:00:00 -0.04430  0.02546 0.00885 0.00516 0.05115 0.00994 
2462268.500 2029-05-12 0:00:00  -0.04717  0.02669 0.00886 0.00517 0.05425 0.00996 
2462268.833 2029-05-12 8:00:00  -0.05004  0.02791 0.00888 0.00518 0.05735 0.00998 
2462269.167 2029-05-12 16:00:00 -0.05290  0.02914 0.00889 0.00518 0.06045 0.00999 
2462269.500 2029-05-13 0:00:00  -0.05576  0.03036 0.00891 0.00519 0.06354 0.01001 
2462269.833 2029-05-13 8:00:00  -0.05861  0.03158 0.00892 0.00520 0.06662 0.01002 
2462270.167 2029-05-13 16:00:00 -0.06146  0.03279 0.00893 0.00520 0.06970 0.01004 
2462270.500 2029-05-14 0:00:00  -0.06429  0.03401 0.00895 0.00521 0.07278 0.01005 
2462270.833 2029-05-14 8:00:00  -0.06712  0.03522 0.00896 0.00522 0.07584 0.01006 
2462271.167 2029-05-14 16:00:00 -0.06995  0.03642 0.00897 0.00522 0.07890 0.01007 
2462271.500 2029-05-15 0:00:00  -0.07277  0.03762 0.00898 0.00523 0.08196 0.01008 
2462271.833 2029-05-15 8:00:00  -0.07558  0.03882 0.00898 0.00523 0.08500 0.01009 
2462272.167 2029-05-15 16:00:00 -0.07838  0.04002 0.00899 0.00523 0.08804 0.01010 
2462272.500 2029-05-16 0:00:00  -0.08117  0.04121 0.00900 0.00524 0.09107 0.01010 
2462272.833 2029-05-16 8:00:00  -0.08396  0.04240 0.00900 0.00524 0.09409 0.01011 
2462273.167 2029-05-16 16:00:00 -0.08674  0.04358 0.00901 0.00524 0.09710 0.01011 
2462273.500 2029-05-17 0:00:00  -0.08950  0.04476 0.00901 0.00524 0.10010 0.01011 
2462273.833 2029-05-17 8:00:00  -0.09227  0.04593 0.00901 0.00524 0.10310 0.01012 
2462274.167 2029-05-17 16:00:00 -0.09502  0.04710 0.00902 0.00524 0.10608 0.01012 
2462274.500 2029-05-18 0:00:00  -0.09776  0.04827 0.00902 0.00525 0.10905 0.01012 
2462274.833 2029-05-18 8:00:00  -0.10049  0.04943 0.00902 0.00524 0.11202 0.01012 
2462275.167 2029-05-18 16:00:00 -0.10321  0.05059 0.00902 0.00524 0.11497 0.01012 
2462275.500 2029-05-19 0:00:00  -0.10593  0.05174 0.00901 0.00524 0.11791 0.01011 
2462275.833 2029-05-19 8:00:00  -0.10863  0.05289 0.00901 0.00524 0.12085 0.01011 
2462276.167 2029-05-19 16:00:00 -0.11132  0.05403 0.00901 0.00524 0.12377 0.01011 
2462276.500 2029-05-20 0:00:00  -0.11400  0.05517 0.00901 0.00524 0.12668 0.01010 
2462276.833 2029-05-20 8:00:00  -0.11668  0.05630 0.00900 0.00523 0.12957 0.01009 
2462277.167 2029-05-20 16:00:00 -0.11934  0.05743 0.00900 0.00523 0.13246 0.01009 
2462277.500 2029-05-21 0:00:00  -0.12199  0.05855 0.00899 0.00523 0.13533 0.01008 
2462277.833 2029-05-21 8:00:00  -0.12462  0.05966 0.00898 0.00522 0.13819 0.01007 
2462278.167 2029-05-21 16:00:00 -0.12725  0.06078 0.00897 0.00522 0.14104 0.01006 
2462278.500 2029-05-22 0:00:00  -0.12986  0.06188 0.00897 0.00521 0.14388 0.01005 
2462278.833 2029-05-22 8:00:00  -0.13247  0.06298 0.00896 0.00521 0.14670 0.01004 
2462279.167 2029-05-22 16:00:00 -0.13506  0.06408 0.00895 0.00520 0.14951 0.01002 
2462279.500 2029-05-23 0:00:00  -0.13764  0.06516 0.00893 0.00519 0.15230 0.01001 
2462279.833 2029-05-23 8:00:00  -0.14020  0.06625 0.00892 0.00519 0.15509 0.01000 
2462280.167 2029-05-23 16:00:00 -0.14275  0.06732 0.00891 0.00518 0.15785 0.00998 
2462280.500 2029-05-24 0:00:00  -0.14529  0.06839 0.00890 0.00517 0.16061 0.00997 
2462280.833 2029-05-24 8:00:00  -0.14782  0.06946 0.00888 0.00516 0.16334 0.00995 
2462281.167 2029-05-24 16:00:00 -0.15033  0.07052 0.00887 0.00516 0.16607 0.00993 
2462281.500 2029-05-25 0:00:00  -0.15283  0.07157 0.00885 0.00515 0.16878 0.00991 
2462281.833 2029-05-25 8:00:00  -0.15532  0.07261 0.00883 0.00514 0.17147 0.00989 
2462282.167 2029-05-25 16:00:00 -0.15779  0.07365 0.00882 0.00513 0.17415 0.00987 
2462282.500 2029-05-26 0:00:00  -0.16024  0.07468 0.00880 0.00512 0.17681 0.00985 
2462282.833 2029-05-26 8:00:00  -0.16269  0.07571 0.00878 0.00510 0.17946 0.00983 
2462283.167 2029-05-26 16:00:00 -0.16511  0.07673 0.00876 0.00509 0.18209 0.00980 
2462283.500 2029-05-27 0:00:00  -0.16753  0.07774 0.00874 0.00508 0.18470 0.00978 
2462283.833 2029-05-27 8:00:00  -0.16992  0.07874 0.00872 0.00507 0.18730 0.00975 
2462284.167 2029-05-27 16:00:00 -0.17231  0.07974 0.00869 0.00506 0.18988 0.00973 
2462284.500 2029-05-28 0:00:00  -0.17467  0.08073 0.00867 0.00504 0.19244 0.00970 
2462284.833 2029-05-28 8:00:00  -0.17702  0.08172 0.00865 0.00503 0.19499 0.00967 
2462285.167 2029-05-28 16:00:00 -0.17936  0.08269 0.00862 0.00502 0.19752 0.00965 
2462285.500 2029-05-29 0:00:00  -0.18168  0.08366 0.00860 0.00500 0.20003 0.00962 
2462285.833 2029-05-29 8:00:00  -0.18398  0.08462 0.00857 0.00499 0.20252 0.00959 
2462286.167 2029-05-29 16:00:00 -0.18627  0.08557 0.00854 0.00497 0.20500 0.00955 
2462286.500 2029-05-30 0:00:00  -0.18854  0.08652 0.00852 0.00496 0.20746 0.00952 
2462286.833 2029-05-30 8:00:00  -0.19079  0.08746 0.00849 0.00494 0.20989 0.00949 
2462287.167 2029-05-30 16:00:00 -0.19303  0.08838 0.00846 0.00493 0.21231 0.00946 
2462287.500 2029-05-31 0:00:00  -0.19524  0.08931 0.00843 0.00491 0.21471 0.00942 
2462287.833 2029-05-31 8:00:00  -0.19744  0.09022 0.00840 0.00489 0.21709 0.00939 
2462288.167 2029-05-31 16:00:00 -0.19963  0.09112 0.00837 0.00487 0.21946 0.00935 
2462288.500 2029-06-01 0:00:00  -0.20179  0.09202 0.00834 0.00486 0.22180 0.00931 
2462288.833 2029-06-01 8:00:00  -0.20394  0.09291 0.00830 0.00484 0.22412 0.00928 
2462289.167 2029-06-01 16:00:00 -0.20607  0.09379 0.00827 0.00482 0.22642 0.00924 
2462289.500 2029-06-02 0:00:00  -0.20817  0.09466 0.00824 0.00480 0.22870 0.00920 
2462289.833 2029-06-02 8:00:00  -0.21027  0.09552 0.00820 0.00478 0.23096 0.00916 
2462290.167 2029-06-02 16:00:00 -0.21234  0.09638 0.00817 0.00476 0.23320 0.00912 
2462290.500 2029-06-03 0:00:00  -0.21439  0.09722 0.00813 0.00474 0.23542 0.00908 
2462290.833 2029-06-03 8:00:00  -0.21642  0.09806 0.00809 0.00472 0.23761 0.00904 
2462291.167 2029-06-03 16:00:00 -0.21843  0.09889 0.00806 0.00470 0.23979 0.00899 
2462291.500 2029-06-04 0:00:00  -0.22043  0.09970 0.00802 0.00468 0.24194 0.00895 
2462291.833 2029-06-04 8:00:00  -0.22240  0.10051 0.00798 0.00466 0.24407 0.00890 
2462292.167 2029-06-04 16:00:00 -0.22435  0.10131 0.00794 0.00463 0.24618 0.00886 
2462292.500 2029-06-05 0:00:00  -0.22628  0.10210 0.00790 0.00461 0.24826 0.00881 
2462292.833 2029-06-05 8:00:00  -0.22819  0.10288 0.00786 0.00459 0.25033 0.00877 
2462293.167 2029-06-05 16:00:00 -0.23008  0.10365 0.00782 0.00457 0.25236 0.00872 
2462293.500 2029-06-06 0:00:00  -0.23195  0.10441 0.00777 0.00454 0.25438 0.00867 
2462293.833 2029-06-06 8:00:00  -0.23380  0.10516 0.00773 0.00452 0.25637 0.00862 
2462294.167 2029-06-06 16:00:00 -0.23562  0.10590 0.00769 0.00449 0.25834 0.00857 
2462294.500 2029-06-07 0:00:00  -0.23743  0.10663 0.00764 0.00447 0.26028 0.00852 
2462294.833 2029-06-07 8:00:00  -0.23921  0.10735 0.00760 0.00444 0.26220 0.00847 
2462295.167 2029-06-07 16:00:00 -0.24097  0.10806 0.00755 0.00442 0.26410 0.00842 
2462295.500 2029-06-08 0:00:00  -0.24270  0.10877 0.00751 0.00439 0.26597 0.00836 
2462295.833 2029-06-08 8:00:00  -0.24441  0.10945 0.00746 0.00437 0.26781 0.00831 
2462296.167 2029-06-08 16:00:00 -0.24610  0.11013 0.00741 0.00434 0.26963 0.00826 
2462296.500 2029-06-09 0:00:00  -0.24777  0.11080 0.00736 0.00431 0.27143 0.00820 
2462296.833 2029-06-09 8:00:00  -0.24941  0.11146 0.00732 0.00429 0.27319 0.00815 
2462297.167 2029-06-09 16:00:00 -0.25103  0.11210 0.00727 0.00426 0.27493 0.00809 
2462297.500 2029-06-10 0:00:00  -0.25262  0.11274 0.00722 0.00423 0.27665 0.00803 
2462297.833 2029-06-10 8:00:00  -0.25419  0.11336 0.00717 0.00420 0.27833 0.00798 
2462298.167 2029-06-10 16:00:00 -0.25574  0.11398 0.00712 0.00418 0.27999 0.00792 
2462298.500 2029-06-11 0:00:00  -0.25726  0.11458 0.00706 0.00415 0.28163 0.00786 
2462298.833 2029-06-11 8:00:00  -0.25875  0.11517 0.00701 0.00412 0.28323 0.00780 
2462299.167 2029-06-11 16:00:00 -0.26022  0.11574 0.00696 0.00409 0.28481 0.00774 
2462299.500 2029-06-12 0:00:00  -0.26166  0.11631 0.00691 0.00406 0.28636 0.00768 
2462299.833 2029-06-12 8:00:00  -0.26308  0.11687 0.00685 0.00403 0.28788 0.00762 
2462300.167 2029-06-12 16:00:00 -0.26447  0.11741 0.00680 0.00400 0.28937 0.00756 
2462300.500 2029-06-13 0:00:00  -0.26583  0.11794 0.00674 0.00397 0.29083 0.00749 
2462300.833 2029-06-13 8:00:00  -0.26717  0.11846 0.00669 0.00394 0.29226 0.00743 
2462301.167 2029-06-13 16:00:00 -0.26848  0.11896 0.00663 0.00391 0.29367 0.00737 
2462301.500 2029-06-14 0:00:00  -0.26976  0.11946 0.00658 0.00388 0.29504 0.00730 
2462301.833 2029-06-14 8:00:00  -0.27102  0.11994 0.00652 0.00385 0.29638 0.00724 
2462302.167 2029-06-14 16:00:00 -0.27225  0.12041 0.00646 0.00381 0.29769 0.00717 
2462302.500 2029-06-15 0:00:00  -0.27345  0.12086 0.00640 0.00378 0.29897 0.00711 
2462302.833 2029-06-15 8:00:00  -0.27462  0.12130 0.00634 0.00375 0.30022 0.00704 
2462303.167 2029-06-15 16:00:00 -0.27576  0.12173 0.00629 0.00372 0.30144 0.00697 
2462303.500 2029-06-16 0:00:00  -0.27687  0.12215 0.00623 0.00369 0.30262 0.00690 
2462303.833 2029-06-16 8:00:00  -0.27795  0.12255 0.00617 0.00365 0.30378 0.00684 
2462304.167 2029-06-16 16:00:00 -0.27900  0.12294 0.00611 0.00362 0.30490 0.00677 
2462304.500 2029-06-17 0:00:00  -0.28003  0.12332 0.00605 0.00359 0.30598 0.00670 
2462304.833 2029-06-17 8:00:00  -0.28102  0.12368 0.00598 0.00355 0.30704 0.00663 
2462305.167 2029-06-17 16:00:00 -0.28198  0.12403 0.00592 0.00352 0.30806 0.00656 
2462305.500 2029-06-18 0:00:00  -0.28291  0.12436 0.00586 0.00348 0.30904 0.00649 
2462305.833 2029-06-18 8:00:00  -0.28381  0.12468 0.00580 0.00345 0.31000 0.00642 
2462306.167 2029-06-18 16:00:00 -0.28468  0.12499 0.00574 0.00342 0.31091 0.00635 
2462306.500 2029-06-19 0:00:00  -0.28551  0.12528 0.00567 0.00338 0.31179 0.00627 
2462306.833 2029-06-19 8:00:00  -0.28632  0.12555 0.00561 0.00335 0.31264 0.00620 
2462307.167 2029-06-19 16:00:00 -0.28709  0.12581 0.00555 0.00331 0.31345 0.00613 
2462307.500 2029-06-20 0:00:00  -0.28782  0.12606 0.00548 0.00328 0.31423 0.00606 
2462307.833 2029-06-20 8:00:00  -0.28853  0.12629 0.00542 0.00324 0.31496 0.00598 
2462308.167 2029-06-20 16:00:00 -0.28920  0.12651 0.00535 0.00321 0.31566 0.00591 
2462308.500 2029-06-21 0:00:00  -0.28983  0.12671 0.00529 0.00317 0.31633 0.00583 
2462308.833 2029-06-21 8:00:00  -0.29044  0.12690 0.00522 0.00313 0.31695 0.00576 
2462309.167 2029-06-21 16:00:00 -0.29100  0.12707 0.00516 0.00310 0.31754 0.00568 
2462309.500 2029-06-22 0:00:00  -0.29153  0.12722 0.00509 0.00306 0.31809 0.00561 
2462309.833 2029-06-22 8:00:00  -0.29203  0.12736 0.00502 0.00303 0.31860 0.00553 
2462310.167 2029-06-22 16:00:00 -0.29249  0.12748 0.00496 0.00299 0.31907 0.00546 
2462310.500 2029-06-23 0:00:00  -0.29291  0.12759 0.00489 0.00295 0.31950 0.00538 
2462310.833 2029-06-23 8:00:00  -0.29330  0.12768 0.00482 0.00292 0.31989 0.00531 
2462311.167 2029-06-23 16:00:00 -0.29365  0.12775 0.00476 0.00288 0.32024 0.00523 
2462311.500 2029-06-24 0:00:00  -0.29396  0.12781 0.00469 0.00285 0.32055 0.00515 
2462311.833 2029-06-24 8:00:00  -0.29424  0.12785 0.00462 0.00281 0.32082 0.00507 
2462312.167 2029-06-24 16:00:00 -0.29448  0.12787 0.00455 0.00277 0.32105 0.00500 
2462312.500 2029-06-25 0:00:00  -0.29467  0.12788 0.00448 0.00274 0.32123 0.00492 
2462312.833 2029-06-25 8:00:00  -0.29483  0.12786 0.00442 0.00270 0.32137 0.00484 
2462313.167 2029-06-25 16:00:00 -0.29495  0.12783 0.00435 0.00266 0.32147 0.00476 
2462313.500 2029-06-26 0:00:00  -0.29503  0.12779 0.00428 0.00263 0.32152 0.00469 
2462313.833 2029-06-26 8:00:00  -0.29507  0.12772 0.00421 0.00259 0.32153 0.00461 
2462314.167 2029-06-26 16:00:00 -0.29507  0.12764 0.00414 0.00255 0.32150 0.00453 
2462314.500 2029-06-27 0:00:00  -0.29503  0.12753 0.00407 0.00252 0.32142 0.00445 
2462314.833 2029-06-27 8:00:00  -0.29494  0.12741 0.00401 0.00248 0.32129 0.00437 
2462315.167 2029-06-27 16:00:00 -0.29482  0.12727 0.00394 0.00244 0.32112 0.00430 
2462315.500 2029-06-28 0:00:00  -0.29465  0.12712 0.00387 0.00241 0.32090 0.00422 
2462315.833 2029-06-28 8:00:00  -0.29444  0.12694 0.00380 0.00237 0.32064 0.00414 
2462316.167 2029-06-28 16:00:00 -0.29418  0.12674 0.00373 0.00234 0.32033 0.00406 
2462316.500 2029-06-29 0:00:00  -0.29388  0.12653 0.00366 0.00230 0.31997 0.00398 
2462316.833 2029-06-29 8:00:00  -0.29354  0.12629 0.00359 0.00226 0.31956 0.00390 
2462317.167 2029-06-29 16:00:00 -0.29315  0.12604 0.00353 0.00223 0.31910 0.00383 
2462317.500 2029-06-30 0:00:00  -0.29272  0.12576 0.00346 0.00219 0.31859 0.00375 
2462317.833 2029-06-30 8:00:00  -0.29224  0.12547 0.00339 0.00216 0.31804 0.00367 
2462318.167 2029-06-30 16:00:00 -0.29171  0.12515 0.00332 0.00212 0.31743 0.00359 
2462318.500 2029-07-01 0:00:00  -0.29114  0.12481 0.00325 0.00209 0.31677 0.00352 
2462318.833 2029-07-01 8:00:00  -0.29052  0.12446 0.00319 0.00205 0.31606 0.00344 
2462319.167 2029-07-01 16:00:00 -0.28985  0.12408 0.00312 0.00202 0.31530 0.00336 
2462319.500 2029-07-02 0:00:00  -0.28914  0.12368 0.00305 0.00199 0.31448 0.00329 
2462319.833 2029-07-02 8:00:00  -0.28837  0.12326 0.00299 0.00195 0.31361 0.00321 
2462320.167 2029-07-02 16:00:00 -0.28756  0.12282 0.00292 0.00192 0.31269 0.00313 
2462320.500 2029-07-03 0:00:00  -0.28670  0.12235 0.00285 0.00189 0.31172 0.00306 
2462320.833 2029-07-03 8:00:00  -0.28578  0.12186 0.00279 0.00185 0.31068 0.00298 
2462321.167 2029-07-03 16:00:00 -0.28482  0.12136 0.00272 0.00182 0.30960 0.00291 
2462321.500 2029-07-04 0:00:00  -0.28380  0.12082 0.00266 0.00179 0.30845 0.00284 
2462321.833 2029-07-04 8:00:00  -0.28273  0.12027 0.00260 0.00176 0.30725 0.00276 
2462322.167 2029-07-04 16:00:00 -0.28161  0.11969 0.00253 0.00173 0.30600 0.00269 
2462322.500 2029-07-05 0:00:00  -0.28044  0.11909 0.00247 0.00170 0.30468 0.00262 
2462322.833 2029-07-05 8:00:00  -0.27921  0.11847 0.00241 0.00167 0.30331 0.00255 
2462323.167 2029-07-05 16:00:00 -0.27793  0.11782 0.00235 0.00164 0.30187 0.00247 
2462323.500 2029-07-06 0:00:00  -0.27659  0.11715 0.00229 0.00162 0.30038 0.00241 
2462323.833 2029-07-06 8:00:00  -0.27520  0.11646 0.00223 0.00159 0.29883 0.00234 
2462324.167 2029-07-06 16:00:00 -0.27375  0.11574 0.00217 0.00156 0.29722 0.00227 
2462324.500 2029-07-07 0:00:00  -0.27225  0.11500 0.00211 0.00154 0.29554 0.00220 
2462324.833 2029-07-07 8:00:00  -0.27069  0.11423 0.00205 0.00151 0.29380 0.00213 
2462325.167 2029-07-07 16:00:00 -0.26907  0.11343 0.00200 0.00149 0.29200 0.00207 
2462325.500 2029-07-08 0:00:00  -0.26739  0.11262 0.00194 0.00146 0.29014 0.00201 
2462325.833 2029-07-08 8:00:00  -0.26566  0.11177 0.00189 0.00144 0.28821 0.00194 
2462326.167 2029-07-08 16:00:00 -0.26386  0.11090 0.00183 0.00142 0.28622 0.00188 
2462326.500 2029-07-09 0:00:00  -0.26201  0.11001 0.00178 0.00140 0.28417 0.00182 
2462326.833 2029-07-09 8:00:00  -0.26009  0.10909 0.00173 0.00138 0.28205 0.00176 
2462327.167 2029-07-09 16:00:00 -0.25811  0.10814 0.00168 0.00136 0.27986 0.00171 
2462327.500 2029-07-10 0:00:00  -0.25608  0.10717 0.00163 0.00134 0.27760 0.00165 
2462327.833 2029-07-10 8:00:00  -0.25398  0.10617 0.00159 0.00133 0.27528 0.00160 
2462328.167 2029-07-10 16:00:00 -0.25182  0.10514 0.00154 0.00131 0.27289 0.00154 
2462328.500 2029-07-11 0:00:00  -0.24959  0.10409 0.00150 0.00130 0.27043 0.00149 
2462328.833 2029-07-11 8:00:00  -0.24730  0.10301 0.00145 0.00128 0.26790 0.00145 
2462329.167 2029-07-11 16:00:00 -0.24495  0.10190 0.00141 0.00127 0.26530 0.00140 
2462329.500 2029-07-12 0:00:00  -0.24253  0.10077 0.00138 0.00126 0.26263 0.00135 
2462329.833 2029-07-12 8:00:00  -0.24004  0.09960 0.00134 0.00125 0.25989 0.00131 
2462330.167 2029-07-12 16:00:00 -0.23749  0.09841 0.00130 0.00124 0.25708 0.00127 
2462330.500 2029-07-13 0:00:00  -0.23488  0.09719 0.00127 0.00123 0.25420 0.00124 
2462330.833 2029-07-13 8:00:00  -0.23219  0.09594 0.00124 0.00122 0.25124 0.00120 
2462331.167 2029-07-13 16:00:00 -0.22944  0.09467 0.00121 0.00121 0.24821 0.00117 
2462331.500 2029-07-14 0:00:00  -0.22663  0.09336 0.00118 0.00121 0.24511 0.00114 
2462331.833 2029-07-14 8:00:00  -0.22374  0.09203 0.00116 0.00120 0.24193 0.00111 
2462332.167 2029-07-14 16:00:00 -0.22078  0.09067 0.00114 0.00120 0.23868 0.00109 
2462332.500 2029-07-15 0:00:00  -0.21776  0.08927 0.00112 0.00120 0.23535 0.00106 
2462332.833 2029-07-15 8:00:00  -0.21466  0.08785 0.00110 0.00119 0.23195 0.00104 
2462333.167 2029-07-15 16:00:00 -0.21150  0.08640 0.00108 0.00119 0.22847 0.00103 
2462333.500 2029-07-16 0:00:00  -0.20827  0.08493 0.00107 0.00119 0.22492 0.00101 
2462333.833 2029-07-16 8:00:00  -0.20496  0.08342 0.00106 0.00119 0.22129 0.00100 
2462334.167 2029-07-16 16:00:00 -0.20159  0.08188 0.00105 0.00119 0.21758 0.00099 
2462334.500 2029-07-17 0:00:00  -0.19814  0.08031 0.00104 0.00119 0.21380 0.00099 
2462334.833 2029-07-17 8:00:00  -0.19462  0.07872 0.00103 0.00119 0.20994 0.00098 
2462335.167 2029-07-17 16:00:00 -0.19103  0.07709 0.00103 0.00120 0.20600 0.00098 
2462335.500 2029-07-18 0:00:00  -0.18737  0.07543 0.00102 0.00120 0.20199 0.00098 
2462335.833 2029-07-18 8:00:00  -0.18364  0.07375 0.00102 0.00120 0.19790 0.00098 
2462336.167 2029-07-18 16:00:00 -0.17984  0.07203 0.00102 0.00120 0.19373 0.00098 
2462336.500 2029-07-19 0:00:00  -0.17596  0.07029 0.00102 0.00121 0.18949 0.00098 
2462336.833 2029-07-19 8:00:00  -0.17201  0.06852 0.00102 0.00121 0.18516 0.00099 
2462337.167 2029-07-19 16:00:00 -0.16800  0.06672 0.00103 0.00122 0.18076 0.00100 
2462337.500 2029-07-20 0:00:00  -0.16391  0.06489 0.00103 0.00122 0.17629 0.00100 
2462337.833 2029-07-20 8:00:00  -0.15975  0.06303 0.00103 0.00123 0.17173 0.00101 
2462338.167 2029-07-20 16:00:00 -0.15551  0.06114 0.00104 0.00123 0.16711 0.00102 
2462338.500 2029-07-21 0:00:00  -0.15121  0.05923 0.00105 0.00123 0.16240 0.00103 
2462338.833 2029-07-21 8:00:00  -0.14684  0.05728 0.00105 0.00124 0.15762 0.00104 
2462339.167 2029-07-21 16:00:00 -0.14240  0.05531 0.00106 0.00124 0.15277 0.00104 
2462339.500 2029-07-22 0:00:00  -0.13790  0.05331 0.00107 0.00125 0.14785 0.00105 
2462339.833 2029-07-22 8:00:00  -0.13332  0.05129 0.00108 0.00125 0.14285 0.00106 
2462340.167 2029-07-22 16:00:00 -0.12868  0.04924 0.00109 0.00126 0.13778 0.00107 
2462340.500 2029-07-23 0:00:00  -0.12397  0.04716 0.00110 0.00126 0.13264 0.00108 
2462340.833 2029-07-23 8:00:00  -0.11920  0.04506 0.00111 0.00127 0.12744 0.00109 
2462341.167 2029-07-23 16:00:00 -0.11436  0.04294 0.00112 0.00127 0.12216 0.00110 
2462341.500 2029-07-24 0:00:00  -0.10946  0.04079 0.00113 0.00127 0.11682 0.00111 
2462341.833 2029-07-24 8:00:00  -0.10450  0.03862 0.00114 0.00128 0.11142 0.00112 
2462342.167 2029-07-24 16:00:00 -0.09949  0.03642 0.00115 0.00128 0.10595 0.00113 
2462342.500 2029-07-25 0:00:00  -0.09441  0.03421 0.00116 0.00128 0.10043 0.00114 
2462342.833 2029-07-25 8:00:00  -0.08928  0.03197 0.00117 0.00128 0.09484 0.00115 
2462343.167 2029-07-25 16:00:00 -0.08410  0.02971 0.00118 0.00129 0.08920 0.00116 
2462343.500 2029-07-26 0:00:00  -0.07886  0.02744 0.00119 0.00129 0.08351 0.00117 
2462343.833 2029-07-26 8:00:00  -0.07358  0.02515 0.00120 0.00129 0.07777 0.00118 
2462344.167 2029-07-26 16:00:00 -0.06825  0.02284 0.00121 0.00129 0.07198 0.00119 
2462344.500 2029-07-27 0:00:00  -0.06287  0.02051 0.00122 0.00129 0.06614 0.00120 
2462344.833 2029-07-27 8:00:00  -0.05745  0.01818 0.00123 0.00129 0.06027 0.00121 
2462345.167 2029-07-27 16:00:00 -0.05200  0.01583 0.00124 0.00129 0.05437 0.00122 
2462345.500 2029-07-28 0:00:00  -0.04650  0.01346 0.00125 0.00129 0.04843 0.00123 
2462345.833 2029-07-28 8:00:00  -0.04098  0.01109 0.00127 0.00129 0.04247 0.00124 
2462346.167 2029-07-28 16:00:00 -0.03543  0.00871 0.00128 0.00129 0.03651 0.00125 
2462346.500 2029-07-29 0:00:00  -0.02985  0.00633 0.00129 0.00129 0.03054 0.00126 
2462346.833 2029-07-29 8:00:00  -0.02425  0.00394 0.00130 0.00129 0.02460 0.00128 
2462347.167 2029-07-29 16:00:00 -0.01863  0.00154 0.00131 0.00129 0.01873 0.00130 
2462347.500 2029-07-30 0:00:00  -0.01299 -0.00086 0.00132 0.00129 0.01308 0.00133 
2462347.833 2029-07-30 8:00:00  -0.00735 -0.00325 0.00133 0.00129 0.00813 0.00138 
2462348.167 2029-07-30 16:00:00 -0.00169 -0.00565 0.00133 0.00128 0.00604 0.00130 
2462348.500 2029-07-31 0:00:00   0.00396 -0.00804 0.00134 0.00128 0.00907 0.00124 
2462348.833 2029-07-31 8:00:00   0.00961 -0.01042 0.00135 0.00128 0.01425 0.00125 
2462349.167 2029-07-31 16:00:00  0.01526 -0.01280 0.00136 0.00127 0.01996 0.00126 
2462349.500 2029-08-01 0:00:00   0.02089 -0.01517 0.00136 0.00127 0.02586 0.00127 
2462349.833 2029-08-01 8:00:00   0.02651 -0.01753 0.00137 0.00127 0.03181 0.00127 
2462350.167 2029-08-01 16:00:00  0.03211 -0.01987 0.00137 0.00126 0.03779 0.00128 
2462350.500 2029-08-02 0:00:00   0.03769 -0.02220 0.00138 0.00126 0.04376 0.00128 
2462350.833 2029-08-02 8:00:00   0.04323 -0.02451 0.00138 0.00125 0.04971 0.00128 
2462351.167 2029-08-02 16:00:00  0.04874 -0.02680 0.00138 0.00125 0.05564 0.00129 
2462351.500 2029-08-03 0:00:00   0.05422 -0.02907 0.00138 0.00124 0.06153 0.00129 
2462351.833 2029-08-03 8:00:00   0.05965 -0.03132 0.00138 0.00123 0.06738 0.00129 
2462352.167 2029-08-03 16:00:00  0.06503 -0.03354 0.00138 0.00123 0.07318 0.00128 
2462352.500 2029-08-04 0:00:00   0.07036 -0.03573 0.00138 0.00122 0.07893 0.00128 
2462352.833 2029-08-04 8:00:00   0.07564 -0.03790 0.00138 0.00122 0.08461 0.00128 
2462353.167 2029-08-04 16:00:00  0.08085 -0.04003 0.00137 0.00121 0.09023 0.00127 
2462353.500 2029-08-05 0:00:00   0.08600 -0.04214 0.00137 0.00120 0.09578 0.00127 
2462353.833 2029-08-05 8:00:00   0.09108 -0.04420 0.00136 0.00119 0.10125 0.00126 
2462354.167 2029-08-05 16:00:00  0.09608 -0.04624 0.00136 0.00119 0.10664 0.00125 
2462354.500 2029-08-06 0:00:00   0.10101 -0.04823 0.00135 0.00118 0.11194 0.00125 
2462354.833 2029-08-06 8:00:00   0.10586 -0.05019 0.00134 0.00117 0.11716 0.00124 
2462355.167 2029-08-06 16:00:00  0.11062 -0.05210 0.00133 0.00116 0.12229 0.00123 
2462355.500 2029-08-07 0:00:00   0.11530 -0.05398 0.00132 0.00115 0.12732 0.00122 
2462355.833 2029-08-07 8:00:00   0.11989 -0.05581 0.00131 0.00115 0.13225 0.00121 
2462356.167 2029-08-07 16:00:00  0.12438 -0.05760 0.00130 0.00114 0.13707 0.00120 
2462356.500 2029-08-08 0:00:00   0.12878 -0.05934 0.00129 0.00113 0.14180 0.00119 
2462356.833 2029-08-08 8:00:00   0.13307 -0.06104 0.00128 0.00112 0.14641 0.00118 
2462357.167 2029-08-08 16:00:00  0.13727 -0.06269 0.00127 0.00112 0.15091 0.00117 
2462357.500 2029-08-09 0:00:00   0.14136 -0.06429 0.00126 0.00111 0.15530 0.00116 
2462357.833 2029-08-09 8:00:00   0.14535 -0.06584 0.00126 0.00110 0.15957 0.00116 
2462358.167 2029-08-09 16:00:00  0.14923 -0.06735 0.00125 0.00109 0.16372 0.00115 
2462358.500 2029-08-10 0:00:00   0.15300 -0.06880 0.00124 0.00109 0.16776 0.00114 
2462358.833 2029-08-10 8:00:00   0.15666 -0.07021 0.00123 0.00108 0.17167 0.00114 
2462359.167 2029-08-10 16:00:00  0.16021 -0.07156 0.00122 0.00108 0.17547 0.00113 
2462359.500 2029-08-11 0:00:00   0.16364 -0.07287 0.00122 0.00107 0.17914 0.00113 
2462359.833 2029-08-11 8:00:00   0.16697 -0.07412 0.00121 0.00107 0.18268 0.00113 
2462360.167 2029-08-11 16:00:00  0.17018 -0.07532 0.00121 0.00106 0.18611 0.00113 
2462360.500 2029-08-12 0:00:00   0.17328 -0.07647 0.00121 0.00106 0.18941 0.00114 
2462360.833 2029-08-12 8:00:00   0.17626 -0.07757 0.00121 0.00106 0.19258 0.00114 
2462361.167 2029-08-12 16:00:00  0.17913 -0.07862 0.00121 0.00106 0.19563 0.00115 
2462361.500 2029-08-13 0:00:00   0.18188 -0.07962 0.00121 0.00106 0.19855 0.00116 
2462361.833 2029-08-13 8:00:00   0.18453 -0.08057 0.00122 0.00106 0.20135 0.00117 
2462362.167 2029-08-13 16:00:00  0.18705 -0.08147 0.00123 0.00107 0.20403 0.00119 
2462362.500 2029-08-14 0:00:00   0.18947 -0.08232 0.00124 0.00107 0.20658 0.00121 
2462362.833 2029-08-14 8:00:00   0.19177 -0.08312 0.00126 0.00108 0.20901 0.00123 
2462363.167 2029-08-14 16:00:00  0.19396 -0.08387 0.00127 0.00108 0.21132 0.00126 
2462363.500 2029-08-15 0:00:00   0.19604 -0.08458 0.00129 0.00109 0.21351 0.00129 
2462363.833 2029-08-15 8:00:00   0.19801 -0.08523 0.00131 0.00110 0.21557 0.00132 
2462364.167 2029-08-15 16:00:00  0.19987 -0.08584 0.00134 0.00111 0.21752 0.00136 
2462364.500 2029-08-16 0:00:00   0.20162 -0.08640 0.00136 0.00113 0.21935 0.00140 
2462364.833 2029-08-16 8:00:00   0.20327 -0.08691 0.00139 0.00114 0.22107 0.00144 
2462365.167 2029-08-16 16:00:00  0.20481 -0.08738 0.00143 0.00116 0.22267 0.00148 
2462365.500 2029-08-17 0:00:00   0.20624 -0.08780 0.00146 0.00118 0.22416 0.00153 
2462365.833 2029-08-17 8:00:00   0.20757 -0.08818 0.00150 0.00120 0.22553 0.00158 
2462366.167 2029-08-17 16:00:00  0.20881 -0.08852 0.00154 0.00122 0.22680 0.00163 
2462366.500 2029-08-18 0:00:00   0.20994 -0.08881 0.00158 0.00124 0.22795 0.00169 
2462366.833 2029-08-18 8:00:00   0.21097 -0.08906 0.00163 0.00127 0.22900 0.00174 
2462367.167 2029-08-18 16:00:00  0.21191 -0.08927 0.00168 0.00129 0.22994 0.00180 
2462367.500 2029-08-19 0:00:00   0.21275 -0.08944 0.00173 0.00132 0.23078 0.00187 
2462367.833 2029-08-19 8:00:00   0.21349 -0.08957 0.00178 0.00135 0.23152 0.00193 
2462368.167 2029-08-19 16:00:00  0.21415 -0.08965 0.00183 0.00138 0.23216 0.00200 
2462368.500 2029-08-20 0:00:00   0.21471 -0.08970 0.00189 0.00141 0.23270 0.00207 
2462368.833 2029-08-20 8:00:00   0.21518 -0.08972 0.00195 0.00144 0.23314 0.00214 
2462369.167 2029-08-20 16:00:00  0.21557 -0.08969 0.00201 0.00148 0.23348 0.00221 
2462369.500 2029-08-21 0:00:00   0.21587 -0.08963 0.00207 0.00151 0.23374 0.00228 
2462369.833 2029-08-21 8:00:00   0.21608 -0.08953 0.00213 0.00155 0.23390 0.00236 
2462370.167 2029-08-21 16:00:00  0.21621 -0.08940 0.00220 0.00158 0.23397 0.00243 
2462370.500 2029-08-22 0:00:00   0.21626 -0.08924 0.00226 0.00162 0.23395 0.00251 
2462370.833 2029-08-22 8:00:00   0.21623 -0.08904 0.00233 0.00166 0.23385 0.00259 
2462371.167 2029-08-22 16:00:00  0.21612 -0.08880 0.00240 0.00170 0.23366 0.00267 
2462371.500 2029-08-23 0:00:00   0.21594 -0.08854 0.00247 0.00174 0.23339 0.00275 
2462371.833 2029-08-23 8:00:00   0.21568 -0.08824 0.00254 0.00178 0.23304 0.00284 
2462372.167 2029-08-23 16:00:00  0.21534 -0.08792 0.00261 0.00182 0.23260 0.00292 
2462372.500 2029-08-24 0:00:00   0.21494 -0.08756 0.00269 0.00186 0.23209 0.00301 
2462372.833 2029-08-24 8:00:00   0.21446 -0.08718 0.00276 0.00190 0.23151 0.00309 
2462373.167 2029-08-24 16:00:00  0.21392 -0.08676 0.00284 0.00195 0.23084 0.00318 
2462373.500 2029-08-25 0:00:00   0.21330 -0.08632 0.00291 0.00199 0.23011 0.00327 
2462373.833 2029-08-25 8:00:00   0.21262 -0.08585 0.00299 0.00204 0.22930 0.00335 
2462374.167 2029-08-25 16:00:00  0.21188 -0.08536 0.00307 0.00208 0.22843 0.00344 
2462374.500 2029-08-26 0:00:00   0.21107 -0.08484 0.00315 0.00212 0.22748 0.00353 
2462374.833 2029-08-26 8:00:00   0.21020 -0.08429 0.00322 0.00217 0.22647 0.00362 
2462375.167 2029-08-26 16:00:00  0.20927 -0.08372 0.00330 0.00221 0.22540 0.00371 
2462375.500 2029-08-27 0:00:00   0.20828 -0.08312 0.00338 0.00226 0.22425 0.00380 
2462375.833 2029-08-27 8:00:00   0.20723 -0.08250 0.00346 0.00231 0.22305 0.00389 
2462376.167 2029-08-27 16:00:00  0.20612 -0.08186 0.00354 0.00235 0.22179 0.00399 
2462376.500 2029-08-28 0:00:00   0.20496 -0.08119 0.00362 0.00240 0.22046 0.00408 
2462376.833 2029-08-28 8:00:00   0.20374 -0.08051 0.00370 0.00244 0.21908 0.00417 
2462377.167 2029-08-28 16:00:00  0.20248 -0.07980 0.00379 0.00249 0.21764 0.00426 
2462377.500 2029-08-29 0:00:00   0.20116 -0.07907 0.00387 0.00254 0.21614 0.00435 
2462377.833 2029-08-29 8:00:00   0.19979 -0.07832 0.00395 0.00258 0.21459 0.00445 
2462378.167 2029-08-29 16:00:00  0.19837 -0.07755 0.00403 0.00263 0.21299 0.00454 
2462378.500 2029-08-30 0:00:00   0.19690 -0.07676 0.00411 0.00268 0.21134 0.00463 
2462378.833 2029-08-30 8:00:00   0.19538 -0.07596 0.00419 0.00272 0.20963 0.00472 
2462379.167 2029-08-30 16:00:00  0.19382 -0.07513 0.00428 0.00277 0.20788 0.00481 
2462379.500 2029-08-31 0:00:00   0.19221 -0.07429 0.00436 0.00282 0.20607 0.00491 
2462379.833 2029-08-31 8:00:00   0.19056 -0.07343 0.00444 0.00286 0.20422 0.00500 
2462380.167 2029-08-31 16:00:00  0.18887 -0.07255 0.00452 0.00291 0.20233 0.00509 
2462380.500 2029-09-01 0:00:00   0.18713 -0.07166 0.00460 0.00295 0.20039 0.00518 
2462380.833 2029-09-01 8:00:00   0.18535 -0.07075 0.00468 0.00300 0.19840 0.00527 
2462381.167 2029-09-01 16:00:00  0.18354 -0.06982 0.00477 0.00305 0.19638 0.00536 
2462381.500 2029-09-02 0:00:00   0.18168 -0.06888 0.00485 0.00309 0.19431 0.00545 
2462381.833 2029-09-02 8:00:00   0.17979 -0.06793 0.00493 0.00314 0.19220 0.00554 
2462382.167 2029-09-02 16:00:00  0.17786 -0.06696 0.00501 0.00318 0.19005 0.00563 
2462382.500 2029-09-03 0:00:00   0.17589 -0.06597 0.00509 0.00323 0.18787 0.00572 
2462382.833 2029-09-03 8:00:00   0.17389 -0.06498 0.00517 0.00327 0.18564 0.00581 
2462383.167 2029-09-03 16:00:00  0.17185 -0.06397 0.00525 0.00332 0.18338 0.00590 
2462383.500 2029-09-04 0:00:00   0.16978 -0.06294 0.00533 0.00336 0.18108 0.00599 
2462383.833 2029-09-04 8:00:00   0.16768 -0.06191 0.00540 0.00340 0.17875 0.00607 
2462384.167 2029-09-04 16:00:00  0.16554 -0.06086 0.00548 0.00345 0.17639 0.00616 
2462384.500 2029-09-05 0:00:00   0.16338 -0.05980 0.00556 0.00349 0.17399 0.00624 
2462384.833 2029-09-05 8:00:00   0.16118 -0.05873 0.00564 0.00353 0.17156 0.00633 
2462385.167 2029-09-05 16:00:00  0.15896 -0.05765 0.00572 0.00357 0.16910 0.00641 
2462385.500 2029-09-06 0:00:00   0.15670 -0.05656 0.00579 0.00362 0.16661 0.00650 
2462385.833 2029-09-06 8:00:00   0.15442 -0.05546 0.00587 0.00366 0.16409 0.00658 
2462386.167 2029-09-06 16:00:00  0.15211 -0.05434 0.00594 0.00370 0.16154 0.00666 
2462386.500 2029-09-07 0:00:00   0.14977 -0.05322 0.00602 0.00374 0.15896 0.00675 
2462386.833 2029-09-07 8:00:00   0.14741 -0.05209 0.00609 0.00378 0.15636 0.00683 
2462387.167 2029-09-07 16:00:00  0.14503 -0.05095 0.00617 0.00382 0.15373 0.00691 
2462387.500 2029-09-08 0:00:00   0.14261 -0.04980 0.00624 0.00386 0.15108 0.00699 
2462387.833 2029-09-08 8:00:00   0.14018 -0.04864 0.00631 0.00390 0.14839 0.00706 
2462388.167 2029-09-08 16:00:00  0.13772 -0.04748 0.00638 0.00394 0.14569 0.00714 
2462388.500 2029-09-09 0:00:00   0.13524 -0.04630 0.00645 0.00398 0.14296 0.00722 
2462388.833 2029-09-09 8:00:00   0.13274 -0.04512 0.00652 0.00402 0.14021 0.00729 
2462389.167 2029-09-09 16:00:00  0.13021 -0.04393 0.00659 0.00406 0.13744 0.00737 
2462389.500 2029-09-10 0:00:00   0.12767 -0.04273 0.00666 0.00409 0.13465 0.00744 
2462389.833 2029-09-10 8:00:00   0.12510 -0.04153 0.00673 0.00413 0.13184 0.00752 
2462390.167 2029-09-10 16:00:00  0.12252 -0.04032 0.00680 0.00417 0.12901 0.00759 
2462390.500 2029-09-11 0:00:00   0.11991 -0.03910 0.00687 0.00420 0.12615 0.00766 
2462390.833 2029-09-11 8:00:00   0.11729 -0.03788 0.00693 0.00424 0.12328 0.00773 
2462391.167 2029-09-11 16:00:00  0.11465 -0.03665 0.00700 0.00428 0.12040 0.00780 
2462391.500 2029-09-12 0:00:00   0.11200 -0.03542 0.00706 0.00431 0.11749 0.00786 
2462391.833 2029-09-12 8:00:00   0.10932 -0.03418 0.00713 0.00434 0.11457 0.00793 
2462392.167 2029-09-12 16:00:00  0.10663 -0.03293 0.00719 0.00438 0.11164 0.00799 
2462392.500 2029-09-13 0:00:00   0.10393 -0.03168 0.00725 0.00441 0.10868 0.00806 
2462392.833 2029-09-13 8:00:00   0.10121 -0.03043 0.00732 0.00445 0.10572 0.00812 
2462393.167 2029-09-13 16:00:00  0.09847 -0.02917 0.00738 0.00448 0.10274 0.00818 
2462393.500 2029-09-14 0:00:00   0.09573 -0.02791 0.00744 0.00451 0.09975 0.00824 
2462393.833 2029-09-14 8:00:00   0.09296 -0.02664 0.00750 0.00454 0.09675 0.00829 
2462394.167 2029-09-14 16:00:00  0.09019 -0.02537 0.00756 0.00457 0.09373 0.00835 
2462394.500 2029-09-15 0:00:00   0.08740 -0.02409 0.00761 0.00460 0.09071 0.00840 
2462394.833 2029-09-15 8:00:00   0.08460 -0.02281 0.00767 0.00463 0.08767 0.00846 
2462395.167 2029-09-15 16:00:00  0.08179 -0.02153 0.00773 0.00466 0.08463 0.00851 
2462395.500 2029-09-16 0:00:00   0.07896 -0.02024 0.00778 0.00469 0.08157 0.00855 
2462395.833 2029-09-16 8:00:00   0.07613 -0.01895 0.00784 0.00472 0.07852 0.00860 
2462396.167 2029-09-16 16:00:00  0.07328 -0.01766 0.00789 0.00475 0.07545 0.00864 
2462396.500 2029-09-17 0:00:00   0.07043 -0.01637 0.00794 0.00478 0.07238 0.00868 
2462396.833 2029-09-17 8:00:00   0.06756 -0.01507 0.00800 0.00480 0.06931 0.00871 
2462397.167 2029-09-17 16:00:00  0.06469 -0.01377 0.00805 0.00483 0.06623 0.00874 
2462397.500 2029-09-18 0:00:00   0.06181 -0.01247 0.00810 0.00486 0.06315 0.00877 
2462397.833 2029-09-18 8:00:00   0.05892 -0.01117 0.00815 0.00488 0.06008 0.00879 
2462398.167 2029-09-18 16:00:00  0.05602 -0.00987 0.00820 0.00491 0.05700 0.00880 
2462398.500 2029-09-19 0:00:00   0.05311 -0.00856 0.00824 0.00493 0.05393 0.00881 
2462398.833 2029-09-19 8:00:00   0.05020 -0.00725 0.00829 0.00496 0.05088 0.00881 
2462399.167 2029-09-19 16:00:00  0.04728 -0.00594 0.00834 0.00498 0.04783 0.00879 
2462399.500 2029-09-20 0:00:00   0.04435 -0.00463 0.00838 0.00500 0.04480 0.00876 
2462399.833 2029-09-20 8:00:00   0.04142 -0.00332 0.00843 0.00503 0.04180 0.00871 
2462400.167 2029-09-20 16:00:00  0.03848 -0.00201 0.00847 0.00505 0.03883 0.00863 
2462400.500 2029-09-21 0:00:00   0.03554 -0.00070 0.00851 0.00507 0.03590 0.00852 
2462400.833 2029-09-21 8:00:00   0.03259  0.00061 0.00855 0.00509 0.03304 0.00836 
2462401.167 2029-09-21 16:00:00  0.02964  0.00193 0.00859 0.00511 0.03026 0.00813 
2462401.500 2029-09-22 0:00:00   0.02668  0.00324 0.00863 0.00513 0.02760 0.00782 
2462401.833 2029-09-22 8:00:00   0.02372  0.00455 0.00867 0.00515 0.02511 0.00739 
2462402.167 2029-09-22 16:00:00  0.02075  0.00587 0.00871 0.00517 0.02283 0.00683 
2462402.500 2029-09-23 0:00:00   0.01778  0.00718 0.00875 0.00519 0.02082 0.00614 
2462402.833 2029-09-23 8:00:00   0.01481  0.00849 0.00878 0.00521 0.01916 0.00536 
2462403.167 2029-09-23 16:00:00  0.01184  0.00980 0.00882 0.00523 0.01790 0.00458 
2462403.500 2029-09-24 0:00:00   0.00886  0.01111 0.00885 0.00524 0.01709 0.00398 
2462403.833 2029-09-24 8:00:00   0.00589  0.01242 0.00889 0.00526 0.01677 0.00381 
2462404.167 2029-09-24 16:00:00  0.00291  0.01373 0.00892 0.00528 0.01695 0.00416 
2462404.500 2029-09-25 0:00:00  -0.00007  0.01504 0.00895 0.00529 0.01763 0.00487 
2462404.833 2029-09-25 8:00:00  -0.00306  0.01635 0.00898 0.00531 0.01878 0.00574 
2462405.167 2029-09-25 16:00:00 -0.00604  0.01766 0.00901 0.00532 0.02035 0.00660 
2462405.500 2029-09-26 0:00:00  -0.00902  0.01896 0.00904 0.00533 0.02228 0.00739 
2462405.833 2029-09-26 8:00:00  -0.01200  0.02026 0.00907 0.00535 0.02450 0.00806 
2462406.167 2029-09-26 16:00:00 -0.01498  0.02156 0.00910 0.00536 0.02696 0.00862 
2462406.500 2029-09-27 0:00:00  -0.01797  0.02286 0.00912 0.00537 0.02959 0.00907 
2462406.833 2029-09-27 8:00:00  -0.02095  0.02416 0.00915 0.00539 0.03235 0.00942 
2462407.167 2029-09-27 16:00:00 -0.02393  0.02545 0.00917 0.00540 0.03521 0.00968 
2462407.500 2029-09-28 0:00:00  -0.02690  0.02675 0.00920 0.00541 0.03815 0.00986 
2462407.833 2029-09-28 8:00:00  -0.02988  0.02804 0.00922 0.00542 0.04115 0.01000 
2462408.167 2029-09-28 16:00:00 -0.03285  0.02932 0.00924 0.00543 0.04418 0.01011 
2462408.500 2029-09-29 0:00:00  -0.03583  0.03061 0.00926 0.00544 0.04725 0.01019 
2462408.833 2029-09-29 8:00:00  -0.03880  0.03189 0.00928 0.00545 0.05033 0.01025 
2462409.167 2029-09-29 16:00:00 -0.04176  0.03317 0.00930 0.00545 0.05343 0.01031 
2462409.500 2029-09-30 0:00:00  -0.04473  0.03445 0.00932 0.00546 0.05654 0.01036 
2462409.833 2029-09-30 8:00:00  -0.04769  0.03572 0.00933 0.00547 0.05966 0.01040 
2462410.167 2029-09-30 16:00:00 -0.05064  0.03699 0.00935 0.00548 0.06278 0.01043 
2462410.500 2029-10-01 0:00:00  -0.05360  0.03826 0.00936 0.00548 0.06591 0.01046 
2462410.833 2029-10-01 8:00:00  -0.05654  0.03952 0.00938 0.00549 0.06905 0.01049 
2462411.167 2029-10-01 16:00:00 -0.05949  0.04079 0.00939 0.00549 0.07218 0.01051 
2462411.500 2029-10-02 0:00:00  -0.06243  0.04204 0.00940 0.00550 0.07531 0.01053 
2462411.833 2029-10-02 8:00:00  -0.06536  0.04329 0.00942 0.00550 0.07845 0.01055 
2462412.167 2029-10-02 16:00:00 -0.06829  0.04454 0.00943 0.00551 0.08158 0.01057 
2462412.500 2029-10-03 0:00:00  -0.07121  0.04579 0.00944 0.00551 0.08470 0.01058 
2462412.833 2029-10-03 8:00:00  -0.07413  0.04703 0.00945 0.00551 0.08783 0.01060 
2462413.167 2029-10-03 16:00:00 -0.07704  0.04827 0.00945 0.00551 0.09095 0.01061 
2462413.500 2029-10-04 0:00:00  -0.07994  0.04950 0.00946 0.00552 0.09406 0.01062 
2462413.833 2029-10-04 8:00:00  -0.08284  0.05073 0.00947 0.00552 0.09717 0.01062 
2462414.167 2029-10-04 16:00:00 -0.08573  0.05195 0.00947 0.00552 0.10028 0.01063 
2462414.500 2029-10-05 0:00:00  -0.08861  0.05317 0.00948 0.00552 0.10338 0.01064 
2462414.833 2029-10-05 8:00:00  -0.09149  0.05439 0.00948 0.00552 0.10647 0.01064 
2462415.167 2029-10-05 16:00:00 -0.09436  0.05560 0.00948 0.00552 0.10955 0.01064 
2462415.500 2029-10-06 0:00:00  -0.09722  0.05680 0.00948 0.00552 0.11263 0.01064 
2462415.833 2029-10-06 8:00:00  -0.10007  0.05800 0.00948 0.00551 0.11569 0.01064 
2462416.167 2029-10-06 16:00:00 -0.10291  0.05920 0.00948 0.00551 0.11875 0.01064 
2462416.500 2029-10-07 0:00:00  -0.10575  0.06038 0.00948 0.00551 0.12181 0.01064 
2462416.833 2029-10-07 8:00:00  -0.10858  0.06157 0.00948 0.00551 0.12485 0.01064 
2462417.167 2029-10-07 16:00:00 -0.11139  0.06275 0.00948 0.00550 0.12788 0.01063 
2462417.500 2029-10-08 0:00:00  -0.11420  0.06392 0.00947 0.00550 0.13090 0.01063 
2462417.833 2029-10-08 8:00:00  -0.11700  0.06509 0.00947 0.00549 0.13391 0.01062 
2462418.167 2029-10-08 16:00:00 -0.11979  0.06625 0.00946 0.00549 0.13691 0.01061 
2462418.500 2029-10-09 0:00:00  -0.12257  0.06741 0.00945 0.00548 0.13990 0.01061 
2462418.833 2029-10-09 8:00:00  -0.12533  0.06856 0.00945 0.00548 0.14288 0.01060 
2462419.167 2029-10-09 16:00:00 -0.12809  0.06970 0.00944 0.00547 0.14585 0.01059 
2462419.500 2029-10-10 0:00:00  -0.13084  0.07084 0.00943 0.00546 0.14880 0.01057 
2462419.833 2029-10-10 8:00:00  -0.13357  0.07197 0.00942 0.00546 0.15175 0.01056 
2462420.167 2029-10-10 16:00:00 -0.13629  0.07309 0.00941 0.00545 0.15468 0.01055 
2462420.500 2029-10-11 0:00:00  -0.13901  0.07421 0.00940 0.00544 0.15760 0.01053 
2462420.833 2029-10-11 8:00:00  -0.14170  0.07532 0.00938 0.00543 0.16050 0.01052 
2462421.167 2029-10-11 16:00:00 -0.14439  0.07643 0.00937 0.00542 0.16339 0.01050 
2462421.500 2029-10-12 0:00:00  -0.14707  0.07753 0.00935 0.00541 0.16627 0.01048 
2462421.833 2029-10-12 8:00:00  -0.14973  0.07862 0.00934 0.00540 0.16913 0.01046 
2462422.167 2029-10-12 16:00:00 -0.15238  0.07970 0.00932 0.00539 0.17198 0.01044 
2462422.500 2029-10-13 0:00:00  -0.15501  0.08078 0.00931 0.00538 0.17482 0.01042 
2462422.833 2029-10-13 8:00:00  -0.15764  0.08185 0.00929 0.00537 0.17764 0.01040 
2462423.167 2029-10-13 16:00:00 -0.16025  0.08292 0.00927 0.00536 0.18045 0.01038 
2462423.500 2029-10-14 0:00:00  -0.16284  0.08397 0.00925 0.00534 0.18324 0.01035 
2462423.833 2029-10-14 8:00:00  -0.16542  0.08502 0.00923 0.00533 0.18601 0.01033 
2462424.167 2029-10-14 16:00:00 -0.16799  0.08606 0.00921 0.00532 0.18877 0.01030 
2462424.500 2029-10-15 0:00:00  -0.17054  0.08709 0.00918 0.00530 0.19151 0.01028 
2462424.833 2029-10-15 8:00:00  -0.17308  0.08812 0.00916 0.00529 0.19424 0.01025 
2462425.167 2029-10-15 16:00:00 -0.17560  0.08914 0.00914 0.00527 0.19694 0.01022 
2462425.500 2029-10-16 0:00:00  -0.17810  0.09015 0.00911 0.00526 0.19964 0.01019 
2462425.833 2029-10-16 8:00:00  -0.18059  0.09115 0.00909 0.00524 0.20231 0.01016 
2462426.167 2029-10-16 16:00:00 -0.18307  0.09214 0.00906 0.00523 0.20497 0.01013 
2462426.500 2029-10-17 0:00:00  -0.18553  0.09313 0.00903 0.00521 0.20760 0.01010 
2462426.833 2029-10-17 8:00:00  -0.18797  0.09410 0.00900 0.00519 0.21022 0.01006 
2462427.167 2029-10-17 16:00:00 -0.19039  0.09507 0.00898 0.00518 0.21283 0.01003 
2462427.500 2029-10-18 0:00:00  -0.19280  0.09603 0.00895 0.00516 0.21541 0.00999 
2462427.833 2029-10-18 8:00:00  -0.19519  0.09698 0.00892 0.00514 0.21797 0.00996 
2462428.167 2029-10-18 16:00:00 -0.19757  0.09792 0.00888 0.00512 0.22052 0.00992 
2462428.500 2029-10-19 0:00:00  -0.19992  0.09886 0.00885 0.00510 0.22304 0.00988 
2462428.833 2029-10-19 8:00:00  -0.20226  0.09978 0.00882 0.00508 0.22555 0.00984 
2462429.167 2029-10-19 16:00:00 -0.20458  0.10069 0.00878 0.00506 0.22803 0.00980 
2462429.500 2029-10-20 0:00:00  -0.20688  0.10160 0.00875 0.00504 0.23049 0.00976 
2462429.833 2029-10-20 8:00:00  -0.20916  0.10250 0.00871 0.00502 0.23294 0.00972 
2462430.167 2029-10-20 16:00:00 -0.21142  0.10338 0.00868 0.00500 0.23536 0.00968 
2462430.500 2029-10-21 0:00:00  -0.21367  0.10426 0.00864 0.00498 0.23776 0.00964 
2462430.833 2029-10-21 8:00:00  -0.21589  0.10513 0.00860 0.00496 0.24014 0.00959 
2462431.167 2029-10-21 16:00:00 -0.21809  0.10599 0.00856 0.00493 0.24249 0.00955 
2462431.500 2029-10-22 0:00:00  -0.22028  0.10683 0.00853 0.00491 0.24483 0.00950 
2462431.833 2029-10-22 8:00:00  -0.22244  0.10767 0.00849 0.00489 0.24714 0.00946 
2462432.167 2029-10-22 16:00:00 -0.22458  0.10850 0.00844 0.00486 0.24943 0.00941 
2462432.500 2029-10-23 0:00:00  -0.22670  0.10932 0.00840 0.00484 0.25169 0.00936 
2462432.833 2029-10-23 8:00:00  -0.22880  0.11012 0.00836 0.00482 0.25394 0.00931 
2462433.167 2029-10-23 16:00:00 -0.23088  0.11092 0.00832 0.00479 0.25616 0.00926 
2462433.500 2029-10-24 0:00:00  -0.23294  0.11171 0.00827 0.00476 0.25835 0.00921 
2462433.833 2029-10-24 8:00:00  -0.23497  0.11248 0.00823 0.00474 0.26052 0.00916 
2462434.167 2029-10-24 16:00:00 -0.23698  0.11325 0.00818 0.00471 0.26266 0.00911 
2462434.500 2029-10-25 0:00:00  -0.23897  0.11400 0.00814 0.00469 0.26478 0.00905 
2462434.833 2029-10-25 8:00:00  -0.24094  0.11474 0.00809 0.00466 0.26688 0.00900 
2462435.167 2029-10-25 16:00:00 -0.24288  0.11547 0.00804 0.00463 0.26895 0.00894 
2462435.500 2029-10-26 0:00:00  -0.24480  0.11619 0.00799 0.00461 0.27099 0.00889 
2462435.833 2029-10-26 8:00:00  -0.24670  0.11690 0.00795 0.00458 0.27301 0.00883 
2462436.167 2029-10-26 16:00:00 -0.24857  0.11760 0.00790 0.00455 0.27500 0.00878 
2462436.500 2029-10-27 0:00:00  -0.25042  0.11829 0.00785 0.00452 0.27696 0.00872 
2462436.833 2029-10-27 8:00:00  -0.25224  0.11896 0.00779 0.00449 0.27889 0.00866 
2462437.167 2029-10-27 16:00:00 -0.25404  0.11962 0.00774 0.00446 0.28080 0.00860 
2462437.500 2029-10-28 0:00:00  -0.25581  0.12027 0.00769 0.00443 0.28268 0.00854 
2462437.833 2029-10-28 8:00:00  -0.25755  0.12091 0.00764 0.00440 0.28453 0.00848 
2462438.167 2029-10-28 16:00:00 -0.25927  0.12154 0.00758 0.00437 0.28636 0.00842 
2462438.500 2029-10-29 0:00:00  -0.26097  0.12215 0.00753 0.00434 0.28815 0.00835 
2462438.833 2029-10-29 8:00:00  -0.26264  0.12275 0.00747 0.00431 0.28992 0.00829 
2462439.167 2029-10-29 16:00:00 -0.26428  0.12334 0.00742 0.00428 0.29165 0.00823 
2462439.500 2029-10-30 0:00:00  -0.26589  0.12392 0.00736 0.00425 0.29336 0.00816 
2462439.833 2029-10-30 8:00:00  -0.26748  0.12448 0.00730 0.00422 0.29503 0.00810 
2462440.167 2029-10-30 16:00:00 -0.26903  0.12503 0.00725 0.00419 0.29668 0.00803 
2462440.500 2029-10-31 0:00:00  -0.27056  0.12557 0.00719 0.00415 0.29829 0.00796 
2462440.833 2029-10-31 8:00:00  -0.27206  0.12609 0.00713 0.00412 0.29987 0.00790 
2462441.167 2029-10-31 16:00:00 -0.27354  0.12661 0.00707 0.00409 0.30142 0.00783 
2462441.500 2029-11-01 0:00:00  -0.27498  0.12710 0.00701 0.00405 0.30294 0.00776 
2462441.833 2029-11-01 8:00:00  -0.27639  0.12759 0.00695 0.00402 0.30443 0.00769 
2462442.167 2029-11-01 16:00:00 -0.27778  0.12806 0.00689 0.00399 0.30588 0.00762 
2462442.500 2029-11-02 0:00:00  -0.27913  0.12851 0.00683 0.00395 0.30730 0.00755 
2462442.833 2029-11-02 8:00:00  -0.28045  0.12895 0.00676 0.00392 0.30869 0.00748 
2462443.167 2029-11-02 16:00:00 -0.28174  0.12938 0.00670 0.00388 0.31004 0.00741 
2462443.500 2029-11-03 0:00:00  -0.28300  0.12979 0.00664 0.00385 0.31136 0.00733 
2462443.833 2029-11-03 8:00:00  -0.28423  0.13019 0.00657 0.00381 0.31264 0.00726 
2462444.167 2029-11-03 16:00:00 -0.28543  0.13058 0.00651 0.00378 0.31389 0.00719 
2462444.500 2029-11-04 0:00:00  -0.28659  0.13095 0.00644 0.00374 0.31510 0.00711 
2462444.833 2029-11-04 8:00:00  -0.28772  0.13130 0.00638 0.00371 0.31628 0.00704 
2462445.167 2029-11-04 16:00:00 -0.28882  0.13164 0.00631 0.00367 0.31742 0.00696 
2462445.500 2029-11-05 0:00:00  -0.28989  0.13197 0.00625 0.00363 0.31852 0.00689 
2462445.833 2029-11-05 8:00:00  -0.29092  0.13228 0.00618 0.00360 0.31959 0.00681 
2462446.167 2029-11-05 16:00:00 -0.29192  0.13257 0.00611 0.00356 0.32062 0.00673 
2462446.500 2029-11-06 0:00:00  -0.29288  0.13285 0.00605 0.00352 0.32161 0.00666 
2462446.833 2029-11-06 8:00:00  -0.29381  0.13311 0.00598 0.00349 0.32256 0.00658 
2462447.167 2029-11-06 16:00:00 -0.29470  0.13336 0.00591 0.00345 0.32348 0.00650 
2462447.500 2029-11-07 0:00:00  -0.29556  0.13359 0.00584 0.00341 0.32435 0.00642 
2462447.833 2029-11-07 8:00:00  -0.29638  0.13380 0.00577 0.00338 0.32519 0.00634 
2462448.167 2029-11-07 16:00:00 -0.29716  0.13400 0.00570 0.00334 0.32598 0.00626 
2462448.500 2029-11-08 0:00:00  -0.29791  0.13418 0.00563 0.00330 0.32674 0.00618 
2462448.833 2029-11-08 8:00:00  -0.29861  0.13435 0.00556 0.00326 0.32745 0.00610 
2462449.167 2029-11-08 16:00:00 -0.29929  0.13449 0.00549 0.00322 0.32812 0.00602 
2462449.500 2029-11-09 0:00:00  -0.29992  0.13462 0.00542 0.00319 0.32875 0.00594 
2462449.833 2029-11-09 8:00:00  -0.30051  0.13474 0.00535 0.00315 0.32934 0.00586 
2462450.167 2029-11-09 16:00:00 -0.30107  0.13483 0.00527 0.00311 0.32989 0.00578 
2462450.500 2029-11-10 0:00:00  -0.30159  0.13491 0.00520 0.00307 0.33039 0.00570 
2462450.833 2029-11-10 8:00:00  -0.30206  0.13497 0.00513 0.00303 0.33085 0.00561 
2462451.167 2029-11-10 16:00:00 -0.30250  0.13502 0.00506 0.00299 0.33127 0.00553 
2462451.500 2029-11-11 0:00:00  -0.30289  0.13504 0.00498 0.00295 0.33164 0.00545 
2462451.833 2029-11-11 8:00:00  -0.30324  0.13505 0.00491 0.00292 0.33196 0.00537 
2462452.167 2029-11-11 16:00:00 -0.30356  0.13504 0.00484 0.00288 0.33224 0.00528 
2462452.500 2029-11-12 0:00:00  -0.30383  0.13501 0.00476 0.00284 0.33248 0.00520 
2462452.833 2029-11-12 8:00:00  -0.30405  0.13496 0.00469 0.00280 0.33266 0.00512 
2462453.167 2029-11-12 16:00:00 -0.30424  0.13489 0.00462 0.00276 0.33280 0.00503 
2462453.500 2029-11-13 0:00:00  -0.30438  0.13480 0.00454 0.00272 0.33290 0.00495 
2462453.833 2029-11-13 8:00:00  -0.30447  0.13470 0.00447 0.00268 0.33294 0.00486 
2462454.167 2029-11-13 16:00:00 -0.30452  0.13457 0.00440 0.00265 0.33294 0.00478 
2462454.500 2029-11-14 0:00:00  -0.30453  0.13443 0.00432 0.00261 0.33289 0.00469 
2462454.833 2029-11-14 8:00:00  -0.30449  0.13426 0.00425 0.00257 0.33278 0.00461 
2462455.167 2029-11-14 16:00:00 -0.30441  0.13407 0.00417 0.00253 0.33263 0.00453 
2462455.500 2029-11-15 0:00:00  -0.30428  0.13387 0.00410 0.00249 0.33243 0.00444 
2462455.833 2029-11-15 8:00:00  -0.30410  0.13364 0.00403 0.00245 0.33217 0.00436 
2462456.167 2029-11-15 16:00:00 -0.30387  0.13340 0.00395 0.00242 0.33187 0.00427 
2462456.500 2029-11-16 0:00:00  -0.30360  0.13313 0.00388 0.00238 0.33151 0.00419 
2462456.833 2029-11-16 8:00:00  -0.30327  0.13284 0.00380 0.00234 0.33110 0.00410 
2462457.167 2029-11-16 16:00:00 -0.30290  0.13253 0.00373 0.00230 0.33063 0.00402 
2462457.500 2029-11-17 0:00:00  -0.30248  0.13220 0.00366 0.00227 0.33011 0.00394 
2462457.833 2029-11-17 8:00:00  -0.30201  0.13184 0.00358 0.00223 0.32954 0.00385 
2462458.167 2029-11-17 16:00:00 -0.30149  0.13147 0.00351 0.00219 0.32891 0.00377 
2462458.500 2029-11-18 0:00:00  -0.30091  0.13107 0.00344 0.00216 0.32823 0.00369 
2462458.833 2029-11-18 8:00:00  -0.30029  0.13065 0.00336 0.00212 0.32749 0.00360 
2462459.167 2029-11-18 16:00:00 -0.29961  0.13021 0.00329 0.00209 0.32669 0.00352 
2462459.500 2029-11-19 0:00:00  -0.29888  0.12975 0.00322 0.00205 0.32583 0.00344 
2462459.833 2029-11-19 8:00:00  -0.29810  0.12926 0.00315 0.00202 0.32492 0.00336 
2462460.167 2029-11-19 16:00:00 -0.29726  0.12875 0.00308 0.00198 0.32395 0.00327 
2462460.500 2029-11-20 0:00:00  -0.29637  0.12822 0.00301 0.00195 0.32292 0.00319 
2462460.833 2029-11-20 8:00:00  -0.29542  0.12766 0.00293 0.00192 0.32183 0.00311 
2462461.167 2029-11-20 16:00:00 -0.29442  0.12708 0.00286 0.00188 0.32068 0.00303 
2462461.500 2029-11-21 0:00:00  -0.29336  0.12647 0.00280 0.00185 0.31947 0.00295 
2462461.833 2029-11-21 8:00:00  -0.29225  0.12584 0.00273 0.00182 0.31819 0.00288 
2462462.167 2029-11-21 16:00:00 -0.29107  0.12519 0.00266 0.00179 0.31686 0.00280 
2462462.500 2029-11-22 0:00:00  -0.28984  0.12451 0.00259 0.00176 0.31546 0.00272 
2462462.833 2029-11-22 8:00:00  -0.28855  0.12381 0.00252 0.00173 0.31399 0.00264 
2462463.167 2029-11-22 16:00:00 -0.28720  0.12308 0.00246 0.00170 0.31247 0.00257 
2462463.500 2029-11-23 0:00:00  -0.28579  0.12233 0.00239 0.00167 0.31088 0.00249 
2462463.833 2029-11-23 8:00:00  -0.28433  0.12155 0.00233 0.00164 0.30922 0.00242 
2462464.167 2029-11-23 16:00:00 -0.28280  0.12074 0.00227 0.00162 0.30750 0.00235 
2462464.500 2029-11-24 0:00:00  -0.28120  0.11991 0.00220 0.00159 0.30571 0.00228 
2462464.833 2029-11-24 8:00:00  -0.27955  0.11905 0.00214 0.00157 0.30385 0.00221 
2462465.167 2029-11-24 16:00:00 -0.27783  0.11817 0.00208 0.00154 0.30192 0.00214 
2462465.500 2029-11-25 0:00:00  -0.27605  0.11726 0.00202 0.00152 0.29993 0.00207 
2462465.833 2029-11-25 8:00:00  -0.27421  0.11632 0.00196 0.00150 0.29787 0.00200 
2462466.167 2029-11-25 16:00:00 -0.27230  0.11536 0.00191 0.00148 0.29574 0.00194 
2462466.500 2029-11-26 0:00:00  -0.27033  0.11437 0.00185 0.00145 0.29353 0.00187 
2462466.833 2029-11-26 8:00:00  -0.26829  0.11335 0.00180 0.00144 0.29126 0.00181 
2462467.167 2029-11-26 16:00:00 -0.26619  0.11230 0.00175 0.00142 0.28891 0.00175 
2462467.500 2029-11-27 0:00:00  -0.26402  0.11123 0.00170 0.00140 0.28649 0.00169 
2462467.833 2029-11-27 8:00:00  -0.26178  0.11013 0.00165 0.00138 0.28400 0.00164 
2462468.167 2029-11-27 16:00:00 -0.25947  0.10900 0.00160 0.00137 0.28144 0.00158 
2462468.500 2029-11-28 0:00:00  -0.25709  0.10784 0.00155 0.00135 0.27880 0.00153 
2462468.833 2029-11-28 8:00:00  -0.25465  0.10665 0.00151 0.00134 0.27609 0.00148 
2462469.167 2029-11-28 16:00:00 -0.25214  0.10544 0.00147 0.00133 0.27330 0.00143 
2462469.500 2029-11-29 0:00:00  -0.24955  0.10419 0.00143 0.00132 0.27043 0.00139 
2462469.833 2029-11-29 8:00:00  -0.24690  0.10292 0.00139 0.00131 0.26749 0.00134 
2462470.167 2029-11-29 16:00:00 -0.24417  0.10161 0.00135 0.00130 0.26447 0.00130 
2462470.500 2029-11-30 0:00:00  -0.24137  0.10028 0.00132 0.00129 0.26138 0.00127 
2462470.833 2029-11-30 8:00:00  -0.23850  0.09892 0.00129 0.00129 0.25820 0.00123 
2462471.167 2029-11-30 16:00:00 -0.23556  0.09752 0.00126 0.00128 0.25495 0.00120 
2462471.500 2029-12-01 0:00:00  -0.23254  0.09610 0.00123 0.00128 0.25162 0.00117 
2462471.833 2029-12-01 8:00:00  -0.22946  0.09465 0.00121 0.00127 0.24821 0.00114 
2462472.167 2029-12-01 16:00:00 -0.22629  0.09317 0.00118 0.00127 0.24473 0.00112 
2462472.500 2029-12-02 0:00:00  -0.22306  0.09165 0.00116 0.00127 0.24116 0.00110 
2462472.833 2029-12-02 8:00:00  -0.21974  0.09011 0.00115 0.00127 0.23751 0.00108 
2462473.167 2029-12-02 16:00:00 -0.21636  0.08854 0.00113 0.00127 0.23378 0.00107 
2462473.500 2029-12-03 0:00:00  -0.21290  0.08693 0.00112 0.00127 0.22997 0.00106 
2462473.833 2029-12-03 8:00:00  -0.20936  0.08530 0.00111 0.00127 0.22607 0.00105 
2462474.167 2029-12-03 16:00:00 -0.20575  0.08363 0.00110 0.00127 0.22210 0.00104 
2462474.500 2029-12-04 0:00:00  -0.20206  0.08194 0.00109 0.00127 0.21805 0.00104 
2462474.833 2029-12-04 8:00:00  -0.19830  0.08021 0.00109 0.00127 0.21391 0.00103 
2462475.167 2029-12-04 16:00:00 -0.19446  0.07846 0.00108 0.00128 0.20969 0.00103 
2462475.500 2029-12-05 0:00:00  -0.19054  0.07667 0.00108 0.00128 0.20539 0.00103 
2462475.833 2029-12-05 8:00:00  -0.18655  0.07485 0.00108 0.00128 0.20101 0.00104 
2462476.167 2029-12-05 16:00:00 -0.18248  0.07301 0.00108 0.00129 0.19655 0.00104 
2462476.500 2029-12-06 0:00:00  -0.17834  0.07113 0.00108 0.00129 0.19201 0.00105 
2462476.833 2029-12-06 8:00:00  -0.17412  0.06923 0.00109 0.00130 0.18738 0.00105 
2462477.167 2029-12-06 16:00:00 -0.16983  0.06729 0.00109 0.00130 0.18268 0.00106 
2462477.500 2029-12-07 0:00:00  -0.16546  0.06532 0.00110 0.00130 0.17790 0.00107 
2462477.833 2029-12-07 8:00:00  -0.16102  0.06333 0.00110 0.00131 0.17303 0.00108 
2462478.167 2029-12-07 16:00:00 -0.15651  0.06131 0.00111 0.00131 0.16809 0.00109 
2462478.500 2029-12-08 0:00:00  -0.15192  0.05925 0.00112 0.00132 0.16307 0.00110 
2462478.833 2029-12-08 8:00:00  -0.14726  0.05718 0.00113 0.00132 0.15797 0.00111 
2462479.167 2029-12-08 16:00:00 -0.14252  0.05507 0.00114 0.00133 0.15280 0.00112 
2462479.500 2029-12-09 0:00:00  -0.13772  0.05293 0.00114 0.00133 0.14755 0.00113 
2462479.833 2029-12-09 8:00:00  -0.13285  0.05077 0.00115 0.00134 0.14222 0.00114 
2462480.167 2029-12-09 16:00:00 -0.12790  0.04859 0.00116 0.00134 0.13683 0.00115 
2462480.500 2029-12-10 0:00:00  -0.12289  0.04637 0.00117 0.00134 0.13136 0.00116 
2462480.833 2029-12-10 8:00:00  -0.11782  0.04414 0.00118 0.00135 0.12582 0.00117 
2462481.167 2029-12-10 16:00:00 -0.11268  0.04188 0.00120 0.00135 0.12022 0.00118 
2462481.500 2029-12-11 0:00:00  -0.10748  0.03959 0.00121 0.00136 0.11455 0.00119 
2462481.833 2029-12-11 8:00:00  -0.10221  0.03729 0.00122 0.00136 0.10881 0.00120 
2462482.167 2029-12-11 16:00:00 -0.09689  0.03496 0.00123 0.00136 0.10301 0.00121 
2462482.500 2029-12-12 0:00:00  -0.09151  0.03261 0.00124 0.00136 0.09716 0.00122 
2462482.833 2029-12-12 8:00:00  -0.08607  0.03024 0.00125 0.00137 0.09124 0.00123 
2462483.167 2029-12-12 16:00:00 -0.08059  0.02786 0.00126 0.00137 0.08528 0.00124 
2462483.500 2029-12-13 0:00:00  -0.07505  0.02545 0.00127 0.00137 0.07926 0.00125 
2462483.833 2029-12-13 8:00:00  -0.06946  0.02303 0.00128 0.00137 0.07319 0.00126 
2462484.167 2029-12-13 16:00:00 -0.06383  0.02060 0.00130 0.00137 0.06709 0.00127 
2462484.500 2029-12-14 0:00:00  -0.05816  0.01815 0.00131 0.00137 0.06094 0.00128 
2462484.833 2029-12-14 8:00:00  -0.05245  0.01569 0.00132 0.00137 0.05476 0.00129 
2462485.167 2029-12-14 16:00:00 -0.04670  0.01322 0.00133 0.00137 0.04856 0.00130 
2462485.500 2029-12-15 0:00:00  -0.04092  0.01074 0.00134 0.00137 0.04233 0.00131 
2462485.833 2029-12-15 8:00:00  -0.03511  0.00825 0.00135 0.00137 0.03610 0.00133 
2462486.167 2029-12-15 16:00:00 -0.02928  0.00576 0.00136 0.00137 0.02987 0.00134 
2462486.500 2029-12-16 0:00:00  -0.02343  0.00326 0.00137 0.00137 0.02369 0.00135 
2462486.833 2029-12-16 8:00:00  -0.01756  0.00076 0.00138 0.00137 0.01763 0.00138 
2462487.167 2029-12-16 16:00:00 -0.01167 -0.00174 0.00139 0.00136 0.01188 0.00141 
2462487.500 2029-12-17 0:00:00  -0.00578 -0.00423 0.00140 0.00136 0.00728 0.00147 
2462487.833 2029-12-17 8:00:00   0.00011 -0.00673 0.00141 0.00136 0.00688 0.00133 
2462488.167 2029-12-17 16:00:00  0.00601 -0.00922 0.00142 0.00135 0.01110 0.00131 
2462488.500 2029-12-18 0:00:00   0.01190 -0.01170 0.00143 0.00135 0.01675 0.00132 
2462488.833 2029-12-18 8:00:00   0.01778 -0.01418 0.00143 0.00135 0.02279 0.00133 
2462489.167 2029-12-18 16:00:00  0.02365 -0.01664 0.00144 0.00134 0.02895 0.00134 
2462489.500 2029-12-19 0:00:00   0.02950 -0.01909 0.00144 0.00134 0.03516 0.00134 
2462489.833 2029-12-19 8:00:00   0.03532 -0.02152 0.00145 0.00133 0.04139 0.00135 
2462490.167 2029-12-19 16:00:00  0.04112 -0.02394 0.00145 0.00133 0.04760 0.00135 
2462490.500 2029-12-20 0:00:00   0.04688 -0.02634 0.00145 0.00132 0.05379 0.00135 
2462490.833 2029-12-20 8:00:00   0.05260 -0.02871 0.00145 0.00132 0.05994 0.00135 
2462491.167 2029-12-20 16:00:00  0.05828 -0.03106 0.00145 0.00131 0.06606 0.00135 
2462491.500 2029-12-21 0:00:00   0.06391 -0.03339 0.00145 0.00130 0.07212 0.00135 
2462491.833 2029-12-21 8:00:00   0.06949 -0.03569 0.00145 0.00130 0.07813 0.00135 
2462492.167 2029-12-21 16:00:00  0.07500 -0.03796 0.00145 0.00129 0.08408 0.00135 
2462492.500 2029-12-22 0:00:00   0.08046 -0.04020 0.00145 0.00128 0.08996 0.00134 
2462492.833 2029-12-22 8:00:00   0.08585 -0.04240 0.00144 0.00128 0.09576 0.00134 
2462493.167 2029-12-22 16:00:00  0.09117 -0.04457 0.00144 0.00127 0.10149 0.00133 
2462493.500 2029-12-23 0:00:00   0.09641 -0.04671 0.00143 0.00126 0.10714 0.00132 
2462493.833 2029-12-23 8:00:00   0.10157 -0.04880 0.00142 0.00125 0.11270 0.00131 
2462494.167 2029-12-23 16:00:00  0.10665 -0.05086 0.00141 0.00124 0.11816 0.00131 
2462494.500 2029-12-24 0:00:00   0.11164 -0.05287 0.00141 0.00124 0.12353 0.00130 
2462494.833 2029-12-24 8:00:00   0.11654 -0.05484 0.00140 0.00123 0.12880 0.00129 
2462495.167 2029-12-24 16:00:00  0.12134 -0.05677 0.00139 0.00122 0.13397 0.00128 
2462495.500 2029-12-25 0:00:00   0.12605 -0.05865 0.00138 0.00121 0.13903 0.00127 
2462495.833 2029-12-25 8:00:00   0.13065 -0.06048 0.00137 0.00120 0.14398 0.00126 
2462496.167 2029-12-25 16:00:00  0.13515 -0.06227 0.00135 0.00119 0.14881 0.00125 
2462496.500 2029-12-26 0:00:00   0.13954 -0.06401 0.00134 0.00118 0.15353 0.00124 
2462496.833 2029-12-26 8:00:00   0.14383 -0.06570 0.00133 0.00118 0.15813 0.00123 
2462497.167 2029-12-26 16:00:00  0.14800 -0.06733 0.00132 0.00117 0.16260 0.00122 
2462497.500 2029-12-27 0:00:00   0.15206 -0.06892 0.00131 0.00116 0.16695 0.00121 
2462497.833 2029-12-27 8:00:00   0.15600 -0.07046 0.00130 0.00115 0.17118 0.00120 
2462498.167 2029-12-27 16:00:00  0.15983 -0.07194 0.00130 0.00115 0.17528 0.00119 
2462498.500 2029-12-28 0:00:00   0.16354 -0.07337 0.00129 0.00114 0.17924 0.00119 
2462498.833 2029-12-28 8:00:00   0.16713 -0.07475 0.00128 0.00114 0.18308 0.00119 
2462499.167 2029-12-28 16:00:00  0.17060 -0.07607 0.00128 0.00113 0.18679 0.00118 
2462499.500 2029-12-29 0:00:00   0.17395 -0.07734 0.00127 0.00113 0.19037 0.00118 
2462499.833 2029-12-29 8:00:00   0.17717 -0.07856 0.00127 0.00112 0.19381 0.00119 
2462500.167 2029-12-29 16:00:00  0.18028 -0.07972 0.00127 0.00112 0.19712 0.00119 
2462500.500 2029-12-30 0:00:00   0.18327 -0.08083 0.00127 0.00112 0.20030 0.00120 
2462500.833 2029-12-30 8:00:00   0.18613 -0.08189 0.00127 0.00112 0.20335 0.00121 
2462501.167 2029-12-30 16:00:00  0.18887 -0.08290 0.00128 0.00112 0.20626 0.00122 
2462501.500 2029-12-31 0:00:00   0.19149 -0.08385 0.00129 0.00112 0.20905 0.00124 
2462501.833 2029-12-31 8:00:00   0.19399 -0.08475 0.00130 0.00113 0.21170 0.00126 
2462502.167 2029-12-31 16:00:00  0.19637 -0.08560 0.00131 0.00113 0.21422 0.00128 
2462502.500 2030-01-01 0:00:00   0.19863 -0.08639 0.00133 0.00114 0.21661 0.00131 
2462502.833 2030-01-01 8:00:00   0.20077 -0.08714 0.00135 0.00115 0.21887 0.00134 
2462503.167 2030-01-01 16:00:00  0.20280 -0.08783 0.00137 0.00116 0.22100 0.00137 
2462503.500 2030-01-02 0:00:00   0.20470 -0.08848 0.00139 0.00117 0.22301 0.00141 
2462503.833 2030-01-02 8:00:00   0.20649 -0.08907 0.00142 0.00118 0.22489 0.00145 
2462504.167 2030-01-02 16:00:00  0.20817 -0.08962 0.00145 0.00119 0.22665 0.00149 
2462504.500 2030-01-03 0:00:00   0.20974 -0.09012 0.00149 0.00121 0.22828 0.00153 
2462504.833 2030-01-03 8:00:00   0.21119 -0.09057 0.00152 0.00123 0.22979 0.00158 
2462505.167 2030-01-03 16:00:00  0.21253 -0.09098 0.00156 0.00125 0.23119 0.00163 
2462505.500 2030-01-04 0:00:00   0.21377 -0.09134 0.00160 0.00127 0.23246 0.00169 
2462505.833 2030-01-04 8:00:00   0.21489 -0.09165 0.00165 0.00129 0.23362 0.00175 
2462506.167 2030-01-04 16:00:00  0.21592 -0.09192 0.00170 0.00131 0.23467 0.00181 
2462506.500 2030-01-05 0:00:00   0.21683 -0.09215 0.00175 0.00134 0.23560 0.00187 
2462506.833 2030-01-05 8:00:00   0.21765 -0.09233 0.00180 0.00137 0.23643 0.00193 
2462507.167 2030-01-05 16:00:00  0.21836 -0.09247 0.00185 0.00140 0.23714 0.00200 
2462507.500 2030-01-06 0:00:00   0.21898 -0.09257 0.00191 0.00143 0.23775 0.00207 
2462507.833 2030-01-06 8:00:00   0.21950 -0.09263 0.00197 0.00146 0.23825 0.00214 
2462508.167 2030-01-06 16:00:00  0.21992 -0.09265 0.00203 0.00149 0.23864 0.00221 
2462508.500 2030-01-07 0:00:00   0.22025 -0.09263 0.00209 0.00153 0.23894 0.00229 
2462508.833 2030-01-07 8:00:00   0.22049 -0.09257 0.00215 0.00156 0.23914 0.00237 
2462509.167 2030-01-07 16:00:00  0.22064 -0.09248 0.00222 0.00160 0.23924 0.00245 
2462509.500 2030-01-08 0:00:00   0.22070 -0.09234 0.00229 0.00163 0.23924 0.00253 
2462509.833 2030-01-08 8:00:00   0.22067 -0.09218 0.00236 0.00167 0.23915 0.00261 
2462510.167 2030-01-08 16:00:00  0.22056 -0.09197 0.00243 0.00171 0.23897 0.00269 
2462510.500 2030-01-09 0:00:00   0.22036 -0.09174 0.00250 0.00175 0.23870 0.00278 
2462510.833 2030-01-09 8:00:00   0.22008 -0.09147 0.00257 0.00179 0.23834 0.00286 
2462511.167 2030-01-09 16:00:00  0.21973 -0.09117 0.00265 0.00184 0.23789 0.00295 
2462511.500 2030-01-10 0:00:00   0.21929 -0.09083 0.00272 0.00188 0.23736 0.00304 
2462511.833 2030-01-10 8:00:00   0.21878 -0.09047 0.00280 0.00192 0.23675 0.00313 
2462512.167 2030-01-10 16:00:00  0.21819 -0.09007 0.00288 0.00196 0.23605 0.00322 
2462512.500 2030-01-11 0:00:00   0.21753 -0.08964 0.00296 0.00201 0.23528 0.00331 
2462512.833 2030-01-11 8:00:00   0.21680 -0.08919 0.00304 0.00205 0.23443 0.00340 
2462513.167 2030-01-11 16:00:00  0.21599 -0.08870 0.00312 0.00210 0.23350 0.00349 
2462513.500 2030-01-12 0:00:00   0.21512 -0.08819 0.00320 0.00215 0.23250 0.00358 
2462513.833 2030-01-12 8:00:00   0.21418 -0.08766 0.00328 0.00219 0.23143 0.00368 
2462514.167 2030-01-12 16:00:00  0.21318 -0.08709 0.00336 0.00224 0.23029 0.00377 
2462514.500 2030-01-13 0:00:00   0.21211 -0.08650 0.00344 0.00228 0.22908 0.00387 
2462514.833 2030-01-13 8:00:00   0.21098 -0.08589 0.00353 0.00233 0.22780 0.00396 
2462515.167 2030-01-13 16:00:00  0.20979 -0.08525 0.00361 0.00238 0.22645 0.00406 
2462515.500 2030-01-14 0:00:00   0.20854 -0.08458 0.00369 0.00243 0.22505 0.00415 
2462515.833 2030-01-14 8:00:00   0.20723 -0.08390 0.00378 0.00247 0.22357 0.00425 
2462516.167 2030-01-14 16:00:00  0.20587 -0.08319 0.00386 0.00252 0.22204 0.00434 
2462516.500 2030-01-15 0:00:00   0.20444 -0.08246 0.00395 0.00257 0.22045 0.00444 
2462516.833 2030-01-15 8:00:00   0.20297 -0.08170 0.00403 0.00262 0.21880 0.00453 
2462517.167 2030-01-15 16:00:00  0.20144 -0.08093 0.00412 0.00267 0.21710 0.00463 
2462517.500 2030-01-16 0:00:00   0.19986 -0.08014 0.00420 0.00271 0.21533 0.00473 
2462517.833 2030-01-16 8:00:00   0.19823 -0.07932 0.00429 0.00276 0.21352 0.00482 
2462518.167 2030-01-16 16:00:00  0.19655 -0.07849 0.00437 0.00281 0.21165 0.00492 
2462518.500 2030-01-17 0:00:00   0.19482 -0.07764 0.00446 0.00286 0.20973 0.00502 
2462518.833 2030-01-17 8:00:00   0.19305 -0.07677 0.00454 0.00291 0.20776 0.00511 
2462519.167 2030-01-17 16:00:00  0.19123 -0.07588 0.00463 0.00295 0.20575 0.00521 
2462519.500 2030-01-18 0:00:00   0.18937 -0.07498 0.00471 0.00300 0.20368 0.00530 
2462519.833 2030-01-18 8:00:00   0.18746 -0.07406 0.00480 0.00305 0.20157 0.00540 
2462520.167 2030-01-18 16:00:00  0.18552 -0.07312 0.00488 0.00310 0.19942 0.00549 
2462520.500 2030-01-19 0:00:00   0.18353 -0.07217 0.00497 0.00314 0.19722 0.00559 
2462520.833 2030-01-19 8:00:00   0.18150 -0.07120 0.00505 0.00319 0.19497 0.00568 
2462521.167 2030-01-19 16:00:00  0.17943 -0.07022 0.00513 0.00324 0.19269 0.00577 
2462521.500 2030-01-20 0:00:00   0.17733 -0.06922 0.00522 0.00328 0.19037 0.00587 
2462521.833 2030-01-20 8:00:00   0.17519 -0.06821 0.00530 0.00333 0.18801 0.00596 
2462522.167 2030-01-20 16:00:00  0.17301 -0.06718 0.00538 0.00337 0.18560 0.00605 
2462522.500 2030-01-21 0:00:00   0.17079 -0.06615 0.00546 0.00342 0.18317 0.00614 
2462522.833 2030-01-21 8:00:00   0.16855 -0.06510 0.00554 0.00347 0.18069 0.00623 
2462523.167 2030-01-21 16:00:00  0.16627 -0.06403 0.00562 0.00351 0.17818 0.00632 
2462523.500 2030-01-22 0:00:00   0.16396 -0.06296 0.00571 0.00356 0.17564 0.00641 
2462523.833 2030-01-22 8:00:00   0.16162 -0.06187 0.00579 0.00360 0.17307 0.00650 
2462524.167 2030-01-22 16:00:00  0.15924 -0.06077 0.00586 0.00364 0.17046 0.00659 
2462524.500 2030-01-23 0:00:00   0.15684 -0.05966 0.00594 0.00369 0.16782 0.00668 
2462524.833 2030-01-23 8:00:00   0.15441 -0.05854 0.00602 0.00373 0.16515 0.00676 
2462525.167 2030-01-23 16:00:00  0.15196 -0.05741 0.00610 0.00377 0.16245 0.00685 
2462525.500 2030-01-24 0:00:00   0.14947 -0.05627 0.00618 0.00382 0.15973 0.00693 
2462525.833 2030-01-24 8:00:00   0.14696 -0.05512 0.00625 0.00386 0.15697 0.00702 
2462526.167 2030-01-24 16:00:00  0.14442 -0.05396 0.00633 0.00390 0.15419 0.00710 
2462526.500 2030-01-25 0:00:00   0.14186 -0.05280 0.00640 0.00394 0.15139 0.00719 
2462526.833 2030-01-25 8:00:00   0.13928 -0.05162 0.00648 0.00398 0.14856 0.00727 
2462527.167 2030-01-25 16:00:00  0.13667 -0.05044 0.00655 0.00402 0.14570 0.00735 
2462527.500 2030-01-26 0:00:00   0.13404 -0.04924 0.00663 0.00406 0.14282 0.00743 
2462527.833 2030-01-26 8:00:00   0.13139 -0.04804 0.00670 0.00410 0.13992 0.00751 
2462528.167 2030-01-26 16:00:00  0.12872 -0.04683 0.00677 0.00414 0.13700 0.00759 
2462528.500 2030-01-27 0:00:00   0.12603 -0.04562 0.00684 0.00418 0.13405 0.00766 
2462528.833 2030-01-27 8:00:00   0.12332 -0.04440 0.00691 0.00422 0.13109 0.00774 
2462529.167 2030-01-27 16:00:00  0.12059 -0.04317 0.00698 0.00426 0.12811 0.00781 
2462529.500 2030-01-28 0:00:00   0.11784 -0.04194 0.00705 0.00430 0.12510 0.00789 
2462529.833 2030-01-28 8:00:00   0.11508 -0.04070 0.00712 0.00433 0.12208 0.00796 
2462530.167 2030-01-28 16:00:00  0.11229 -0.03945 0.00718 0.00437 0.11905 0.00803 
2462530.500 2030-01-29 0:00:00   0.10949 -0.03820 0.00725 0.00441 0.11599 0.00810 
2462530.833 2030-01-29 8:00:00   0.10668 -0.03694 0.00731 0.00444 0.11292 0.00817 
2462531.167 2030-01-29 16:00:00  0.10385 -0.03568 0.00738 0.00448 0.10984 0.00824 
2462531.500 2030-01-30 0:00:00   0.10100 -0.03441 0.00744 0.00451 0.10674 0.00831 
2462531.833 2030-01-30 8:00:00   0.09815 -0.03314 0.00750 0.00454 0.10362 0.00837 
2462532.167 2030-01-30 16:00:00  0.09527 -0.03186 0.00757 0.00458 0.10050 0.00844 
2462532.500 2030-01-31 0:00:00   0.09239 -0.03058 0.00763 0.00461 0.09736 0.00850 
2462532.833 2030-01-31 8:00:00   0.08949 -0.02930 0.00769 0.00464 0.09421 0.00856 
2462533.167 2030-01-31 16:00:00  0.08659 -0.02801 0.00775 0.00468 0.09104 0.00862 
2462533.500 2030-02-01 0:00:00   0.08367 -0.02672 0.00780 0.00471 0.08787 0.00868 
2462533.833 2030-02-01 8:00:00   0.08074 -0.02542 0.00786 0.00474 0.08469 0.00874 
2462534.167 2030-02-01 16:00:00  0.07779 -0.02413 0.00792 0.00477 0.08150 0.00879 
2462534.500 2030-02-02 0:00:00   0.07484 -0.02283 0.00797 0.00480 0.07830 0.00885 
2462534.833 2030-02-02 8:00:00   0.07189 -0.02152 0.00803 0.00483 0.07510 0.00890 
2462535.167 2030-02-02 16:00:00  0.06892 -0.02022 0.00808 0.00486 0.07188 0.00894 
2462535.500 2030-02-03 0:00:00   0.06594 -0.01891 0.00813 0.00489 0.06867 0.00899 
2462535.833 2030-02-03 8:00:00   0.06296 -0.01760 0.00819 0.00491 0.06544 0.00903 
2462536.167 2030-02-03 16:00:00  0.05996 -0.01629 0.00824 0.00494 0.06222 0.00907 
2462536.500 2030-02-04 0:00:00   0.05697 -0.01497 0.00829 0.00497 0.05899 0.00911 
2462536.833 2030-02-04 8:00:00   0.05396 -0.01366 0.00834 0.00499 0.05576 0.00914 
2462537.167 2030-02-04 16:00:00  0.05095 -0.01234 0.00838 0.00502 0.05253 0.00917 
2462537.500 2030-02-05 0:00:00   0.04793 -0.01102 0.00843 0.00505 0.04931 0.00919 
2462537.833 2030-02-05 8:00:00   0.04491 -0.00970 0.00848 0.00507 0.04609 0.00920 
2462538.167 2030-02-05 16:00:00  0.04189 -0.00839 0.00852 0.00509 0.04288 0.00920 
2462538.500 2030-02-06 0:00:00   0.03886 -0.00706 0.00857 0.00512 0.03968 0.00919 
2462538.833 2030-02-06 8:00:00   0.03582 -0.00574 0.00861 0.00514 0.03651 0.00916 
2462539.167 2030-02-06 16:00:00  0.03278 -0.00442 0.00865 0.00516 0.03336 0.00910 
2462539.500 2030-02-07 0:00:00   0.02974 -0.00310 0.00870 0.00519 0.03026 0.00899 
2462539.833 2030-02-07 8:00:00   0.02670 -0.00178 0.00874 0.00521 0.02723 0.00882 
2462540.167 2030-02-07 16:00:00  0.02365 -0.00046 0.00878 0.00523 0.02431 0.00856 
2462540.500 2030-02-08 0:00:00   0.02061  0.00086 0.00881 0.00525 0.02155 0.00815 
2462540.833 2030-02-08 8:00:00   0.01756  0.00219 0.00885 0.00527 0.01903 0.00754 
2462541.167 2030-02-08 16:00:00  0.01451  0.00351 0.00889 0.00529 0.01685 0.00675 
2462541.500 2030-02-09 0:00:00   0.01145  0.00483 0.00892 0.00531 0.01510 0.00584 
2462541.833 2030-02-09 8:00:00   0.00840  0.00615 0.00896 0.00533 0.01386 0.00500 
2462542.167 2030-02-09 16:00:00  0.00535  0.00746 0.00899 0.00534 0.01317 0.00450 
2462542.500 2030-02-10 0:00:00   0.00230  0.00878 0.00903 0.00536 0.01309 0.00462 
2462542.833 2030-02-10 8:00:00  -0.00075  0.01010 0.00906 0.00538 0.01362 0.00530 
2462543.167 2030-02-10 16:00:00 -0.00380  0.01141 0.00909 0.00539 0.01475 0.00622 
2462543.500 2030-02-11 0:00:00  -0.00685  0.01272 0.00912 0.00541 0.01643 0.00717 
2462543.833 2030-02-11 8:00:00  -0.00990  0.01403 0.00915 0.00542 0.01854 0.00802 
2462544.167 2030-02-11 16:00:00 -0.01295  0.01534 0.00917 0.00544 0.02099 0.00872 
2462544.500 2030-02-12 0:00:00  -0.01599  0.01665 0.00920 0.00545 0.02369 0.00927 
2462544.833 2030-02-12 8:00:00  -0.01903  0.01796 0.00923 0.00547 0.02657 0.00969 
2462545.167 2030-02-12 16:00:00 -0.02207  0.01926 0.00925 0.00548 0.02956 0.01000 
2462545.500 2030-02-13 0:00:00  -0.02510  0.02056 0.00928 0.00549 0.03263 0.01021 
2462545.833 2030-02-13 8:00:00  -0.02813  0.02186 0.00930 0.00550 0.03577 0.01033 
2462546.167 2030-02-13 16:00:00 -0.03116  0.02316 0.00932 0.00551 0.03894 0.01040 
2462546.500 2030-02-14 0:00:00  -0.03419  0.02445 0.00934 0.00553 0.04213 0.01046 
2462546.833 2030-02-14 8:00:00  -0.03720  0.02574 0.00936 0.00554 0.04533 0.01050 
2462547.167 2030-02-14 16:00:00 -0.04022  0.02703 0.00938 0.00555 0.04854 0.01054 
2462547.500 2030-02-15 0:00:00  -0.04323  0.02831 0.00940 0.00556 0.05175 0.01057 
2462547.833 2030-02-15 8:00:00  -0.04623  0.02959 0.00942 0.00556 0.05496 0.01059 
2462548.167 2030-02-15 16:00:00 -0.04923  0.03087 0.00943 0.00557 0.05817 0.01062 
2462548.500 2030-02-16 0:00:00  -0.05222  0.03215 0.00945 0.00558 0.06138 0.01064 
2462548.833 2030-02-16 8:00:00  -0.05521  0.03342 0.00946 0.00559 0.06459 0.01066 
2462549.167 2030-02-16 16:00:00 -0.05819  0.03469 0.00948 0.00559 0.06780 0.01068 
2462549.500 2030-02-17 0:00:00  -0.06116  0.03595 0.00949 0.00560 0.07100 0.01069 
2462549.833 2030-02-17 8:00:00  -0.06413  0.03721 0.00950 0.00561 0.07419 0.01071 
2462550.167 2030-02-17 16:00:00 -0.06709  0.03847 0.00951 0.00561 0.07738 0.01072 
2462550.500 2030-02-18 0:00:00  -0.07004  0.03972 0.00952 0.00561 0.08057 0.01073 
2462550.833 2030-02-18 8:00:00  -0.07299  0.04097 0.00953 0.00562 0.08374 0.01074 
2462551.167 2030-02-18 16:00:00 -0.07592  0.04222 0.00954 0.00562 0.08691 0.01075 
2462551.500 2030-02-19 0:00:00  -0.07885  0.04346 0.00954 0.00563 0.09007 0.01075 
2462551.833 2030-02-19 8:00:00  -0.08177  0.04469 0.00955 0.00563 0.09322 0.01076 
2462552.167 2030-02-19 16:00:00 -0.08468  0.04592 0.00956 0.00563 0.09637 0.01076 
2462552.500 2030-02-20 0:00:00  -0.08758  0.04715 0.00956 0.00563 0.09950 0.01077 
2462552.833 2030-02-20 8:00:00  -0.09047  0.04837 0.00956 0.00563 0.10263 0.01077 
2462553.167 2030-02-20 16:00:00 -0.09336  0.04959 0.00956 0.00563 0.10574 0.01077 
2462553.500 2030-02-21 0:00:00  -0.09623  0.05080 0.00957 0.00563 0.10885 0.01077 
2462553.833 2030-02-21 8:00:00  -0.09909  0.05201 0.00957 0.00563 0.11194 0.01077 
2462554.167 2030-02-21 16:00:00 -0.10194  0.05321 0.00957 0.00563 0.11503 0.01077 
2462554.500 2030-02-22 0:00:00  -0.10478  0.05441 0.00956 0.00563 0.11810 0.01077 
2462554.833 2030-02-22 8:00:00  -0.10762  0.05560 0.00956 0.00563 0.12116 0.01076 
2462555.167 2030-02-22 16:00:00 -0.11044  0.05678 0.00956 0.00563 0.12421 0.01076 
2462555.500 2030-02-23 0:00:00  -0.11324  0.05796 0.00955 0.00562 0.12725 0.01075 
2462555.833 2030-02-23 8:00:00  -0.11604  0.05914 0.00955 0.00562 0.13027 0.01074 
2462556.167 2030-02-23 16:00:00 -0.11883  0.06031 0.00954 0.00561 0.13328 0.01074 
2462556.500 2030-02-24 0:00:00  -0.12160  0.06147 0.00954 0.00561 0.13628 0.01073 
2462556.833 2030-02-24 8:00:00  -0.12436  0.06263 0.00953 0.00561 0.13927 0.01072 
2462557.167 2030-02-24 16:00:00 -0.12711  0.06378 0.00952 0.00560 0.14224 0.01071 
2462557.500 2030-02-25 0:00:00  -0.12984  0.06493 0.00951 0.00559 0.14520 0.01069 
2462557.833 2030-02-25 8:00:00  -0.13257  0.06606 0.00950 0.00559 0.14814 0.01068 
2462558.167 2030-02-25 16:00:00 -0.13528  0.06720 0.00949 0.00558 0.15107 0.01067 
2462558.500 2030-02-26 0:00:00  -0.13797  0.06832 0.00947 0.00557 0.15399 0.01065 
2462558.833 2030-02-26 8:00:00  -0.14066  0.06944 0.00946 0.00557 0.15689 0.01063 
2462559.167 2030-02-26 16:00:00 -0.14333  0.07056 0.00945 0.00556 0.15977 0.01062 
2462559.500 2030-02-27 0:00:00  -0.14598  0.07166 0.00943 0.00555 0.16264 0.01060 
2462559.833 2030-02-27 8:00:00  -0.14862  0.07276 0.00942 0.00554 0.16550 0.01058 
2462560.167 2030-02-27 16:00:00 -0.15125  0.07386 0.00940 0.00553 0.16834 0.01056 
2462560.500 2030-02-28 0:00:00  -0.15386  0.07494 0.00938 0.00552 0.17116 0.01054 
2462560.833 2030-02-28 8:00:00  -0.15645  0.07602 0.00936 0.00551 0.17397 0.01052 
2462561.167 2030-02-28 16:00:00 -0.15903  0.07709 0.00934 0.00550 0.17676 0.01049 
2462561.500 2030-03-01 0:00:00  -0.16160  0.07816 0.00932 0.00549 0.17953 0.01047 
2462561.833 2030-03-01 8:00:00  -0.16415  0.07922 0.00930 0.00547 0.18228 0.01044 
2462562.167 2030-03-01 16:00:00 -0.16668  0.08027 0.00928 0.00546 0.18502 0.01042 
2462562.500 2030-03-02 0:00:00  -0.16920  0.08131 0.00926 0.00545 0.18774 0.01039 
2462562.833 2030-03-02 8:00:00  -0.17170  0.08234 0.00923 0.00543 0.19044 0.01036 
2462563.167 2030-03-02 16:00:00 -0.17419  0.08337 0.00921 0.00542 0.19313 0.01034 
2462563.500 2030-03-03 0:00:00  -0.17665  0.08439 0.00918 0.00541 0.19579 0.01031 
2462563.833 2030-03-03 8:00:00  -0.17910  0.08540 0.00916 0.00539 0.19844 0.01028 
2462564.167 2030-03-03 16:00:00 -0.18154  0.08641 0.00913 0.00538 0.20107 0.01024 
2462564.500 2030-03-04 0:00:00  -0.18395  0.08740 0.00910 0.00536 0.20368 0.01021 
2462564.833 2030-03-04 8:00:00  -0.18635  0.08839 0.00907 0.00534 0.20627 0.01018 
2462565.167 2030-03-04 16:00:00 -0.18873  0.08937 0.00904 0.00533 0.20884 0.01014 
2462565.500 2030-03-05 0:00:00  -0.19109  0.09034 0.00901 0.00531 0.21139 0.01011 
2462565.833 2030-03-05 8:00:00  -0.19344  0.09130 0.00898 0.00529 0.21392 0.01007 
2462566.167 2030-03-05 16:00:00 -0.19576  0.09225 0.00895 0.00527 0.21643 0.01004 
2462566.500 2030-03-06 0:00:00  -0.19807  0.09320 0.00892 0.00526 0.21892 0.01000 
2462566.833 2030-03-06 8:00:00  -0.20036  0.09414 0.00889 0.00524 0.22139 0.00996 
2462567.167 2030-03-06 16:00:00 -0.20262  0.09506 0.00885 0.00522 0.22383 0.00992 
2462567.500 2030-03-07 0:00:00  -0.20487  0.09598 0.00882 0.00520 0.22626 0.00988 
2462567.833 2030-03-07 8:00:00  -0.20710  0.09689 0.00878 0.00518 0.22866 0.00984 
2462568.167 2030-03-07 16:00:00 -0.20931  0.09779 0.00874 0.00516 0.23104 0.00980 
2462568.500 2030-03-08 0:00:00  -0.21150  0.09869 0.00871 0.00514 0.23340 0.00975 
2462568.833 2030-03-08 8:00:00  -0.21367  0.09957 0.00867 0.00512 0.23574 0.00971 
2462569.167 2030-03-08 16:00:00 -0.21582  0.10044 0.00863 0.00509 0.23806 0.00967 
2462569.500 2030-03-09 0:00:00  -0.21794  0.10130 0.00859 0.00507 0.24035 0.00962 
2462569.833 2030-03-09 8:00:00  -0.22005  0.10216 0.00855 0.00505 0.24262 0.00957 
2462570.167 2030-03-09 16:00:00 -0.22213  0.10300 0.00851 0.00503 0.24487 0.00953 
2462570.500 2030-03-10 0:00:00  -0.22419  0.10384 0.00847 0.00500 0.24709 0.00948 
2462570.833 2030-03-10 8:00:00  -0.22624  0.10466 0.00843 0.00498 0.24929 0.00943 
2462571.167 2030-03-10 16:00:00 -0.22825  0.10548 0.00838 0.00496 0.25146 0.00938 
2462571.500 2030-03-11 0:00:00  -0.23025  0.10628 0.00834 0.00493 0.25361 0.00933 
2462571.833 2030-03-11 8:00:00  -0.23223  0.10708 0.00829 0.00491 0.25574 0.00928 
2462572.167 2030-03-11 16:00:00 -0.23418  0.10786 0.00825 0.00488 0.25784 0.00923 
2462572.500 2030-03-12 0:00:00  -0.23611  0.10863 0.00820 0.00486 0.25991 0.00918 
2462572.833 2030-03-12 8:00:00  -0.23801  0.10940 0.00816 0.00483 0.26196 0.00912 
2462573.167 2030-03-12 16:00:00 -0.23989  0.11015 0.00811 0.00480 0.26399 0.00907 
2462573.500 2030-03-13 0:00:00  -0.24175  0.11089 0.00806 0.00478 0.26598 0.00901 
2462573.833 2030-03-13 8:00:00  -0.24359  0.11163 0.00801 0.00475 0.26796 0.00896 
2462574.167 2030-03-13 16:00:00 -0.24540  0.11235 0.00796 0.00472 0.26990 0.00890 
2462574.500 2030-03-14 0:00:00  -0.24718  0.11306 0.00791 0.00470 0.27182 0.00884 
2462574.833 2030-03-14 8:00:00  -0.24894  0.11375 0.00786 0.00467 0.27371 0.00878 
2462575.167 2030-03-14 16:00:00 -0.25068  0.11444 0.00781 0.00464 0.27558 0.00873 
2462575.500 2030-03-15 0:00:00  -0.25239  0.11512 0.00776 0.00461 0.27742 0.00867 
2462575.833 2030-03-15 8:00:00  -0.25408  0.11578 0.00771 0.00458 0.27923 0.00861 
2462576.167 2030-03-15 16:00:00 -0.25574  0.11644 0.00765 0.00455 0.28101 0.00855 
2462576.500 2030-03-16 0:00:00  -0.25737  0.11708 0.00760 0.00452 0.28276 0.00848 
2462576.833 2030-03-16 8:00:00  -0.25898  0.11771 0.00754 0.00449 0.28448 0.00842 
2462577.167 2030-03-16 16:00:00 -0.26056  0.11833 0.00749 0.00446 0.28618 0.00836 
2462577.500 2030-03-17 0:00:00  -0.26212  0.11893 0.00743 0.00443 0.28785 0.00830 
2462577.833 2030-03-17 8:00:00  -0.26364  0.11953 0.00738 0.00440 0.28948 0.00823 
2462578.167 2030-03-17 16:00:00 -0.26515  0.12011 0.00732 0.00437 0.29109 0.00817 
2462578.500 2030-03-18 0:00:00  -0.26662  0.12068 0.00726 0.00434 0.29267 0.00810 
2462578.833 2030-03-18 8:00:00  -0.26806  0.12124 0.00721 0.00430 0.29422 0.00803 
2462579.167 2030-03-18 16:00:00 -0.26948  0.12178 0.00715 0.00427 0.29573 0.00797 
2462579.500 2030-03-19 0:00:00  -0.27087  0.12231 0.00709 0.00424 0.29722 0.00790 
2462579.833 2030-03-19 8:00:00  -0.27223  0.12283 0.00703 0.00421 0.29867 0.00783 
2462580.167 2030-03-19 16:00:00 -0.27356  0.12334 0.00697 0.00417 0.30009 0.00776 
2462580.500 2030-03-20 0:00:00  -0.27487  0.12383 0.00691 0.00414 0.30148 0.00769 
2462580.833 2030-03-20 8:00:00  -0.27614  0.12432 0.00685 0.00411 0.30284 0.00762 
2462581.167 2030-03-20 16:00:00 -0.27739  0.12478 0.00678 0.00407 0.30417 0.00755 
2462581.500 2030-03-21 0:00:00  -0.27860  0.12524 0.00672 0.00404 0.30546 0.00748 
2462581.833 2030-03-21 8:00:00  -0.27978  0.12568 0.00666 0.00400 0.30672 0.00741 
2462582.167 2030-03-21 16:00:00 -0.28094  0.12610 0.00660 0.00397 0.30795 0.00734 
2462582.500 2030-03-22 0:00:00  -0.28206  0.12652 0.00653 0.00393 0.30914 0.00727 
2462582.833 2030-03-22 8:00:00  -0.28315  0.12692 0.00647 0.00390 0.31030 0.00719 
2462583.167 2030-03-22 16:00:00 -0.28421  0.12730 0.00640 0.00386 0.31143 0.00712 
2462583.500 2030-03-23 0:00:00  -0.28524  0.12768 0.00634 0.00383 0.31252 0.00704 
2462583.833 2030-03-23 8:00:00  -0.28624  0.12803 0.00627 0.00379 0.31358 0.00697 
2462584.167 2030-03-23 16:00:00 -0.28720  0.12838 0.00621 0.00375 0.31460 0.00689 
2462584.500 2030-03-24 0:00:00  -0.28813  0.12870 0.00614 0.00372 0.31558 0.00682 
2462584.833 2030-03-24 8:00:00  -0.28903  0.12902 0.00607 0.00368 0.31653 0.00674 
2462585.167 2030-03-24 16:00:00 -0.28990  0.12932 0.00601 0.00364 0.31744 0.00666 
2462585.500 2030-03-25 0:00:00  -0.29073  0.12960 0.00594 0.00361 0.31832 0.00659 
2462585.833 2030-03-25 8:00:00  -0.29153  0.12987 0.00587 0.00357 0.31916 0.00651 
2462586.167 2030-03-25 16:00:00 -0.29229  0.13013 0.00580 0.00353 0.31996 0.00643 
2462586.500 2030-03-26 0:00:00  -0.29302  0.13037 0.00573 0.00349 0.32072 0.00635 
2462586.833 2030-03-26 8:00:00  -0.29372  0.13059 0.00566 0.00346 0.32145 0.00628 
2462587.167 2030-03-26 16:00:00 -0.29438  0.13080 0.00559 0.00342 0.32213 0.00620 
2462587.500 2030-03-27 0:00:00  -0.29500  0.13099 0.00552 0.00338 0.32278 0.00612 
2462587.833 2030-03-27 8:00:00  -0.29559  0.13117 0.00545 0.00334 0.32339 0.00604 
2462588.167 2030-03-27 16:00:00 -0.29614  0.13133 0.00538 0.00330 0.32396 0.00596 
2462588.500 2030-03-28 0:00:00  -0.29666  0.13147 0.00531 0.00327 0.32449 0.00588 
2462588.833 2030-03-28 8:00:00  -0.29714  0.13160 0.00524 0.00323 0.32498 0.00580 
2462589.167 2030-03-28 16:00:00 -0.29758  0.13171 0.00517 0.00319 0.32543 0.00571 
2462589.500 2030-03-29 0:00:00  -0.29798  0.13181 0.00510 0.00315 0.32584 0.00563 
2462589.833 2030-03-29 8:00:00  -0.29835  0.13188 0.00503 0.00311 0.32620 0.00555 
2462590.167 2030-03-29 16:00:00 -0.29867  0.13194 0.00496 0.00307 0.32653 0.00547 
2462590.500 2030-03-30 0:00:00  -0.29896  0.13199 0.00489 0.00303 0.32681 0.00539 
2462590.833 2030-03-30 8:00:00  -0.29921  0.13202 0.00481 0.00299 0.32705 0.00531 
2462591.167 2030-03-30 16:00:00 -0.29942  0.13202 0.00474 0.00296 0.32724 0.00522 
2462591.500 2030-03-31 0:00:00  -0.29959  0.13202 0.00467 0.00292 0.32740 0.00514 
2462591.833 2030-03-31 8:00:00  -0.29972  0.13199 0.00460 0.00288 0.32750 0.00506 
2462592.167 2030-03-31 16:00:00 -0.29981  0.13195 0.00452 0.00284 0.32757 0.00498 
2462592.500 2030-04-01 0:00:00  -0.29986  0.13189 0.00445 0.00280 0.32759 0.00489 
2462592.833 2030-04-01 8:00:00  -0.29987  0.13181 0.00438 0.00276 0.32756 0.00481 
2462593.167 2030-04-01 16:00:00 -0.29983  0.13171 0.00431 0.00272 0.32749 0.00473 
2462593.500 2030-04-02 0:00:00  -0.29976  0.13159 0.00423 0.00268 0.32737 0.00464 
2462593.833 2030-04-02 8:00:00  -0.29964  0.13145 0.00416 0.00264 0.32721 0.00456 
2462594.167 2030-04-02 16:00:00 -0.29947  0.13130 0.00409 0.00261 0.32700 0.00448 
2462594.500 2030-04-03 0:00:00  -0.29927  0.13113 0.00401 0.00257 0.32674 0.00439 
2462594.833 2030-04-03 8:00:00  -0.29902  0.13093 0.00394 0.00253 0.32643 0.00431 
2462595.167 2030-04-03 16:00:00 -0.29872  0.13072 0.00387 0.00249 0.32608 0.00423 
2462595.500 2030-04-04 0:00:00  -0.29838  0.13049 0.00380 0.00245 0.32567 0.00414 
2462595.833 2030-04-04 8:00:00  -0.29800  0.13024 0.00372 0.00241 0.32522 0.00406 
2462596.167 2030-04-04 16:00:00 -0.29757  0.12996 0.00365 0.00238 0.32472 0.00398 
2462596.500 2030-04-05 0:00:00  -0.29710  0.12967 0.00358 0.00234 0.32417 0.00390 
2462596.833 2030-04-05 8:00:00  -0.29657  0.12936 0.00351 0.00230 0.32356 0.00381 
2462597.167 2030-04-05 16:00:00 -0.29600  0.12902 0.00344 0.00226 0.32291 0.00373 
2462597.500 2030-04-06 0:00:00  -0.29539  0.12867 0.00337 0.00223 0.32220 0.00365 
2462597.833 2030-04-06 8:00:00  -0.29472  0.12830 0.00329 0.00219 0.32144 0.00357 
2462598.167 2030-04-06 16:00:00 -0.29401  0.12790 0.00322 0.00215 0.32063 0.00349 
2462598.500 2030-04-07 0:00:00  -0.29325  0.12748 0.00315 0.00212 0.31976 0.00341 
2462598.833 2030-04-07 8:00:00  -0.29244  0.12704 0.00308 0.00208 0.31884 0.00333 
2462599.167 2030-04-07 16:00:00 -0.29157  0.12658 0.00301 0.00205 0.31787 0.00325 
2462599.500 2030-04-08 0:00:00  -0.29066  0.12610 0.00294 0.00201 0.31684 0.00317 
2462599.833 2030-04-08 8:00:00  -0.28970  0.12559 0.00288 0.00198 0.31576 0.00309 
2462600.167 2030-04-08 16:00:00 -0.28869  0.12507 0.00281 0.00194 0.31462 0.00301 
2462600.500 2030-04-09 0:00:00  -0.28762  0.12452 0.00274 0.00191 0.31342 0.00293 
2462600.833 2030-04-09 8:00:00  -0.28651  0.12394 0.00267 0.00188 0.31217 0.00285 
2462601.167 2030-04-09 16:00:00 -0.28533  0.12335 0.00261 0.00185 0.31086 0.00278 
2462601.500 2030-04-10 0:00:00  -0.28411  0.12273 0.00254 0.00181 0.30949 0.00270 
2462601.833 2030-04-10 8:00:00  -0.28283  0.12209 0.00248 0.00178 0.30806 0.00263 
2462602.167 2030-04-10 16:00:00 -0.28150  0.12142 0.00241 0.00175 0.30658 0.00255 
2462602.500 2030-04-11 0:00:00  -0.28012  0.12073 0.00235 0.00172 0.30503 0.00248 
2462602.833 2030-04-11 8:00:00  -0.27867  0.12002 0.00229 0.00169 0.30342 0.00241 
2462603.167 2030-04-11 16:00:00 -0.27718  0.11928 0.00222 0.00166 0.30176 0.00233 
2462603.500 2030-04-12 0:00:00  -0.27562  0.11851 0.00216 0.00164 0.30003 0.00226 
2462603.833 2030-04-12 8:00:00  -0.27401  0.11773 0.00210 0.00161 0.29824 0.00219 
2462604.167 2030-04-12 16:00:00 -0.27234  0.11691 0.00204 0.00158 0.29638 0.00213 
2462604.500 2030-04-13 0:00:00  -0.27062  0.11608 0.00199 0.00156 0.29447 0.00206 
2462604.833 2030-04-13 8:00:00  -0.26883  0.11521 0.00193 0.00153 0.29249 0.00199 
2462605.167 2030-04-13 16:00:00 -0.26699  0.11433 0.00187 0.00151 0.29044 0.00193 
2462605.500 2030-04-14 0:00:00  -0.26509  0.11341 0.00182 0.00149 0.28833 0.00187 
2462605.833 2030-04-14 8:00:00  -0.26312  0.11247 0.00177 0.00147 0.28616 0.00180 
2462606.167 2030-04-14 16:00:00 -0.26110  0.11151 0.00172 0.00145 0.28392 0.00175 
2462606.500 2030-04-15 0:00:00  -0.25902  0.11051 0.00167 0.00143 0.28161 0.00169 
2462606.833 2030-04-15 8:00:00  -0.25687  0.10950 0.00162 0.00141 0.27924 0.00163 
2462607.167 2030-04-15 16:00:00 -0.25466  0.10845 0.00157 0.00139 0.27680 0.00158 
2462607.500 2030-04-16 0:00:00  -0.25239  0.10738 0.00153 0.00137 0.27429 0.00152 
2462607.833 2030-04-16 8:00:00  -0.25006  0.10628 0.00148 0.00136 0.27171 0.00147 
2462608.167 2030-04-16 16:00:00 -0.24766  0.10515 0.00144 0.00134 0.26906 0.00143 
2462608.500 2030-04-17 0:00:00  -0.24520  0.10400 0.00140 0.00133 0.26634 0.00138 
2462608.833 2030-04-17 8:00:00  -0.24267  0.10281 0.00136 0.00132 0.26356 0.00134 
2462609.167 2030-04-17 16:00:00 -0.24008  0.10161 0.00133 0.00131 0.26070 0.00129 
2462609.500 2030-04-18 0:00:00  -0.23742  0.10037 0.00129 0.00130 0.25777 0.00126 
2462609.833 2030-04-18 8:00:00  -0.23470  0.09910 0.00126 0.00129 0.25477 0.00122 
2462610.167 2030-04-18 16:00:00 -0.23191  0.09781 0.00123 0.00128 0.25170 0.00119 
2462610.500 2030-04-19 0:00:00  -0.22906  0.09648 0.00121 0.00127 0.24855 0.00116 
2462610.833 2030-04-19 8:00:00  -0.22614  0.09513 0.00118 0.00127 0.24534 0.00113 
2462611.167 2030-04-19 16:00:00 -0.22315  0.09375 0.00116 0.00126 0.24204 0.00111 
2462611.500 2030-04-20 0:00:00  -0.22009  0.09234 0.00114 0.00126 0.23868 0.00108 
2462611.833 2030-04-20 8:00:00  -0.21696  0.09091 0.00112 0.00125 0.23524 0.00106 
2462612.167 2030-04-20 16:00:00 -0.21377  0.08944 0.00111 0.00125 0.23173 0.00105 
2462612.500 2030-04-21 0:00:00  -0.21050  0.08794 0.00109 0.00125 0.22814 0.00104 
2462612.833 2030-04-21 8:00:00  -0.20717  0.08642 0.00108 0.00125 0.22448 0.00102 
2462613.167 2030-04-21 16:00:00 -0.20377  0.08486 0.00107 0.00125 0.22074 0.00102 
2462613.500 2030-04-22 0:00:00  -0.20030  0.08328 0.00106 0.00125 0.21693 0.00101 
2462613.833 2030-04-22 8:00:00  -0.19676  0.08167 0.00106 0.00125 0.21304 0.00101 
2462614.167 2030-04-22 16:00:00 -0.19315  0.08002 0.00105 0.00125 0.20907 0.00101 
2462614.500 2030-04-23 0:00:00  -0.18947  0.07835 0.00105 0.00125 0.20503 0.00101 
2462614.833 2030-04-23 8:00:00  -0.18572  0.07665 0.00105 0.00126 0.20092 0.00101 
2462615.167 2030-04-23 16:00:00 -0.18190  0.07492 0.00105 0.00126 0.19672 0.00101 
2462615.500 2030-04-24 0:00:00  -0.17801  0.07316 0.00105 0.00126 0.19246 0.00102 
2462615.833 2030-04-24 8:00:00  -0.17405  0.07137 0.00106 0.00126 0.18812 0.00102 
2462616.167 2030-04-24 16:00:00 -0.17002  0.06956 0.00106 0.00127 0.18370 0.00103 
2462616.500 2030-04-25 0:00:00  -0.16592  0.06771 0.00106 0.00127 0.17921 0.00104 
2462616.833 2030-04-25 8:00:00  -0.16175  0.06584 0.00107 0.00128 0.17464 0.00105 
2462617.167 2030-04-25 16:00:00 -0.15751  0.06393 0.00108 0.00128 0.17000 0.00106 
2462617.500 2030-04-26 0:00:00  -0.15321  0.06200 0.00108 0.00129 0.16528 0.00107 
2462617.833 2030-04-26 8:00:00  -0.14884  0.06004 0.00109 0.00129 0.16050 0.00108 
2462618.167 2030-04-26 16:00:00 -0.14440  0.05806 0.00110 0.00129 0.15564 0.00109 
2462618.500 2030-04-27 0:00:00  -0.13989  0.05604 0.00111 0.00130 0.15070 0.00110 
2462618.833 2030-04-27 8:00:00  -0.13532  0.05400 0.00112 0.00130 0.14570 0.00111 
2462619.167 2030-04-27 16:00:00 -0.13068  0.05194 0.00113 0.00131 0.14063 0.00112 
2462619.500 2030-04-28 0:00:00  -0.12598  0.04985 0.00114 0.00131 0.13549 0.00113 
2462619.833 2030-04-28 8:00:00  -0.12122  0.04773 0.00115 0.00132 0.13028 0.00114 
2462620.167 2030-04-28 16:00:00 -0.11639  0.04559 0.00116 0.00132 0.12501 0.00115 
2462620.500 2030-04-29 0:00:00  -0.11151  0.04342 0.00117 0.00132 0.11967 0.00116 
2462620.833 2030-04-29 8:00:00  -0.10656  0.04123 0.00118 0.00133 0.11427 0.00117 
2462621.167 2030-04-29 16:00:00 -0.10156  0.03902 0.00119 0.00133 0.10881 0.00118 
2462621.500 2030-04-30 0:00:00  -0.09651  0.03679 0.00120 0.00133 0.10329 0.00119 
2462621.833 2030-04-30 8:00:00  -0.09139  0.03453 0.00121 0.00133 0.09771 0.00120 
2462622.167 2030-04-30 16:00:00 -0.08623  0.03226 0.00122 0.00134 0.09208 0.00121 
2462622.500 2030-05-01 0:00:00  -0.08102  0.02997 0.00123 0.00134 0.08639 0.00121 
2462622.833 2030-05-01 8:00:00  -0.07576  0.02766 0.00124 0.00134 0.08066 0.00122 
2462623.167 2030-05-01 16:00:00 -0.07045  0.02533 0.00125 0.00134 0.07488 0.00123 
2462623.500 2030-05-02 0:00:00  -0.06510  0.02299 0.00126 0.00134 0.06905 0.00124 
2462623.833 2030-05-02 8:00:00  -0.05971  0.02063 0.00127 0.00134 0.06319 0.00125 
2462624.167 2030-05-02 16:00:00 -0.05428  0.01826 0.00128 0.00134 0.05729 0.00126 
2462624.500 2030-05-03 0:00:00  -0.04882  0.01587 0.00129 0.00134 0.05136 0.00127 
2462624.833 2030-05-03 8:00:00  -0.04333  0.01348 0.00131 0.00134 0.04540 0.00128 
2462625.167 2030-05-03 16:00:00 -0.03781  0.01108 0.00132 0.00134 0.03942 0.00129 
2462625.500 2030-05-04 0:00:00  -0.03226  0.00867 0.00133 0.00134 0.03343 0.00130 
2462625.833 2030-05-04 8:00:00  -0.02669  0.00625 0.00134 0.00134 0.02744 0.00131 
2462626.167 2030-05-04 16:00:00 -0.02110  0.00383 0.00135 0.00134 0.02149 0.00132 
2462626.500 2030-05-05 0:00:00  -0.01550  0.00141 0.00136 0.00134 0.01562 0.00134 
2462626.833 2030-05-05 8:00:00  -0.00989 -0.00102 0.00137 0.00134 0.01003 0.00138 
2462627.167 2030-05-05 16:00:00 -0.00427 -0.00344 0.00137 0.00133 0.00563 0.00144 
2462627.500 2030-05-06 0:00:00   0.00135 -0.00586 0.00138 0.00133 0.00618 0.00129 
2462627.833 2030-05-06 8:00:00   0.00697 -0.00828 0.00139 0.00133 0.01091 0.00129 
2462628.167 2030-05-06 16:00:00  0.01258 -0.01069 0.00140 0.00132 0.01657 0.00130 
2462628.500 2030-05-07 0:00:00   0.01818 -0.01309 0.00140 0.00132 0.02245 0.00131 
2462628.833 2030-05-07 8:00:00   0.02377 -0.01548 0.00141 0.00132 0.02840 0.00132 
2462629.167 2030-05-07 16:00:00  0.02934 -0.01786 0.00141 0.00131 0.03437 0.00132 
2462629.500 2030-05-08 0:00:00   0.03488 -0.02022 0.00142 0.00131 0.04034 0.00133 
2462629.833 2030-05-08 8:00:00   0.04039 -0.02257 0.00142 0.00130 0.04629 0.00133 
2462630.167 2030-05-08 16:00:00  0.04588 -0.02490 0.00142 0.00130 0.05221 0.00133 
2462630.500 2030-05-09 0:00:00   0.05132 -0.02720 0.00142 0.00129 0.05810 0.00133 
2462630.833 2030-05-09 8:00:00   0.05672 -0.02949 0.00142 0.00128 0.06394 0.00133 
2462631.167 2030-05-09 16:00:00  0.06207 -0.03175 0.00142 0.00128 0.06974 0.00133 
2462631.500 2030-05-10 0:00:00   0.06738 -0.03399 0.00142 0.00127 0.07548 0.00132 
2462631.833 2030-05-10 8:00:00   0.07263 -0.03620 0.00142 0.00126 0.08116 0.00132 
2462632.167 2030-05-10 16:00:00  0.07781 -0.03837 0.00142 0.00126 0.08677 0.00132 
2462632.500 2030-05-11 0:00:00   0.08294 -0.04052 0.00141 0.00125 0.09231 0.00131 
2462632.833 2030-05-11 8:00:00   0.08799 -0.04263 0.00141 0.00124 0.09778 0.00130 
2462633.167 2030-05-11 16:00:00  0.09297 -0.04471 0.00140 0.00123 0.10317 0.00130 
2462633.500 2030-05-12 0:00:00   0.09788 -0.04675 0.00139 0.00123 0.10848 0.00129 
2462633.833 2030-05-12 8:00:00   0.10270 -0.04875 0.00138 0.00122 0.11370 0.00128 
2462634.167 2030-05-12 16:00:00  0.10745 -0.05072 0.00138 0.00121 0.11882 0.00127 
2462634.500 2030-05-13 0:00:00   0.11210 -0.05264 0.00137 0.00120 0.12385 0.00126 
2462634.833 2030-05-13 8:00:00   0.11667 -0.05452 0.00136 0.00119 0.12878 0.00125 
2462635.167 2030-05-13 16:00:00  0.12114 -0.05635 0.00135 0.00118 0.13361 0.00124 
2462635.500 2030-05-14 0:00:00   0.12551 -0.05814 0.00134 0.00118 0.13833 0.00123 
2462635.833 2030-05-14 8:00:00   0.12979 -0.05989 0.00133 0.00117 0.14295 0.00122 
2462636.167 2030-05-14 16:00:00  0.13397 -0.06159 0.00132 0.00116 0.14745 0.00121 
2462636.500 2030-05-15 0:00:00   0.13804 -0.06324 0.00131 0.00115 0.15184 0.00120 
2462636.833 2030-05-15 8:00:00   0.14201 -0.06484 0.00130 0.00115 0.15612 0.00119 
2462637.167 2030-05-15 16:00:00  0.14587 -0.06639 0.00129 0.00114 0.16028 0.00118 
2462637.500 2030-05-16 0:00:00   0.14963 -0.06790 0.00128 0.00113 0.16431 0.00118 
2462637.833 2030-05-16 8:00:00   0.15327 -0.06935 0.00127 0.00112 0.16823 0.00117 
2462638.167 2030-05-16 16:00:00  0.15680 -0.07075 0.00126 0.00112 0.17203 0.00117 
2462638.500 2030-05-17 0:00:00   0.16022 -0.07210 0.00126 0.00111 0.17570 0.00116 
2462638.833 2030-05-17 8:00:00   0.16353 -0.07340 0.00125 0.00111 0.17925 0.00116 
2462639.167 2030-05-17 16:00:00  0.16672 -0.07465 0.00125 0.00110 0.18267 0.00116 
2462639.500 2030-05-18 0:00:00   0.16980 -0.07585 0.00124 0.00110 0.18597 0.00116 
2462639.833 2030-05-18 8:00:00   0.17276 -0.07700 0.00124 0.00110 0.18915 0.00117 
2462640.167 2030-05-18 16:00:00  0.17561 -0.07809 0.00124 0.00110 0.19220 0.00118 
2462640.500 2030-05-19 0:00:00   0.17835 -0.07914 0.00125 0.00110 0.19512 0.00119 
2462640.833 2030-05-19 8:00:00   0.18097 -0.08013 0.00125 0.00110 0.19792 0.00120 
2462641.167 2030-05-19 16:00:00  0.18348 -0.08107 0.00126 0.00110 0.20060 0.00121 
2462641.500 2030-05-20 0:00:00   0.18588 -0.08196 0.00127 0.00110 0.20315 0.00123 
2462641.833 2030-05-20 8:00:00   0.18816 -0.08280 0.00128 0.00111 0.20558 0.00126 
2462642.167 2030-05-20 16:00:00  0.19033 -0.08360 0.00130 0.00112 0.20788 0.00128 
2462642.500 2030-05-21 0:00:00   0.19239 -0.08434 0.00132 0.00112 0.21007 0.00131 
2462642.833 2030-05-21 8:00:00   0.19434 -0.08503 0.00134 0.00113 0.21213 0.00134 
2462643.167 2030-05-21 16:00:00  0.19618 -0.08568 0.00136 0.00114 0.21407 0.00137 
2462643.500 2030-05-22 0:00:00   0.19791 -0.08627 0.00139 0.00116 0.21590 0.00141 
2462643.833 2030-05-22 8:00:00   0.19954 -0.08682 0.00142 0.00117 0.21761 0.00145 
2462644.167 2030-05-22 16:00:00  0.20106 -0.08733 0.00145 0.00119 0.21920 0.00150 
2462644.500 2030-05-23 0:00:00   0.20247 -0.08779 0.00149 0.00120 0.22069 0.00154 
2462644.833 2030-05-23 8:00:00   0.20378 -0.08820 0.00152 0.00122 0.22205 0.00159 
2462645.167 2030-05-23 16:00:00  0.20499 -0.08857 0.00156 0.00124 0.22331 0.00165 
2462645.500 2030-05-24 0:00:00   0.20610 -0.08889 0.00161 0.00127 0.22446 0.00170 
2462645.833 2030-05-24 8:00:00   0.20712 -0.08917 0.00165 0.00129 0.22550 0.00176 
2462646.167 2030-05-24 16:00:00  0.20803 -0.08941 0.00170 0.00131 0.22644 0.00182 
2462646.500 2030-05-25 0:00:00   0.20885 -0.08961 0.00175 0.00134 0.22727 0.00188 
2462646.833 2030-05-25 8:00:00   0.20958 -0.08977 0.00180 0.00137 0.22800 0.00195 
2462647.167 2030-05-25 16:00:00  0.21021 -0.08989 0.00185 0.00140 0.22863 0.00201 
2462647.500 2030-05-26 0:00:00   0.21076 -0.08996 0.00191 0.00143 0.22916 0.00208 
2462647.833 2030-05-26 8:00:00   0.21121 -0.09000 0.00197 0.00146 0.22959 0.00215 
2462648.167 2030-05-26 16:00:00  0.21158 -0.09000 0.00203 0.00150 0.22993 0.00223 
2462648.500 2030-05-27 0:00:00   0.21186 -0.08997 0.00209 0.00153 0.23017 0.00230 
2462648.833 2030-05-27 8:00:00   0.21205 -0.08990 0.00215 0.00157 0.23032 0.00238 
2462649.167 2030-05-27 16:00:00  0.21217 -0.08979 0.00222 0.00160 0.23039 0.00245 
2462649.500 2030-05-28 0:00:00   0.21220 -0.08965 0.00229 0.00164 0.23036 0.00253 
2462649.833 2030-05-28 8:00:00   0.21216 -0.08947 0.00235 0.00168 0.23025 0.00261 
2462650.167 2030-05-28 16:00:00  0.21203 -0.08926 0.00242 0.00172 0.23006 0.00270 
2462650.500 2030-05-29 0:00:00   0.21183 -0.08902 0.00249 0.00176 0.22978 0.00278 
2462650.833 2030-05-29 8:00:00   0.21156 -0.08874 0.00257 0.00180 0.22942 0.00286 
2462651.167 2030-05-29 16:00:00  0.21121 -0.08844 0.00264 0.00184 0.22898 0.00295 
2462651.500 2030-05-30 0:00:00   0.21080 -0.08810 0.00271 0.00189 0.22847 0.00303 
2462651.833 2030-05-30 8:00:00   0.21031 -0.08774 0.00279 0.00193 0.22788 0.00312 
2462652.167 2030-05-30 16:00:00  0.20975 -0.08734 0.00286 0.00197 0.22721 0.00321 
2462652.500 2030-05-31 0:00:00   0.20913 -0.08692 0.00294 0.00202 0.22648 0.00330 
2462652.833 2030-05-31 8:00:00   0.20844 -0.08647 0.00302 0.00206 0.22567 0.00339 
2462653.167 2030-05-31 16:00:00  0.20769 -0.08599 0.00309 0.00211 0.22479 0.00348 
2462653.500 2030-06-01 0:00:00   0.20688 -0.08549 0.00317 0.00215 0.22385 0.00357 
2462653.833 2030-06-01 8:00:00   0.20600 -0.08496 0.00325 0.00220 0.22284 0.00366 
2462654.167 2030-06-01 16:00:00  0.20507 -0.08440 0.00333 0.00224 0.22176 0.00375 
2462654.500 2030-06-02 0:00:00   0.20407 -0.08382 0.00341 0.00229 0.22062 0.00384 
2462654.833 2030-06-02 8:00:00   0.20302 -0.08322 0.00349 0.00234 0.21942 0.00394 
2462655.167 2030-06-02 16:00:00  0.20192 -0.08259 0.00357 0.00238 0.21816 0.00403 
2462655.500 2030-06-03 0:00:00   0.20076 -0.08194 0.00366 0.00243 0.21684 0.00412 
2462655.833 2030-06-03 8:00:00   0.19955 -0.08127 0.00374 0.00248 0.21547 0.00421 
2462656.167 2030-06-03 16:00:00  0.19828 -0.08058 0.00382 0.00253 0.21404 0.00431 
2462656.500 2030-06-04 0:00:00   0.19697 -0.07986 0.00390 0.00257 0.21255 0.00440 
2462656.833 2030-06-04 8:00:00   0.19561 -0.07913 0.00398 0.00262 0.21101 0.00450 
2462657.167 2030-06-04 16:00:00  0.19419 -0.07837 0.00407 0.00267 0.20942 0.00459 
2462657.500 2030-06-05 0:00:00   0.19274 -0.07760 0.00415 0.00272 0.20778 0.00468 
2462657.833 2030-06-05 8:00:00   0.19123 -0.07680 0.00423 0.00276 0.20609 0.00478 
2462658.167 2030-06-05 16:00:00  0.18968 -0.07599 0.00431 0.00281 0.20435 0.00487 
2462658.500 2030-06-06 0:00:00   0.18809 -0.07516 0.00440 0.00286 0.20256 0.00496 
2462658.833 2030-06-06 8:00:00   0.18646 -0.07432 0.00448 0.00290 0.20073 0.00506 
2462659.167 2030-06-06 16:00:00  0.18478 -0.07345 0.00456 0.00295 0.19885 0.00515 
2462659.500 2030-06-07 0:00:00   0.18307 -0.07257 0.00464 0.00300 0.19693 0.00524 
2462659.833 2030-06-07 8:00:00   0.18131 -0.07167 0.00473 0.00305 0.19497 0.00533 
2462660.167 2030-06-07 16:00:00  0.17952 -0.07076 0.00481 0.00309 0.19297 0.00542 
2462660.500 2030-06-08 0:00:00   0.17769 -0.06983 0.00489 0.00314 0.19093 0.00552 
2462660.833 2030-06-08 8:00:00   0.17582 -0.06889 0.00497 0.00319 0.18884 0.00561 
2462661.167 2030-06-08 16:00:00  0.17392 -0.06793 0.00505 0.00323 0.18672 0.00570 
2462661.500 2030-06-09 0:00:00   0.17198 -0.06696 0.00513 0.00328 0.18457 0.00579 
2462661.833 2030-06-09 8:00:00   0.17001 -0.06598 0.00521 0.00332 0.18237 0.00588 
2462662.167 2030-06-09 16:00:00  0.16800 -0.06498 0.00529 0.00337 0.18014 0.00597 
2462662.500 2030-06-10 0:00:00   0.16597 -0.06397 0.00537 0.00341 0.17788 0.00606 
2462662.833 2030-06-10 8:00:00   0.16390 -0.06295 0.00545 0.00346 0.17559 0.00614 
2462663.167 2030-06-10 16:00:00  0.16181 -0.06191 0.00553 0.00350 0.17326 0.00623 
2462663.500 2030-06-11 0:00:00   0.15968 -0.06087 0.00561 0.00355 0.17090 0.00632 
2462663.833 2030-06-11 8:00:00   0.15753 -0.05981 0.00568 0.00359 0.16851 0.00640 
2462664.167 2030-06-11 16:00:00  0.15534 -0.05874 0.00576 0.00363 0.16609 0.00649 
2462664.500 2030-06-12 0:00:00   0.15314 -0.05766 0.00584 0.00368 0.16364 0.00657 
2462664.833 2030-06-12 8:00:00   0.15090 -0.05657 0.00591 0.00372 0.16117 0.00666 
2462665.167 2030-06-12 16:00:00  0.14864 -0.05547 0.00599 0.00376 0.15867 0.00674 
2462665.500 2030-06-13 0:00:00   0.14635 -0.05436 0.00606 0.00381 0.15614 0.00682 
2462665.833 2030-06-13 8:00:00   0.14404 -0.05324 0.00614 0.00385 0.15358 0.00691 
2462666.167 2030-06-13 16:00:00  0.14171 -0.05211 0.00621 0.00389 0.15100 0.00699 
2462666.500 2030-06-14 0:00:00   0.13935 -0.05097 0.00629 0.00393 0.14840 0.00707 
2462666.833 2030-06-14 8:00:00   0.13697 -0.04983 0.00636 0.00397 0.14577 0.00715 
2462667.167 2030-06-14 16:00:00  0.13457 -0.04867 0.00643 0.00401 0.14312 0.00723 
2462667.500 2030-06-15 0:00:00   0.13215 -0.04751 0.00650 0.00405 0.14045 0.00730 
2462667.833 2030-06-15 8:00:00   0.12971 -0.04634 0.00657 0.00409 0.13776 0.00738 
2462668.167 2030-06-15 16:00:00  0.12725 -0.04517 0.00664 0.00413 0.13505 0.00746 
2462668.500 2030-06-16 0:00:00   0.12477 -0.04398 0.00671 0.00417 0.13232 0.00753 
2462668.833 2030-06-16 8:00:00   0.12228 -0.04279 0.00678 0.00420 0.12957 0.00760 
2462669.167 2030-06-16 16:00:00  0.11976 -0.04159 0.00685 0.00424 0.12680 0.00768 
2462669.500 2030-06-17 0:00:00   0.11723 -0.04039 0.00692 0.00428 0.12402 0.00775 
2462669.833 2030-06-17 8:00:00   0.11468 -0.03918 0.00698 0.00432 0.12121 0.00782 
2462670.167 2030-06-17 16:00:00  0.11211 -0.03796 0.00705 0.00435 0.11839 0.00789 
2462670.500 2030-06-18 0:00:00   0.10953 -0.03674 0.00711 0.00439 0.11556 0.00796 
2462670.833 2030-06-18 8:00:00   0.10694 -0.03551 0.00718 0.00442 0.11271 0.00802 
2462671.167 2030-06-18 16:00:00  0.10433 -0.03428 0.00724 0.00446 0.10985 0.00809 
2462671.500 2030-06-19 0:00:00   0.10170 -0.03304 0.00730 0.00449 0.10697 0.00815 
2462671.833 2030-06-19 8:00:00   0.09906 -0.03180 0.00736 0.00453 0.10408 0.00822 
2462672.167 2030-06-19 16:00:00  0.09641 -0.03056 0.00743 0.00456 0.10118 0.00828 
2462672.500 2030-06-20 0:00:00   0.09375 -0.02930 0.00749 0.00459 0.09826 0.00834 
2462672.833 2030-06-20 8:00:00   0.09107 -0.02805 0.00755 0.00462 0.09534 0.00840 
2462673.167 2030-06-20 16:00:00  0.08839 -0.02679 0.00760 0.00466 0.09240 0.00845 
2462673.500 2030-06-21 0:00:00   0.08569 -0.02553 0.00766 0.00469 0.08946 0.00851 
2462673.833 2030-06-21 8:00:00   0.08298 -0.02426 0.00772 0.00472 0.08650 0.00856 
2462674.167 2030-06-21 16:00:00  0.08026 -0.02299 0.00777 0.00475 0.08354 0.00861 
2462674.500 2030-06-22 0:00:00   0.07753 -0.02172 0.00783 0.00478 0.08057 0.00866 
2462674.833 2030-06-22 8:00:00   0.07479 -0.02044 0.00788 0.00481 0.07759 0.00871 
2462675.167 2030-06-22 16:00:00  0.07204 -0.01917 0.00794 0.00484 0.07461 0.00875 
2462675.500 2030-06-23 0:00:00   0.06929 -0.01788 0.00799 0.00487 0.07163 0.00880 
2462675.833 2030-06-23 8:00:00   0.06652 -0.01660 0.00804 0.00489 0.06864 0.00883 
2462676.167 2030-06-23 16:00:00  0.06375 -0.01532 0.00809 0.00492 0.06565 0.00887 
2462676.500 2030-06-24 0:00:00   0.06097 -0.01403 0.00814 0.00495 0.06265 0.00890 
2462676.833 2030-06-24 8:00:00   0.05818 -0.01274 0.00819 0.00497 0.05966 0.00893 
2462677.167 2030-06-24 16:00:00  0.05539 -0.01145 0.00824 0.00500 0.05667 0.00895 
2462677.500 2030-06-25 0:00:00   0.05259 -0.01015 0.00829 0.00503 0.05369 0.00896 
2462677.833 2030-06-25 8:00:00   0.04978 -0.00886 0.00834 0.00505 0.05071 0.00896 
2462678.167 2030-06-25 16:00:00  0.04697 -0.00757 0.00838 0.00507 0.04774 0.00896 
2462678.500 2030-06-26 0:00:00   0.04415 -0.00627 0.00843 0.00510 0.04479 0.00894 
2462678.833 2030-06-26 8:00:00   0.04133 -0.00497 0.00847 0.00512 0.04185 0.00890 
2462679.167 2030-06-26 16:00:00  0.03851 -0.00367 0.00851 0.00514 0.03895 0.00885 
2462679.500 2030-06-27 0:00:00   0.03568 -0.00237 0.00856 0.00517 0.03608 0.00876 
2462679.833 2030-06-27 8:00:00   0.03284 -0.00108 0.00860 0.00519 0.03326 0.00863 
2462680.167 2030-06-27 16:00:00  0.03000  0.00022 0.00864 0.00521 0.03051 0.00845 
2462680.500 2030-06-28 0:00:00   0.02716  0.00152 0.00868 0.00523 0.02785 0.00819 
2462680.833 2030-06-28 8:00:00   0.02432  0.00282 0.00872 0.00525 0.02533 0.00784 
2462681.167 2030-06-28 16:00:00  0.02147  0.00412 0.00875 0.00527 0.02299 0.00735 
2462681.500 2030-06-29 0:00:00   0.01863  0.00542 0.00879 0.00529 0.02089 0.00673 
2462681.833 2030-06-29 8:00:00   0.01578  0.00672 0.00883 0.00531 0.01909 0.00598 
2462682.167 2030-06-29 16:00:00  0.01292  0.00802 0.00886 0.00532 0.01765 0.00518 
2462682.500 2030-06-30 0:00:00   0.01007  0.00932 0.00890 0.00534 0.01661 0.00446 
2462682.833 2030-06-30 8:00:00   0.00722  0.01061 0.00893 0.00536 0.01603 0.00402 
2462683.167 2030-06-30 16:00:00  0.00436  0.01191 0.00896 0.00538 0.01593 0.00406 
2462683.500 2030-07-01 0:00:00   0.00151  0.01320 0.00899 0.00539 0.01630 0.00456 
2462683.833 2030-07-01 8:00:00  -0.00135  0.01450 0.00902 0.00541 0.01715 0.00534 
2462684.167 2030-07-01 16:00:00 -0.00420  0.01579 0.00905 0.00542 0.01844 0.00620 
2462684.500 2030-07-02 0:00:00  -0.00706  0.01708 0.00908 0.00544 0.02011 0.00703 
2462684.833 2030-07-02 8:00:00  -0.00991  0.01837 0.00911 0.00545 0.02209 0.00776 
2462685.167 2030-07-02 16:00:00 -0.01276  0.01966 0.00914 0.00546 0.02434 0.00839 
2462685.500 2030-07-03 0:00:00  -0.01562  0.02094 0.00916 0.00548 0.02678 0.00890 
2462685.833 2030-07-03 8:00:00  -0.01847  0.02223 0.00919 0.00549 0.02938 0.00932 
2462686.167 2030-07-03 16:00:00 -0.02131  0.02351 0.00921 0.00550 0.03208 0.00963 
2462686.500 2030-07-04 0:00:00  -0.02416  0.02479 0.00924 0.00551 0.03488 0.00987 
2462686.833 2030-07-04 8:00:00  -0.02701  0.02607 0.00926 0.00552 0.03774 0.01003 
2462687.167 2030-07-04 16:00:00 -0.02985  0.02734 0.00928 0.00553 0.04064 0.01016 
2462687.500 2030-07-05 0:00:00  -0.03269  0.02862 0.00930 0.00554 0.04358 0.01025 
2462687.833 2030-07-05 8:00:00  -0.03552  0.02989 0.00932 0.00555 0.04654 0.01032 
2462688.167 2030-07-05 16:00:00 -0.03835  0.03115 0.00934 0.00556 0.04952 0.01038 
2462688.500 2030-07-06 0:00:00  -0.04118  0.03242 0.00936 0.00557 0.05250 0.01043 
2462688.833 2030-07-06 8:00:00  -0.04401  0.03368 0.00937 0.00557 0.05550 0.01047 
2462689.167 2030-07-06 16:00:00 -0.04683  0.03494 0.00939 0.00558 0.05850 0.01051 
2462689.500 2030-07-07 0:00:00  -0.04964  0.03619 0.00941 0.00559 0.06151 0.01054 
2462689.833 2030-07-07 8:00:00  -0.05245  0.03744 0.00942 0.00559 0.06451 0.01057 
2462690.167 2030-07-07 16:00:00 -0.05526  0.03869 0.00943 0.00560 0.06752 0.01059 
2462690.500 2030-07-08 0:00:00  -0.05806  0.03994 0.00945 0.00560 0.07053 0.01061 
2462690.833 2030-07-08 8:00:00  -0.06086  0.04118 0.00946 0.00561 0.07354 0.01063 
2462691.167 2030-07-08 16:00:00 -0.06365  0.04242 0.00947 0.00561 0.07654 0.01065 
2462691.500 2030-07-09 0:00:00  -0.06644  0.04365 0.00948 0.00562 0.07954 0.01067 
2462691.833 2030-07-09 8:00:00  -0.06922  0.04488 0.00949 0.00562 0.08254 0.01068 
2462692.167 2030-07-09 16:00:00 -0.07199  0.04611 0.00949 0.00562 0.08553 0.01069 
2462692.500 2030-07-10 0:00:00  -0.07476  0.04733 0.00950 0.00562 0.08852 0.01070 
2462692.833 2030-07-10 8:00:00  -0.07752  0.04855 0.00951 0.00562 0.09150 0.01071 
2462693.167 2030-07-10 16:00:00 -0.08027  0.04976 0.00951 0.00563 0.09448 0.01072 
2462693.500 2030-07-11 0:00:00  -0.08301  0.05097 0.00952 0.00563 0.09745 0.01072 
2462693.833 2030-07-11 8:00:00  -0.08575  0.05217 0.00952 0.00563 0.10041 0.01073 
2462694.167 2030-07-11 16:00:00 -0.08848  0.05337 0.00952 0.00563 0.10337 0.01073 
2462694.500 2030-07-12 0:00:00  -0.09121  0.05457 0.00953 0.00562 0.10632 0.01073 
2462694.833 2030-07-12 8:00:00  -0.09392  0.05576 0.00953 0.00562 0.10926 0.01073 
2462695.167 2030-07-12 16:00:00 -0.09663  0.05694 0.00953 0.00562 0.11219 0.01073 
2462695.500 2030-07-13 0:00:00  -0.09933  0.05812 0.00953 0.00562 0.11511 0.01073 
2462695.833 2030-07-13 8:00:00  -0.10202  0.05930 0.00952 0.00561 0.11803 0.01073 
2462696.167 2030-07-13 16:00:00 -0.10470  0.06047 0.00952 0.00561 0.12093 0.01072 
2462696.500 2030-07-14 0:00:00  -0.10737  0.06163 0.00952 0.00561 0.12383 0.01072 
2462696.833 2030-07-14 8:00:00  -0.11003  0.06279 0.00951 0.00560 0.12672 0.01071 
2462697.167 2030-07-14 16:00:00 -0.11269  0.06394 0.00951 0.00560 0.12959 0.01071 
2462697.500 2030-07-15 0:00:00  -0.11533  0.06509 0.00950 0.00559 0.13246 0.01070 
2462697.833 2030-07-15 8:00:00  -0.11796  0.06623 0.00950 0.00559 0.13531 0.01069 
2462698.167 2030-07-15 16:00:00 -0.12058  0.06737 0.00949 0.00558 0.13815 0.01068 
2462698.500 2030-07-16 0:00:00  -0.12320  0.06850 0.00948 0.00557 0.14098 0.01067 
2462698.833 2030-07-16 8:00:00  -0.12580  0.06962 0.00947 0.00557 0.14381 0.01065 
2462699.167 2030-07-16 16:00:00 -0.12839  0.07074 0.00946 0.00556 0.14661 0.01064 
2462699.500 2030-07-17 0:00:00  -0.13097  0.07185 0.00945 0.00555 0.14941 0.01063 
2462699.833 2030-07-17 8:00:00  -0.13354  0.07296 0.00944 0.00554 0.15219 0.01061 
2462700.167 2030-07-17 16:00:00 -0.13610  0.07406 0.00942 0.00553 0.15496 0.01060 
2462700.500 2030-07-18 0:00:00  -0.13864  0.07515 0.00941 0.00552 0.15772 0.01058 
2462700.833 2030-07-18 8:00:00  -0.14117  0.07624 0.00940 0.00551 0.16047 0.01056 
2462701.167 2030-07-18 16:00:00 -0.14370  0.07732 0.00938 0.00550 0.16320 0.01054 
2462701.500 2030-07-19 0:00:00  -0.14620  0.07839 0.00936 0.00549 0.16591 0.01052 
2462701.833 2030-07-19 8:00:00  -0.14870  0.07945 0.00935 0.00548 0.16862 0.01050 
2462702.167 2030-07-19 16:00:00 -0.15118  0.08051 0.00933 0.00546 0.17131 0.01048 
2462702.500 2030-07-20 0:00:00  -0.15366  0.08156 0.00931 0.00545 0.17398 0.01046 
2462702.833 2030-07-20 8:00:00  -0.15611  0.08261 0.00929 0.00544 0.17664 0.01043 
2462703.167 2030-07-20 16:00:00 -0.15856  0.08365 0.00927 0.00543 0.17929 0.01041 
2462703.500 2030-07-21 0:00:00  -0.16099  0.08468 0.00925 0.00541 0.18192 0.01038 
2462703.833 2030-07-21 8:00:00  -0.16340  0.08570 0.00923 0.00540 0.18453 0.01036 
2462704.167 2030-07-21 16:00:00 -0.16581  0.08671 0.00920 0.00538 0.18713 0.01033 
2462704.500 2030-07-22 0:00:00  -0.16819  0.08772 0.00918 0.00537 0.18971 0.01030 
2462704.833 2030-07-22 8:00:00  -0.17057  0.08872 0.00916 0.00535 0.19228 0.01027 
2462705.167 2030-07-22 16:00:00 -0.17293  0.08971 0.00913 0.00534 0.19483 0.01024 
2462705.500 2030-07-23 0:00:00  -0.17527  0.09069 0.00910 0.00532 0.19736 0.01021 
2462705.833 2030-07-23 8:00:00  -0.17760  0.09167 0.00908 0.00530 0.19988 0.01018 
2462706.167 2030-07-23 16:00:00 -0.17991  0.09264 0.00905 0.00528 0.20238 0.01014 
2462706.500 2030-07-24 0:00:00  -0.18221  0.09359 0.00902 0.00527 0.20486 0.01011 
2462706.833 2030-07-24 8:00:00  -0.18449  0.09454 0.00899 0.00525 0.20732 0.01007 
2462707.167 2030-07-24 16:00:00 -0.18676  0.09549 0.00896 0.00523 0.20977 0.01004 
2462707.500 2030-07-25 0:00:00  -0.18901  0.09642 0.00893 0.00521 0.21220 0.01000 
2462707.833 2030-07-25 8:00:00  -0.19124  0.09734 0.00890 0.00519 0.21460 0.00996 
2462708.167 2030-07-25 16:00:00 -0.19345  0.09826 0.00887 0.00517 0.21699 0.00993 
2462708.500 2030-07-26 0:00:00  -0.19565  0.09917 0.00883 0.00515 0.21937 0.00989 
2462708.833 2030-07-26 8:00:00  -0.19784  0.10007 0.00880 0.00513 0.22172 0.00985 
2462709.167 2030-07-26 16:00:00 -0.20000  0.10095 0.00876 0.00511 0.22405 0.00981 
2462709.500 2030-07-27 0:00:00  -0.20215  0.10183 0.00873 0.00508 0.22636 0.00976 
2462709.833 2030-07-27 8:00:00  -0.20427  0.10271 0.00869 0.00506 0.22865 0.00972 
2462710.167 2030-07-27 16:00:00 -0.20638  0.10357 0.00865 0.00504 0.23093 0.00968 
2462710.500 2030-07-28 0:00:00  -0.20848  0.10442 0.00862 0.00502 0.23318 0.00963 
2462710.833 2030-07-28 8:00:00  -0.21055  0.10526 0.00858 0.00499 0.23541 0.00959 
2462711.167 2030-07-28 16:00:00 -0.21260  0.10609 0.00854 0.00497 0.23762 0.00954 
2462711.500 2030-07-29 0:00:00  -0.21464  0.10691 0.00850 0.00495 0.23981 0.00949 
2462711.833 2030-07-29 8:00:00  -0.21666  0.10773 0.00846 0.00492 0.24197 0.00945 
2462712.167 2030-07-29 16:00:00 -0.21865  0.10853 0.00842 0.00490 0.24412 0.00940 
2462712.500 2030-07-30 0:00:00  -0.22063  0.10932 0.00837 0.00487 0.24624 0.00935 
2462712.833 2030-07-30 8:00:00  -0.22259  0.11010 0.00833 0.00484 0.24834 0.00930 
2462713.167 2030-07-30 16:00:00 -0.22452  0.11088 0.00829 0.00482 0.25042 0.00925 
2462713.500 2030-07-31 0:00:00  -0.22644  0.11164 0.00824 0.00479 0.25247 0.00920 
2462713.833 2030-07-31 8:00:00  -0.22833  0.11239 0.00820 0.00477 0.25450 0.00914 
2462714.167 2030-07-31 16:00:00 -0.23020  0.11313 0.00815 0.00474 0.25651 0.00909 
2462714.500 2030-08-01 0:00:00  -0.23206  0.11386 0.00811 0.00471 0.25850 0.00904 
2462714.833 2030-08-01 8:00:00  -0.23389  0.11457 0.00806 0.00468 0.26045 0.00898 
2462715.167 2030-08-01 16:00:00 -0.23570  0.11528 0.00801 0.00465 0.26239 0.00892 
2462715.500 2030-08-02 0:00:00  -0.23748  0.11598 0.00796 0.00463 0.26430 0.00887 
2462715.833 2030-08-02 8:00:00  -0.23925  0.11666 0.00791 0.00460 0.26619 0.00881 
2462716.167 2030-08-02 16:00:00 -0.24099  0.11733 0.00786 0.00457 0.26805 0.00875 
2462716.500 2030-08-03 0:00:00  -0.24271  0.11800 0.00781 0.00454 0.26988 0.00869 
2462716.833 2030-08-03 8:00:00  -0.24440  0.11865 0.00776 0.00451 0.27169 0.00863 
2462717.167 2030-08-03 16:00:00 -0.24607  0.11928 0.00771 0.00448 0.27347 0.00857 
2462717.500 2030-08-04 0:00:00  -0.24772  0.11991 0.00766 0.00445 0.27523 0.00851 
2462717.833 2030-08-04 8:00:00  -0.24934  0.12053 0.00760 0.00441 0.27696 0.00845 
2462718.167 2030-08-04 16:00:00 -0.25094  0.12113 0.00755 0.00438 0.27866 0.00839 
2462718.500 2030-08-05 0:00:00  -0.25252  0.12172 0.00749 0.00435 0.28033 0.00833 
2462718.833 2030-08-05 8:00:00  -0.25407  0.12230 0.00744 0.00432 0.28198 0.00826 
2462719.167 2030-08-05 16:00:00 -0.25559  0.12286 0.00738 0.00429 0.28360 0.00820 
2462719.500 2030-08-06 0:00:00  -0.25709  0.12341 0.00733 0.00425 0.28519 0.00813 
2462719.833 2030-08-06 8:00:00  -0.25856  0.12395 0.00727 0.00422 0.28675 0.00807 
2462720.167 2030-08-06 16:00:00 -0.26001  0.12448 0.00721 0.00419 0.28828 0.00800 
2462720.500 2030-08-07 0:00:00  -0.26143  0.12499 0.00716 0.00415 0.28978 0.00793 
2462720.833 2030-08-07 8:00:00  -0.26282  0.12549 0.00710 0.00412 0.29126 0.00787 
2462721.167 2030-08-07 16:00:00 -0.26419  0.12598 0.00704 0.00409 0.29270 0.00780 
2462721.500 2030-08-08 0:00:00  -0.26553  0.12646 0.00698 0.00405 0.29411 0.00773 
2462721.833 2030-08-08 8:00:00  -0.26684  0.12692 0.00692 0.00402 0.29549 0.00766 
2462722.167 2030-08-08 16:00:00 -0.26812  0.12736 0.00686 0.00398 0.29685 0.00759 
2462722.500 2030-08-09 0:00:00  -0.26938  0.12779 0.00679 0.00395 0.29817 0.00752 
2462722.833 2030-08-09 8:00:00  -0.27061  0.12821 0.00673 0.00391 0.29945 0.00745 
2462723.167 2030-08-09 16:00:00 -0.27180  0.12862 0.00667 0.00388 0.30071 0.00737 
2462723.500 2030-08-10 0:00:00  -0.27297  0.12901 0.00661 0.00384 0.30193 0.00730 
2462723.833 2030-08-10 8:00:00  -0.27411  0.12938 0.00654 0.00380 0.30312 0.00723 
2462724.167 2030-08-10 16:00:00 -0.27522  0.12975 0.00648 0.00377 0.30428 0.00715 
2462724.500 2030-08-11 0:00:00  -0.27630  0.13009 0.00642 0.00373 0.30540 0.00708 
2462724.833 2030-08-11 8:00:00  -0.27735  0.13042 0.00635 0.00369 0.30649 0.00701 
2462725.167 2030-08-11 16:00:00 -0.27836  0.13074 0.00628 0.00366 0.30755 0.00693 
2462725.500 2030-08-12 0:00:00  -0.27935  0.13104 0.00622 0.00362 0.30857 0.00685 
2462725.833 2030-08-12 8:00:00  -0.28030  0.13133 0.00615 0.00358 0.30955 0.00678 
2462726.167 2030-08-12 16:00:00 -0.28122  0.13160 0.00609 0.00354 0.31050 0.00670 
2462726.500 2030-08-13 0:00:00  -0.28211  0.13186 0.00602 0.00351 0.31141 0.00662 
2462726.833 2030-08-13 8:00:00  -0.28297  0.13210 0.00595 0.00347 0.31229 0.00655 
2462727.167 2030-08-13 16:00:00 -0.28379  0.13232 0.00588 0.00343 0.31313 0.00647 
2462727.500 2030-08-14 0:00:00  -0.28458  0.13253 0.00581 0.00339 0.31393 0.00639 
2462727.833 2030-08-14 8:00:00  -0.28534  0.13272 0.00575 0.00335 0.31470 0.00631 
2462728.167 2030-08-14 16:00:00 -0.28606  0.13289 0.00568 0.00331 0.31543 0.00623 
2462728.500 2030-08-15 0:00:00  -0.28674  0.13305 0.00561 0.00328 0.31612 0.00615 
2462728.833 2030-08-15 8:00:00  -0.28740  0.13319 0.00554 0.00324 0.31677 0.00607 
2462729.167 2030-08-15 16:00:00 -0.28801  0.13332 0.00547 0.00320 0.31738 0.00599 
2462729.500 2030-08-16 0:00:00  -0.28859  0.13343 0.00540 0.00316 0.31795 0.00591 
2462729.833 2030-08-16 8:00:00  -0.28913  0.13352 0.00533 0.00312 0.31848 0.00583 
2462730.167 2030-08-16 16:00:00 -0.28964  0.13359 0.00525 0.00308 0.31897 0.00575 
2462730.500 2030-08-17 0:00:00  -0.29011  0.13365 0.00518 0.00304 0.31942 0.00566 
2462730.833 2030-08-17 8:00:00  -0.29054  0.13368 0.00511 0.00300 0.31983 0.00558 
2462731.167 2030-08-17 16:00:00 -0.29093  0.13370 0.00504 0.00296 0.32019 0.00550 
2462731.500 2030-08-18 0:00:00  -0.29129  0.13371 0.00497 0.00292 0.32052 0.00542 
2462731.833 2030-08-18 8:00:00  -0.29161  0.13369 0.00490 0.00288 0.32080 0.00533 
2462732.167 2030-08-18 16:00:00 -0.29188  0.13365 0.00482 0.00284 0.32103 0.00525 
2462732.500 2030-08-19 0:00:00  -0.29212  0.13360 0.00475 0.00280 0.32123 0.00517 
2462732.833 2030-08-19 8:00:00  -0.29232  0.13353 0.00468 0.00277 0.32137 0.00508 
2462733.167 2030-08-19 16:00:00 -0.29247  0.13344 0.00460 0.00273 0.32148 0.00500 
2462733.500 2030-08-20 0:00:00  -0.29259  0.13332 0.00453 0.00269 0.32154 0.00492 
2462733.833 2030-08-20 8:00:00  -0.29266  0.13319 0.00446 0.00265 0.32155 0.00483 
2462734.167 2030-08-20 16:00:00 -0.29269  0.13304 0.00439 0.00261 0.32151 0.00475 
2462734.500 2030-08-21 0:00:00  -0.29268  0.13287 0.00431 0.00257 0.32143 0.00466 
2462734.833 2030-08-21 8:00:00  -0.29262  0.13268 0.00424 0.00253 0.32130 0.00458 
2462735.167 2030-08-21 16:00:00 -0.29252  0.13247 0.00417 0.00249 0.32113 0.00450 
2462735.500 2030-08-22 0:00:00  -0.29238  0.13224 0.00409 0.00245 0.32090 0.00441 
2462735.833 2030-08-22 8:00:00  -0.29219  0.13199 0.00402 0.00242 0.32063 0.00433 
2462736.167 2030-08-22 16:00:00 -0.29196  0.13172 0.00395 0.00238 0.32030 0.00424 
2462736.500 2030-08-23 0:00:00  -0.29168  0.13143 0.00387 0.00234 0.31993 0.00416 
2462736.833 2030-08-23 8:00:00  -0.29136  0.13111 0.00380 0.00230 0.31950 0.00408 
2462737.167 2030-08-23 16:00:00 -0.29099  0.13078 0.00373 0.00226 0.31903 0.00399 
2462737.500 2030-08-24 0:00:00  -0.29057  0.13042 0.00365 0.00223 0.31850 0.00391 
2462737.833 2030-08-24 8:00:00  -0.29010  0.13004 0.00358 0.00219 0.31792 0.00383 
2462738.167 2030-08-24 16:00:00 -0.28959  0.12964 0.00351 0.00215 0.31728 0.00374 
2462738.500 2030-08-25 0:00:00  -0.28902  0.12922 0.00344 0.00212 0.31660 0.00366 
2462738.833 2030-08-25 8:00:00  -0.28841  0.12877 0.00337 0.00208 0.31585 0.00358 
2462739.167 2030-08-25 16:00:00 -0.28775  0.12830 0.00329 0.00205 0.31506 0.00350 
2462739.500 2030-08-26 0:00:00  -0.28703  0.12781 0.00322 0.00201 0.31421 0.00342 
2462739.833 2030-08-26 8:00:00  -0.28627  0.12729 0.00315 0.00198 0.31330 0.00334 
2462740.167 2030-08-26 16:00:00 -0.28545  0.12676 0.00308 0.00194 0.31233 0.00325 
2462740.500 2030-08-27 0:00:00  -0.28458  0.12619 0.00301 0.00191 0.31131 0.00317 
2462740.833 2030-08-27 8:00:00  -0.28366  0.12561 0.00294 0.00188 0.31023 0.00309 
2462741.167 2030-08-27 16:00:00 -0.28269  0.12500 0.00287 0.00185 0.30909 0.00302 
2462741.500 2030-08-28 0:00:00  -0.28166  0.12436 0.00281 0.00181 0.30790 0.00294 
2462741.833 2030-08-28 8:00:00  -0.28057  0.12370 0.00274 0.00178 0.30664 0.00286 
2462742.167 2030-08-28 16:00:00 -0.27943  0.12302 0.00267 0.00175 0.30532 0.00278 
2462742.500 2030-08-29 0:00:00  -0.27824  0.12231 0.00260 0.00172 0.30394 0.00271 
2462742.833 2030-08-29 8:00:00  -0.27699  0.12158 0.00254 0.00169 0.30250 0.00263 
2462743.167 2030-08-29 16:00:00 -0.27568  0.12082 0.00247 0.00167 0.30100 0.00256 
2462743.500 2030-08-30 0:00:00  -0.27431  0.12003 0.00241 0.00164 0.29943 0.00248 
2462743.833 2030-08-30 8:00:00  -0.27289  0.11922 0.00235 0.00161 0.29780 0.00241 
2462744.167 2030-08-30 16:00:00 -0.27141  0.11838 0.00228 0.00159 0.29611 0.00234 
2462744.500 2030-08-31 0:00:00  -0.26986  0.11752 0.00222 0.00156 0.29435 0.00227 
2462744.833 2030-08-31 8:00:00  -0.26826  0.11663 0.00216 0.00154 0.29252 0.00220 
2462745.167 2030-08-31 16:00:00 -0.26660  0.11571 0.00210 0.00152 0.29063 0.00213 
2462745.500 2030-09-01 0:00:00  -0.26487  0.11477 0.00205 0.00150 0.28867 0.00206 
2462745.833 2030-09-01 8:00:00  -0.26309  0.11380 0.00199 0.00148 0.28665 0.00200 
2462746.167 2030-09-01 16:00:00 -0.26124  0.11280 0.00193 0.00146 0.28455 0.00193 
2462746.500 2030-09-02 0:00:00  -0.25932  0.11177 0.00188 0.00144 0.28239 0.00187 
2462746.833 2030-09-02 8:00:00  -0.25735  0.11072 0.00183 0.00142 0.28016 0.00181 
2462747.167 2030-09-02 16:00:00 -0.25531  0.10964 0.00177 0.00140 0.27785 0.00175 
2462747.500 2030-09-03 0:00:00  -0.25320  0.10852 0.00172 0.00139 0.27548 0.00170 
2462747.833 2030-09-03 8:00:00  -0.25103  0.10738 0.00168 0.00137 0.27303 0.00164 
2462748.167 2030-09-03 16:00:00 -0.24879  0.10622 0.00163 0.00136 0.27052 0.00159 
2462748.500 2030-09-04 0:00:00  -0.24648  0.10502 0.00159 0.00135 0.26793 0.00154 
2462748.833 2030-09-04 8:00:00  -0.24411  0.10379 0.00154 0.00134 0.26526 0.00149 
2462749.167 2030-09-04 16:00:00 -0.24167  0.10254 0.00150 0.00133 0.26253 0.00144 
2462749.500 2030-09-05 0:00:00  -0.23916  0.10125 0.00146 0.00132 0.25971 0.00140 
2462749.833 2030-09-05 8:00:00  -0.23658  0.09994 0.00143 0.00131 0.25683 0.00136 
2462750.167 2030-09-05 16:00:00 -0.23393  0.09859 0.00139 0.00130 0.25386 0.00132 
2462750.500 2030-09-06 0:00:00  -0.23121  0.09722 0.00136 0.00130 0.25083 0.00128 
2462750.833 2030-09-06 8:00:00  -0.22843  0.09581 0.00133 0.00129 0.24771 0.00125 
2462751.167 2030-09-06 16:00:00 -0.22556  0.09438 0.00130 0.00129 0.24452 0.00122 
2462751.500 2030-09-07 0:00:00  -0.22263  0.09291 0.00127 0.00129 0.24125 0.00119 
2462751.833 2030-09-07 8:00:00  -0.21963  0.09142 0.00125 0.00129 0.23790 0.00117 
2462752.167 2030-09-07 16:00:00 -0.21655  0.08989 0.00123 0.00128 0.23447 0.00114 
2462752.500 2030-09-08 0:00:00  -0.21340  0.08833 0.00121 0.00128 0.23096 0.00113 
2462752.833 2030-09-08 8:00:00  -0.21018  0.08674 0.00119 0.00128 0.22738 0.00111 
2462753.167 2030-09-08 16:00:00 -0.20688  0.08513 0.00117 0.00129 0.22371 0.00109 
2462753.500 2030-09-09 0:00:00  -0.20351  0.08348 0.00116 0.00129 0.21997 0.00108 
2462753.833 2030-09-09 8:00:00  -0.20006  0.08180 0.00115 0.00129 0.21614 0.00108 
2462754.167 2030-09-09 16:00:00 -0.19654  0.08008 0.00114 0.00129 0.21224 0.00107 
2462754.500 2030-09-10 0:00:00  -0.19295  0.07834 0.00113 0.00129 0.20825 0.00106 
2462754.833 2030-09-10 8:00:00  -0.18928  0.07657 0.00113 0.00130 0.20418 0.00106 
2462755.167 2030-09-10 16:00:00 -0.18553  0.07477 0.00113 0.00130 0.20004 0.00106 
2462755.500 2030-09-11 0:00:00  -0.18171  0.07293 0.00112 0.00131 0.19581 0.00106 
2462755.833 2030-09-11 8:00:00  -0.17782  0.07107 0.00112 0.00131 0.19150 0.00107 
2462756.167 2030-09-11 16:00:00 -0.17385  0.06917 0.00113 0.00131 0.18711 0.00107 
2462756.500 2030-09-12 0:00:00  -0.16981  0.06725 0.00113 0.00132 0.18264 0.00108 
2462756.833 2030-09-12 8:00:00  -0.16569  0.06529 0.00113 0.00132 0.17809 0.00108 
2462757.167 2030-09-12 16:00:00 -0.16149  0.06331 0.00114 0.00133 0.17347 0.00109 
2462757.500 2030-09-13 0:00:00  -0.15723  0.06130 0.00114 0.00133 0.16876 0.00110 
2462757.833 2030-09-13 8:00:00  -0.15289  0.05925 0.00115 0.00134 0.16397 0.00111 
2462758.167 2030-09-13 16:00:00 -0.14847  0.05718 0.00116 0.00134 0.15911 0.00112 
2462758.500 2030-09-14 0:00:00  -0.14399  0.05509 0.00116 0.00135 0.15417 0.00113 
2462758.833 2030-09-14 8:00:00  -0.13943  0.05296 0.00117 0.00135 0.14916 0.00114 
2462759.167 2030-09-14 16:00:00 -0.13480  0.05080 0.00118 0.00136 0.14407 0.00115 
2462759.500 2030-09-15 0:00:00  -0.13011  0.04862 0.00119 0.00136 0.13890 0.00116 
2462759.833 2030-09-15 8:00:00  -0.12534  0.04642 0.00120 0.00136 0.13367 0.00117 
2462760.167 2030-09-15 16:00:00 -0.12050  0.04419 0.00121 0.00137 0.12836 0.00119 
2462760.500 2030-09-16 0:00:00  -0.11560  0.04193 0.00122 0.00137 0.12298 0.00120 
2462760.833 2030-09-16 8:00:00  -0.11064  0.03965 0.00124 0.00137 0.11754 0.00121 
2462761.167 2030-09-16 16:00:00 -0.10561  0.03735 0.00125 0.00138 0.11203 0.00122 
2462761.500 2030-09-17 0:00:00  -0.10052  0.03502 0.00126 0.00138 0.10645 0.00123 
2462761.833 2030-09-17 8:00:00  -0.09537  0.03267 0.00127 0.00138 0.10082 0.00124 
2462762.167 2030-09-17 16:00:00 -0.09016  0.03031 0.00128 0.00139 0.09513 0.00126 
2462762.500 2030-09-18 0:00:00  -0.08489  0.02792 0.00130 0.00139 0.08938 0.00127 
2462762.833 2030-09-18 8:00:00  -0.07957  0.02552 0.00131 0.00139 0.08358 0.00128 
2462763.167 2030-09-18 16:00:00 -0.07420  0.02309 0.00132 0.00139 0.07773 0.00129 
2462763.500 2030-09-19 0:00:00  -0.06878  0.02066 0.00133 0.00139 0.07183 0.00130 
2462763.833 2030-09-19 8:00:00  -0.06332  0.01821 0.00135 0.00139 0.06590 0.00132 
2462764.167 2030-09-19 16:00:00 -0.05781  0.01574 0.00136 0.00139 0.05993 0.00133 
2462764.500 2030-09-20 0:00:00  -0.05226  0.01327 0.00137 0.00139 0.05394 0.00134 
2462764.833 2030-09-20 8:00:00  -0.04667  0.01078 0.00138 0.00139 0.04793 0.00135 
2462765.167 2030-09-20 16:00:00 -0.04105  0.00829 0.00140 0.00139 0.04191 0.00137 
2462765.500 2030-09-21 0:00:00  -0.03540  0.00579 0.00141 0.00139 0.03590 0.00139 
2462765.833 2030-09-21 8:00:00  -0.02973  0.00329 0.00142 0.00139 0.02994 0.00140 
2462766.167 2030-09-21 16:00:00 -0.02403  0.00078 0.00143 0.00139 0.02408 0.00143 
2462766.500 2030-09-22 0:00:00  -0.01831 -0.00173 0.00144 0.00138 0.01844 0.00146 
2462766.833 2030-09-22 8:00:00  -0.01257 -0.00424 0.00145 0.00138 0.01333 0.00150 
2462767.167 2030-09-22 16:00:00 -0.00683 -0.00674 0.00146 0.00138 0.00969 0.00151 
2462767.500 2030-09-23 0:00:00  -0.00107 -0.00924 0.00147 0.00137 0.00942 0.00138 
2462767.833 2030-09-23 8:00:00   0.00468 -0.01174 0.00148 0.00137 0.01273 0.00133 
2462768.167 2030-09-23 16:00:00  0.01043 -0.01423 0.00149 0.00137 0.01771 0.00134 
2462768.500 2030-09-24 0:00:00   0.01618 -0.01670 0.00149 0.00136 0.02330 0.00135 
2462768.833 2030-09-24 8:00:00   0.02191 -0.01917 0.00150 0.00136 0.02915 0.00136 
2462769.167 2030-09-24 16:00:00  0.02763 -0.02161 0.00151 0.00135 0.03511 0.00137 
2462769.500 2030-09-25 0:00:00   0.03333 -0.02405 0.00151 0.00135 0.04112 0.00138 
2462769.833 2030-09-25 8:00:00   0.03900 -0.02646 0.00151 0.00134 0.04715 0.00138 
2462770.167 2030-09-25 16:00:00  0.04464 -0.02885 0.00152 0.00134 0.05317 0.00139 
2462770.500 2030-09-26 0:00:00   0.05025 -0.03122 0.00152 0.00133 0.05918 0.00139 
2462770.833 2030-09-26 8:00:00   0.05582 -0.03357 0.00152 0.00132 0.06515 0.00139 
2462771.167 2030-09-26 16:00:00  0.06134 -0.03588 0.00152 0.00132 0.07108 0.00139 
2462771.500 2030-09-27 0:00:00   0.06681 -0.03817 0.00151 0.00131 0.07696 0.00139 
2462771.833 2030-09-27 8:00:00   0.07223 -0.04043 0.00151 0.00130 0.08279 0.00138 
2462772.167 2030-09-27 16:00:00  0.07759 -0.04265 0.00151 0.00130 0.08856 0.00138 
2462772.500 2030-09-28 0:00:00   0.08289 -0.04484 0.00150 0.00129 0.09426 0.00138 
2462772.833 2030-09-28 8:00:00   0.08813 -0.04700 0.00149 0.00128 0.09989 0.00137 
2462773.167 2030-09-28 16:00:00  0.09329 -0.04911 0.00149 0.00127 0.10544 0.00136 
2462773.500 2030-09-29 0:00:00   0.09837 -0.05119 0.00148 0.00126 0.11090 0.00135 
2462773.833 2030-09-29 8:00:00   0.10338 -0.05323 0.00147 0.00126 0.11629 0.00135 
2462774.167 2030-09-29 16:00:00  0.10831 -0.05522 0.00146 0.00125 0.12158 0.00134 
2462774.500 2030-09-30 0:00:00   0.11315 -0.05717 0.00145 0.00124 0.12677 0.00133 
2462774.833 2030-09-30 8:00:00   0.11790 -0.05907 0.00144 0.00123 0.13187 0.00132 
2462775.167 2030-09-30 16:00:00  0.12255 -0.06093 0.00143 0.00122 0.13687 0.00131 
2462775.500 2030-10-01 0:00:00   0.12711 -0.06273 0.00142 0.00122 0.14176 0.00130 
2462775.833 2030-10-01 8:00:00   0.13158 -0.06449 0.00141 0.00121 0.14654 0.00128 
2462776.167 2030-10-01 16:00:00  0.13594 -0.06621 0.00139 0.00120 0.15121 0.00127 
2462776.500 2030-10-02 0:00:00   0.14020 -0.06787 0.00138 0.00119 0.15577 0.00126 
2462776.833 2030-10-02 8:00:00   0.14435 -0.06947 0.00137 0.00118 0.16021 0.00126 
2462777.167 2030-10-02 16:00:00  0.14840 -0.07103 0.00136 0.00118 0.16453 0.00125 
2462777.500 2030-10-03 0:00:00   0.15234 -0.07254 0.00135 0.00117 0.16873 0.00124 
2462777.833 2030-10-03 8:00:00   0.15617 -0.07399 0.00134 0.00117 0.17281 0.00123 
2462778.167 2030-10-03 16:00:00  0.15988 -0.07539 0.00133 0.00116 0.17677 0.00123 
2462778.500 2030-10-04 0:00:00   0.16349 -0.07674 0.00133 0.00116 0.18061 0.00123 
2462778.833 2030-10-04 8:00:00   0.16698 -0.07803 0.00132 0.00115 0.18431 0.00122 
2462779.167 2030-10-04 16:00:00  0.17035 -0.07927 0.00132 0.00115 0.18790 0.00122 
2462779.500 2030-10-05 0:00:00   0.17362 -0.08045 0.00131 0.00115 0.19135 0.00123 
2462779.833 2030-10-05 8:00:00   0.17676 -0.08159 0.00131 0.00115 0.19469 0.00123 
2462780.167 2030-10-05 16:00:00  0.17979 -0.08266 0.00131 0.00115 0.19789 0.00124 
2462780.500 2030-10-06 0:00:00   0.18271 -0.08369 0.00131 0.00115 0.20097 0.00125 
2462780.833 2030-10-06 8:00:00   0.18551 -0.08466 0.00132 0.00115 0.20392 0.00127 
2462781.167 2030-10-06 16:00:00  0.18819 -0.08558 0.00133 0.00116 0.20674 0.00128 
2462781.500 2030-10-07 0:00:00   0.19076 -0.08645 0.00134 0.00116 0.20944 0.00130 
2462781.833 2030-10-07 8:00:00   0.19322 -0.08727 0.00135 0.00117 0.21201 0.00133 
2462782.167 2030-10-07 16:00:00  0.19556 -0.08803 0.00137 0.00118 0.21446 0.00135 
2462782.500 2030-10-08 0:00:00   0.19779 -0.08874 0.00138 0.00119 0.21679 0.00138 
2462782.833 2030-10-08 8:00:00   0.19990 -0.08941 0.00140 0.00120 0.21899 0.00142 
2462783.167 2030-10-08 16:00:00  0.20191 -0.09002 0.00143 0.00122 0.22107 0.00145 
2462783.500 2030-10-09 0:00:00   0.20380 -0.09058 0.00146 0.00123 0.22303 0.00149 
2462783.833 2030-10-09 8:00:00   0.20559 -0.09110 0.00149 0.00125 0.22487 0.00154 
2462784.167 2030-10-09 16:00:00  0.20727 -0.09157 0.00152 0.00127 0.22660 0.00158 
2462784.500 2030-10-10 0:00:00   0.20884 -0.09199 0.00155 0.00129 0.22821 0.00163 
2462784.833 2030-10-10 8:00:00   0.21031 -0.09236 0.00159 0.00131 0.22970 0.00168 
2462785.167 2030-10-10 16:00:00  0.21167 -0.09269 0.00163 0.00134 0.23108 0.00174 
2462785.500 2030-10-11 0:00:00   0.21293 -0.09297 0.00168 0.00136 0.23235 0.00180 
2462785.833 2030-10-11 8:00:00   0.21409 -0.09321 0.00172 0.00139 0.23350 0.00186 
2462786.167 2030-10-11 16:00:00  0.21515 -0.09341 0.00177 0.00142 0.23455 0.00192 
2462786.500 2030-10-12 0:00:00   0.21611 -0.09356 0.00183 0.00145 0.23549 0.00199 
2462786.833 2030-10-12 8:00:00   0.21697 -0.09367 0.00188 0.00148 0.23633 0.00206 
2462787.167 2030-10-12 16:00:00  0.21774 -0.09374 0.00194 0.00152 0.23706 0.00213 
2462787.500 2030-10-13 0:00:00   0.21842 -0.09377 0.00200 0.00155 0.23770 0.00220 
2462787.833 2030-10-13 8:00:00   0.21900 -0.09376 0.00206 0.00159 0.23823 0.00227 
2462788.167 2030-10-13 16:00:00  0.21949 -0.09371 0.00212 0.00162 0.23866 0.00235 
2462788.500 2030-10-14 0:00:00   0.21989 -0.09362 0.00218 0.00166 0.23900 0.00243 
2462788.833 2030-10-14 8:00:00   0.22021 -0.09350 0.00225 0.00170 0.23924 0.00251 
2462789.167 2030-10-14 16:00:00  0.22044 -0.09334 0.00232 0.00174 0.23939 0.00259 
2462789.500 2030-10-15 0:00:00   0.22059 -0.09314 0.00239 0.00178 0.23945 0.00267 
2462789.833 2030-10-15 8:00:00   0.22065 -0.09291 0.00246 0.00183 0.23942 0.00276 
2462790.167 2030-10-15 16:00:00  0.22063 -0.09265 0.00253 0.00187 0.23930 0.00285 
2462790.500 2030-10-16 0:00:00   0.22053 -0.09235 0.00261 0.00191 0.23909 0.00293 
2462790.833 2030-10-16 8:00:00   0.22036 -0.09202 0.00268 0.00196 0.23880 0.00302 
2462791.167 2030-10-16 16:00:00  0.22010 -0.09165 0.00276 0.00201 0.23843 0.00311 
2462791.500 2030-10-17 0:00:00   0.21978 -0.09126 0.00283 0.00205 0.23798 0.00320 
2462791.833 2030-10-17 8:00:00   0.21938 -0.09083 0.00291 0.00210 0.23744 0.00329 
2462792.167 2030-10-17 16:00:00  0.21890 -0.09038 0.00299 0.00215 0.23683 0.00339 
2462792.500 2030-10-18 0:00:00   0.21836 -0.08989 0.00307 0.00219 0.23615 0.00348 
2462792.833 2030-10-18 8:00:00   0.21775 -0.08938 0.00316 0.00224 0.23539 0.00357 
2462793.167 2030-10-18 16:00:00  0.21707 -0.08884 0.00324 0.00229 0.23455 0.00367 
2462793.500 2030-10-19 0:00:00   0.21632 -0.08828 0.00332 0.00234 0.23365 0.00377 
2462793.833 2030-10-19 8:00:00   0.21551 -0.08768 0.00340 0.00239 0.23267 0.00386 
2462794.167 2030-10-19 16:00:00  0.21464 -0.08706 0.00349 0.00244 0.23163 0.00396 
2462794.500 2030-10-20 0:00:00   0.21370 -0.08642 0.00357 0.00249 0.23052 0.00406 
2462794.833 2030-10-20 8:00:00   0.21271 -0.08575 0.00366 0.00254 0.22935 0.00415 
2462795.167 2030-10-20 16:00:00  0.21165 -0.08506 0.00374 0.00259 0.22811 0.00425 
2462795.500 2030-10-21 0:00:00   0.21054 -0.08434 0.00383 0.00264 0.22681 0.00435 
2462795.833 2030-10-21 8:00:00   0.20936 -0.08360 0.00392 0.00269 0.22545 0.00445 
2462796.167 2030-10-21 16:00:00  0.20814 -0.08284 0.00400 0.00274 0.22403 0.00455 
2462796.500 2030-10-22 0:00:00   0.20686 -0.08206 0.00409 0.00279 0.22255 0.00464 
2462796.833 2030-10-22 8:00:00   0.20552 -0.08126 0.00418 0.00284 0.22101 0.00474 
2462797.167 2030-10-22 16:00:00  0.20414 -0.08043 0.00427 0.00289 0.21942 0.00484 
2462797.500 2030-10-23 0:00:00   0.20270 -0.07959 0.00435 0.00294 0.21777 0.00494 
2462797.833 2030-10-23 8:00:00   0.20121 -0.07873 0.00444 0.00299 0.21607 0.00504 
2462798.167 2030-10-23 16:00:00  0.19968 -0.07784 0.00453 0.00305 0.21432 0.00514 
2462798.500 2030-10-24 0:00:00   0.19810 -0.07694 0.00462 0.00310 0.21252 0.00524 
2462798.833 2030-10-24 8:00:00   0.19647 -0.07602 0.00470 0.00315 0.21067 0.00533 
2462799.167 2030-10-24 16:00:00  0.19480 -0.07509 0.00479 0.00320 0.20878 0.00543 
2462799.500 2030-10-25 0:00:00   0.19308 -0.07414 0.00488 0.00325 0.20683 0.00553 
2462799.833 2030-10-25 8:00:00   0.19132 -0.07317 0.00496 0.00330 0.20484 0.00563 
2462800.167 2030-10-25 16:00:00  0.18951 -0.07218 0.00505 0.00335 0.20280 0.00572 
2462800.500 2030-10-26 0:00:00   0.18767 -0.07118 0.00514 0.00340 0.20073 0.00582 
2462800.833 2030-10-26 8:00:00   0.18579 -0.07017 0.00522 0.00345 0.19860 0.00592 
2462801.167 2030-10-26 16:00:00  0.18386 -0.06914 0.00531 0.00349 0.19644 0.00601 
2462801.500 2030-10-27 0:00:00   0.18190 -0.06809 0.00540 0.00354 0.19424 0.00611 
2462801.833 2030-10-27 8:00:00   0.17990 -0.06703 0.00548 0.00359 0.19200 0.00620 
2462802.167 2030-10-27 16:00:00  0.17787 -0.06596 0.00557 0.00364 0.18972 0.00630 
2462802.500 2030-10-28 0:00:00   0.17580 -0.06487 0.00565 0.00369 0.18740 0.00639 
2462802.833 2030-10-28 8:00:00   0.17369 -0.06378 0.00574 0.00373 0.18504 0.00648 
2462803.167 2030-10-28 16:00:00  0.17155 -0.06267 0.00582 0.00378 0.18265 0.00658 
2462803.500 2030-10-29 0:00:00   0.16938 -0.06154 0.00590 0.00383 0.18023 0.00667 
2462803.833 2030-10-29 8:00:00   0.16718 -0.06041 0.00599 0.00388 0.17777 0.00676 
2462804.167 2030-10-29 16:00:00  0.16494 -0.05927 0.00607 0.00392 0.17528 0.00685 
2462804.500 2030-10-30 0:00:00   0.16267 -0.05811 0.00615 0.00397 0.17276 0.00694 
2462804.833 2030-10-30 8:00:00   0.16038 -0.05694 0.00623 0.00401 0.17020 0.00703 
2462805.167 2030-10-30 16:00:00  0.15805 -0.05577 0.00631 0.00406 0.16762 0.00712 
2462805.500 2030-10-31 0:00:00   0.15570 -0.05458 0.00639 0.00410 0.16501 0.00720 
2462805.833 2030-10-31 8:00:00   0.15332 -0.05338 0.00647 0.00415 0.16237 0.00729 
2462806.167 2030-10-31 16:00:00  0.15091 -0.05218 0.00655 0.00419 0.15970 0.00737 
2462806.500 2030-11-01 0:00:00   0.14848 -0.05097 0.00663 0.00423 0.15700 0.00746 
2462806.833 2030-11-01 8:00:00   0.14602 -0.04974 0.00671 0.00428 0.15428 0.00754 
2462807.167 2030-11-01 16:00:00  0.14354 -0.04851 0.00678 0.00432 0.15154 0.00762 
2462807.500 2030-11-02 0:00:00   0.14103 -0.04727 0.00686 0.00436 0.14877 0.00771 
2462807.833 2030-11-02 8:00:00   0.13850 -0.04603 0.00694 0.00440 0.14597 0.00779 
2462808.167 2030-11-02 16:00:00  0.13595 -0.04477 0.00701 0.00444 0.14316 0.00787 
2462808.500 2030-11-03 0:00:00   0.13337 -0.04351 0.00709 0.00448 0.14032 0.00794 
2462808.833 2030-11-03 8:00:00   0.13078 -0.04224 0.00716 0.00452 0.13746 0.00802 
2462809.167 2030-11-03 16:00:00  0.12816 -0.04097 0.00723 0.00456 0.13458 0.00810 
2462809.500 2030-11-04 0:00:00   0.12552 -0.03969 0.00730 0.00460 0.13168 0.00817 
2462809.833 2030-11-04 8:00:00   0.12287 -0.03840 0.00738 0.00464 0.12876 0.00824 
2462810.167 2030-11-04 16:00:00  0.12019 -0.03711 0.00745 0.00468 0.12582 0.00832 
2462810.500 2030-11-05 0:00:00   0.11750 -0.03581 0.00752 0.00472 0.12287 0.00839 
2462810.833 2030-11-05 8:00:00   0.11478 -0.03450 0.00758 0.00475 0.11989 0.00845 
2462811.167 2030-11-05 16:00:00  0.11206 -0.03319 0.00765 0.00479 0.11691 0.00852 
2462811.500 2030-11-06 0:00:00   0.10931 -0.03188 0.00772 0.00483 0.11390 0.00859 
2462811.833 2030-11-06 8:00:00   0.10655 -0.03056 0.00779 0.00486 0.11089 0.00865 
2462812.167 2030-11-06 16:00:00  0.10377 -0.02924 0.00785 0.00490 0.10785 0.00871 
2462812.500 2030-11-07 0:00:00   0.10098 -0.02791 0.00792 0.00493 0.10481 0.00878 
2462812.833 2030-11-07 8:00:00   0.09817 -0.02658 0.00798 0.00496 0.10175 0.00883 
2462813.167 2030-11-07 16:00:00  0.09535 -0.02524 0.00804 0.00500 0.09869 0.00889 
2462813.500 2030-11-08 0:00:00   0.09251 -0.02390 0.00810 0.00503 0.09561 0.00894 
2462813.833 2030-11-08 8:00:00   0.08967 -0.02256 0.00817 0.00506 0.09252 0.00900 
2462814.167 2030-11-08 16:00:00  0.08680 -0.02122 0.00823 0.00509 0.08943 0.00905 
2462814.500 2030-11-09 0:00:00   0.08393 -0.01987 0.00829 0.00513 0.08632 0.00909 
2462814.833 2030-11-09 8:00:00   0.08105 -0.01852 0.00834 0.00516 0.08321 0.00914 
2462815.167 2030-11-09 16:00:00  0.07815 -0.01716 0.00840 0.00519 0.08010 0.00918 
2462815.500 2030-11-10 0:00:00   0.07524 -0.01581 0.00846 0.00522 0.07698 0.00921 
2462815.833 2030-11-10 8:00:00   0.07233 -0.01445 0.00851 0.00525 0.07386 0.00924 
2462816.167 2030-11-10 16:00:00  0.06940 -0.01309 0.00857 0.00527 0.07073 0.00927 
2462816.500 2030-11-11 0:00:00   0.06647 -0.01173 0.00862 0.00530 0.06761 0.00929 
2462816.833 2030-11-11 8:00:00   0.06352 -0.01036 0.00868 0.00533 0.06449 0.00930 
2462817.167 2030-11-11 16:00:00  0.06057 -0.00900 0.00873 0.00536 0.06138 0.00931 
2462817.500 2030-11-12 0:00:00   0.05761 -0.00763 0.00878 0.00538 0.05828 0.00931 
2462817.833 2030-11-12 8:00:00   0.05464 -0.00626 0.00883 0.00541 0.05518 0.00929 
2462818.167 2030-11-12 16:00:00  0.05166 -0.00489 0.00888 0.00543 0.05211 0.00926 
2462818.500 2030-11-13 0:00:00   0.04868 -0.00352 0.00893 0.00546 0.04906 0.00921 
2462818.833 2030-11-13 8:00:00   0.04569 -0.00216 0.00897 0.00548 0.04603 0.00915 
2462819.167 2030-11-13 16:00:00  0.04269 -0.00078 0.00902 0.00550 0.04305 0.00905 
2462819.500 2030-11-14 0:00:00   0.03969  0.00059 0.00906 0.00553 0.04011 0.00891 
2462819.833 2030-11-14 8:00:00   0.03668  0.00196 0.00911 0.00555 0.03724 0.00873 
2462820.167 2030-11-14 16:00:00  0.03367  0.00333 0.00915 0.00557 0.03446 0.00849 
2462820.500 2030-11-15 0:00:00   0.03065  0.00470 0.00919 0.00559 0.03179 0.00817 
2462820.833 2030-11-15 8:00:00   0.02763  0.00607 0.00924 0.00561 0.02928 0.00775 
2462821.167 2030-11-15 16:00:00  0.02461  0.00744 0.00928 0.00563 0.02695 0.00722 
2462821.500 2030-11-16 0:00:00   0.02158  0.00881 0.00931 0.00565 0.02487 0.00658 
2462821.833 2030-11-16 8:00:00   0.01855  0.01017 0.00935 0.00567 0.02309 0.00584 
2462822.167 2030-11-16 16:00:00  0.01552  0.01154 0.00939 0.00569 0.02165 0.00506 
2462822.500 2030-11-17 0:00:00   0.01248  0.01291 0.00943 0.00571 0.02061 0.00436 
2462822.833 2030-11-17 8:00:00   0.00944  0.01427 0.00946 0.00572 0.01999 0.00393 
2462823.167 2030-11-17 16:00:00  0.00640  0.01564 0.00950 0.00574 0.01983 0.00394 
2462823.500 2030-11-18 0:00:00   0.00336  0.01700 0.00953 0.00576 0.02012 0.00440 
2462823.833 2030-11-18 8:00:00   0.00032  0.01836 0.00956 0.00577 0.02086 0.00516 
2462824.167 2030-11-18 16:00:00 -0.00272  0.01972 0.00959 0.00579 0.02203 0.00602 
2462824.500 2030-11-19 0:00:00  -0.00577  0.02107 0.00962 0.00580 0.02359 0.00688 
2462824.833 2030-11-19 8:00:00  -0.00881  0.02243 0.00965 0.00582 0.02547 0.00767 
2462825.167 2030-11-19 16:00:00 -0.01185  0.02378 0.00968 0.00583 0.02763 0.00837 
2462825.500 2030-11-20 0:00:00  -0.01490  0.02513 0.00971 0.00584 0.03003 0.00895 
2462825.833 2030-11-20 8:00:00  -0.01794  0.02648 0.00974 0.00585 0.03260 0.00944 
2462826.167 2030-11-20 16:00:00 -0.02098  0.02782 0.00976 0.00586 0.03531 0.00983 
2462826.500 2030-11-21 0:00:00  -0.02402  0.02916 0.00979 0.00588 0.03814 0.01013 
2462826.833 2030-11-21 8:00:00  -0.02705  0.03050 0.00981 0.00589 0.04106 0.01037 
2462827.167 2030-11-21 16:00:00 -0.03009  0.03184 0.00983 0.00590 0.04404 0.01054 
2462827.500 2030-11-22 0:00:00  -0.03312  0.03317 0.00985 0.00591 0.04707 0.01068 
2462827.833 2030-11-22 8:00:00  -0.03615  0.03450 0.00987 0.00591 0.05013 0.01079 
2462828.167 2030-11-22 16:00:00 -0.03917  0.03583 0.00989 0.00592 0.05323 0.01088 
2462828.500 2030-11-23 0:00:00  -0.04220  0.03715 0.00991 0.00593 0.05634 0.01095 
2462828.833 2030-11-23 8:00:00  -0.04522  0.03847 0.00993 0.00594 0.05947 0.01101 
2462829.167 2030-11-23 16:00:00 -0.04823  0.03979 0.00995 0.00594 0.06262 0.01106 
2462829.500 2030-11-24 0:00:00  -0.05124  0.04110 0.00996 0.00595 0.06577 0.01111 
2462829.833 2030-11-24 8:00:00  -0.05425  0.04241 0.00998 0.00595 0.06894 0.01114 
2462830.167 2030-11-24 16:00:00 -0.05725  0.04371 0.00999 0.00596 0.07210 0.01118 
2462830.500 2030-11-25 0:00:00  -0.06025  0.04501 0.01000 0.00596 0.07527 0.01121 
2462830.833 2030-11-25 8:00:00  -0.06324  0.04631 0.01001 0.00597 0.07844 0.01123 
2462831.167 2030-11-25 16:00:00 -0.06622  0.04760 0.01002 0.00597 0.08161 0.01125 
2462831.500 2030-11-26 0:00:00  -0.06920  0.04889 0.01003 0.00597 0.08478 0.01127 
2462831.833 2030-11-26 8:00:00  -0.07217  0.05017 0.01004 0.00598 0.08795 0.01129 
2462832.167 2030-11-26 16:00:00 -0.07514  0.05145 0.01005 0.00598 0.09111 0.01130 
2462832.500 2030-11-27 0:00:00  -0.07810  0.05272 0.01006 0.00598 0.09427 0.01131 
2462832.833 2030-11-27 8:00:00  -0.08105  0.05399 0.01006 0.00598 0.09743 0.01132 
2462833.167 2030-11-27 16:00:00 -0.08399  0.05525 0.01007 0.00598 0.10058 0.01133 
2462833.500 2030-11-28 0:00:00  -0.08693  0.05651 0.01007 0.00598 0.10373 0.01134 
2462833.833 2030-11-28 8:00:00  -0.08986  0.05776 0.01007 0.00598 0.10686 0.01134 
2462834.167 2030-11-28 16:00:00 -0.09278  0.05901 0.01007 0.00597 0.11000 0.01135 
2462834.500 2030-11-29 0:00:00  -0.09569  0.06025 0.01008 0.00597 0.11312 0.01135 
2462834.833 2030-11-29 8:00:00  -0.09860  0.06149 0.01007 0.00597 0.11623 0.01135 
2462835.167 2030-11-29 16:00:00 -0.10149  0.06272 0.01007 0.00597 0.11934 0.01135 
2462835.500 2030-11-30 0:00:00  -0.10438  0.06394 0.01007 0.00596 0.12244 0.01135 
2462835.833 2030-11-30 8:00:00  -0.10725  0.06516 0.01007 0.00596 0.12553 0.01134 
2462836.167 2030-11-30 16:00:00 -0.11012  0.06637 0.01006 0.00595 0.12861 0.01134 
2462836.500 2030-12-01 0:00:00  -0.11298  0.06758 0.01006 0.00595 0.13168 0.01133 
2462836.833 2030-12-01 8:00:00  -0.11582  0.06878 0.01005 0.00594 0.13473 0.01132 
2462837.167 2030-12-01 16:00:00 -0.11866  0.06997 0.01005 0.00593 0.13778 0.01131 
2462837.500 2030-12-02 0:00:00  -0.12148  0.07116 0.01004 0.00593 0.14082 0.01130 
2462837.833 2030-12-02 8:00:00  -0.12429  0.07234 0.01003 0.00592 0.14384 0.01129 
2462838.167 2030-12-02 16:00:00 -0.12709  0.07351 0.01002 0.00591 0.14685 0.01128 
2462838.500 2030-12-03 0:00:00  -0.12988  0.07468 0.01001 0.00590 0.14985 0.01127 
2462838.833 2030-12-03 8:00:00  -0.13266  0.07584 0.01000 0.00589 0.15284 0.01125 
2462839.167 2030-12-03 16:00:00 -0.13543  0.07700 0.00998 0.00589 0.15581 0.01124 
2462839.500 2030-12-04 0:00:00  -0.13818  0.07814 0.00997 0.00588 0.15877 0.01122 
2462839.833 2030-12-04 8:00:00  -0.14092  0.07928 0.00995 0.00586 0.16172 0.01120 
2462840.167 2030-12-04 16:00:00 -0.14365  0.08041 0.00994 0.00585 0.16465 0.01118 
2462840.500 2030-12-05 0:00:00  -0.14636  0.08154 0.00992 0.00584 0.16757 0.01116 
2462840.833 2030-12-05 8:00:00  -0.14906  0.08266 0.00990 0.00583 0.17047 0.01114 
2462841.167 2030-12-05 16:00:00 -0.15175  0.08377 0.00989 0.00582 0.17336 0.01112 
2462841.500 2030-12-06 0:00:00  -0.15442  0.08487 0.00987 0.00580 0.17623 0.01109 
2462841.833 2030-12-06 8:00:00  -0.15708  0.08596 0.00985 0.00579 0.17909 0.01107 
2462842.167 2030-12-06 16:00:00 -0.15973  0.08705 0.00982 0.00578 0.18193 0.01104 
2462842.500 2030-12-07 0:00:00  -0.16235  0.08813 0.00980 0.00576 0.18475 0.01102 
2462842.833 2030-12-07 8:00:00  -0.16497  0.08920 0.00978 0.00575 0.18756 0.01099 
2462843.167 2030-12-07 16:00:00 -0.16757  0.09026 0.00976 0.00573 0.19035 0.01096 
2462843.500 2030-12-08 0:00:00  -0.17015  0.09131 0.00973 0.00572 0.19313 0.01093 
2462843.833 2030-12-08 8:00:00  -0.17272  0.09236 0.00970 0.00570 0.19588 0.01090 
2462844.167 2030-12-08 16:00:00 -0.17527  0.09340 0.00968 0.00568 0.19862 0.01087 
2462844.500 2030-12-09 0:00:00  -0.17781  0.09442 0.00965 0.00566 0.20134 0.01083 
2462844.833 2030-12-09 8:00:00  -0.18032  0.09544 0.00962 0.00565 0.20404 0.01080 
2462845.167 2030-12-09 16:00:00 -0.18283  0.09646 0.00959 0.00563 0.20673 0.01077 
2462845.500 2030-12-10 0:00:00  -0.18531  0.09746 0.00956 0.00561 0.20939 0.01073 
2462845.833 2030-12-10 8:00:00  -0.18778  0.09845 0.00953 0.00559 0.21204 0.01069 
2462846.167 2030-12-10 16:00:00 -0.19023  0.09943 0.00950 0.00557 0.21467 0.01065 
2462846.500 2030-12-11 0:00:00  -0.19266  0.10041 0.00947 0.00555 0.21727 0.01062 
2462846.833 2030-12-11 8:00:00  -0.19507  0.10137 0.00943 0.00553 0.21986 0.01058 
2462847.167 2030-12-11 16:00:00 -0.19747  0.10233 0.00940 0.00551 0.22242 0.01053 
2462847.500 2030-12-12 0:00:00  -0.19984  0.10328 0.00936 0.00549 0.22497 0.01049 
2462847.833 2030-12-12 8:00:00  -0.20220  0.10421 0.00933 0.00546 0.22749 0.01045 
2462848.167 2030-12-12 16:00:00 -0.20454  0.10514 0.00929 0.00544 0.23000 0.01041 
2462848.500 2030-12-13 0:00:00  -0.20686  0.10606 0.00925 0.00542 0.23248 0.01036 
2462848.833 2030-12-13 8:00:00  -0.20916  0.10696 0.00921 0.00540 0.23494 0.01032 
2462849.167 2030-12-13 16:00:00 -0.21144  0.10786 0.00917 0.00537 0.23738 0.01027 
2462849.500 2030-12-14 0:00:00  -0.21369  0.10875 0.00913 0.00535 0.23979 0.01022 
2462849.833 2030-12-14 8:00:00  -0.21593  0.10963 0.00909 0.00532 0.24218 0.01017 
2462850.167 2030-12-14 16:00:00 -0.21815  0.11049 0.00905 0.00530 0.24455 0.01012 
2462850.500 2030-12-15 0:00:00  -0.22035  0.11135 0.00900 0.00527 0.24690 0.01007 
2462850.833 2030-12-15 8:00:00  -0.22252  0.11219 0.00896 0.00525 0.24922 0.01002 
2462851.167 2030-12-15 16:00:00 -0.22467  0.11303 0.00892 0.00522 0.25152 0.00997 
2462851.500 2030-12-16 0:00:00  -0.22680  0.11385 0.00887 0.00519 0.25379 0.00992 
2462851.833 2030-12-16 8:00:00  -0.22891  0.11466 0.00882 0.00517 0.25604 0.00986 
2462852.167 2030-12-16 16:00:00 -0.23100  0.11547 0.00878 0.00514 0.25826 0.00981 
2462852.500 2030-12-17 0:00:00  -0.23306  0.11626 0.00873 0.00511 0.26046 0.00975 
2462852.833 2030-12-17 8:00:00  -0.23510  0.11704 0.00868 0.00508 0.26264 0.00970 
2462853.167 2030-12-17 16:00:00 -0.23712  0.11780 0.00863 0.00505 0.26478 0.00964 
2462853.500 2030-12-18 0:00:00  -0.23911  0.11856 0.00858 0.00502 0.26691 0.00958 
2462853.833 2030-12-18 8:00:00  -0.24108  0.11930 0.00853 0.00499 0.26900 0.00952 
2462854.167 2030-12-18 16:00:00 -0.24303  0.12004 0.00848 0.00496 0.27107 0.00946 
2462854.500 2030-12-19 0:00:00  -0.24495  0.12076 0.00843 0.00493 0.27311 0.00940 
2462854.833 2030-12-19 8:00:00  -0.24685  0.12147 0.00837 0.00490 0.27513 0.00934 
2462855.167 2030-12-19 16:00:00 -0.24872  0.12217 0.00832 0.00487 0.27711 0.00928 
2462855.500 2030-12-20 0:00:00  -0.25056  0.12285 0.00827 0.00484 0.27907 0.00921 
2462855.833 2030-12-20 8:00:00  -0.25238  0.12352 0.00821 0.00481 0.28100 0.00915 
2462856.167 2030-12-20 16:00:00 -0.25418  0.12418 0.00815 0.00478 0.28290 0.00909 
2462856.500 2030-12-21 0:00:00  -0.25594  0.12483 0.00810 0.00474 0.28478 0.00902 
2462856.833 2030-12-21 8:00:00  -0.25769  0.12547 0.00804 0.00471 0.28662 0.00895 
2462857.167 2030-12-21 16:00:00 -0.25940  0.12609 0.00798 0.00468 0.28843 0.00889 
2462857.500 2030-12-22 0:00:00  -0.26109  0.12670 0.00792 0.00464 0.29022 0.00882 
2462857.833 2030-12-22 8:00:00  -0.26275  0.12730 0.00786 0.00461 0.29197 0.00875 
2462858.167 2030-12-22 16:00:00 -0.26438  0.12788 0.00780 0.00458 0.29369 0.00868 
2462858.500 2030-12-23 0:00:00  -0.26598  0.12845 0.00774 0.00454 0.29538 0.00861 
2462858.833 2030-12-23 8:00:00  -0.26756  0.12901 0.00768 0.00451 0.29705 0.00854 
2462859.167 2030-12-23 16:00:00 -0.26910  0.12955 0.00762 0.00447 0.29867 0.00847 
2462859.500 2030-12-24 0:00:00  -0.27062  0.13008 0.00756 0.00444 0.30027 0.00840 
2462859.833 2030-12-24 8:00:00  -0.27211  0.13059 0.00749 0.00440 0.30184 0.00832 
2462860.167 2030-12-24 16:00:00 -0.27357  0.13110 0.00743 0.00436 0.30337 0.00825 
2462860.500 2030-12-25 0:00:00  -0.27500  0.13158 0.00737 0.00433 0.30487 0.00818 
2462860.833 2030-12-25 8:00:00  -0.27640  0.13206 0.00730 0.00429 0.30633 0.00810 
2462861.167 2030-12-25 16:00:00 -0.27776  0.13252 0.00723 0.00425 0.30777 0.00803 
2462861.500 2030-12-26 0:00:00  -0.27910  0.13296 0.00717 0.00422 0.30916 0.00795 
2462861.833 2030-12-26 8:00:00  -0.28041  0.13339 0.00710 0.00418 0.31053 0.00787 
2462862.167 2030-12-26 16:00:00 -0.28168  0.13381 0.00703 0.00414 0.31186 0.00780 
2462862.500 2030-12-27 0:00:00  -0.28292  0.13421 0.00697 0.00410 0.31315 0.00772 
2462862.833 2030-12-27 8:00:00  -0.28413  0.13459 0.00690 0.00407 0.31441 0.00764 
2462863.167 2030-12-27 16:00:00 -0.28531  0.13497 0.00683 0.00403 0.31563 0.00756 
2462863.500 2030-12-28 0:00:00  -0.28645  0.13532 0.00676 0.00399 0.31681 0.00748 
2462863.833 2030-12-28 8:00:00  -0.28756  0.13566 0.00669 0.00395 0.31796 0.00740 
2462864.167 2030-12-28 16:00:00 -0.28864  0.13599 0.00662 0.00391 0.31908 0.00732 
2462864.500 2030-12-29 0:00:00  -0.28968  0.13629 0.00655 0.00387 0.32015 0.00724 
2462864.833 2030-12-29 8:00:00  -0.29069  0.13659 0.00648 0.00383 0.32119 0.00716 
2462865.167 2030-12-29 16:00:00 -0.29166  0.13686 0.00641 0.00379 0.32219 0.00707 
2462865.500 2030-12-30 0:00:00  -0.29260  0.13713 0.00633 0.00375 0.32315 0.00699 
2462865.833 2030-12-30 8:00:00  -0.29350  0.13737 0.00626 0.00371 0.32407 0.00691 
2462866.167 2030-12-30 16:00:00 -0.29437  0.13760 0.00619 0.00367 0.32495 0.00682 
2462866.500 2030-12-31 0:00:00  -0.29520  0.13781 0.00611 0.00363 0.32579 0.00674 
2462866.833 2030-12-31 8:00:00  -0.29599  0.13800 0.00604 0.00359 0.32659 0.00666 
2462867.167 2030-12-31 16:00:00 -0.29675  0.13818 0.00597 0.00355 0.32735 0.00657 
2462867.500 2031-01-01 0:00:00  -0.29747  0.13834 0.00589 0.00351 0.32807 0.00648 
2462867.833 2031-01-01 8:00:00  -0.29815  0.13849 0.00582 0.00347 0.32875 0.00640 
2462868.167 2031-01-01 16:00:00 -0.29879  0.13861 0.00574 0.00343 0.32938 0.00631 
2462868.500 2031-01-02 0:00:00  -0.29939  0.13872 0.00566 0.00338 0.32998 0.00623 
2462868.833 2031-01-02 8:00:00  -0.29996  0.13881 0.00559 0.00334 0.33053 0.00614 
2462869.167 2031-01-02 16:00:00 -0.30048  0.13889 0.00551 0.00330 0.33104 0.00605 
2462869.500 2031-01-03 0:00:00  -0.30097  0.13894 0.00544 0.00326 0.33150 0.00596 
2462869.833 2031-01-03 8:00:00  -0.30142  0.13898 0.00536 0.00322 0.33192 0.00588 
2462870.167 2031-01-03 16:00:00 -0.30182  0.13900 0.00528 0.00318 0.33230 0.00579 
2462870.500 2031-01-04 0:00:00  -0.30218  0.13900 0.00521 0.00313 0.33263 0.00570 
2462870.833 2031-01-04 8:00:00  -0.30251  0.13898 0.00513 0.00309 0.33291 0.00561 
2462871.167 2031-01-04 16:00:00 -0.30279  0.13894 0.00505 0.00305 0.33315 0.00552 
2462871.500 2031-01-05 0:00:00  -0.30302  0.13889 0.00497 0.00301 0.33334 0.00543 
2462871.833 2031-01-05 8:00:00  -0.30322  0.13881 0.00489 0.00297 0.33349 0.00534 
2462872.167 2031-01-05 16:00:00 -0.30337  0.13872 0.00482 0.00293 0.33359 0.00526 
2462872.500 2031-01-06 0:00:00  -0.30348  0.13860 0.00474 0.00288 0.33364 0.00517 
2462872.833 2031-01-06 8:00:00  -0.30354  0.13847 0.00466 0.00284 0.33364 0.00508 
2462873.167 2031-01-06 16:00:00 -0.30356  0.13832 0.00458 0.00280 0.33359 0.00499 
2462873.500 2031-01-07 0:00:00  -0.30353  0.13814 0.00450 0.00276 0.33350 0.00490 
2462873.833 2031-01-07 8:00:00  -0.30346  0.13795 0.00443 0.00272 0.33335 0.00481 
2462874.167 2031-01-07 16:00:00 -0.30334  0.13773 0.00435 0.00268 0.33315 0.00472 
2462874.500 2031-01-08 0:00:00  -0.30318  0.13750 0.00427 0.00264 0.33291 0.00463 
2462874.833 2031-01-08 8:00:00  -0.30297  0.13724 0.00419 0.00260 0.33261 0.00454 
2462875.167 2031-01-08 16:00:00 -0.30271  0.13696 0.00411 0.00256 0.33226 0.00445 
2462875.500 2031-01-09 0:00:00  -0.30240  0.13666 0.00404 0.00252 0.33186 0.00436 
2462875.833 2031-01-09 8:00:00  -0.30205  0.13634 0.00396 0.00248 0.33140 0.00427 
2462876.167 2031-01-09 16:00:00 -0.30164  0.13600 0.00388 0.00244 0.33089 0.00418 
2462876.500 2031-01-10 0:00:00  -0.30119  0.13564 0.00380 0.00240 0.33033 0.00409 
2462876.833 2031-01-10 8:00:00  -0.30069  0.13525 0.00372 0.00236 0.32971 0.00401 
2462877.167 2031-01-10 16:00:00 -0.30013  0.13485 0.00365 0.00232 0.32904 0.00392 
2462877.500 2031-01-11 0:00:00  -0.29953  0.13442 0.00357 0.00228 0.32831 0.00383 
2462877.833 2031-01-11 8:00:00  -0.29887  0.13396 0.00349 0.00224 0.32753 0.00374 
2462878.167 2031-01-11 16:00:00 -0.29816  0.13349 0.00342 0.00220 0.32669 0.00365 
2462878.500 2031-01-12 0:00:00  -0.29740  0.13299 0.00334 0.00217 0.32579 0.00357 
2462878.833 2031-01-12 8:00:00  -0.29659  0.13247 0.00327 0.00213 0.32483 0.00348 
2462879.167 2031-01-12 16:00:00 -0.29572  0.13192 0.00319 0.00209 0.32382 0.00340 
2462879.500 2031-01-13 0:00:00  -0.29480  0.13135 0.00312 0.00206 0.32274 0.00331 
2462879.833 2031-01-13 8:00:00  -0.29382  0.13076 0.00305 0.00202 0.32161 0.00323 
2462880.167 2031-01-13 16:00:00 -0.29279  0.13014 0.00297 0.00199 0.32042 0.00314 
2462880.500 2031-01-14 0:00:00  -0.29171  0.12950 0.00290 0.00195 0.31916 0.00306 
2462880.833 2031-01-14 8:00:00  -0.29056  0.12883 0.00283 0.00192 0.31785 0.00298 
2462881.167 2031-01-14 16:00:00 -0.28936  0.12814 0.00276 0.00189 0.31647 0.00289 
2462881.500 2031-01-15 0:00:00  -0.28811  0.12743 0.00269 0.00185 0.31503 0.00281 
2462881.833 2031-01-15 8:00:00  -0.28679  0.12669 0.00262 0.00182 0.31353 0.00273 
2462882.167 2031-01-15 16:00:00 -0.28542  0.12592 0.00255 0.00179 0.31196 0.00265 
2462882.500 2031-01-16 0:00:00  -0.28398  0.12513 0.00248 0.00176 0.31033 0.00258 
2462882.833 2031-01-16 8:00:00  -0.28249  0.12431 0.00241 0.00173 0.30864 0.00250 
2462883.167 2031-01-16 16:00:00 -0.28094  0.12347 0.00235 0.00171 0.30688 0.00242 
2462883.500 2031-01-17 0:00:00  -0.27933  0.12260 0.00228 0.00168 0.30505 0.00235 
2462883.833 2031-01-17 8:00:00  -0.27765  0.12170 0.00222 0.00165 0.30316 0.00227 
2462884.167 2031-01-17 16:00:00 -0.27592  0.12078 0.00215 0.00163 0.30120 0.00220 
2462884.500 2031-01-18 0:00:00  -0.27412  0.11983 0.00209 0.00160 0.29917 0.00213 
2462884.833 2031-01-18 8:00:00  -0.27226  0.11885 0.00203 0.00158 0.29707 0.00206 
2462885.167 2031-01-18 16:00:00 -0.27033  0.11785 0.00197 0.00156 0.29491 0.00199 
2462885.500 2031-01-19 0:00:00  -0.26834  0.11681 0.00192 0.00154 0.29267 0.00193 
2462885.833 2031-01-19 8:00:00  -0.26629  0.11575 0.00186 0.00152 0.29037 0.00186 
2462886.167 2031-01-19 16:00:00 -0.26417  0.11467 0.00181 0.00150 0.28799 0.00180 
2462886.500 2031-01-20 0:00:00  -0.26199  0.11355 0.00175 0.00148 0.28554 0.00174 
2462886.833 2031-01-20 8:00:00  -0.25974  0.11241 0.00170 0.00146 0.28302 0.00168 
2462887.167 2031-01-20 16:00:00 -0.25742  0.11123 0.00166 0.00145 0.28043 0.00163 
2462887.500 2031-01-21 0:00:00  -0.25504  0.11003 0.00161 0.00143 0.27776 0.00157 
2462887.833 2031-01-21 8:00:00  -0.25258  0.10880 0.00156 0.00142 0.27503 0.00152 
2462888.167 2031-01-21 16:00:00 -0.25006  0.10754 0.00152 0.00141 0.27221 0.00147 
2462888.500 2031-01-22 0:00:00  -0.24747  0.10626 0.00148 0.00139 0.26932 0.00142 
2462888.833 2031-01-22 8:00:00  -0.24482  0.10494 0.00144 0.00138 0.26636 0.00138 
2462889.167 2031-01-22 16:00:00 -0.24209  0.10359 0.00140 0.00138 0.26332 0.00134 
2462889.500 2031-01-23 0:00:00  -0.23929  0.10222 0.00137 0.00137 0.26021 0.00130 
2462889.833 2031-01-23 8:00:00  -0.23642  0.10081 0.00134 0.00136 0.25702 0.00127 
2462890.167 2031-01-23 16:00:00 -0.23348  0.09937 0.00131 0.00135 0.25375 0.00123 
2462890.500 2031-01-24 0:00:00  -0.23047  0.09791 0.00128 0.00135 0.25041 0.00121 
2462890.833 2031-01-24 8:00:00  -0.22739  0.09641 0.00126 0.00135 0.24698 0.00118 
2462891.167 2031-01-24 16:00:00 -0.22423  0.09488 0.00123 0.00134 0.24348 0.00116 
2462891.500 2031-01-25 0:00:00  -0.22100  0.09333 0.00121 0.00134 0.23990 0.00114 
2462891.833 2031-01-25 8:00:00  -0.21770  0.09174 0.00120 0.00134 0.23625 0.00112 
2462892.167 2031-01-25 16:00:00 -0.21433  0.09012 0.00118 0.00134 0.23251 0.00111 
2462892.500 2031-01-26 0:00:00  -0.21088  0.08847 0.00117 0.00134 0.22869 0.00110 
2462892.833 2031-01-26 8:00:00  -0.20736  0.08679 0.00116 0.00134 0.22480 0.00109 
2462893.167 2031-01-26 16:00:00 -0.20377  0.08508 0.00115 0.00134 0.22082 0.00108 
2462893.500 2031-01-27 0:00:00  -0.20010  0.08334 0.00114 0.00134 0.21676 0.00108 
2462893.833 2031-01-27 8:00:00  -0.19636  0.08157 0.00114 0.00134 0.21263 0.00108 
2462894.167 2031-01-27 16:00:00 -0.19254  0.07977 0.00114 0.00135 0.20841 0.00108 
2462894.500 2031-01-28 0:00:00  -0.18865  0.07794 0.00114 0.00135 0.20412 0.00108 
2462894.833 2031-01-28 8:00:00  -0.18469  0.07608 0.00114 0.00135 0.19975 0.00109 
2462895.167 2031-01-28 16:00:00 -0.18065  0.07419 0.00114 0.00136 0.19529 0.00109 
2462895.500 2031-01-29 0:00:00  -0.17654  0.07226 0.00114 0.00136 0.19076 0.00110 
2462895.833 2031-01-29 8:00:00  -0.17235  0.07031 0.00115 0.00137 0.18615 0.00111 
2462896.167 2031-01-29 16:00:00 -0.16810  0.06833 0.00115 0.00137 0.18146 0.00111 
2462896.500 2031-01-30 0:00:00  -0.16377  0.06632 0.00116 0.00138 0.17669 0.00112 
2462896.833 2031-01-30 8:00:00  -0.15936  0.06428 0.00116 0.00138 0.17184 0.00113 
2462897.167 2031-01-30 16:00:00 -0.15489  0.06221 0.00117 0.00138 0.16692 0.00115 
2462897.500 2031-01-31 0:00:00  -0.15034  0.06012 0.00118 0.00139 0.16192 0.00116 
2462897.833 2031-01-31 8:00:00  -0.14573  0.05799 0.00119 0.00139 0.15685 0.00117 
2462898.167 2031-01-31 16:00:00 -0.14104  0.05584 0.00120 0.00140 0.15170 0.00118 
2462898.500 2031-02-01 0:00:00  -0.13629  0.05366 0.00121 0.00140 0.14648 0.00119 
2462898.833 2031-02-01 8:00:00  -0.13147  0.05146 0.00122 0.00141 0.14119 0.00120 
2462899.167 2031-02-01 16:00:00 -0.12658  0.04922 0.00123 0.00141 0.13582 0.00121 
2462899.500 2031-02-02 0:00:00  -0.12163  0.04697 0.00124 0.00141 0.13039 0.00122 
2462899.833 2031-02-02 8:00:00  -0.11661  0.04469 0.00125 0.00142 0.12489 0.00124 
2462900.167 2031-02-02 16:00:00 -0.11153  0.04238 0.00126 0.00142 0.11932 0.00125 
2462900.500 2031-02-03 0:00:00  -0.10639  0.04005 0.00127 0.00142 0.11369 0.00126 
2462900.833 2031-02-03 8:00:00  -0.10119  0.03770 0.00129 0.00143 0.10800 0.00127 
2462901.167 2031-02-03 16:00:00 -0.09594  0.03533 0.00130 0.00143 0.10225 0.00128 
2462901.500 2031-02-04 0:00:00  -0.09063  0.03294 0.00131 0.00143 0.09644 0.00129 
2462901.833 2031-02-04 8:00:00  -0.08526  0.03053 0.00132 0.00143 0.09058 0.00130 
2462902.167 2031-02-04 16:00:00 -0.07985  0.02810 0.00133 0.00143 0.08466 0.00131 
2462902.500 2031-02-05 0:00:00  -0.07438  0.02566 0.00135 0.00143 0.07870 0.00132 
2462902.833 2031-02-05 8:00:00  -0.06887  0.02320 0.00136 0.00144 0.07269 0.00133 
2462903.167 2031-02-05 16:00:00 -0.06332  0.02072 0.00137 0.00144 0.06664 0.00134 
2462903.500 2031-02-06 0:00:00  -0.05773  0.01823 0.00138 0.00144 0.06056 0.00135 
2462903.833 2031-02-06 8:00:00  -0.05210  0.01573 0.00139 0.00144 0.05444 0.00136 
2462904.167 2031-02-06 16:00:00 -0.04643  0.01322 0.00141 0.00144 0.04830 0.00138 
2462904.500 2031-02-07 0:00:00  -0.04074  0.01070 0.00142 0.00143 0.04215 0.00139 
2462904.833 2031-02-07 8:00:00  -0.03502  0.00818 0.00143 0.00143 0.03599 0.00140 
2462905.167 2031-02-07 16:00:00 -0.02927  0.00565 0.00144 0.00143 0.02985 0.00141 
2462905.500 2031-02-08 0:00:00  -0.02351  0.00311 0.00145 0.00143 0.02376 0.00143 
2462905.833 2031-02-08 8:00:00  -0.01773  0.00057 0.00146 0.00143 0.01780 0.00146 
2462906.167 2031-02-08 16:00:00 -0.01194 -0.00196 0.00147 0.00142 0.01218 0.00150 
2462906.500 2031-02-09 0:00:00  -0.00614 -0.00450 0.00148 0.00142 0.00773 0.00155 
2462906.833 2031-02-09 8:00:00  -0.00034 -0.00703 0.00149 0.00142 0.00720 0.00140 
2462907.167 2031-02-09 16:00:00  0.00547 -0.00955 0.00150 0.00141 0.01111 0.00137 
2462907.500 2031-02-10 0:00:00   0.01126 -0.01207 0.00150 0.00141 0.01658 0.00138 
2462907.833 2031-02-10 8:00:00   0.01705 -0.01458 0.00151 0.00141 0.02248 0.00139 
2462908.167 2031-02-10 16:00:00  0.02282 -0.01707 0.00152 0.00140 0.02854 0.00140 
2462908.500 2031-02-11 0:00:00   0.02857 -0.01956 0.00152 0.00140 0.03465 0.00141 
2462908.833 2031-02-11 8:00:00   0.03430 -0.02202 0.00153 0.00139 0.04078 0.00141 
2462909.167 2031-02-11 16:00:00  0.03999 -0.02447 0.00153 0.00139 0.04691 0.00142 
2462909.500 2031-02-12 0:00:00   0.04566 -0.02690 0.00153 0.00138 0.05301 0.00142 
2462909.833 2031-02-12 8:00:00   0.05128 -0.02930 0.00153 0.00137 0.05908 0.00142 
2462910.167 2031-02-12 16:00:00  0.05686 -0.03168 0.00153 0.00137 0.06511 0.00142 
2462910.500 2031-02-13 0:00:00   0.06240 -0.03403 0.00153 0.00136 0.07109 0.00142 
2462910.833 2031-02-13 8:00:00   0.06788 -0.03636 0.00153 0.00135 0.07702 0.00141 
2462911.167 2031-02-13 16:00:00  0.07330 -0.03866 0.00153 0.00135 0.08288 0.00141 
2462911.500 2031-02-14 0:00:00   0.07866 -0.04092 0.00152 0.00134 0.08868 0.00141 
2462911.833 2031-02-14 8:00:00   0.08396 -0.04315 0.00152 0.00133 0.09441 0.00140 
2462912.167 2031-02-14 16:00:00  0.08918 -0.04534 0.00151 0.00132 0.10005 0.00139 
2462912.500 2031-02-15 0:00:00   0.09433 -0.04750 0.00150 0.00131 0.10562 0.00138 
2462912.833 2031-02-15 8:00:00   0.09940 -0.04961 0.00150 0.00131 0.11110 0.00138 
2462913.167 2031-02-15 16:00:00  0.10439 -0.05169 0.00149 0.00130 0.11649 0.00137 
2462913.500 2031-02-16 0:00:00   0.10929 -0.05372 0.00148 0.00129 0.12178 0.00136 
2462913.833 2031-02-16 8:00:00   0.11410 -0.05571 0.00147 0.00128 0.12698 0.00135 
2462914.167 2031-02-16 16:00:00  0.11881 -0.05765 0.00146 0.00127 0.13207 0.00134 
2462914.500 2031-02-17 0:00:00   0.12344 -0.05955 0.00145 0.00126 0.13706 0.00133 
2462914.833 2031-02-17 8:00:00   0.12796 -0.06140 0.00143 0.00125 0.14193 0.00131 
2462915.167 2031-02-17 16:00:00  0.13238 -0.06320 0.00142 0.00125 0.14669 0.00130 
2462915.500 2031-02-18 0:00:00   0.13669 -0.06495 0.00141 0.00124 0.15134 0.00129 
2462915.833 2031-02-18 8:00:00   0.14090 -0.06665 0.00140 0.00123 0.15587 0.00128 
2462916.167 2031-02-18 16:00:00  0.14499 -0.06830 0.00139 0.00122 0.16028 0.00127 
2462916.500 2031-02-19 0:00:00   0.14898 -0.06990 0.00138 0.00121 0.16457 0.00126 
2462916.833 2031-02-19 8:00:00   0.15285 -0.07145 0.00137 0.00121 0.16873 0.00126 
2462917.167 2031-02-19 16:00:00  0.15661 -0.07294 0.00136 0.00120 0.17277 0.00125 
2462917.500 2031-02-20 0:00:00   0.16026 -0.07438 0.00135 0.00119 0.17668 0.00124 
2462917.833 2031-02-20 8:00:00   0.16378 -0.07576 0.00134 0.00119 0.18046 0.00124 
2462918.167 2031-02-20 16:00:00  0.16719 -0.07709 0.00134 0.00118 0.18411 0.00124 
2462918.500 2031-02-21 0:00:00   0.17048 -0.07837 0.00133 0.00118 0.18764 0.00124 
2462918.833 2031-02-21 8:00:00   0.17366 -0.07959 0.00133 0.00118 0.19103 0.00124 
2462919.167 2031-02-21 16:00:00  0.17671 -0.08076 0.00133 0.00118 0.19429 0.00125 
2462919.500 2031-02-22 0:00:00   0.17964 -0.08187 0.00133 0.00117 0.19743 0.00126 
2462919.833 2031-02-22 8:00:00   0.18246 -0.08294 0.00133 0.00117 0.20043 0.00127 
2462920.167 2031-02-22 16:00:00  0.18516 -0.08394 0.00134 0.00118 0.20330 0.00128 
2462920.500 2031-02-23 0:00:00   0.18774 -0.08490 0.00135 0.00118 0.20604 0.00130 
2462920.833 2031-02-23 8:00:00   0.19020 -0.08580 0.00136 0.00118 0.20866 0.00132 
2462921.167 2031-02-23 16:00:00  0.19254 -0.08665 0.00137 0.00119 0.21114 0.00134 
2462921.500 2031-02-24 0:00:00   0.19477 -0.08744 0.00139 0.00120 0.21350 0.00137 
2462921.833 2031-02-24 8:00:00   0.19688 -0.08819 0.00141 0.00121 0.21573 0.00140 
2462922.167 2031-02-24 16:00:00  0.19887 -0.08888 0.00143 0.00122 0.21783 0.00143 
2462922.500 2031-02-25 0:00:00   0.20076 -0.08952 0.00145 0.00123 0.21982 0.00147 
2462922.833 2031-02-25 8:00:00   0.20253 -0.09011 0.00148 0.00124 0.22167 0.00151 
2462923.167 2031-02-25 16:00:00  0.20419 -0.09066 0.00151 0.00126 0.22341 0.00155 
2462923.500 2031-02-26 0:00:00   0.20573 -0.09115 0.00155 0.00128 0.22503 0.00160 
2462923.833 2031-02-26 8:00:00   0.20717 -0.09160 0.00158 0.00130 0.22652 0.00165 
2462924.167 2031-02-26 16:00:00  0.20851 -0.09200 0.00162 0.00132 0.22791 0.00170 
2462924.500 2031-02-27 0:00:00   0.20973 -0.09236 0.00167 0.00134 0.22917 0.00176 
2462924.833 2031-02-27 8:00:00   0.21086 -0.09266 0.00171 0.00136 0.23032 0.00182 
2462925.167 2031-02-27 16:00:00  0.21188 -0.09293 0.00176 0.00139 0.23136 0.00188 
2462925.500 2031-02-28 0:00:00   0.21279 -0.09315 0.00181 0.00142 0.23229 0.00195 
2462925.833 2031-02-28 8:00:00   0.21361 -0.09332 0.00186 0.00145 0.23311 0.00201 
2462926.167 2031-02-28 16:00:00  0.21434 -0.09346 0.00192 0.00148 0.23383 0.00208 
2462926.500 2031-03-01 0:00:00   0.21496 -0.09355 0.00197 0.00151 0.23444 0.00215 
2462926.833 2031-03-01 8:00:00   0.21549 -0.09360 0.00203 0.00154 0.23495 0.00223 
2462927.167 2031-03-01 16:00:00  0.21593 -0.09361 0.00210 0.00158 0.23535 0.00230 
2462927.500 2031-03-02 0:00:00   0.21628 -0.09358 0.00216 0.00162 0.23566 0.00238 
2462927.833 2031-03-02 8:00:00   0.21654 -0.09352 0.00223 0.00165 0.23587 0.00246 
2462928.167 2031-03-02 16:00:00  0.21671 -0.09341 0.00229 0.00169 0.23598 0.00254 
2462928.500 2031-03-03 0:00:00   0.21679 -0.09327 0.00236 0.00173 0.23601 0.00262 
2462928.833 2031-03-03 8:00:00   0.21679 -0.09309 0.00243 0.00177 0.23594 0.00271 
2462929.167 2031-03-03 16:00:00  0.21671 -0.09288 0.00250 0.00181 0.23578 0.00279 
2462929.500 2031-03-04 0:00:00   0.21654 -0.09263 0.00258 0.00186 0.23553 0.00288 
2462929.833 2031-03-04 8:00:00   0.21630 -0.09235 0.00265 0.00190 0.23520 0.00297 
2462930.167 2031-03-04 16:00:00  0.21598 -0.09204 0.00273 0.00194 0.23478 0.00306 
2462930.500 2031-03-05 0:00:00   0.21559 -0.09170 0.00281 0.00199 0.23428 0.00315 
2462930.833 2031-03-05 8:00:00   0.21512 -0.09132 0.00288 0.00203 0.23370 0.00324 
2462931.167 2031-03-05 16:00:00  0.21457 -0.09091 0.00296 0.00208 0.23304 0.00333 
2462931.500 2031-03-06 0:00:00   0.21396 -0.09047 0.00304 0.00213 0.23231 0.00343 
2462931.833 2031-03-06 8:00:00   0.21328 -0.09001 0.00312 0.00217 0.23150 0.00352 
2462932.167 2031-03-06 16:00:00  0.21253 -0.08951 0.00321 0.00222 0.23061 0.00362 
2462932.500 2031-03-07 0:00:00   0.21171 -0.08899 0.00329 0.00227 0.22966 0.00371 
2462932.833 2031-03-07 8:00:00   0.21083 -0.08844 0.00337 0.00232 0.22863 0.00381 
2462933.167 2031-03-07 16:00:00  0.20988 -0.08786 0.00346 0.00237 0.22754 0.00390 
2462933.500 2031-03-08 0:00:00   0.20888 -0.08726 0.00354 0.00242 0.22638 0.00400 
2462933.833 2031-03-08 8:00:00   0.20781 -0.08663 0.00363 0.00247 0.22515 0.00410 
2462934.167 2031-03-08 16:00:00  0.20668 -0.08598 0.00371 0.00252 0.22386 0.00420 
2462934.500 2031-03-09 0:00:00   0.20550 -0.08530 0.00380 0.00257 0.22251 0.00430 
2462934.833 2031-03-09 8:00:00   0.20426 -0.08461 0.00388 0.00262 0.22110 0.00439 
2462935.167 2031-03-09 16:00:00  0.20297 -0.08388 0.00397 0.00267 0.21962 0.00449 
2462935.500 2031-03-10 0:00:00   0.20162 -0.08314 0.00406 0.00272 0.21809 0.00459 
2462935.833 2031-03-10 8:00:00   0.20022 -0.08238 0.00414 0.00277 0.21651 0.00469 
2462936.167 2031-03-10 16:00:00  0.19877 -0.08159 0.00423 0.00282 0.21487 0.00479 
2462936.500 2031-03-11 0:00:00   0.19727 -0.08078 0.00432 0.00287 0.21317 0.00489 
2462936.833 2031-03-11 8:00:00   0.19572 -0.07996 0.00440 0.00292 0.21143 0.00499 
2462937.167 2031-03-11 16:00:00  0.19412 -0.07911 0.00449 0.00297 0.20963 0.00509 
2462937.500 2031-03-12 0:00:00   0.19248 -0.07825 0.00458 0.00302 0.20778 0.00518 
2462937.833 2031-03-12 8:00:00   0.19079 -0.07737 0.00466 0.00307 0.20589 0.00528 
2462938.167 2031-03-12 16:00:00  0.18906 -0.07647 0.00475 0.00312 0.20394 0.00538 
2462938.500 2031-03-13 0:00:00   0.18729 -0.07555 0.00484 0.00317 0.20196 0.00548 
2462938.833 2031-03-13 8:00:00   0.18547 -0.07461 0.00492 0.00322 0.19993 0.00558 
2462939.167 2031-03-13 16:00:00  0.18361 -0.07366 0.00501 0.00327 0.19785 0.00567 
2462939.500 2031-03-14 0:00:00   0.18172 -0.07270 0.00510 0.00332 0.19573 0.00577 
2462939.833 2031-03-14 8:00:00   0.17979 -0.07172 0.00518 0.00337 0.19357 0.00587 
2462940.167 2031-03-14 16:00:00  0.17782 -0.07072 0.00527 0.00342 0.19137 0.00596 
2462940.500 2031-03-15 0:00:00   0.17581 -0.06971 0.00535 0.00347 0.18914 0.00606 
2462940.833 2031-03-15 8:00:00   0.17377 -0.06869 0.00544 0.00351 0.18686 0.00615 
2462941.167 2031-03-15 16:00:00  0.17169 -0.06765 0.00552 0.00356 0.18455 0.00625 
2462941.500 2031-03-16 0:00:00   0.16958 -0.06660 0.00560 0.00361 0.18220 0.00634 
2462941.833 2031-03-16 8:00:00   0.16744 -0.06553 0.00569 0.00366 0.17982 0.00643 
2462942.167 2031-03-16 16:00:00  0.16527 -0.06446 0.00577 0.00371 0.17740 0.00653 
2462942.500 2031-03-17 0:00:00   0.16306 -0.06337 0.00585 0.00375 0.17495 0.00662 
2462942.833 2031-03-17 8:00:00   0.16083 -0.06227 0.00593 0.00380 0.17247 0.00671 
2462943.167 2031-03-17 16:00:00  0.15856 -0.06116 0.00602 0.00384 0.16996 0.00680 
2462943.500 2031-03-18 0:00:00   0.15627 -0.06003 0.00610 0.00389 0.16742 0.00689 
2462943.833 2031-03-18 8:00:00   0.15395 -0.05890 0.00618 0.00394 0.16485 0.00698 
2462944.167 2031-03-18 16:00:00  0.15161 -0.05776 0.00626 0.00398 0.16225 0.00707 
2462944.500 2031-03-19 0:00:00   0.14924 -0.05661 0.00633 0.00403 0.15963 0.00715 
2462944.833 2031-03-19 8:00:00   0.14684 -0.05544 0.00641 0.00407 0.15698 0.00724 
2462945.167 2031-03-19 16:00:00  0.14442 -0.05427 0.00649 0.00411 0.15430 0.00733 
2462945.500 2031-03-20 0:00:00   0.14198 -0.05309 0.00657 0.00416 0.15160 0.00741 
2462945.833 2031-03-20 8:00:00   0.13951 -0.05190 0.00664 0.00420 0.14887 0.00749 
2462946.167 2031-03-20 16:00:00  0.13702 -0.05071 0.00672 0.00424 0.14612 0.00758 
2462946.500 2031-03-21 0:00:00   0.13451 -0.04950 0.00679 0.00428 0.14335 0.00766 
2462946.833 2031-03-21 8:00:00   0.13198 -0.04829 0.00687 0.00433 0.14056 0.00774 
2462947.167 2031-03-21 16:00:00  0.12943 -0.04707 0.00694 0.00437 0.13774 0.00782 
2462947.500 2031-03-22 0:00:00   0.12686 -0.04584 0.00701 0.00441 0.13491 0.00790 
2462947.833 2031-03-22 8:00:00   0.12427 -0.04461 0.00709 0.00445 0.13206 0.00797 
2462948.167 2031-03-22 16:00:00  0.12166 -0.04336 0.00716 0.00449 0.12919 0.00805 
2462948.500 2031-03-23 0:00:00   0.11904 -0.04212 0.00723 0.00453 0.12630 0.00813 
2462948.833 2031-03-23 8:00:00   0.11640 -0.04086 0.00730 0.00457 0.12339 0.00820 
2462949.167 2031-03-23 16:00:00  0.11374 -0.03961 0.00737 0.00460 0.12047 0.00827 
2462949.500 2031-03-24 0:00:00   0.11107 -0.03834 0.00743 0.00464 0.11753 0.00835 
2462949.833 2031-03-24 8:00:00   0.10838 -0.03707 0.00750 0.00468 0.11458 0.00842 
2462950.167 2031-03-24 16:00:00  0.10568 -0.03580 0.00757 0.00471 0.11161 0.00848 
2462950.500 2031-03-25 0:00:00   0.10296 -0.03452 0.00763 0.00475 0.10863 0.00855 
2462950.833 2031-03-25 8:00:00   0.10023 -0.03323 0.00770 0.00479 0.10563 0.00862 
2462951.167 2031-03-25 16:00:00  0.09749 -0.03194 0.00776 0.00482 0.10263 0.00868 
2462951.500 2031-03-26 0:00:00   0.09473 -0.03065 0.00782 0.00486 0.09961 0.00875 
2462951.833 2031-03-26 8:00:00   0.09196 -0.02935 0.00788 0.00489 0.09658 0.00881 
2462952.167 2031-03-26 16:00:00  0.08918 -0.02805 0.00794 0.00492 0.09354 0.00887 
2462952.500 2031-03-27 0:00:00   0.08639 -0.02675 0.00800 0.00496 0.09049 0.00893 
2462952.833 2031-03-27 8:00:00   0.08359 -0.02544 0.00806 0.00499 0.08743 0.00898 
2462953.167 2031-03-27 16:00:00  0.08078 -0.02413 0.00812 0.00502 0.08437 0.00904 
2462953.500 2031-03-28 0:00:00   0.07796 -0.02282 0.00818 0.00505 0.08130 0.00909 
2462953.833 2031-03-28 8:00:00   0.07514 -0.02151 0.00824 0.00508 0.07822 0.00914 
2462954.167 2031-03-28 16:00:00  0.07230 -0.02019 0.00829 0.00511 0.07513 0.00919 
2462954.500 2031-03-29 0:00:00   0.06945 -0.01887 0.00835 0.00514 0.07205 0.00923 
2462954.833 2031-03-29 8:00:00   0.06660 -0.01754 0.00840 0.00517 0.06895 0.00927 
2462955.167 2031-03-29 16:00:00  0.06374 -0.01622 0.00845 0.00520 0.06586 0.00931 
2462955.500 2031-03-30 0:00:00   0.06087 -0.01489 0.00850 0.00523 0.06277 0.00934 
2462955.833 2031-03-30 8:00:00   0.05800 -0.01357 0.00855 0.00526 0.05967 0.00937 
2462956.167 2031-03-30 16:00:00  0.05512 -0.01224 0.00860 0.00528 0.05658 0.00939 
2462956.500 2031-03-31 0:00:00   0.05224 -0.01091 0.00865 0.00531 0.05350 0.00940 
2462956.833 2031-03-31 8:00:00   0.04935 -0.00958 0.00870 0.00533 0.05042 0.00941 
2462957.167 2031-03-31 16:00:00  0.04645 -0.00824 0.00875 0.00536 0.04735 0.00941 
2462957.500 2031-04-01 0:00:00   0.04355 -0.00691 0.00879 0.00538 0.04430 0.00939 
2462957.833 2031-04-01 8:00:00   0.04065 -0.00558 0.00884 0.00541 0.04127 0.00935 
2462958.167 2031-04-01 16:00:00  0.03774 -0.00424 0.00888 0.00543 0.03827 0.00929 
2462958.500 2031-04-02 0:00:00   0.03483 -0.00291 0.00893 0.00546 0.03531 0.00919 
2462958.833 2031-04-02 8:00:00   0.03192 -0.00158 0.00897 0.00548 0.03240 0.00905 
2462959.167 2031-04-02 16:00:00  0.02900 -0.00024 0.00901 0.00550 0.02957 0.00885 
2462959.500 2031-04-03 0:00:00   0.02609  0.00109 0.00905 0.00552 0.02685 0.00855 
2462959.833 2031-04-03 8:00:00   0.02317  0.00243 0.00909 0.00554 0.02428 0.00814 
2462960.167 2031-04-03 16:00:00  0.02024  0.00376 0.00913 0.00556 0.02193 0.00758 
2462960.500 2031-04-04 0:00:00   0.01732  0.00509 0.00916 0.00558 0.01985 0.00686 
2462960.833 2031-04-04 8:00:00   0.01440  0.00642 0.00920 0.00560 0.01811 0.00604 
2462961.167 2031-04-04 16:00:00  0.01148  0.00775 0.00924 0.00562 0.01678 0.00521 
2462961.500 2031-04-05 0:00:00   0.00855  0.00908 0.00927 0.00564 0.01589 0.00455 
2462961.833 2031-04-05 8:00:00   0.00563  0.01041 0.00930 0.00565 0.01549 0.00431 
2462962.167 2031-04-05 16:00:00  0.00270  0.01174 0.00934 0.00567 0.01560 0.00459 
2462962.500 2031-04-06 0:00:00  -0.00022  0.01306 0.00937 0.00569 0.01621 0.00529 
2462962.833 2031-04-06 8:00:00  -0.00314  0.01439 0.00940 0.00570 0.01731 0.00616 
2462963.167 2031-04-06 16:00:00 -0.00606  0.01571 0.00943 0.00572 0.01885 0.00706 
2462963.500 2031-04-07 0:00:00  -0.00898  0.01703 0.00946 0.00573 0.02075 0.00788 
2462963.833 2031-04-07 8:00:00  -0.01189  0.01835 0.00948 0.00575 0.02296 0.00859 
2462964.167 2031-04-07 16:00:00 -0.01481  0.01966 0.00951 0.00576 0.02540 0.00918 
2462964.500 2031-04-08 0:00:00  -0.01772  0.02098 0.00954 0.00577 0.02802 0.00965 
2462964.833 2031-04-08 8:00:00  -0.02063  0.02229 0.00956 0.00578 0.03077 0.01002 
2462965.167 2031-04-08 16:00:00 -0.02353  0.02360 0.00958 0.00580 0.03362 0.01029 
2462965.500 2031-04-09 0:00:00  -0.02644  0.02490 0.00961 0.00581 0.03654 0.01049 
2462965.833 2031-04-09 8:00:00  -0.02934  0.02621 0.00963 0.00582 0.03951 0.01062 
2462966.167 2031-04-09 16:00:00 -0.03223  0.02751 0.00965 0.00583 0.04252 0.01071 
2462966.500 2031-04-10 0:00:00  -0.03512  0.02881 0.00967 0.00584 0.04555 0.01078 
2462966.833 2031-04-10 8:00:00  -0.03801  0.03010 0.00969 0.00585 0.04859 0.01084 
2462967.167 2031-04-10 16:00:00 -0.04089  0.03139 0.00971 0.00586 0.05165 0.01089 
2462967.500 2031-04-11 0:00:00  -0.04376  0.03268 0.00972 0.00586 0.05471 0.01093 
2462967.833 2031-04-11 8:00:00  -0.04664  0.03396 0.00974 0.00587 0.05777 0.01096 
2462968.167 2031-04-11 16:00:00 -0.04950  0.03525 0.00975 0.00588 0.06084 0.01099 
2462968.500 2031-04-12 0:00:00  -0.05236  0.03652 0.00977 0.00588 0.06391 0.01102 
2462968.833 2031-04-12 8:00:00  -0.05522  0.03780 0.00978 0.00589 0.06698 0.01104 
2462969.167 2031-04-12 16:00:00 -0.05806  0.03907 0.00979 0.00589 0.07004 0.01106 
2462969.500 2031-04-13 0:00:00  -0.06090  0.04033 0.00980 0.00590 0.07310 0.01108 
2462969.833 2031-04-13 8:00:00  -0.06374  0.04160 0.00981 0.00590 0.07616 0.01109 
2462970.167 2031-04-13 16:00:00 -0.06657  0.04285 0.00982 0.00591 0.07922 0.01111 
2462970.500 2031-04-14 0:00:00  -0.06939  0.04411 0.00983 0.00591 0.08227 0.01112 
2462970.833 2031-04-14 8:00:00  -0.07220  0.04536 0.00984 0.00591 0.08531 0.01113 
2462971.167 2031-04-14 16:00:00 -0.07500  0.04660 0.00985 0.00591 0.08835 0.01114 
2462971.500 2031-04-15 0:00:00  -0.07780  0.04784 0.00985 0.00592 0.09138 0.01114 
2462971.833 2031-04-15 8:00:00  -0.08059  0.04908 0.00986 0.00592 0.09440 0.01115 
2462972.167 2031-04-15 16:00:00 -0.08337  0.05031 0.00986 0.00592 0.09741 0.01115 
2462972.500 2031-04-16 0:00:00  -0.08614  0.05153 0.00986 0.00592 0.10042 0.01116 
2462972.833 2031-04-16 8:00:00  -0.08890  0.05275 0.00986 0.00592 0.10341 0.01116 
2462973.167 2031-04-16 16:00:00 -0.09166  0.05397 0.00987 0.00591 0.10640 0.01116 
2462973.500 2031-04-17 0:00:00  -0.09440  0.05518 0.00987 0.00591 0.10938 0.01116 
2462973.833 2031-04-17 8:00:00  -0.09714  0.05638 0.00986 0.00591 0.11235 0.01116 
2462974.167 2031-04-17 16:00:00 -0.09986  0.05758 0.00986 0.00591 0.11531 0.01115 
2462974.500 2031-04-18 0:00:00  -0.10258  0.05878 0.00986 0.00590 0.11826 0.01115 
2462974.833 2031-04-18 8:00:00  -0.10528  0.05997 0.00986 0.00590 0.12120 0.01114 
2462975.167 2031-04-18 16:00:00 -0.10798  0.06115 0.00985 0.00590 0.12412 0.01114 
2462975.500 2031-04-19 0:00:00  -0.11066  0.06233 0.00985 0.00589 0.12704 0.01113 
2462975.833 2031-04-19 8:00:00  -0.11333  0.06350 0.00984 0.00589 0.12994 0.01112 
2462976.167 2031-04-19 16:00:00 -0.11600  0.06466 0.00983 0.00588 0.13283 0.01111 
2462976.500 2031-04-20 0:00:00  -0.11865  0.06582 0.00982 0.00587 0.13571 0.01110 
2462976.833 2031-04-20 8:00:00  -0.12129  0.06698 0.00981 0.00587 0.13858 0.01109 
2462977.167 2031-04-20 16:00:00 -0.12391  0.06812 0.00980 0.00586 0.14143 0.01108 
2462977.500 2031-04-21 0:00:00  -0.12653  0.06927 0.00979 0.00585 0.14427 0.01106 
2462977.833 2031-04-21 8:00:00  -0.12913  0.07040 0.00978 0.00584 0.14710 0.01105 
2462978.167 2031-04-21 16:00:00 -0.13172  0.07153 0.00977 0.00583 0.14992 0.01103 
2462978.500 2031-04-22 0:00:00  -0.13430  0.07265 0.00975 0.00582 0.15272 0.01101 
2462978.833 2031-04-22 8:00:00  -0.13687  0.07376 0.00974 0.00581 0.15550 0.01100 
2462979.167 2031-04-22 16:00:00 -0.13942  0.07487 0.00972 0.00580 0.15827 0.01098 
2462979.500 2031-04-23 0:00:00  -0.14196  0.07597 0.00971 0.00579 0.16103 0.01096 
2462979.833 2031-04-23 8:00:00  -0.14448  0.07707 0.00969 0.00578 0.16378 0.01094 
2462980.167 2031-04-23 16:00:00 -0.14700  0.07815 0.00967 0.00577 0.16650 0.01091 
2462980.500 2031-04-24 0:00:00  -0.14949  0.07923 0.00965 0.00576 0.16922 0.01089 
2462980.833 2031-04-24 8:00:00  -0.15198  0.08030 0.00963 0.00574 0.17191 0.01087 
2462981.167 2031-04-24 16:00:00 -0.15445  0.08137 0.00961 0.00573 0.17459 0.01084 
2462981.500 2031-04-25 0:00:00  -0.15690  0.08243 0.00959 0.00572 0.17726 0.01082 
2462981.833 2031-04-25 8:00:00  -0.15935  0.08348 0.00957 0.00570 0.17991 0.01079 
2462982.167 2031-04-25 16:00:00 -0.16177  0.08452 0.00955 0.00569 0.18254 0.01076 
2462982.500 2031-04-26 0:00:00  -0.16418  0.08555 0.00952 0.00567 0.18516 0.01073 
2462982.833 2031-04-26 8:00:00  -0.16658  0.08658 0.00950 0.00566 0.18775 0.01070 
2462983.167 2031-04-26 16:00:00 -0.16896  0.08760 0.00947 0.00564 0.19034 0.01067 
2462983.500 2031-04-27 0:00:00  -0.17132  0.08861 0.00945 0.00562 0.19290 0.01064 
2462983.833 2031-04-27 8:00:00  -0.17367  0.08961 0.00942 0.00561 0.19545 0.01061 
2462984.167 2031-04-27 16:00:00 -0.17600  0.09060 0.00939 0.00559 0.19798 0.01057 
2462984.500 2031-04-28 0:00:00  -0.17832  0.09159 0.00936 0.00557 0.20049 0.01054 
2462984.833 2031-04-28 8:00:00  -0.18062  0.09257 0.00933 0.00555 0.20298 0.01050 
2462985.167 2031-04-28 16:00:00 -0.18290  0.09354 0.00930 0.00553 0.20545 0.01047 
2462985.500 2031-04-29 0:00:00  -0.18517  0.09450 0.00927 0.00552 0.20790 0.01043 
2462985.833 2031-04-29 8:00:00  -0.18742  0.09545 0.00924 0.00550 0.21034 0.01039 
2462986.167 2031-04-29 16:00:00 -0.18965  0.09639 0.00920 0.00548 0.21276 0.01035 
2462986.500 2031-04-30 0:00:00  -0.19186  0.09733 0.00917 0.00545 0.21515 0.01031 
2462986.833 2031-04-30 8:00:00  -0.19406  0.09825 0.00914 0.00543 0.21753 0.01027 
2462987.167 2031-04-30 16:00:00 -0.19623  0.09917 0.00910 0.00541 0.21989 0.01023 
2462987.500 2031-05-01 0:00:00  -0.19839  0.10007 0.00906 0.00539 0.22222 0.01019 
2462987.833 2031-05-01 8:00:00  -0.20054  0.10097 0.00903 0.00537 0.22454 0.01014 
2462988.167 2031-05-01 16:00:00 -0.20266  0.10186 0.00899 0.00534 0.22683 0.01010 
2462988.500 2031-05-02 0:00:00  -0.20476  0.10274 0.00895 0.00532 0.22911 0.01005 
2462988.833 2031-05-02 8:00:00  -0.20685  0.10361 0.00891 0.00530 0.23136 0.01001 
2462989.167 2031-05-02 16:00:00 -0.20891  0.10447 0.00887 0.00527 0.23359 0.00996 
2462989.500 2031-05-03 0:00:00  -0.21096  0.10532 0.00883 0.00525 0.23580 0.00991 
2462989.833 2031-05-03 8:00:00  -0.21298  0.10616 0.00879 0.00522 0.23799 0.00986 
2462990.167 2031-05-03 16:00:00 -0.21499  0.10699 0.00875 0.00520 0.24015 0.00982 
2462990.500 2031-05-04 0:00:00  -0.21697  0.10781 0.00870 0.00517 0.24229 0.00977 
2462990.833 2031-05-04 8:00:00  -0.21894  0.10862 0.00866 0.00515 0.24441 0.00971 
2462991.167 2031-05-04 16:00:00 -0.22088  0.10942 0.00862 0.00512 0.24651 0.00966 
2462991.500 2031-05-05 0:00:00  -0.22280  0.11021 0.00857 0.00509 0.24858 0.00961 
2462991.833 2031-05-05 8:00:00  -0.22471  0.11099 0.00852 0.00507 0.25064 0.00956 
2462992.167 2031-05-05 16:00:00 -0.22659  0.11175 0.00848 0.00504 0.25266 0.00950 
2462992.500 2031-05-06 0:00:00  -0.22845  0.11251 0.00843 0.00501 0.25466 0.00945 
2462992.833 2031-05-06 8:00:00  -0.23028  0.11326 0.00838 0.00498 0.25664 0.00939 
2462993.167 2031-05-06 16:00:00 -0.23210  0.11399 0.00833 0.00495 0.25859 0.00933 
2462993.500 2031-05-07 0:00:00  -0.23389  0.11472 0.00828 0.00492 0.26052 0.00928 
2462993.833 2031-05-07 8:00:00  -0.23566  0.11543 0.00823 0.00489 0.26243 0.00922 
2462994.167 2031-05-07 16:00:00 -0.23741  0.11613 0.00818 0.00486 0.26431 0.00916 
2462994.500 2031-05-08 0:00:00  -0.23914  0.11683 0.00813 0.00483 0.26616 0.00910 
2462994.833 2031-05-08 8:00:00  -0.24084  0.11750 0.00808 0.00480 0.26799 0.00904 
2462995.167 2031-05-08 16:00:00 -0.24251  0.11817 0.00803 0.00477 0.26979 0.00898 
2462995.500 2031-05-09 0:00:00  -0.24417  0.11883 0.00797 0.00474 0.27156 0.00891 
2462995.833 2031-05-09 8:00:00  -0.24580  0.11947 0.00792 0.00471 0.27331 0.00885 
2462996.167 2031-05-09 16:00:00 -0.24740  0.12011 0.00787 0.00468 0.27503 0.00879 
2462996.500 2031-05-10 0:00:00  -0.24899  0.12073 0.00781 0.00464 0.27672 0.00872 
2462996.833 2031-05-10 8:00:00  -0.25054  0.12134 0.00775 0.00461 0.27839 0.00866 
2462997.167 2031-05-10 16:00:00 -0.25207  0.12193 0.00770 0.00458 0.28003 0.00859 
2462997.500 2031-05-11 0:00:00  -0.25358  0.12252 0.00764 0.00454 0.28164 0.00853 
2462997.833 2031-05-11 8:00:00  -0.25506  0.12309 0.00758 0.00451 0.28322 0.00846 
2462998.167 2031-05-11 16:00:00 -0.25652  0.12365 0.00752 0.00448 0.28477 0.00839 
2462998.500 2031-05-12 0:00:00  -0.25794  0.12419 0.00746 0.00444 0.28630 0.00832 
2462998.833 2031-05-12 8:00:00  -0.25935  0.12473 0.00740 0.00441 0.28779 0.00826 
2462999.167 2031-05-12 16:00:00 -0.26072  0.12525 0.00734 0.00437 0.28926 0.00819 
2462999.500 2031-05-13 0:00:00  -0.26207  0.12576 0.00728 0.00434 0.29069 0.00812 
2462999.833 2031-05-13 8:00:00  -0.26339  0.12625 0.00722 0.00430 0.29210 0.00804 
2463000.167 2031-05-13 16:00:00 -0.26469  0.12673 0.00716 0.00427 0.29347 0.00797 
2463000.500 2031-05-14 0:00:00  -0.26596  0.12720 0.00710 0.00423 0.29482 0.00790 
2463000.833 2031-05-14 8:00:00  -0.26719  0.12765 0.00704 0.00419 0.29613 0.00783 
2463001.167 2031-05-14 16:00:00 -0.26840  0.12809 0.00697 0.00416 0.29741 0.00775 
2463001.500 2031-05-15 0:00:00  -0.26959  0.12852 0.00691 0.00412 0.29866 0.00768 
2463001.833 2031-05-15 8:00:00  -0.27074  0.12893 0.00684 0.00408 0.29988 0.00761 
2463002.167 2031-05-15 16:00:00 -0.27186  0.12933 0.00678 0.00405 0.30107 0.00753 
2463002.500 2031-05-16 0:00:00  -0.27296  0.12971 0.00671 0.00401 0.30222 0.00746 
2463002.833 2031-05-16 8:00:00  -0.27402  0.13008 0.00665 0.00397 0.30334 0.00738 
2463003.167 2031-05-16 16:00:00 -0.27506  0.13044 0.00658 0.00393 0.30443 0.00730 
2463003.500 2031-05-17 0:00:00  -0.27606  0.13078 0.00651 0.00389 0.30548 0.00723 
2463003.833 2031-05-17 8:00:00  -0.27703  0.13111 0.00645 0.00385 0.30650 0.00715 
2463004.167 2031-05-17 16:00:00 -0.27798  0.13142 0.00638 0.00382 0.30748 0.00707 
2463004.500 2031-05-18 0:00:00  -0.27889  0.13171 0.00631 0.00378 0.30843 0.00699 
2463004.833 2031-05-18 8:00:00  -0.27977  0.13199 0.00624 0.00374 0.30935 0.00691 
2463005.167 2031-05-18 16:00:00 -0.28061  0.13226 0.00617 0.00370 0.31023 0.00683 
2463005.500 2031-05-19 0:00:00  -0.28143  0.13251 0.00610 0.00366 0.31107 0.00675 
2463005.833 2031-05-19 8:00:00  -0.28221  0.13274 0.00603 0.00362 0.31188 0.00667 
2463006.167 2031-05-19 16:00:00 -0.28296  0.13296 0.00596 0.00358 0.31265 0.00659 
2463006.500 2031-05-20 0:00:00  -0.28368  0.13316 0.00589 0.00354 0.31338 0.00651 
2463006.833 2031-05-20 8:00:00  -0.28436  0.13335 0.00582 0.00350 0.31408 0.00643 
2463007.167 2031-05-20 16:00:00 -0.28501  0.13352 0.00575 0.00346 0.31474 0.00635 
2463007.500 2031-05-21 0:00:00  -0.28562  0.13367 0.00568 0.00342 0.31536 0.00626 
2463007.833 2031-05-21 8:00:00  -0.28620  0.13381 0.00561 0.00338 0.31594 0.00618 
2463008.167 2031-05-21 16:00:00 -0.28675  0.13393 0.00554 0.00334 0.31649 0.00610 
2463008.500 2031-05-22 0:00:00  -0.28725  0.13404 0.00546 0.00330 0.31699 0.00601 
2463008.833 2031-05-22 8:00:00  -0.28773  0.13412 0.00539 0.00326 0.31746 0.00593 
2463009.167 2031-05-22 16:00:00 -0.28816  0.13419 0.00532 0.00321 0.31788 0.00585 
2463009.500 2031-05-23 0:00:00  -0.28856  0.13424 0.00524 0.00317 0.31827 0.00576 
2463009.833 2031-05-23 8:00:00  -0.28893  0.13428 0.00517 0.00313 0.31861 0.00568 
2463010.167 2031-05-23 16:00:00 -0.28925  0.13429 0.00510 0.00309 0.31891 0.00559 
2463010.500 2031-05-24 0:00:00  -0.28954  0.13429 0.00502 0.00305 0.31918 0.00551 
2463010.833 2031-05-24 8:00:00  -0.28979  0.13427 0.00495 0.00301 0.31939 0.00542 
2463011.167 2031-05-24 16:00:00 -0.29000  0.13424 0.00488 0.00297 0.31957 0.00534 
2463011.500 2031-05-25 0:00:00  -0.29017  0.13418 0.00480 0.00293 0.31970 0.00525 
2463011.833 2031-05-25 8:00:00  -0.29031  0.13411 0.00473 0.00289 0.31979 0.00517 
2463012.167 2031-05-25 16:00:00 -0.29040  0.13401 0.00465 0.00285 0.31984 0.00508 
2463012.500 2031-05-26 0:00:00  -0.29045  0.13390 0.00458 0.00280 0.31984 0.00499 
2463012.833 2031-05-26 8:00:00  -0.29047  0.13377 0.00450 0.00276 0.31980 0.00491 
2463013.167 2031-05-26 16:00:00 -0.29044  0.13362 0.00443 0.00272 0.31971 0.00482 
2463013.500 2031-05-27 0:00:00  -0.29037  0.13345 0.00435 0.00268 0.31957 0.00474 
2463013.833 2031-05-27 8:00:00  -0.29026  0.13326 0.00428 0.00264 0.31939 0.00465 
2463014.167 2031-05-27 16:00:00 -0.29010  0.13305 0.00420 0.00260 0.31916 0.00456 
2463014.500 2031-05-28 0:00:00  -0.28990  0.13282 0.00413 0.00256 0.31889 0.00448 
2463014.833 2031-05-28 8:00:00  -0.28966  0.13257 0.00406 0.00252 0.31857 0.00439 
2463015.167 2031-05-28 16:00:00 -0.28938  0.13230 0.00398 0.00248 0.31819 0.00431 
2463015.500 2031-05-29 0:00:00  -0.28905  0.13201 0.00391 0.00244 0.31778 0.00422 
2463015.833 2031-05-29 8:00:00  -0.28868  0.13170 0.00383 0.00240 0.31731 0.00414 
2463016.167 2031-05-29 16:00:00 -0.28826  0.13137 0.00376 0.00236 0.31679 0.00405 
2463016.500 2031-05-30 0:00:00  -0.28780  0.13101 0.00369 0.00233 0.31622 0.00397 
2463016.833 2031-05-30 8:00:00  -0.28729  0.13064 0.00361 0.00229 0.31560 0.00388 
2463017.167 2031-05-30 16:00:00 -0.28673  0.13024 0.00354 0.00225 0.31493 0.00380 
2463017.500 2031-05-31 0:00:00  -0.28613  0.12982 0.00347 0.00221 0.31421 0.00371 
2463017.833 2031-05-31 8:00:00  -0.28548  0.12938 0.00339 0.00217 0.31343 0.00363 
2463018.167 2031-05-31 16:00:00 -0.28478  0.12892 0.00332 0.00214 0.31260 0.00354 
2463018.500 2031-06-01 0:00:00  -0.28403  0.12843 0.00325 0.00210 0.31172 0.00346 
2463018.833 2031-06-01 8:00:00  -0.28323  0.12792 0.00318 0.00206 0.31079 0.00338 
2463019.167 2031-06-01 16:00:00 -0.28239  0.12739 0.00310 0.00203 0.30979 0.00330 
2463019.500 2031-06-02 0:00:00  -0.28149  0.12684 0.00303 0.00199 0.30875 0.00321 
2463019.833 2031-06-02 8:00:00  -0.28054  0.12626 0.00296 0.00196 0.30765 0.00313 
2463020.167 2031-06-02 16:00:00 -0.27954  0.12566 0.00289 0.00193 0.30649 0.00305 
2463020.500 2031-06-03 0:00:00  -0.27849  0.12503 0.00283 0.00189 0.30528 0.00297 
2463020.833 2031-06-03 8:00:00  -0.27739  0.12438 0.00276 0.00186 0.30400 0.00289 
2463021.167 2031-06-03 16:00:00 -0.27623  0.12371 0.00269 0.00183 0.30267 0.00282 
2463021.500 2031-06-04 0:00:00  -0.27503  0.12301 0.00262 0.00180 0.30129 0.00274 
2463021.833 2031-06-04 8:00:00  -0.27376  0.12229 0.00256 0.00177 0.29984 0.00266 
2463022.167 2031-06-04 16:00:00 -0.27244  0.12154 0.00249 0.00174 0.29833 0.00259 
2463022.500 2031-06-05 0:00:00  -0.27107  0.12077 0.00243 0.00171 0.29676 0.00251 
2463022.833 2031-06-05 8:00:00  -0.26964  0.11997 0.00236 0.00168 0.29513 0.00244 
2463023.167 2031-06-05 16:00:00 -0.26816  0.11915 0.00230 0.00165 0.29344 0.00236 
2463023.500 2031-06-06 0:00:00  -0.26662  0.11830 0.00224 0.00163 0.29169 0.00229 
2463023.833 2031-06-06 8:00:00  -0.26502  0.11742 0.00218 0.00160 0.28987 0.00222 
2463024.167 2031-06-06 16:00:00 -0.26336  0.11652 0.00212 0.00158 0.28799 0.00215 
2463024.500 2031-06-07 0:00:00  -0.26165  0.11559 0.00206 0.00155 0.28605 0.00209 
2463024.833 2031-06-07 8:00:00  -0.25988  0.11464 0.00200 0.00153 0.28404 0.00202 
2463025.167 2031-06-07 16:00:00 -0.25804  0.11366 0.00194 0.00151 0.28197 0.00195 
2463025.500 2031-06-08 0:00:00  -0.25615  0.11265 0.00189 0.00149 0.27983 0.00189 
2463025.833 2031-06-08 8:00:00  -0.25419  0.11161 0.00184 0.00147 0.27762 0.00183 
2463026.167 2031-06-08 16:00:00 -0.25218  0.11055 0.00179 0.00145 0.27535 0.00177 
2463026.500 2031-06-09 0:00:00  -0.25010  0.10946 0.00174 0.00144 0.27301 0.00171 
2463026.833 2031-06-09 8:00:00  -0.24796  0.10834 0.00169 0.00142 0.27060 0.00166 
2463027.167 2031-06-09 16:00:00 -0.24576  0.10719 0.00164 0.00141 0.26812 0.00160 
2463027.500 2031-06-10 0:00:00  -0.24349  0.10602 0.00160 0.00139 0.26558 0.00155 
2463027.833 2031-06-10 8:00:00  -0.24116  0.10482 0.00155 0.00138 0.26296 0.00150 
2463028.167 2031-06-10 16:00:00 -0.23877  0.10358 0.00151 0.00137 0.26027 0.00145 
2463028.500 2031-06-11 0:00:00  -0.23631  0.10232 0.00147 0.00136 0.25751 0.00141 
2463028.833 2031-06-11 8:00:00  -0.23378  0.10103 0.00143 0.00135 0.25468 0.00137 
2463029.167 2031-06-11 16:00:00 -0.23119  0.09971 0.00140 0.00134 0.25178 0.00133 
2463029.500 2031-06-12 0:00:00  -0.22853  0.09837 0.00137 0.00133 0.24881 0.00129 
2463029.833 2031-06-12 8:00:00  -0.22581  0.09699 0.00134 0.00133 0.24576 0.00126 
2463030.167 2031-06-12 16:00:00 -0.22301  0.09558 0.00131 0.00132 0.24264 0.00123 
2463030.500 2031-06-13 0:00:00  -0.22015  0.09414 0.00128 0.00132 0.23944 0.00120 
2463030.833 2031-06-13 8:00:00  -0.21722  0.09268 0.00126 0.00132 0.23617 0.00117 
2463031.167 2031-06-13 16:00:00 -0.21423  0.09118 0.00124 0.00131 0.23283 0.00115 
2463031.500 2031-06-14 0:00:00  -0.21116  0.08965 0.00122 0.00131 0.22941 0.00113 
2463031.833 2031-06-14 8:00:00  -0.20802  0.08810 0.00120 0.00131 0.22591 0.00111 
2463032.167 2031-06-14 16:00:00 -0.20482  0.08651 0.00118 0.00131 0.22234 0.00110 
2463032.500 2031-06-15 0:00:00  -0.20154  0.08489 0.00117 0.00131 0.21869 0.00109 
2463032.833 2031-06-15 8:00:00  -0.19819  0.08324 0.00116 0.00131 0.21497 0.00108 
2463033.167 2031-06-15 16:00:00 -0.19477  0.08157 0.00115 0.00131 0.21117 0.00108 
2463033.500 2031-06-16 0:00:00  -0.19129  0.07986 0.00114 0.00132 0.20729 0.00107 
2463033.833 2031-06-16 8:00:00  -0.18773  0.07812 0.00114 0.00132 0.20334 0.00107 
2463034.167 2031-06-16 16:00:00 -0.18410  0.07635 0.00114 0.00132 0.19931 0.00107 
2463034.500 2031-06-17 0:00:00  -0.18039  0.07455 0.00113 0.00133 0.19520 0.00107 
2463034.833 2031-06-17 8:00:00  -0.17662  0.07272 0.00113 0.00133 0.19101 0.00107 
2463035.167 2031-06-17 16:00:00 -0.17278  0.07087 0.00114 0.00133 0.18675 0.00108 
2463035.500 2031-06-18 0:00:00  -0.16886  0.06898 0.00114 0.00134 0.18241 0.00109 
2463035.833 2031-06-18 8:00:00  -0.16488  0.06706 0.00114 0.00134 0.17800 0.00109 
2463036.167 2031-06-18 16:00:00 -0.16082  0.06511 0.00115 0.00135 0.17351 0.00110 
2463036.500 2031-06-19 0:00:00  -0.15670  0.06314 0.00115 0.00135 0.16894 0.00111 
2463036.833 2031-06-19 8:00:00  -0.15250  0.06113 0.00116 0.00136 0.16430 0.00112 
2463037.167 2031-06-19 16:00:00 -0.14823  0.05910 0.00117 0.00136 0.15959 0.00113 
2463037.500 2031-06-20 0:00:00  -0.14390  0.05704 0.00118 0.00137 0.15480 0.00114 
2463037.833 2031-06-20 8:00:00  -0.13950  0.05495 0.00118 0.00137 0.14994 0.00115 
2463038.167 2031-06-20 16:00:00 -0.13503  0.05284 0.00119 0.00137 0.14500 0.00116 
2463038.500 2031-06-21 0:00:00  -0.13049  0.05069 0.00120 0.00138 0.14000 0.00117 
2463038.833 2031-06-21 8:00:00  -0.12588  0.04853 0.00121 0.00138 0.13492 0.00119 
2463039.167 2031-06-21 16:00:00 -0.12122  0.04633 0.00123 0.00139 0.12978 0.00120 
2463039.500 2031-06-22 0:00:00  -0.11649  0.04411 0.00124 0.00139 0.12457 0.00121 
2463039.833 2031-06-22 8:00:00  -0.11169  0.04187 0.00125 0.00139 0.11929 0.00122 
2463040.167 2031-06-22 16:00:00 -0.10684  0.03960 0.00126 0.00140 0.11395 0.00123 
2463040.500 2031-06-23 0:00:00  -0.10192  0.03732 0.00127 0.00140 0.10855 0.00124 
2463040.833 2031-06-23 8:00:00  -0.09695  0.03501 0.00128 0.00140 0.10309 0.00126 
2463041.167 2031-06-23 16:00:00 -0.09192  0.03268 0.00130 0.00140 0.09757 0.00127 
2463041.500 2031-06-24 0:00:00  -0.08684  0.03032 0.00131 0.00140 0.09199 0.00128 
2463041.833 2031-06-24 8:00:00  -0.08170  0.02796 0.00132 0.00141 0.08637 0.00129 
2463042.167 2031-06-24 16:00:00 -0.07652  0.02557 0.00133 0.00141 0.08069 0.00130 
2463042.500 2031-06-25 0:00:00  -0.07128  0.02317 0.00135 0.00141 0.07497 0.00131 
2463042.833 2031-06-25 8:00:00  -0.06601  0.02075 0.00136 0.00141 0.06920 0.00133 
2463043.167 2031-06-25 16:00:00 -0.06068  0.01831 0.00137 0.00141 0.06340 0.00134 
2463043.500 2031-06-26 0:00:00  -0.05532  0.01587 0.00138 0.00141 0.05757 0.00135 
2463043.833 2031-06-26 8:00:00  -0.04993  0.01341 0.00140 0.00141 0.05172 0.00136 
2463044.167 2031-06-26 16:00:00 -0.04449  0.01095 0.00141 0.00141 0.04584 0.00138 
2463044.500 2031-06-27 0:00:00  -0.03903  0.00848 0.00142 0.00141 0.03997 0.00139 
2463044.833 2031-06-27 8:00:00  -0.03354  0.00600 0.00143 0.00141 0.03410 0.00141 
2463045.167 2031-06-27 16:00:00 -0.02802  0.00351 0.00144 0.00140 0.02828 0.00143 
2463045.500 2031-06-28 0:00:00  -0.02249  0.00103 0.00146 0.00140 0.02256 0.00145 
2463045.833 2031-06-28 8:00:00  -0.01694 -0.00146 0.00147 0.00140 0.01706 0.00148 
2463046.167 2031-06-28 16:00:00 -0.01137 -0.00395 0.00148 0.00140 0.01211 0.00152 
2463046.500 2031-06-29 0:00:00  -0.00580 -0.00643 0.00149 0.00139 0.00877 0.00152 
2463046.833 2031-06-29 8:00:00  -0.00022 -0.00891 0.00149 0.00139 0.00904 0.00138 
2463047.167 2031-06-29 16:00:00  0.00536 -0.01139 0.00150 0.00139 0.01268 0.00135 
2463047.500 2031-06-30 0:00:00   0.01093 -0.01385 0.00151 0.00138 0.01771 0.00136 
2463047.833 2031-06-30 8:00:00   0.01650 -0.01631 0.00152 0.00138 0.02325 0.00137 
2463048.167 2031-06-30 16:00:00  0.02205 -0.01875 0.00152 0.00137 0.02898 0.00139 
2463048.500 2031-07-01 0:00:00   0.02759 -0.02118 0.00153 0.00137 0.03481 0.00139 
2463048.833 2031-07-01 8:00:00   0.03311 -0.02359 0.00153 0.00136 0.04068 0.00140 
2463049.167 2031-07-01 16:00:00  0.03859 -0.02598 0.00153 0.00136 0.04655 0.00141 
2463049.500 2031-07-02 0:00:00   0.04405 -0.02835 0.00154 0.00135 0.05241 0.00141 
2463049.833 2031-07-02 8:00:00   0.04948 -0.03070 0.00154 0.00135 0.05825 0.00141 
2463050.167 2031-07-02 16:00:00  0.05486 -0.03302 0.00154 0.00134 0.06405 0.00141 
2463050.500 2031-07-03 0:00:00   0.06020 -0.03532 0.00154 0.00133 0.06981 0.00141 
2463050.833 2031-07-03 8:00:00   0.06549 -0.03759 0.00153 0.00132 0.07552 0.00141 
2463051.167 2031-07-03 16:00:00  0.07073 -0.03982 0.00153 0.00132 0.08118 0.00140 
2463051.500 2031-07-04 0:00:00   0.07591 -0.04203 0.00152 0.00131 0.08678 0.00140 
2463051.833 2031-07-04 8:00:00   0.08103 -0.04420 0.00152 0.00130 0.09231 0.00139 
2463052.167 2031-07-04 16:00:00  0.08608 -0.04633 0.00151 0.00129 0.09777 0.00139 
2463052.500 2031-07-05 0:00:00   0.09107 -0.04843 0.00151 0.00129 0.10315 0.00138 
2463052.833 2031-07-05 8:00:00   0.09598 -0.05049 0.00150 0.00128 0.10845 0.00137 
2463053.167 2031-07-05 16:00:00  0.10081 -0.05250 0.00149 0.00127 0.11367 0.00136 
2463053.500 2031-07-06 0:00:00   0.10556 -0.05448 0.00148 0.00126 0.11880 0.00135 
2463053.833 2031-07-06 8:00:00   0.11023 -0.05641 0.00147 0.00125 0.12384 0.00134 
2463054.167 2031-07-06 16:00:00  0.11481 -0.05829 0.00146 0.00125 0.12877 0.00133 
2463054.500 2031-07-07 0:00:00   0.11931 -0.06013 0.00145 0.00124 0.13361 0.00132 
2463054.833 2031-07-07 8:00:00   0.12371 -0.06193 0.00143 0.00123 0.13835 0.00131 
2463055.167 2031-07-07 16:00:00  0.12801 -0.06367 0.00142 0.00122 0.14298 0.00130 
2463055.500 2031-07-08 0:00:00   0.13222 -0.06537 0.00141 0.00121 0.14750 0.00129 
2463055.833 2031-07-08 8:00:00   0.13633 -0.06701 0.00140 0.00121 0.15191 0.00128 
2463056.167 2031-07-08 16:00:00  0.14033 -0.06861 0.00139 0.00120 0.15621 0.00127 
2463056.500 2031-07-09 0:00:00   0.14423 -0.07015 0.00138 0.00119 0.16040 0.00126 
2463056.833 2031-07-09 8:00:00   0.14803 -0.07165 0.00137 0.00119 0.16446 0.00125 
2463057.167 2031-07-09 16:00:00  0.15172 -0.07309 0.00136 0.00118 0.16841 0.00125 
2463057.500 2031-07-10 0:00:00   0.15530 -0.07448 0.00135 0.00118 0.17224 0.00124 
2463057.833 2031-07-10 8:00:00   0.15878 -0.07581 0.00134 0.00117 0.17595 0.00124 
2463058.167 2031-07-10 16:00:00  0.16214 -0.07709 0.00134 0.00117 0.17954 0.00124 
2463058.500 2031-07-11 0:00:00   0.16540 -0.07832 0.00133 0.00117 0.18301 0.00124 
2463058.833 2031-07-11 8:00:00   0.16854 -0.07950 0.00133 0.00116 0.18635 0.00124 
2463059.167 2031-07-11 16:00:00  0.17157 -0.08062 0.00133 0.00116 0.18958 0.00125 
2463059.500 2031-07-12 0:00:00   0.17449 -0.08170 0.00133 0.00116 0.19268 0.00126 
2463059.833 2031-07-12 8:00:00   0.17730 -0.08271 0.00133 0.00117 0.19565 0.00127 
2463060.167 2031-07-12 16:00:00  0.18000 -0.08368 0.00133 0.00117 0.19851 0.00128 
2463060.500 2031-07-13 0:00:00   0.18259 -0.08460 0.00134 0.00117 0.20124 0.00130 
2463060.833 2031-07-13 8:00:00   0.18507 -0.08546 0.00135 0.00118 0.20385 0.00132 
2463061.167 2031-07-13 16:00:00  0.18744 -0.08627 0.00136 0.00119 0.20635 0.00134 
2463061.500 2031-07-14 0:00:00   0.18970 -0.08703 0.00138 0.00120 0.20872 0.00137 
2463061.833 2031-07-14 8:00:00   0.19185 -0.08774 0.00140 0.00121 0.21097 0.00140 
2463062.167 2031-07-14 16:00:00  0.19390 -0.08840 0.00142 0.00122 0.21310 0.00143 
2463062.500 2031-07-15 0:00:00   0.19584 -0.08901 0.00144 0.00124 0.21512 0.00147 
2463062.833 2031-07-15 8:00:00   0.19767 -0.08958 0.00147 0.00125 0.21702 0.00151 
2463063.167 2031-07-15 16:00:00  0.19940 -0.09009 0.00150 0.00127 0.21881 0.00155 
2463063.500 2031-07-16 0:00:00   0.20103 -0.09056 0.00153 0.00129 0.22049 0.00160 
2463063.833 2031-07-16 8:00:00   0.20255 -0.09098 0.00157 0.00131 0.22205 0.00165 
2463064.167 2031-07-16 16:00:00  0.20397 -0.09135 0.00160 0.00134 0.22350 0.00170 
2463064.500 2031-07-17 0:00:00   0.20530 -0.09168 0.00165 0.00136 0.22484 0.00176 
2463064.833 2031-07-17 8:00:00   0.20652 -0.09197 0.00169 0.00139 0.22608 0.00181 
2463065.167 2031-07-17 16:00:00  0.20765 -0.09221 0.00174 0.00141 0.22721 0.00187 
2463065.500 2031-07-18 0:00:00   0.20869 -0.09241 0.00178 0.00144 0.22824 0.00194 
2463065.833 2031-07-18 8:00:00   0.20963 -0.09257 0.00184 0.00148 0.22916 0.00200 
2463066.167 2031-07-18 16:00:00  0.21047 -0.09268 0.00189 0.00151 0.22998 0.00207 
2463066.500 2031-07-19 0:00:00   0.21123 -0.09276 0.00194 0.00154 0.23071 0.00214 
2463066.833 2031-07-19 8:00:00   0.21190 -0.09279 0.00200 0.00158 0.23133 0.00221 
2463067.167 2031-07-19 16:00:00  0.21248 -0.09279 0.00206 0.00161 0.23186 0.00229 
2463067.500 2031-07-20 0:00:00   0.21298 -0.09275 0.00212 0.00165 0.23230 0.00237 
2463067.833 2031-07-20 8:00:00   0.21339 -0.09267 0.00219 0.00169 0.23264 0.00244 
2463068.167 2031-07-20 16:00:00  0.21371 -0.09255 0.00225 0.00173 0.23290 0.00252 
2463068.500 2031-07-21 0:00:00   0.21396 -0.09240 0.00232 0.00177 0.23306 0.00261 
2463068.833 2031-07-21 8:00:00   0.21412 -0.09221 0.00239 0.00182 0.23314 0.00269 
2463069.167 2031-07-21 16:00:00  0.21421 -0.09199 0.00246 0.00186 0.23313 0.00277 
2463069.500 2031-07-22 0:00:00   0.21422 -0.09173 0.00253 0.00190 0.23304 0.00286 
2463069.833 2031-07-22 8:00:00   0.21415 -0.09144 0.00261 0.00195 0.23286 0.00295 
2463070.167 2031-07-22 16:00:00  0.21401 -0.09112 0.00268 0.00199 0.23261 0.00303 
2463070.500 2031-07-23 0:00:00   0.21380 -0.09077 0.00276 0.00204 0.23227 0.00312 
2463070.833 2031-07-23 8:00:00   0.21352 -0.09039 0.00283 0.00209 0.23186 0.00321 
2463071.167 2031-07-23 16:00:00  0.21316 -0.08997 0.00291 0.00213 0.23138 0.00331 
2463071.500 2031-07-24 0:00:00   0.21274 -0.08953 0.00299 0.00218 0.23082 0.00340 
2463071.833 2031-07-24 8:00:00   0.21225 -0.08906 0.00307 0.00223 0.23019 0.00349 
2463072.167 2031-07-24 16:00:00  0.21170 -0.08856 0.00315 0.00228 0.22948 0.00359 
2463072.500 2031-07-25 0:00:00   0.21108 -0.08803 0.00323 0.00233 0.22871 0.00368 
2463072.833 2031-07-25 8:00:00   0.21040 -0.08748 0.00331 0.00238 0.22787 0.00378 
2463073.167 2031-07-25 16:00:00  0.20966 -0.08690 0.00340 0.00243 0.22696 0.00387 
2463073.500 2031-07-26 0:00:00   0.20886 -0.08629 0.00348 0.00248 0.22599 0.00397 
2463073.833 2031-07-26 8:00:00   0.20800 -0.08566 0.00357 0.00253 0.22496 0.00407 
2463074.167 2031-07-26 16:00:00  0.20708 -0.08501 0.00365 0.00258 0.22386 0.00416 
2463074.500 2031-07-27 0:00:00   0.20611 -0.08433 0.00373 0.00263 0.22270 0.00426 
2463074.833 2031-07-27 8:00:00   0.20508 -0.08363 0.00382 0.00268 0.22149 0.00436 
2463075.167 2031-07-27 16:00:00  0.20400 -0.08291 0.00391 0.00274 0.22021 0.00446 
2463075.500 2031-07-28 0:00:00   0.20287 -0.08216 0.00399 0.00279 0.21888 0.00455 
2463075.833 2031-07-28 8:00:00   0.20168 -0.08140 0.00408 0.00284 0.21750 0.00465 
2463076.167 2031-07-28 16:00:00  0.20045 -0.08061 0.00416 0.00289 0.21606 0.00475 
2463076.500 2031-07-29 0:00:00   0.19916 -0.07980 0.00425 0.00294 0.21456 0.00485 
2463076.833 2031-07-29 8:00:00   0.19783 -0.07897 0.00434 0.00299 0.21302 0.00495 
2463077.167 2031-07-29 16:00:00  0.19645 -0.07813 0.00442 0.00304 0.21143 0.00505 
2463077.500 2031-07-30 0:00:00   0.19503 -0.07726 0.00451 0.00310 0.20978 0.00514 
2463077.833 2031-07-30 8:00:00   0.19356 -0.07638 0.00460 0.00315 0.20809 0.00524 
2463078.167 2031-07-30 16:00:00  0.19205 -0.07548 0.00469 0.00320 0.20636 0.00534 
2463078.500 2031-07-31 0:00:00   0.19049 -0.07456 0.00477 0.00325 0.20457 0.00544 
2463078.833 2031-07-31 8:00:00   0.18890 -0.07363 0.00486 0.00330 0.20275 0.00554 
2463079.167 2031-07-31 16:00:00  0.18726 -0.07267 0.00495 0.00335 0.20088 0.00563 
2463079.500 2031-08-01 0:00:00   0.18558 -0.07171 0.00503 0.00340 0.19896 0.00573 
2463079.833 2031-08-01 8:00:00   0.18387 -0.07073 0.00512 0.00345 0.19701 0.00583 
2463080.167 2031-08-01 16:00:00  0.18211 -0.06973 0.00520 0.00350 0.19502 0.00592 
2463080.500 2031-08-02 0:00:00   0.18032 -0.06872 0.00529 0.00355 0.19298 0.00602 
2463080.833 2031-08-02 8:00:00   0.17850 -0.06769 0.00537 0.00360 0.19091 0.00611 
2463081.167 2031-08-02 16:00:00  0.17664 -0.06665 0.00546 0.00365 0.18880 0.00621 
2463081.500 2031-08-03 0:00:00   0.17474 -0.06560 0.00554 0.00370 0.18666 0.00630 
2463081.833 2031-08-03 8:00:00   0.17281 -0.06453 0.00563 0.00375 0.18448 0.00639 
2463082.167 2031-08-03 16:00:00  0.17085 -0.06345 0.00571 0.00380 0.18226 0.00649 
2463082.500 2031-08-04 0:00:00   0.16886 -0.06236 0.00580 0.00384 0.18002 0.00658 
2463082.833 2031-08-04 8:00:00   0.16683 -0.06126 0.00588 0.00389 0.17774 0.00667 
2463083.167 2031-08-04 16:00:00  0.16478 -0.06014 0.00596 0.00394 0.17542 0.00676 
2463083.500 2031-08-05 0:00:00   0.16269 -0.05901 0.00604 0.00399 0.17308 0.00685 
2463083.833 2031-08-05 8:00:00   0.16058 -0.05788 0.00612 0.00403 0.17071 0.00694 
2463084.167 2031-08-05 16:00:00  0.15844 -0.05673 0.00621 0.00408 0.16831 0.00703 
2463084.500 2031-08-06 0:00:00   0.15627 -0.05557 0.00629 0.00412 0.16588 0.00712 
2463084.833 2031-08-06 8:00:00   0.15408 -0.05441 0.00637 0.00417 0.16342 0.00720 
2463085.167 2031-08-06 16:00:00  0.15186 -0.05323 0.00645 0.00421 0.16093 0.00729 
2463085.500 2031-08-07 0:00:00   0.14961 -0.05204 0.00652 0.00426 0.15842 0.00737 
2463085.833 2031-08-07 8:00:00   0.14734 -0.05085 0.00660 0.00430 0.15589 0.00746 
2463086.167 2031-08-07 16:00:00  0.14505 -0.04964 0.00668 0.00435 0.15333 0.00754 
2463086.500 2031-08-08 0:00:00   0.14273 -0.04843 0.00676 0.00439 0.15075 0.00762 
2463086.833 2031-08-08 8:00:00   0.14039 -0.04721 0.00683 0.00443 0.14814 0.00770 
2463087.167 2031-08-08 16:00:00  0.13803 -0.04598 0.00691 0.00447 0.14551 0.00778 
2463087.500 2031-08-09 0:00:00   0.13564 -0.04475 0.00698 0.00452 0.14286 0.00786 
2463087.833 2031-08-09 8:00:00   0.13324 -0.04351 0.00706 0.00456 0.14019 0.00794 
2463088.167 2031-08-09 16:00:00  0.13081 -0.04226 0.00713 0.00460 0.13750 0.00802 
2463088.500 2031-08-10 0:00:00   0.12837 -0.04100 0.00720 0.00464 0.13479 0.00809 
2463088.833 2031-08-10 8:00:00   0.12591 -0.03974 0.00728 0.00468 0.13206 0.00817 
2463089.167 2031-08-10 16:00:00  0.12343 -0.03847 0.00735 0.00472 0.12931 0.00824 
2463089.500 2031-08-11 0:00:00   0.12092 -0.03719 0.00742 0.00476 0.12655 0.00831 
2463089.833 2031-08-11 8:00:00   0.11841 -0.03591 0.00749 0.00479 0.12377 0.00838 
2463090.167 2031-08-11 16:00:00  0.11587 -0.03463 0.00756 0.00483 0.12097 0.00845 
2463090.500 2031-08-12 0:00:00   0.11332 -0.03333 0.00763 0.00487 0.11816 0.00852 
2463090.833 2031-08-12 8:00:00   0.11075 -0.03204 0.00769 0.00491 0.11534 0.00858 
2463091.167 2031-08-12 16:00:00  0.10817 -0.03074 0.00776 0.00494 0.11250 0.00864 
2463091.500 2031-08-13 0:00:00   0.10557 -0.02943 0.00783 0.00498 0.10965 0.00871 
2463091.833 2031-08-13 8:00:00   0.10296 -0.02812 0.00789 0.00501 0.10678 0.00877 
2463092.167 2031-08-13 16:00:00  0.10034 -0.02681 0.00795 0.00505 0.10391 0.00882 
2463092.500 2031-08-14 0:00:00   0.09770 -0.02549 0.00802 0.00508 0.10102 0.00888 
2463092.833 2031-08-14 8:00:00   0.09504 -0.02416 0.00808 0.00512 0.09813 0.00893 
2463093.167 2031-08-14 16:00:00  0.09238 -0.02284 0.00814 0.00515 0.09522 0.00898 
2463093.500 2031-08-15 0:00:00   0.08970 -0.02151 0.00820 0.00518 0.09231 0.00903 
2463093.833 2031-08-15 8:00:00   0.08701 -0.02018 0.00826 0.00521 0.08939 0.00908 
2463094.167 2031-08-15 16:00:00  0.08431 -0.01884 0.00832 0.00524 0.08647 0.00912 
2463094.500 2031-08-16 0:00:00   0.08160 -0.01750 0.00838 0.00527 0.08354 0.00916 
2463094.833 2031-08-16 8:00:00   0.07888 -0.01616 0.00844 0.00530 0.08061 0.00920 
2463095.167 2031-08-16 16:00:00  0.07614 -0.01482 0.00849 0.00533 0.07767 0.00923 
2463095.500 2031-08-17 0:00:00   0.07340 -0.01348 0.00855 0.00536 0.07474 0.00925 
2463095.833 2031-08-17 8:00:00   0.07065 -0.01213 0.00860 0.00539 0.07180 0.00927 
2463096.167 2031-08-17 16:00:00  0.06789 -0.01078 0.00866 0.00542 0.06887 0.00929 
2463096.500 2031-08-18 0:00:00   0.06512 -0.00943 0.00871 0.00545 0.06594 0.00930 
2463096.833 2031-08-18 8:00:00   0.06234 -0.00808 0.00876 0.00547 0.06302 0.00930 
2463097.167 2031-08-18 16:00:00  0.05956 -0.00672 0.00881 0.00550 0.06012 0.00929 
2463097.500 2031-08-19 0:00:00   0.05676 -0.00537 0.00886 0.00553 0.05722 0.00926 
2463097.833 2031-08-19 8:00:00   0.05396 -0.00401 0.00891 0.00555 0.05434 0.00923 
2463098.167 2031-08-19 16:00:00  0.05116 -0.00266 0.00896 0.00558 0.05149 0.00917 
2463098.500 2031-08-20 0:00:00   0.04834 -0.00130 0.00901 0.00560 0.04867 0.00910 
2463098.833 2031-08-20 8:00:00   0.04552  0.00006 0.00906 0.00562 0.04588 0.00900 
2463099.167 2031-08-20 16:00:00  0.04270  0.00142 0.00910 0.00565 0.04314 0.00887 
2463099.500 2031-08-21 0:00:00   0.03987  0.00278 0.00915 0.00567 0.04047 0.00870 
2463099.833 2031-08-21 8:00:00   0.03703  0.00413 0.00919 0.00569 0.03786 0.00848 
2463100.167 2031-08-21 16:00:00  0.03420  0.00549 0.00923 0.00571 0.03536 0.00820 
2463100.500 2031-08-22 0:00:00   0.03135  0.00685 0.00927 0.00573 0.03297 0.00784 
2463100.833 2031-08-22 8:00:00   0.02850  0.00821 0.00932 0.00575 0.03074 0.00740 
2463101.167 2031-08-22 16:00:00  0.02565  0.00957 0.00936 0.00577 0.02869 0.00687 
2463101.500 2031-08-23 0:00:00   0.02280  0.01092 0.00939 0.00579 0.02686 0.00626 
2463101.833 2031-08-23 8:00:00   0.01994  0.01228 0.00943 0.00581 0.02530 0.00557 
2463102.167 2031-08-23 16:00:00  0.01708  0.01363 0.00947 0.00583 0.02403 0.00487 
2463102.500 2031-08-24 0:00:00   0.01421  0.01499 0.00951 0.00584 0.02309 0.00424 
2463102.833 2031-08-24 8:00:00   0.01135  0.01634 0.00954 0.00586 0.02251 0.00382 
2463103.167 2031-08-24 16:00:00  0.00848  0.01769 0.00957 0.00588 0.02230 0.00374 
2463103.500 2031-08-25 0:00:00   0.00561  0.01904 0.00961 0.00589 0.02247 0.00405 
2463103.833 2031-08-25 8:00:00   0.00274  0.02039 0.00964 0.00591 0.02301 0.00465 
2463104.167 2031-08-25 16:00:00 -0.00013  0.02174 0.00967 0.00592 0.02392 0.00540 
2463104.500 2031-08-26 0:00:00  -0.00301  0.02308 0.00970 0.00594 0.02516 0.00619 
2463104.833 2031-08-26 8:00:00  -0.00588  0.02443 0.00973 0.00595 0.02670 0.00696 
2463105.167 2031-08-26 16:00:00 -0.00875  0.02577 0.00976 0.00596 0.02851 0.00766 
2463105.500 2031-08-27 0:00:00  -0.01162  0.02711 0.00979 0.00597 0.03054 0.00829 
2463105.833 2031-08-27 8:00:00  -0.01450  0.02844 0.00981 0.00599 0.03276 0.00883 
2463106.167 2031-08-27 16:00:00 -0.01737  0.02978 0.00984 0.00600 0.03514 0.00929 
2463106.500 2031-08-28 0:00:00  -0.02024  0.03111 0.00986 0.00601 0.03764 0.00967 
2463106.833 2031-08-28 8:00:00  -0.02311  0.03243 0.00989 0.00602 0.04025 0.00998 
2463107.167 2031-08-28 16:00:00 -0.02598  0.03376 0.00991 0.00603 0.04295 0.01023 
2463107.500 2031-08-29 0:00:00  -0.02884  0.03508 0.00993 0.00603 0.04570 0.01043 
2463107.833 2031-08-29 8:00:00  -0.03171  0.03640 0.00995 0.00604 0.04852 0.01060 
2463108.167 2031-08-29 16:00:00 -0.03457  0.03772 0.00997 0.00605 0.05137 0.01073 
2463108.500 2031-08-30 0:00:00  -0.03743  0.03903 0.00999 0.00606 0.05425 0.01084 
2463108.833 2031-08-30 8:00:00  -0.04028  0.04034 0.01001 0.00606 0.05716 0.01093 
2463109.167 2031-08-30 16:00:00 -0.04314  0.04165 0.01003 0.00607 0.06010 0.01101 
2463109.500 2031-08-31 0:00:00  -0.04599  0.04295 0.01004 0.00607 0.06305 0.01107 
2463109.833 2031-08-31 8:00:00  -0.04883  0.04425 0.01006 0.00608 0.06601 0.01113 
2463110.167 2031-08-31 16:00:00 -0.05168  0.04554 0.01007 0.00608 0.06898 0.01118 
2463110.500 2031-09-01 0:00:00  -0.05452  0.04683 0.01008 0.00609 0.07196 0.01122 
2463110.833 2031-09-01 8:00:00  -0.05735  0.04812 0.01010 0.00609 0.07495 0.01125 
2463111.167 2031-09-01 16:00:00 -0.06018  0.04940 0.01011 0.00609 0.07794 0.01129 
2463111.500 2031-09-02 0:00:00  -0.06301  0.05068 0.01012 0.00609 0.08093 0.01132 
2463111.833 2031-09-02 8:00:00  -0.06582  0.05196 0.01013 0.00610 0.08393 0.01134 
2463112.167 2031-09-02 16:00:00 -0.06864  0.05323 0.01014 0.00610 0.08692 0.01136 
2463112.500 2031-09-03 0:00:00  -0.07145  0.05449 0.01014 0.00610 0.08991 0.01138 
2463112.833 2031-09-03 8:00:00  -0.07425  0.05575 0.01015 0.00610 0.09291 0.01140 
2463113.167 2031-09-03 16:00:00 -0.07705  0.05700 0.01016 0.00610 0.09590 0.01141 
2463113.500 2031-09-04 0:00:00  -0.07984  0.05825 0.01016 0.00609 0.09888 0.01142 
2463113.833 2031-09-04 8:00:00  -0.08262  0.05950 0.01016 0.00609 0.10187 0.01143 
2463114.167 2031-09-04 16:00:00 -0.08540  0.06074 0.01017 0.00609 0.10484 0.01144 
2463114.500 2031-09-05 0:00:00  -0.08817  0.06197 0.01017 0.00609 0.10782 0.01144 
2463114.833 2031-09-05 8:00:00  -0.09094  0.06320 0.01017 0.00608 0.11078 0.01145 
2463115.167 2031-09-05 16:00:00 -0.09369  0.06443 0.01017 0.00608 0.11374 0.01145 
2463115.500 2031-09-06 0:00:00  -0.09644  0.06564 0.01017 0.00608 0.11670 0.01145 
2463115.833 2031-09-06 8:00:00  -0.09918  0.06686 0.01016 0.00607 0.11965 0.01145 
2463116.167 2031-09-06 16:00:00 -0.10191  0.06806 0.01016 0.00606 0.12259 0.01145 
2463116.500 2031-09-07 0:00:00  -0.10463  0.06926 0.01016 0.00606 0.12552 0.01144 
2463116.833 2031-09-07 8:00:00  -0.10735  0.07046 0.01015 0.00605 0.12844 0.01144 
2463117.167 2031-09-07 16:00:00 -0.11005  0.07164 0.01015 0.00604 0.13135 0.01143 
2463117.500 2031-09-08 0:00:00  -0.11275  0.07283 0.01014 0.00604 0.13426 0.01142 
2463117.833 2031-09-08 8:00:00  -0.11544  0.07400 0.01013 0.00603 0.13715 0.01141 
2463118.167 2031-09-08 16:00:00 -0.11812  0.07517 0.01012 0.00602 0.14004 0.01140 
2463118.500 2031-09-09 0:00:00  -0.12079  0.07633 0.01011 0.00601 0.14291 0.01139 
2463118.833 2031-09-09 8:00:00  -0.12344  0.07749 0.01010 0.00600 0.14578 0.01138 
2463119.167 2031-09-09 16:00:00 -0.12609  0.07864 0.01009 0.00599 0.14863 0.01137 
2463119.500 2031-09-10 0:00:00  -0.12873  0.07978 0.01008 0.00598 0.15147 0.01135 
2463119.833 2031-09-10 8:00:00  -0.13135  0.08092 0.01007 0.00597 0.15430 0.01133 
2463120.167 2031-09-10 16:00:00 -0.13397  0.08205 0.01005 0.00596 0.15712 0.01132 
2463120.500 2031-09-11 0:00:00  -0.13657  0.08317 0.01004 0.00594 0.15993 0.01130 
2463120.833 2031-09-11 8:00:00  -0.13916  0.08428 0.01002 0.00593 0.16272 0.01128 
2463121.167 2031-09-11 16:00:00 -0.14175  0.08539 0.01000 0.00592 0.16550 0.01126 
2463121.500 2031-09-12 0:00:00  -0.14431  0.08649 0.00999 0.00590 0.16827 0.01124 
2463121.833 2031-09-12 8:00:00  -0.14687  0.08758 0.00997 0.00589 0.17102 0.01121 
2463122.167 2031-09-12 16:00:00 -0.14941  0.08866 0.00995 0.00587 0.17376 0.01119 
2463122.500 2031-09-13 0:00:00  -0.15195  0.08974 0.00993 0.00586 0.17649 0.01116 
2463122.833 2031-09-13 8:00:00  -0.15446  0.09080 0.00990 0.00584 0.17920 0.01114 
2463123.167 2031-09-13 16:00:00 -0.15697  0.09186 0.00988 0.00583 0.18190 0.01111 
2463123.500 2031-09-14 0:00:00  -0.15946  0.09292 0.00986 0.00581 0.18458 0.01108 
2463123.833 2031-09-14 8:00:00  -0.16194  0.09396 0.00983 0.00579 0.18725 0.01105 
2463124.167 2031-09-14 16:00:00 -0.16440  0.09499 0.00981 0.00577 0.18990 0.01102 
2463124.500 2031-09-15 0:00:00  -0.16685  0.09602 0.00978 0.00576 0.19253 0.01099 
2463124.833 2031-09-15 8:00:00  -0.16929  0.09704 0.00976 0.00574 0.19515 0.01096 
2463125.167 2031-09-15 16:00:00 -0.17171  0.09805 0.00973 0.00572 0.19775 0.01092 
2463125.500 2031-09-16 0:00:00  -0.17412  0.09905 0.00970 0.00570 0.20034 0.01089 
2463125.833 2031-09-16 8:00:00  -0.17651  0.10004 0.00967 0.00568 0.20291 0.01085 
2463126.167 2031-09-16 16:00:00 -0.17888  0.10103 0.00964 0.00566 0.20546 0.01082 
2463126.500 2031-09-17 0:00:00  -0.18125  0.10200 0.00961 0.00564 0.20799 0.01078 
2463126.833 2031-09-17 8:00:00  -0.18359  0.10296 0.00958 0.00561 0.21051 0.01074 
2463127.167 2031-09-17 16:00:00 -0.18592  0.10392 0.00954 0.00559 0.21301 0.01070 
2463127.500 2031-09-18 0:00:00  -0.18823  0.10486 0.00951 0.00557 0.21549 0.01066 
2463127.833 2031-09-18 8:00:00  -0.19052  0.10580 0.00948 0.00555 0.21795 0.01062 
2463128.167 2031-09-18 16:00:00 -0.19280  0.10673 0.00944 0.00552 0.22039 0.01058 
2463128.500 2031-09-19 0:00:00  -0.19507  0.10765 0.00940 0.00550 0.22281 0.01053 
2463128.833 2031-09-19 8:00:00  -0.19731  0.10855 0.00937 0.00547 0.22522 0.01049 
2463129.167 2031-09-19 16:00:00 -0.19954  0.10945 0.00933 0.00545 0.22760 0.01044 
2463129.500 2031-09-20 0:00:00  -0.20174  0.11034 0.00929 0.00542 0.22996 0.01040 
2463129.833 2031-09-20 8:00:00  -0.20393  0.11121 0.00925 0.00540 0.23230 0.01035 
2463130.167 2031-09-20 16:00:00 -0.20611  0.11208 0.00921 0.00537 0.23463 0.01030 
2463130.500 2031-09-21 0:00:00  -0.20826  0.11294 0.00917 0.00535 0.23693 0.01025 
2463130.833 2031-09-21 8:00:00  -0.21039  0.11378 0.00913 0.00532 0.23921 0.01020 
2463131.167 2031-09-21 16:00:00 -0.21251  0.11462 0.00908 0.00529 0.24146 0.01015 
2463131.500 2031-09-22 0:00:00  -0.21460  0.11544 0.00904 0.00526 0.24370 0.01010 
2463131.833 2031-09-22 8:00:00  -0.21668  0.11626 0.00899 0.00524 0.24591 0.01005 
2463132.167 2031-09-22 16:00:00 -0.21874  0.11706 0.00895 0.00521 0.24810 0.00999 
2463132.500 2031-09-23 0:00:00  -0.22077  0.11785 0.00890 0.00518 0.25027 0.00994 
2463132.833 2031-09-23 8:00:00  -0.22279  0.11863 0.00886 0.00515 0.25242 0.00988 
2463133.167 2031-09-23 16:00:00 -0.22478  0.11940 0.00881 0.00512 0.25454 0.00983 
2463133.500 2031-09-24 0:00:00  -0.22675  0.12016 0.00876 0.00509 0.25664 0.00977 
2463133.833 2031-09-24 8:00:00  -0.22870  0.12090 0.00871 0.00506 0.25871 0.00971 
2463134.167 2031-09-24 16:00:00 -0.23063  0.12164 0.00866 0.00503 0.26076 0.00965 
2463134.500 2031-09-25 0:00:00  -0.23254  0.12236 0.00861 0.00500 0.26278 0.00959 
2463134.833 2031-09-25 8:00:00  -0.23443  0.12307 0.00856 0.00496 0.26478 0.00953 
2463135.167 2031-09-25 16:00:00 -0.23629  0.12377 0.00851 0.00493 0.26675 0.00947 
2463135.500 2031-09-26 0:00:00  -0.23813  0.12445 0.00845 0.00490 0.26870 0.00941 
2463135.833 2031-09-26 8:00:00  -0.23995  0.12512 0.00840 0.00487 0.27063 0.00934 
2463136.167 2031-09-26 16:00:00 -0.24174  0.12579 0.00834 0.00483 0.27252 0.00928 
2463136.500 2031-09-27 0:00:00  -0.24351  0.12643 0.00829 0.00480 0.27439 0.00921 
2463136.833 2031-09-27 8:00:00  -0.24526  0.12707 0.00823 0.00476 0.27623 0.00915 
2463137.167 2031-09-27 16:00:00 -0.24698  0.12769 0.00818 0.00473 0.27805 0.00908 
2463137.500 2031-09-28 0:00:00  -0.24867  0.12830 0.00812 0.00469 0.27983 0.00902 
2463137.833 2031-09-28 8:00:00  -0.25034  0.12890 0.00806 0.00466 0.28159 0.00895 
2463138.167 2031-09-28 16:00:00 -0.25199  0.12948 0.00800 0.00462 0.28332 0.00888 
2463138.500 2031-09-29 0:00:00  -0.25361  0.13005 0.00794 0.00459 0.28503 0.00881 
2463138.833 2031-09-29 8:00:00  -0.25521  0.13061 0.00788 0.00455 0.28670 0.00874 
2463139.167 2031-09-29 16:00:00 -0.25677  0.13115 0.00782 0.00452 0.28834 0.00867 
2463139.500 2031-09-30 0:00:00  -0.25832  0.13168 0.00776 0.00448 0.28995 0.00860 
2463139.833 2031-09-30 8:00:00  -0.25983  0.13220 0.00770 0.00444 0.29154 0.00852 
2463140.167 2031-09-30 16:00:00 -0.26132  0.13270 0.00763 0.00440 0.29309 0.00845 
2463140.500 2031-10-01 0:00:00  -0.26278  0.13318 0.00757 0.00437 0.29461 0.00838 
2463140.833 2031-10-01 8:00:00  -0.26421  0.13366 0.00751 0.00433 0.29610 0.00830 
2463141.167 2031-10-01 16:00:00 -0.26561  0.13411 0.00744 0.00429 0.29756 0.00823 
2463141.500 2031-10-02 0:00:00  -0.26699  0.13456 0.00738 0.00425 0.29899 0.00815 
2463141.833 2031-10-02 8:00:00  -0.26833  0.13499 0.00731 0.00421 0.30038 0.00807 
2463142.167 2031-10-02 16:00:00 -0.26965  0.13540 0.00724 0.00417 0.30175 0.00800 
2463142.500 2031-10-03 0:00:00  -0.27094  0.13580 0.00718 0.00414 0.30308 0.00792 
2463142.833 2031-10-03 8:00:00  -0.27219  0.13618 0.00711 0.00410 0.30437 0.00784 
2463143.167 2031-10-03 16:00:00 -0.27342  0.13655 0.00704 0.00406 0.30563 0.00776 
2463143.500 2031-10-04 0:00:00  -0.27462  0.13690 0.00697 0.00402 0.30686 0.00768 
2463143.833 2031-10-04 8:00:00  -0.27578  0.13724 0.00690 0.00398 0.30805 0.00760 
2463144.167 2031-10-04 16:00:00 -0.27691  0.13756 0.00683 0.00393 0.30921 0.00752 
2463144.500 2031-10-05 0:00:00  -0.27802  0.13786 0.00676 0.00389 0.31033 0.00744 
2463144.833 2031-10-05 8:00:00  -0.27908  0.13815 0.00669 0.00385 0.31142 0.00736 
2463145.167 2031-10-05 16:00:00 -0.28012  0.13842 0.00662 0.00381 0.31247 0.00727 
2463145.500 2031-10-06 0:00:00  -0.28112  0.13868 0.00655 0.00377 0.31348 0.00719 
2463145.833 2031-10-06 8:00:00  -0.28209  0.13892 0.00648 0.00373 0.31445 0.00711 
2463146.167 2031-10-06 16:00:00 -0.28303  0.13914 0.00640 0.00369 0.31539 0.00702 
2463146.500 2031-10-07 0:00:00  -0.28393  0.13935 0.00633 0.00365 0.31629 0.00694 
2463146.833 2031-10-07 8:00:00  -0.28480  0.13953 0.00626 0.00360 0.31715 0.00685 
2463147.167 2031-10-07 16:00:00 -0.28563  0.13970 0.00618 0.00356 0.31797 0.00677 
2463147.500 2031-10-08 0:00:00  -0.28643  0.13986 0.00611 0.00352 0.31876 0.00668 
2463147.833 2031-10-08 8:00:00  -0.28719  0.13999 0.00603 0.00348 0.31950 0.00660 
2463148.167 2031-10-08 16:00:00 -0.28791  0.14011 0.00596 0.00344 0.32020 0.00651 
2463148.500 2031-10-09 0:00:00  -0.28860  0.14021 0.00588 0.00339 0.32086 0.00642 
2463148.833 2031-10-09 8:00:00  -0.28925  0.14029 0.00581 0.00335 0.32148 0.00633 
2463149.167 2031-10-09 16:00:00 -0.28986  0.14035 0.00573 0.00331 0.32206 0.00625 
2463149.500 2031-10-10 0:00:00  -0.29043  0.14040 0.00565 0.00326 0.32260 0.00616 
2463149.833 2031-10-10 8:00:00  -0.29097  0.14042 0.00558 0.00322 0.32309 0.00607 
2463150.167 2031-10-10 16:00:00 -0.29147  0.14043 0.00550 0.00318 0.32354 0.00598 
2463150.500 2031-10-11 0:00:00  -0.29192  0.14042 0.00542 0.00314 0.32395 0.00589 
2463150.833 2031-10-11 8:00:00  -0.29234  0.14039 0.00535 0.00309 0.32431 0.00580 
2463151.167 2031-10-11 16:00:00 -0.29272  0.14034 0.00527 0.00305 0.32463 0.00571 
2463151.500 2031-10-12 0:00:00  -0.29305  0.14026 0.00519 0.00301 0.32490 0.00562 
2463151.833 2031-10-12 8:00:00  -0.29335  0.14017 0.00511 0.00297 0.32513 0.00553 
2463152.167 2031-10-12 16:00:00 -0.29360  0.14006 0.00503 0.00292 0.32531 0.00544 
2463152.500 2031-10-13 0:00:00  -0.29381  0.13993 0.00495 0.00288 0.32544 0.00535 
2463152.833 2031-10-13 8:00:00  -0.29398  0.13978 0.00488 0.00284 0.32553 0.00526 
2463153.167 2031-10-13 16:00:00 -0.29411  0.13961 0.00480 0.00280 0.32556 0.00517 
2463153.500 2031-10-14 0:00:00  -0.29419  0.13941 0.00472 0.00275 0.32555 0.00508 
2463153.833 2031-10-14 8:00:00  -0.29422  0.13920 0.00464 0.00271 0.32550 0.00499 
2463154.167 2031-10-14 16:00:00 -0.29421  0.13896 0.00456 0.00267 0.32539 0.00490 
2463154.500 2031-10-15 0:00:00  -0.29416  0.13871 0.00448 0.00263 0.32523 0.00481 
2463154.833 2031-10-15 8:00:00  -0.29406  0.13843 0.00440 0.00259 0.32502 0.00471 
2463155.167 2031-10-15 16:00:00 -0.29391  0.13813 0.00432 0.00255 0.32476 0.00462 
2463155.500 2031-10-16 0:00:00  -0.29372  0.13780 0.00424 0.00250 0.32445 0.00453 
2463155.833 2031-10-16 8:00:00  -0.29348  0.13746 0.00416 0.00246 0.32408 0.00444 
2463156.167 2031-10-16 16:00:00 -0.29319  0.13709 0.00409 0.00242 0.32366 0.00435 
2463156.500 2031-10-17 0:00:00  -0.29285  0.13670 0.00401 0.00238 0.32319 0.00426 
2463156.833 2031-10-17 8:00:00  -0.29247  0.13629 0.00393 0.00234 0.32267 0.00417 
2463157.167 2031-10-17 16:00:00 -0.29203  0.13585 0.00385 0.00231 0.32209 0.00408 
2463157.500 2031-10-18 0:00:00  -0.29154  0.13539 0.00377 0.00227 0.32145 0.00399 
2463157.833 2031-10-18 8:00:00  -0.29101  0.13491 0.00370 0.00223 0.32076 0.00390 
2463158.167 2031-10-18 16:00:00 -0.29042  0.13440 0.00362 0.00219 0.32001 0.00381 
2463158.500 2031-10-19 0:00:00  -0.28978  0.13387 0.00354 0.00215 0.31921 0.00373 
2463158.833 2031-10-19 8:00:00  -0.28908  0.13331 0.00346 0.00212 0.31835 0.00364 
2463159.167 2031-10-19 16:00:00 -0.28834  0.13273 0.00339 0.00208 0.31742 0.00355 
2463159.500 2031-10-20 0:00:00  -0.28754  0.13212 0.00331 0.00204 0.31644 0.00346 
2463159.833 2031-10-20 8:00:00  -0.28668  0.13149 0.00324 0.00201 0.31540 0.00338 
2463160.167 2031-10-20 16:00:00 -0.28577  0.13084 0.00316 0.00197 0.31430 0.00329 
2463160.500 2031-10-21 0:00:00  -0.28480  0.13015 0.00309 0.00194 0.31314 0.00321 
2463160.833 2031-10-21 8:00:00  -0.28378  0.12945 0.00301 0.00191 0.31192 0.00312 
2463161.167 2031-10-21 16:00:00 -0.28270  0.12871 0.00294 0.00188 0.31063 0.00304 
2463161.500 2031-10-22 0:00:00  -0.28157  0.12795 0.00287 0.00184 0.30928 0.00295 
2463161.833 2031-10-22 8:00:00  -0.28037  0.12717 0.00280 0.00181 0.30787 0.00287 
2463162.167 2031-10-22 16:00:00 -0.27912  0.12636 0.00273 0.00178 0.30639 0.00279 
2463162.500 2031-10-23 0:00:00  -0.27781  0.12552 0.00266 0.00176 0.30485 0.00271 
2463162.833 2031-10-23 8:00:00  -0.27643  0.12465 0.00259 0.00173 0.30324 0.00263 
2463163.167 2031-10-23 16:00:00 -0.27500  0.12376 0.00252 0.00170 0.30157 0.00255 
2463163.500 2031-10-24 0:00:00  -0.27350  0.12284 0.00245 0.00167 0.29983 0.00248 
2463163.833 2031-10-24 8:00:00  -0.27195  0.12189 0.00239 0.00165 0.29802 0.00240 
2463164.167 2031-10-24 16:00:00 -0.27033  0.12091 0.00232 0.00163 0.29614 0.00233 
2463164.500 2031-10-25 0:00:00  -0.26864  0.11990 0.00226 0.00160 0.29419 0.00226 
2463164.833 2031-10-25 8:00:00  -0.26690  0.11887 0.00220 0.00158 0.29218 0.00218 
2463165.167 2031-10-25 16:00:00 -0.26509  0.11781 0.00214 0.00156 0.29009 0.00211 
2463165.500 2031-10-26 0:00:00  -0.26321  0.11672 0.00208 0.00154 0.28793 0.00205 
2463165.833 2031-10-26 8:00:00  -0.26127  0.11559 0.00202 0.00152 0.28570 0.00198 
2463166.167 2031-10-26 16:00:00 -0.25926  0.11444 0.00196 0.00151 0.28340 0.00192 
2463166.500 2031-10-27 0:00:00  -0.25718  0.11326 0.00191 0.00149 0.28102 0.00185 
2463166.833 2031-10-27 8:00:00  -0.25504  0.11206 0.00185 0.00148 0.27857 0.00179 
2463167.167 2031-10-27 16:00:00 -0.25283  0.11082 0.00180 0.00146 0.27605 0.00173 
2463167.500 2031-10-28 0:00:00  -0.25054  0.10955 0.00175 0.00145 0.27345 0.00168 
2463167.833 2031-10-28 8:00:00  -0.24819  0.10825 0.00171 0.00144 0.27078 0.00163 
2463168.167 2031-10-28 16:00:00 -0.24577  0.10692 0.00166 0.00143 0.26803 0.00157 
2463168.500 2031-10-29 0:00:00  -0.24328  0.10555 0.00162 0.00142 0.26520 0.00153 
2463168.833 2031-10-29 8:00:00  -0.24072  0.10416 0.00157 0.00141 0.26229 0.00148 
2463169.167 2031-10-29 16:00:00 -0.23808  0.10274 0.00154 0.00141 0.25931 0.00144 
2463169.500 2031-10-30 0:00:00  -0.23538  0.10129 0.00150 0.00140 0.25625 0.00140 
2463169.833 2031-10-30 8:00:00  -0.23260  0.09980 0.00146 0.00140 0.25311 0.00136 
2463170.167 2031-10-30 16:00:00 -0.22974  0.09828 0.00143 0.00139 0.24989 0.00133 
2463170.500 2031-10-31 0:00:00  -0.22682  0.09673 0.00140 0.00139 0.24659 0.00129 
2463170.833 2031-10-31 8:00:00  -0.22382  0.09515 0.00137 0.00139 0.24321 0.00127 
2463171.167 2031-10-31 16:00:00 -0.22074  0.09354 0.00135 0.00139 0.23975 0.00124 
2463171.500 2031-11-01 0:00:00  -0.21759  0.09190 0.00133 0.00139 0.23620 0.00122 
2463171.833 2031-11-01 8:00:00  -0.21436  0.09022 0.00131 0.00139 0.23258 0.00120 
2463172.167 2031-11-01 16:00:00 -0.21106  0.08852 0.00129 0.00139 0.22887 0.00118 
2463172.500 2031-11-02 0:00:00  -0.20768  0.08678 0.00127 0.00139 0.22508 0.00117 
2463172.833 2031-11-02 8:00:00  -0.20422  0.08501 0.00126 0.00139 0.22121 0.00116 
2463173.167 2031-11-02 16:00:00 -0.20069  0.08320 0.00125 0.00139 0.21726 0.00115 
2463173.500 2031-11-03 0:00:00  -0.19708  0.08137 0.00124 0.00140 0.21322 0.00115 
2463173.833 2031-11-03 8:00:00  -0.19339  0.07950 0.00123 0.00140 0.20910 0.00115 
2463174.167 2031-11-03 16:00:00 -0.18963  0.07760 0.00123 0.00141 0.20490 0.00114 
2463174.500 2031-11-04 0:00:00  -0.18579  0.07567 0.00123 0.00141 0.20062 0.00115 
2463174.833 2031-11-04 8:00:00  -0.18187  0.07371 0.00122 0.00141 0.19625 0.00115 
2463175.167 2031-11-04 16:00:00 -0.17788  0.07172 0.00122 0.00142 0.19180 0.00115 
2463175.500 2031-11-05 0:00:00  -0.17380  0.06970 0.00123 0.00142 0.18726 0.00116 
2463175.833 2031-11-05 8:00:00  -0.16966  0.06764 0.00123 0.00143 0.18265 0.00117 
2463176.167 2031-11-05 16:00:00 -0.16543  0.06556 0.00123 0.00143 0.17795 0.00117 
2463176.500 2031-11-06 0:00:00  -0.16113  0.06344 0.00124 0.00144 0.17317 0.00118 
2463176.833 2031-11-06 8:00:00  -0.15675  0.06130 0.00125 0.00144 0.16832 0.00119 
2463177.167 2031-11-06 16:00:00 -0.15230  0.05913 0.00125 0.00145 0.16338 0.00120 
2463177.500 2031-11-07 0:00:00  -0.14777  0.05692 0.00126 0.00145 0.15836 0.00122 
2463177.833 2031-11-07 8:00:00  -0.14317  0.05469 0.00127 0.00146 0.15327 0.00123 
2463178.167 2031-11-07 16:00:00 -0.13850  0.05243 0.00128 0.00146 0.14810 0.00124 
2463178.500 2031-11-08 0:00:00  -0.13375  0.05015 0.00129 0.00147 0.14285 0.00125 
2463178.833 2031-11-08 8:00:00  -0.12893  0.04783 0.00130 0.00147 0.13753 0.00126 
2463179.167 2031-11-08 16:00:00 -0.12405  0.04550 0.00132 0.00147 0.13214 0.00128 
2463179.500 2031-11-09 0:00:00  -0.11909  0.04313 0.00133 0.00148 0.12667 0.00129 
2463179.833 2031-11-09 8:00:00  -0.11407  0.04074 0.00134 0.00148 0.12114 0.00130 
2463180.167 2031-11-09 16:00:00 -0.10898  0.03833 0.00135 0.00148 0.11554 0.00132 
2463180.500 2031-11-10 0:00:00  -0.10383  0.03590 0.00137 0.00148 0.10987 0.00133 
2463180.833 2031-11-10 8:00:00  -0.09862  0.03344 0.00138 0.00149 0.10414 0.00134 
2463181.167 2031-11-10 16:00:00 -0.09334  0.03097 0.00139 0.00149 0.09836 0.00136 
2463181.500 2031-11-11 0:00:00  -0.08801  0.02847 0.00141 0.00149 0.09252 0.00137 
2463181.833 2031-11-11 8:00:00  -0.08263  0.02596 0.00142 0.00149 0.08662 0.00138 
2463182.167 2031-11-11 16:00:00 -0.07718  0.02343 0.00143 0.00149 0.08068 0.00140 
2463182.500 2031-11-12 0:00:00  -0.07169  0.02088 0.00145 0.00149 0.07469 0.00141 
2463182.833 2031-11-12 8:00:00  -0.06616  0.01833 0.00146 0.00149 0.06866 0.00143 
2463183.167 2031-11-12 16:00:00 -0.06057  0.01575 0.00148 0.00149 0.06261 0.00144 
2463183.500 2031-11-13 0:00:00  -0.05495  0.01317 0.00149 0.00149 0.05652 0.00145 
2463183.833 2031-11-13 8:00:00  -0.04928  0.01058 0.00150 0.00149 0.05043 0.00147 
2463184.167 2031-11-13 16:00:00 -0.04358  0.00798 0.00152 0.00149 0.04433 0.00149 
2463184.500 2031-11-14 0:00:00  -0.03785  0.00537 0.00153 0.00149 0.03826 0.00151 
2463184.833 2031-11-14 8:00:00  -0.03209  0.00276 0.00154 0.00149 0.03225 0.00153 
2463185.167 2031-11-14 16:00:00 -0.02631  0.00015 0.00155 0.00148 0.02635 0.00155 
2463185.500 2031-11-15 0:00:00  -0.02050 -0.00246 0.00156 0.00148 0.02070 0.00159 
2463185.833 2031-11-15 8:00:00  -0.01469 -0.00508 0.00158 0.00148 0.01560 0.00162 
2463186.167 2031-11-15 16:00:00 -0.00885 -0.00768 0.00159 0.00147 0.01181 0.00163 
2463186.500 2031-11-16 0:00:00  -0.00301 -0.01029 0.00160 0.00147 0.01083 0.00151 
2463186.833 2031-11-16 8:00:00   0.00283 -0.01288 0.00160 0.00147 0.01329 0.00143 
2463187.167 2031-11-16 16:00:00  0.00867 -0.01547 0.00161 0.00146 0.01781 0.00143 
2463187.500 2031-11-17 0:00:00   0.01450 -0.01804 0.00162 0.00146 0.02321 0.00144 
2463187.833 2031-11-17 8:00:00   0.02033 -0.02060 0.00163 0.00145 0.02899 0.00145 
2463188.167 2031-11-17 16:00:00  0.02614 -0.02315 0.00163 0.00145 0.03495 0.00147 
2463188.500 2031-11-18 0:00:00   0.03192 -0.02567 0.00164 0.00144 0.04100 0.00148 
2463188.833 2031-11-18 8:00:00   0.03769 -0.02818 0.00164 0.00144 0.04708 0.00148 
2463189.167 2031-11-18 16:00:00  0.04342 -0.03066 0.00164 0.00143 0.05318 0.00149 
2463189.500 2031-11-19 0:00:00   0.04912 -0.03311 0.00164 0.00142 0.05926 0.00149 
2463189.833 2031-11-19 8:00:00   0.05477 -0.03555 0.00164 0.00142 0.06532 0.00149 
2463190.167 2031-11-19 16:00:00  0.06039 -0.03795 0.00164 0.00141 0.07134 0.00149 
2463190.500 2031-11-20 0:00:00   0.06595 -0.04032 0.00164 0.00140 0.07731 0.00149 
2463190.833 2031-11-20 8:00:00   0.07146 -0.04266 0.00163 0.00139 0.08324 0.00149 
2463191.167 2031-11-20 16:00:00  0.07691 -0.04496 0.00163 0.00139 0.08910 0.00148 
2463191.500 2031-11-21 0:00:00   0.08230 -0.04722 0.00162 0.00138 0.09490 0.00148 
2463191.833 2031-11-21 8:00:00   0.08762 -0.04945 0.00161 0.00137 0.10062 0.00147 
2463192.167 2031-11-21 16:00:00  0.09287 -0.05164 0.00161 0.00136 0.10627 0.00146 
2463192.500 2031-11-22 0:00:00   0.09804 -0.05378 0.00160 0.00135 0.11183 0.00145 
2463192.833 2031-11-22 8:00:00   0.10313 -0.05588 0.00159 0.00134 0.11731 0.00144 
2463193.167 2031-11-22 16:00:00  0.10814 -0.05794 0.00158 0.00133 0.12269 0.00143 
2463193.500 2031-11-23 0:00:00   0.11306 -0.05995 0.00156 0.00133 0.12798 0.00142 
2463193.833 2031-11-23 8:00:00   0.11789 -0.06191 0.00155 0.00132 0.13317 0.00141 
2463194.167 2031-11-23 16:00:00  0.12263 -0.06383 0.00154 0.00131 0.13825 0.00140 
2463194.500 2031-11-24 0:00:00   0.12727 -0.06569 0.00153 0.00130 0.14323 0.00139 
2463194.833 2031-11-24 8:00:00   0.13181 -0.06750 0.00152 0.00129 0.14809 0.00138 
2463195.167 2031-11-24 16:00:00  0.13624 -0.06926 0.00150 0.00128 0.15284 0.00137 
2463195.500 2031-11-25 0:00:00   0.14058 -0.07096 0.00149 0.00128 0.15748 0.00136 
2463195.833 2031-11-25 8:00:00   0.14480 -0.07262 0.00148 0.00127 0.16200 0.00135 
2463196.167 2031-11-25 16:00:00  0.14892 -0.07422 0.00147 0.00126 0.16639 0.00134 
2463196.500 2031-11-26 0:00:00   0.15293 -0.07576 0.00145 0.00126 0.17067 0.00133 
2463196.833 2031-11-26 8:00:00   0.15682 -0.07725 0.00144 0.00125 0.17482 0.00132 
2463197.167 2031-11-26 16:00:00  0.16060 -0.07868 0.00143 0.00124 0.17884 0.00132 
2463197.500 2031-11-27 0:00:00   0.16427 -0.08006 0.00143 0.00124 0.18274 0.00131 
2463197.833 2031-11-27 8:00:00   0.16782 -0.08138 0.00142 0.00124 0.18651 0.00131 
2463198.167 2031-11-27 16:00:00  0.17125 -0.08264 0.00141 0.00124 0.19016 0.00131 
2463198.500 2031-11-28 0:00:00   0.17457 -0.08385 0.00141 0.00123 0.19367 0.00132 
2463198.833 2031-11-28 8:00:00   0.17777 -0.08500 0.00141 0.00123 0.19705 0.00132 
2463199.167 2031-11-28 16:00:00  0.18085 -0.08610 0.00141 0.00124 0.20031 0.00133 
2463199.500 2031-11-29 0:00:00   0.18382 -0.08714 0.00141 0.00124 0.20343 0.00134 
2463199.833 2031-11-29 8:00:00   0.18667 -0.08813 0.00142 0.00124 0.20643 0.00136 
2463200.167 2031-11-29 16:00:00  0.18940 -0.08906 0.00142 0.00125 0.20930 0.00138 
2463200.500 2031-11-30 0:00:00   0.19201 -0.08994 0.00143 0.00126 0.21203 0.00140 
2463200.833 2031-11-30 8:00:00   0.19451 -0.09076 0.00145 0.00126 0.21464 0.00142 
2463201.167 2031-11-30 16:00:00  0.19689 -0.09153 0.00146 0.00128 0.21713 0.00145 
2463201.500 2031-12-01 0:00:00   0.19916 -0.09224 0.00148 0.00129 0.21949 0.00148 
2463201.833 2031-12-01 8:00:00   0.20131 -0.09291 0.00150 0.00130 0.22172 0.00152 
2463202.167 2031-12-01 16:00:00  0.20335 -0.09352 0.00153 0.00132 0.22383 0.00156 
2463202.500 2031-12-02 0:00:00   0.20527 -0.09408 0.00155 0.00134 0.22581 0.00160 
2463202.833 2031-12-02 8:00:00   0.20709 -0.09459 0.00159 0.00136 0.22767 0.00165 
2463203.167 2031-12-02 16:00:00  0.20880 -0.09505 0.00162 0.00138 0.22942 0.00169 
2463203.500 2031-12-03 0:00:00   0.21039 -0.09546 0.00166 0.00140 0.23104 0.00175 
2463203.833 2031-12-03 8:00:00   0.21188 -0.09583 0.00170 0.00143 0.23255 0.00180 
2463204.167 2031-12-03 16:00:00  0.21327 -0.09614 0.00174 0.00145 0.23394 0.00186 
2463204.500 2031-12-04 0:00:00   0.21455 -0.09641 0.00179 0.00148 0.23522 0.00192 
2463204.833 2031-12-04 8:00:00   0.21572 -0.09664 0.00184 0.00151 0.23638 0.00199 
2463205.167 2031-12-04 16:00:00  0.21680 -0.09681 0.00189 0.00154 0.23744 0.00206 
2463205.500 2031-12-05 0:00:00   0.21777 -0.09695 0.00194 0.00158 0.23838 0.00213 
2463205.833 2031-12-05 8:00:00   0.21865 -0.09704 0.00200 0.00161 0.23922 0.00220 
2463206.167 2031-12-05 16:00:00  0.21943 -0.09709 0.00206 0.00165 0.23995 0.00227 
2463206.500 2031-12-06 0:00:00   0.22011 -0.09709 0.00212 0.00169 0.24058 0.00235 
2463206.833 2031-12-06 8:00:00   0.22070 -0.09706 0.00218 0.00173 0.24111 0.00243 
2463207.167 2031-12-06 16:00:00  0.22120 -0.09698 0.00225 0.00177 0.24153 0.00251 
2463207.500 2031-12-07 0:00:00   0.22161 -0.09687 0.00232 0.00181 0.24186 0.00260 
2463207.833 2031-12-07 8:00:00   0.22193 -0.09672 0.00239 0.00185 0.24209 0.00268 
2463208.167 2031-12-07 16:00:00  0.22216 -0.09653 0.00246 0.00190 0.24223 0.00277 
2463208.500 2031-12-08 0:00:00   0.22230 -0.09630 0.00253 0.00194 0.24227 0.00286 
2463208.833 2031-12-08 8:00:00   0.22236 -0.09604 0.00261 0.00199 0.24222 0.00295 
2463209.167 2031-12-08 16:00:00  0.22234 -0.09574 0.00268 0.00203 0.24208 0.00304 
2463209.500 2031-12-09 0:00:00   0.22224 -0.09541 0.00276 0.00208 0.24186 0.00313 
2463209.833 2031-12-09 8:00:00   0.22206 -0.09504 0.00284 0.00213 0.24155 0.00322 
2463210.167 2031-12-09 16:00:00  0.22180 -0.09464 0.00292 0.00218 0.24115 0.00332 
2463210.500 2031-12-10 0:00:00   0.22146 -0.09421 0.00300 0.00223 0.24067 0.00342 
2463210.833 2031-12-10 8:00:00   0.22105 -0.09375 0.00309 0.00228 0.24011 0.00351 
2463211.167 2031-12-10 16:00:00  0.22057 -0.09326 0.00317 0.00233 0.23948 0.00361 
2463211.500 2031-12-11 0:00:00   0.22001 -0.09274 0.00325 0.00238 0.23876 0.00371 
2463211.833 2031-12-11 8:00:00   0.21939 -0.09218 0.00334 0.00244 0.23797 0.00381 
2463212.167 2031-12-11 16:00:00  0.21869 -0.09160 0.00343 0.00249 0.23711 0.00391 
2463212.500 2031-12-12 0:00:00   0.21793 -0.09100 0.00351 0.00254 0.23617 0.00401 
2463212.833 2031-12-12 8:00:00   0.21710 -0.09036 0.00360 0.00259 0.23516 0.00412 
2463213.167 2031-12-12 16:00:00  0.21621 -0.08970 0.00369 0.00265 0.23409 0.00422 
2463213.500 2031-12-13 0:00:00   0.21526 -0.08901 0.00378 0.00270 0.23294 0.00432 
2463213.833 2031-12-13 8:00:00   0.21424 -0.08830 0.00387 0.00276 0.23173 0.00442 
2463214.167 2031-12-13 16:00:00  0.21316 -0.08757 0.00396 0.00281 0.23046 0.00453 
2463214.500 2031-12-14 0:00:00   0.21203 -0.08681 0.00405 0.00286 0.22912 0.00463 
2463214.833 2031-12-14 8:00:00   0.21084 -0.08602 0.00414 0.00292 0.22772 0.00474 
2463215.167 2031-12-14 16:00:00  0.20959 -0.08522 0.00423 0.00297 0.22626 0.00484 
2463215.500 2031-12-15 0:00:00   0.20828 -0.08439 0.00432 0.00303 0.22474 0.00494 
2463215.833 2031-12-15 8:00:00   0.20693 -0.08354 0.00442 0.00308 0.22316 0.00505 
2463216.167 2031-12-15 16:00:00  0.20551 -0.08267 0.00451 0.00314 0.22153 0.00515 
2463216.500 2031-12-16 0:00:00   0.20405 -0.08178 0.00460 0.00319 0.21984 0.00526 
2463216.833 2031-12-16 8:00:00   0.20254 -0.08087 0.00469 0.00324 0.21810 0.00536 
2463217.167 2031-12-16 16:00:00  0.20098 -0.07995 0.00478 0.00330 0.21631 0.00546 
2463217.500 2031-12-17 0:00:00   0.19937 -0.07900 0.00488 0.00335 0.21446 0.00557 
2463217.833 2031-12-17 8:00:00   0.19772 -0.07803 0.00497 0.00341 0.21257 0.00567 
2463218.167 2031-12-17 16:00:00  0.19602 -0.07705 0.00506 0.00346 0.21063 0.00578 
2463218.500 2031-12-18 0:00:00   0.19427 -0.07605 0.00515 0.00351 0.20864 0.00588 
2463218.833 2031-12-18 8:00:00   0.19248 -0.07503 0.00524 0.00357 0.20660 0.00598 
2463219.167 2031-12-18 16:00:00  0.19065 -0.07400 0.00533 0.00362 0.20452 0.00608 
2463219.500 2031-12-19 0:00:00   0.18878 -0.07295 0.00543 0.00367 0.20240 0.00618 
2463219.833 2031-12-19 8:00:00   0.18687 -0.07189 0.00552 0.00373 0.20023 0.00629 
2463220.167 2031-12-19 16:00:00  0.18491 -0.07081 0.00561 0.00378 0.19802 0.00639 
2463220.500 2031-12-20 0:00:00   0.18292 -0.06972 0.00570 0.00383 0.19577 0.00649 
2463220.833 2031-12-20 8:00:00   0.18090 -0.06861 0.00579 0.00388 0.19348 0.00659 
2463221.167 2031-12-20 16:00:00  0.17883 -0.06749 0.00588 0.00393 0.19116 0.00669 
2463221.500 2031-12-21 0:00:00   0.17673 -0.06636 0.00596 0.00398 0.18879 0.00678 
2463221.833 2031-12-21 8:00:00   0.17460 -0.06521 0.00605 0.00403 0.18639 0.00688 
2463222.167 2031-12-21 16:00:00  0.17243 -0.06405 0.00614 0.00408 0.18396 0.00698 
2463222.500 2031-12-22 0:00:00   0.17023 -0.06288 0.00623 0.00413 0.18149 0.00707 
2463222.833 2031-12-22 8:00:00   0.16800 -0.06170 0.00631 0.00418 0.17899 0.00717 
2463223.167 2031-12-22 16:00:00  0.16573 -0.06051 0.00640 0.00423 0.17645 0.00726 
2463223.500 2031-12-23 0:00:00   0.16344 -0.05931 0.00649 0.00428 0.17388 0.00736 
2463223.833 2031-12-23 8:00:00   0.16111 -0.05809 0.00657 0.00433 0.17129 0.00745 
2463224.167 2031-12-23 16:00:00  0.15876 -0.05687 0.00666 0.00438 0.16866 0.00754 
2463224.500 2031-12-24 0:00:00   0.15638 -0.05564 0.00674 0.00442 0.16600 0.00763 
2463224.833 2031-12-24 8:00:00   0.15397 -0.05439 0.00682 0.00447 0.16332 0.00772 
2463225.167 2031-12-24 16:00:00  0.15154 -0.05314 0.00690 0.00452 0.16061 0.00781 
2463225.500 2031-12-25 0:00:00   0.14907 -0.05188 0.00699 0.00456 0.15787 0.00790 
2463225.833 2031-12-25 8:00:00   0.14659 -0.05061 0.00707 0.00461 0.15510 0.00799 
2463226.167 2031-12-25 16:00:00  0.14408 -0.04933 0.00715 0.00465 0.15232 0.00807 
2463226.500 2031-12-26 0:00:00   0.14155 -0.04805 0.00723 0.00470 0.14951 0.00816 
2463226.833 2031-12-26 8:00:00   0.13899 -0.04676 0.00731 0.00474 0.14667 0.00824 
2463227.167 2031-12-26 16:00:00  0.13641 -0.04546 0.00738 0.00478 0.14381 0.00832 
2463227.500 2031-12-27 0:00:00   0.13381 -0.04415 0.00746 0.00483 0.14094 0.00840 
2463227.833 2031-12-27 8:00:00   0.13119 -0.04284 0.00754 0.00487 0.13804 0.00848 
2463228.167 2031-12-27 16:00:00  0.12855 -0.04152 0.00761 0.00491 0.13512 0.00856 
2463228.500 2031-12-28 0:00:00   0.12589 -0.04019 0.00769 0.00495 0.13218 0.00864 
2463228.833 2031-12-28 8:00:00   0.12321 -0.03886 0.00776 0.00499 0.12923 0.00871 
2463229.167 2031-12-28 16:00:00  0.12051 -0.03752 0.00784 0.00503 0.12625 0.00879 
2463229.500 2031-12-29 0:00:00   0.11779 -0.03618 0.00791 0.00507 0.12326 0.00886 
2463229.833 2031-12-29 8:00:00   0.11506 -0.03483 0.00798 0.00511 0.12026 0.00893 
2463230.167 2031-12-29 16:00:00  0.11231 -0.03348 0.00805 0.00515 0.11724 0.00900 
2463230.500 2031-12-30 0:00:00   0.10954 -0.03212 0.00812 0.00519 0.11420 0.00907 
2463230.833 2031-12-30 8:00:00   0.10676 -0.03076 0.00819 0.00522 0.11115 0.00913 
2463231.167 2031-12-30 16:00:00  0.10396 -0.02940 0.00826 0.00526 0.10809 0.00920 
2463231.500 2031-12-31 0:00:00   0.10115 -0.02803 0.00832 0.00530 0.10502 0.00926 
2463231.833 2031-12-31 8:00:00   0.09833 -0.02665 0.00839 0.00533 0.10193 0.00932 
2463232.167 2031-12-31 16:00:00  0.09549 -0.02528 0.00845 0.00537 0.09884 0.00937 
2463232.500 2032-01-01 0:00:00   0.09263 -0.02390 0.00852 0.00540 0.09573 0.00943 
2463232.833 2032-01-01 8:00:00   0.08977 -0.02251 0.00858 0.00544 0.09262 0.00948 
2463233.167 2032-01-01 16:00:00  0.08689 -0.02113 0.00864 0.00547 0.08950 0.00953 
2463233.500 2032-01-02 0:00:00   0.08401 -0.01974 0.00870 0.00550 0.08638 0.00957 
2463233.833 2032-01-02 8:00:00   0.08111 -0.01835 0.00876 0.00553 0.08325 0.00961 
2463234.167 2032-01-02 16:00:00  0.07820 -0.01696 0.00882 0.00556 0.08012 0.00965 
2463234.500 2032-01-03 0:00:00   0.07528 -0.01556 0.00888 0.00559 0.07698 0.00969 
2463234.833 2032-01-03 8:00:00   0.07235 -0.01417 0.00894 0.00562 0.07384 0.00971 
2463235.167 2032-01-03 16:00:00  0.06942 -0.01277 0.00899 0.00565 0.07071 0.00974 
2463235.500 2032-01-04 0:00:00   0.06647 -0.01137 0.00905 0.00568 0.06758 0.00975 
2463235.833 2032-01-04 8:00:00   0.06352 -0.00997 0.00910 0.00571 0.06445 0.00976 
2463236.167 2032-01-04 16:00:00  0.06055 -0.00857 0.00916 0.00574 0.06133 0.00976 
2463236.500 2032-01-05 0:00:00   0.05759 -0.00716 0.00921 0.00577 0.05823 0.00974 
2463236.833 2032-01-05 8:00:00   0.05461 -0.00576 0.00926 0.00579 0.05514 0.00972 
2463237.167 2032-01-05 16:00:00  0.05163 -0.00436 0.00931 0.00582 0.05207 0.00967 
2463237.500 2032-01-06 0:00:00   0.04864 -0.00295 0.00936 0.00584 0.04903 0.00961 
2463237.833 2032-01-06 8:00:00   0.04565 -0.00155 0.00941 0.00587 0.04603 0.00952 
2463238.167 2032-01-06 16:00:00  0.04265 -0.00014 0.00945 0.00589 0.04307 0.00940 
2463238.500 2032-01-07 0:00:00   0.03964  0.00126 0.00950 0.00592 0.04016 0.00923 
2463238.833 2032-01-07 8:00:00   0.03664  0.00267 0.00955 0.00594 0.03734 0.00901 
2463239.167 2032-01-07 16:00:00  0.03362  0.00407 0.00959 0.00596 0.03462 0.00872 
2463239.500 2032-01-08 0:00:00   0.03061  0.00547 0.00963 0.00598 0.03202 0.00835 
2463239.833 2032-01-08 8:00:00   0.02759  0.00687 0.00967 0.00600 0.02960 0.00787 
2463240.167 2032-01-08 16:00:00  0.02457  0.00827 0.00972 0.00602 0.02738 0.00729 
2463240.500 2032-01-09 0:00:00   0.02154  0.00967 0.00976 0.00604 0.02541 0.00660 
2463240.833 2032-01-09 8:00:00   0.01851  0.01107 0.00979 0.00606 0.02375 0.00583 
2463241.167 2032-01-09 16:00:00  0.01549  0.01247 0.00983 0.00608 0.02243 0.00507 
2463241.500 2032-01-10 0:00:00   0.01246  0.01387 0.00987 0.00610 0.02150 0.00442 
2463241.833 2032-01-10 8:00:00   0.00942  0.01526 0.00990 0.00612 0.02099 0.00408 
2463242.167 2032-01-10 16:00:00  0.00639  0.01665 0.00994 0.00613 0.02091 0.00419 
2463242.500 2032-01-11 0:00:00   0.00336  0.01804 0.00997 0.00615 0.02126 0.00471 
2463242.833 2032-01-11 8:00:00   0.00033  0.01943 0.01000 0.00616 0.02204 0.00548 
2463243.167 2032-01-11 16:00:00 -0.00270  0.02082 0.01004 0.00618 0.02322 0.00635 
2463243.500 2032-01-12 0:00:00  -0.00574  0.02220 0.01007 0.00619 0.02477 0.00721 
2463243.833 2032-01-12 8:00:00  -0.00877  0.02358 0.01010 0.00621 0.02663 0.00801 
2463244.167 2032-01-12 16:00:00 -0.01180  0.02496 0.01012 0.00622 0.02877 0.00871 
2463244.500 2032-01-13 0:00:00  -0.01482  0.02634 0.01015 0.00623 0.03112 0.00932 
2463244.833 2032-01-13 8:00:00  -0.01785  0.02771 0.01018 0.00624 0.03365 0.00982 
2463245.167 2032-01-13 16:00:00 -0.02087  0.02908 0.01020 0.00626 0.03633 0.01024 
2463245.500 2032-01-14 0:00:00  -0.02389  0.03045 0.01023 0.00627 0.03912 0.01056 
2463245.833 2032-01-14 8:00:00  -0.02691  0.03181 0.01025 0.00628 0.04200 0.01082 
2463246.167 2032-01-14 16:00:00 -0.02993  0.03317 0.01027 0.00629 0.04494 0.01101 
2463246.500 2032-01-15 0:00:00  -0.03294  0.03453 0.01029 0.00629 0.04794 0.01116 
2463246.833 2032-01-15 8:00:00  -0.03595  0.03588 0.01031 0.00630 0.05097 0.01128 
2463247.167 2032-01-15 16:00:00 -0.03895  0.03723 0.01033 0.00631 0.05404 0.01138 
2463247.500 2032-01-16 0:00:00  -0.04195  0.03857 0.01035 0.00632 0.05713 0.01146 
2463247.833 2032-01-16 8:00:00  -0.04494  0.03992 0.01037 0.00632 0.06023 0.01153 
2463248.167 2032-01-16 16:00:00 -0.04793  0.04125 0.01038 0.00633 0.06335 0.01158 
2463248.500 2032-01-17 0:00:00  -0.05092  0.04259 0.01040 0.00633 0.06648 0.01163 
2463248.833 2032-01-17 8:00:00  -0.05390  0.04391 0.01041 0.00634 0.06961 0.01167 
2463249.167 2032-01-17 16:00:00 -0.05687  0.04524 0.01042 0.00634 0.07275 0.01170 
2463249.500 2032-01-18 0:00:00  -0.05984  0.04656 0.01043 0.00635 0.07589 0.01173 
2463249.833 2032-01-18 8:00:00  -0.06280  0.04787 0.01044 0.00635 0.07904 0.01176 
2463250.167 2032-01-18 16:00:00 -0.06575  0.04918 0.01045 0.00635 0.08218 0.01178 
2463250.500 2032-01-19 0:00:00  -0.06870  0.05049 0.01046 0.00635 0.08532 0.01180 
2463250.833 2032-01-19 8:00:00  -0.07164  0.05179 0.01047 0.00635 0.08846 0.01182 
2463251.167 2032-01-19 16:00:00 -0.07457  0.05308 0.01048 0.00636 0.09159 0.01183 
2463251.500 2032-01-20 0:00:00  -0.07750  0.05437 0.01048 0.00636 0.09472 0.01184 
2463251.833 2032-01-20 8:00:00  -0.08042  0.05566 0.01049 0.00635 0.09785 0.01185 
2463252.167 2032-01-20 16:00:00 -0.08332  0.05694 0.01049 0.00635 0.10097 0.01186 
2463252.500 2032-01-21 0:00:00  -0.08622  0.05821 0.01049 0.00635 0.10408 0.01186 
2463252.833 2032-01-21 8:00:00  -0.08912  0.05948 0.01049 0.00635 0.10718 0.01187 
2463253.167 2032-01-21 16:00:00 -0.09200  0.06074 0.01049 0.00635 0.11028 0.01187 
2463253.500 2032-01-22 0:00:00  -0.09487  0.06199 0.01049 0.00634 0.11337 0.01187 
2463253.833 2032-01-22 8:00:00  -0.09773  0.06324 0.01049 0.00634 0.11645 0.01187 
2463254.167 2032-01-22 16:00:00 -0.10059  0.06449 0.01049 0.00633 0.11952 0.01187 
2463254.500 2032-01-23 0:00:00  -0.10343  0.06573 0.01048 0.00633 0.12258 0.01186 
2463254.833 2032-01-23 8:00:00  -0.10626  0.06696 0.01048 0.00632 0.12564 0.01186 
2463255.167 2032-01-23 16:00:00 -0.10909  0.06818 0.01047 0.00632 0.12868 0.01185 
2463255.500 2032-01-24 0:00:00  -0.11190  0.06940 0.01047 0.00631 0.13171 0.01184 
2463255.833 2032-01-24 8:00:00  -0.11470  0.07061 0.01046 0.00630 0.13472 0.01183 
2463256.167 2032-01-24 16:00:00 -0.11749  0.07182 0.01045 0.00630 0.13773 0.01182 
2463256.500 2032-01-25 0:00:00  -0.12026  0.07301 0.01044 0.00629 0.14073 0.01181 
2463256.833 2032-01-25 8:00:00  -0.12303  0.07421 0.01043 0.00628 0.14371 0.01180 
2463257.167 2032-01-25 16:00:00 -0.12578  0.07539 0.01042 0.00627 0.14668 0.01178 
2463257.500 2032-01-26 0:00:00  -0.12852  0.07657 0.01040 0.00626 0.14963 0.01177 
2463257.833 2032-01-26 8:00:00  -0.13125  0.07774 0.01039 0.00625 0.15258 0.01175 
2463258.167 2032-01-26 16:00:00 -0.13397  0.07890 0.01037 0.00624 0.15550 0.01173 
2463258.500 2032-01-27 0:00:00  -0.13667  0.08005 0.01036 0.00622 0.15842 0.01171 
2463258.833 2032-01-27 8:00:00  -0.13936  0.08120 0.01034 0.00621 0.16132 0.01169 
2463259.167 2032-01-27 16:00:00 -0.14204  0.08234 0.01032 0.00620 0.16420 0.01167 
2463259.500 2032-01-28 0:00:00  -0.14470  0.08347 0.01031 0.00619 0.16707 0.01165 
2463259.833 2032-01-28 8:00:00  -0.14734  0.08460 0.01029 0.00617 0.16993 0.01162 
2463260.167 2032-01-28 16:00:00 -0.14998  0.08572 0.01027 0.00616 0.17277 0.01160 
2463260.500 2032-01-29 0:00:00  -0.15260  0.08682 0.01024 0.00614 0.17559 0.01157 
2463260.833 2032-01-29 8:00:00  -0.15520  0.08792 0.01022 0.00613 0.17840 0.01154 
2463261.167 2032-01-29 16:00:00 -0.15779  0.08902 0.01020 0.00611 0.18119 0.01152 
2463261.500 2032-01-30 0:00:00  -0.16036  0.09010 0.01017 0.00610 0.18396 0.01149 
2463261.833 2032-01-30 8:00:00  -0.16292  0.09118 0.01015 0.00608 0.18672 0.01146 
2463262.167 2032-01-30 16:00:00 -0.16546  0.09224 0.01012 0.00606 0.18946 0.01142 
2463262.500 2032-01-31 0:00:00  -0.16799  0.09330 0.01010 0.00604 0.19218 0.01139 
2463262.833 2032-01-31 8:00:00  -0.17050  0.09435 0.01007 0.00603 0.19488 0.01136 
2463263.167 2032-01-31 16:00:00 -0.17299  0.09539 0.01004 0.00601 0.19757 0.01132 
2463263.500 2032-02-01 0:00:00  -0.17547  0.09642 0.01001 0.00599 0.20024 0.01129 
2463263.833 2032-02-01 8:00:00  -0.17793  0.09745 0.00998 0.00597 0.20288 0.01125 
2463264.167 2032-02-01 16:00:00 -0.18037  0.09846 0.00995 0.00595 0.20551 0.01121 
2463264.500 2032-02-02 0:00:00  -0.18279  0.09946 0.00991 0.00593 0.20812 0.01117 
2463264.833 2032-02-02 8:00:00  -0.18520  0.10046 0.00988 0.00590 0.21071 0.01113 
2463265.167 2032-02-02 16:00:00 -0.18759  0.10144 0.00985 0.00588 0.21328 0.01109 
2463265.500 2032-02-03 0:00:00  -0.18996  0.10242 0.00981 0.00586 0.21583 0.01105 
2463265.833 2032-02-03 8:00:00  -0.19231  0.10339 0.00977 0.00584 0.21836 0.01101 
2463266.167 2032-02-03 16:00:00 -0.19464  0.10434 0.00974 0.00581 0.22087 0.01096 
2463266.500 2032-02-04 0:00:00  -0.19696  0.10529 0.00970 0.00579 0.22335 0.01092 
2463266.833 2032-02-04 8:00:00  -0.19925  0.10623 0.00966 0.00577 0.22582 0.01087 
2463267.167 2032-02-04 16:00:00 -0.20153  0.10715 0.00962 0.00574 0.22826 0.01083 
2463267.500 2032-02-05 0:00:00  -0.20379  0.10807 0.00958 0.00572 0.23069 0.01078 
2463267.833 2032-02-05 8:00:00  -0.20602  0.10898 0.00954 0.00569 0.23309 0.01073 
2463268.167 2032-02-05 16:00:00 -0.20824  0.10987 0.00950 0.00567 0.23546 0.01068 
2463268.500 2032-02-06 0:00:00  -0.21043  0.11076 0.00945 0.00564 0.23782 0.01063 
2463268.833 2032-02-06 8:00:00  -0.21261  0.11164 0.00941 0.00561 0.24015 0.01058 
2463269.167 2032-02-06 16:00:00 -0.21476  0.11250 0.00937 0.00558 0.24246 0.01052 
2463269.500 2032-02-07 0:00:00  -0.21689  0.11335 0.00932 0.00556 0.24475 0.01047 
2463269.833 2032-02-07 8:00:00  -0.21901  0.11420 0.00927 0.00553 0.24701 0.01042 
2463270.167 2032-02-07 16:00:00 -0.22110  0.11503 0.00923 0.00550 0.24925 0.01036 
2463270.500 2032-02-08 0:00:00  -0.22316  0.11585 0.00918 0.00547 0.25146 0.01030 
2463270.833 2032-02-08 8:00:00  -0.22521  0.11666 0.00913 0.00544 0.25365 0.01025 
2463271.167 2032-02-08 16:00:00 -0.22723  0.11746 0.00908 0.00541 0.25581 0.01019 
2463271.500 2032-02-09 0:00:00  -0.22923  0.11825 0.00903 0.00538 0.25795 0.01013 
2463271.833 2032-02-09 8:00:00  -0.23121  0.11902 0.00898 0.00535 0.26006 0.01007 
2463272.167 2032-02-09 16:00:00 -0.23316  0.11979 0.00893 0.00532 0.26215 0.01001 
2463272.500 2032-02-10 0:00:00  -0.23509  0.12054 0.00888 0.00529 0.26421 0.00995 
2463272.833 2032-02-10 8:00:00  -0.23700  0.12128 0.00882 0.00526 0.26624 0.00989 
2463273.167 2032-02-10 16:00:00 -0.23888  0.12201 0.00877 0.00522 0.26825 0.00982 
2463273.500 2032-02-11 0:00:00  -0.24074  0.12272 0.00871 0.00519 0.27023 0.00976 
2463273.833 2032-02-11 8:00:00  -0.24257  0.12343 0.00866 0.00516 0.27218 0.00969 
2463274.167 2032-02-11 16:00:00 -0.24438  0.12412 0.00860 0.00512 0.27411 0.00963 
2463274.500 2032-02-12 0:00:00  -0.24617  0.12480 0.00854 0.00509 0.27601 0.00956 
2463274.833 2032-02-12 8:00:00  -0.24793  0.12547 0.00849 0.00506 0.27788 0.00949 
2463275.167 2032-02-12 16:00:00 -0.24966  0.12612 0.00843 0.00502 0.27972 0.00943 
2463275.500 2032-02-13 0:00:00  -0.25137  0.12677 0.00837 0.00499 0.28153 0.00936 
2463275.833 2032-02-13 8:00:00  -0.25305  0.12739 0.00831 0.00495 0.28332 0.00929 
2463276.167 2032-02-13 16:00:00 -0.25470  0.12801 0.00825 0.00492 0.28507 0.00922 
2463276.500 2032-02-14 0:00:00  -0.25633  0.12861 0.00819 0.00488 0.28680 0.00915 
2463276.833 2032-02-14 8:00:00  -0.25793  0.12920 0.00813 0.00484 0.28849 0.00907 
2463277.167 2032-02-14 16:00:00 -0.25950  0.12978 0.00806 0.00481 0.29016 0.00900 
2463277.500 2032-02-15 0:00:00  -0.26105  0.13034 0.00800 0.00477 0.29179 0.00893 
2463277.833 2032-02-15 8:00:00  -0.26257  0.13089 0.00794 0.00473 0.29339 0.00885 
2463278.167 2032-02-15 16:00:00 -0.26406  0.13143 0.00787 0.00469 0.29497 0.00878 
2463278.500 2032-02-16 0:00:00  -0.26552  0.13195 0.00781 0.00466 0.29651 0.00870 
2463278.833 2032-02-16 8:00:00  -0.26695  0.13246 0.00774 0.00462 0.29802 0.00863 
2463279.167 2032-02-16 16:00:00 -0.26835  0.13295 0.00768 0.00458 0.29949 0.00855 
2463279.500 2032-02-17 0:00:00  -0.26973  0.13343 0.00761 0.00454 0.30094 0.00847 
2463279.833 2032-02-17 8:00:00  -0.27107  0.13390 0.00754 0.00450 0.30235 0.00840 
2463280.167 2032-02-17 16:00:00 -0.27239  0.13435 0.00747 0.00446 0.30373 0.00832 
2463280.500 2032-02-18 0:00:00  -0.27367  0.13479 0.00740 0.00442 0.30507 0.00824 
2463280.833 2032-02-18 8:00:00  -0.27492  0.13521 0.00734 0.00438 0.30638 0.00816 
2463281.167 2032-02-18 16:00:00 -0.27615  0.13561 0.00727 0.00434 0.30766 0.00808 
2463281.500 2032-02-19 0:00:00  -0.27734  0.13601 0.00720 0.00430 0.30890 0.00799 
2463281.833 2032-02-19 8:00:00  -0.27850  0.13638 0.00712 0.00426 0.31011 0.00791 
2463282.167 2032-02-19 16:00:00 -0.27963  0.13674 0.00705 0.00422 0.31128 0.00783 
2463282.500 2032-02-20 0:00:00  -0.28072  0.13709 0.00698 0.00418 0.31242 0.00775 
2463282.833 2032-02-20 8:00:00  -0.28179  0.13742 0.00691 0.00414 0.31352 0.00766 
2463283.167 2032-02-20 16:00:00 -0.28282  0.13774 0.00684 0.00409 0.31458 0.00758 
2463283.500 2032-02-21 0:00:00  -0.28381  0.13804 0.00676 0.00405 0.31561 0.00750 
2463283.833 2032-02-21 8:00:00  -0.28478  0.13832 0.00669 0.00401 0.31660 0.00741 
2463284.167 2032-02-21 16:00:00 -0.28571  0.13859 0.00662 0.00397 0.31756 0.00732 
2463284.500 2032-02-22 0:00:00  -0.28661  0.13884 0.00654 0.00393 0.31847 0.00724 
2463284.833 2032-02-22 8:00:00  -0.28747  0.13907 0.00647 0.00388 0.31935 0.00715 
2463285.167 2032-02-22 16:00:00 -0.28830  0.13929 0.00639 0.00384 0.32019 0.00706 
2463285.500 2032-02-23 0:00:00  -0.28909  0.13949 0.00631 0.00380 0.32099 0.00698 
2463285.833 2032-02-23 8:00:00  -0.28984  0.13968 0.00624 0.00375 0.32175 0.00689 
2463286.167 2032-02-23 16:00:00 -0.29056  0.13984 0.00616 0.00371 0.32247 0.00680 
2463286.500 2032-02-24 0:00:00  -0.29125  0.13999 0.00608 0.00367 0.32316 0.00671 
2463286.833 2032-02-24 8:00:00  -0.29190  0.14013 0.00601 0.00362 0.32380 0.00662 
2463287.167 2032-02-24 16:00:00 -0.29251  0.14024 0.00593 0.00358 0.32440 0.00653 
2463287.500 2032-02-25 0:00:00  -0.29308  0.14034 0.00585 0.00354 0.32496 0.00644 
2463287.833 2032-02-25 8:00:00  -0.29362  0.14042 0.00577 0.00349 0.32548 0.00635 
2463288.167 2032-02-25 16:00:00 -0.29411  0.14049 0.00570 0.00345 0.32595 0.00626 
2463288.500 2032-02-26 0:00:00  -0.29457  0.14053 0.00562 0.00341 0.32638 0.00617 
2463288.833 2032-02-26 8:00:00  -0.29499  0.14056 0.00554 0.00336 0.32678 0.00608 
2463289.167 2032-02-26 16:00:00 -0.29538  0.14056 0.00546 0.00332 0.32712 0.00599 
2463289.500 2032-02-27 0:00:00  -0.29572  0.14055 0.00538 0.00327 0.32743 0.00590 
2463289.833 2032-02-27 8:00:00  -0.29602  0.14052 0.00530 0.00323 0.32769 0.00581 
2463290.167 2032-02-27 16:00:00 -0.29628  0.14047 0.00522 0.00319 0.32790 0.00572 
2463290.500 2032-02-28 0:00:00  -0.29650  0.14041 0.00514 0.00314 0.32807 0.00562 
2463290.833 2032-02-28 8:00:00  -0.29668  0.14032 0.00506 0.00310 0.32820 0.00553 
2463291.167 2032-02-28 16:00:00 -0.29682  0.14021 0.00498 0.00305 0.32827 0.00544 
2463291.500 2032-02-29 0:00:00  -0.29691  0.14009 0.00490 0.00301 0.32831 0.00535 
2463291.833 2032-02-29 8:00:00  -0.29696  0.13994 0.00482 0.00297 0.32829 0.00525 
2463292.167 2032-02-29 16:00:00 -0.29697  0.13978 0.00474 0.00292 0.32823 0.00516 
2463292.500 2032-03-01 0:00:00  -0.29694  0.13959 0.00466 0.00288 0.32812 0.00507 
2463292.833 2032-03-01 8:00:00  -0.29686  0.13938 0.00458 0.00284 0.32796 0.00498 
2463293.167 2032-03-01 16:00:00 -0.29674  0.13916 0.00450 0.00279 0.32775 0.00489 
2463293.500 2032-03-02 0:00:00  -0.29657  0.13891 0.00442 0.00275 0.32750 0.00479 
2463293.833 2032-03-02 8:00:00  -0.29636  0.13864 0.00434 0.00271 0.32719 0.00470 
2463294.167 2032-03-02 16:00:00 -0.29610  0.13835 0.00426 0.00266 0.32684 0.00461 
2463294.500 2032-03-03 0:00:00  -0.29580  0.13804 0.00418 0.00262 0.32643 0.00452 
2463294.833 2032-03-03 8:00:00  -0.29545  0.13771 0.00410 0.00258 0.32597 0.00442 
2463295.167 2032-03-03 16:00:00 -0.29505  0.13735 0.00402 0.00254 0.32546 0.00433 
2463295.500 2032-03-04 0:00:00  -0.29461  0.13698 0.00394 0.00250 0.32490 0.00424 
2463295.833 2032-03-04 8:00:00  -0.29412  0.13658 0.00386 0.00245 0.32429 0.00415 
2463296.167 2032-03-04 16:00:00 -0.29358  0.13616 0.00378 0.00241 0.32362 0.00406 
2463296.500 2032-03-05 0:00:00  -0.29299  0.13572 0.00370 0.00237 0.32290 0.00397 
2463296.833 2032-03-05 8:00:00  -0.29235  0.13525 0.00363 0.00233 0.32212 0.00388 
2463297.167 2032-03-05 16:00:00 -0.29166  0.13476 0.00355 0.00229 0.32129 0.00379 
2463297.500 2032-03-06 0:00:00  -0.29092  0.13425 0.00347 0.00225 0.32041 0.00370 
2463297.833 2032-03-06 8:00:00  -0.29013  0.13372 0.00339 0.00222 0.31947 0.00361 
2463298.167 2032-03-06 16:00:00 -0.28929  0.13316 0.00332 0.00218 0.31847 0.00352 
2463298.500 2032-03-07 0:00:00  -0.28840  0.13258 0.00324 0.00214 0.31741 0.00343 
2463298.833 2032-03-07 8:00:00  -0.28745  0.13197 0.00317 0.00210 0.31630 0.00335 
2463299.167 2032-03-07 16:00:00 -0.28645  0.13134 0.00309 0.00207 0.31513 0.00326 
2463299.500 2032-03-08 0:00:00  -0.28540  0.13069 0.00302 0.00203 0.31390 0.00317 
2463299.833 2032-03-08 8:00:00  -0.28429  0.13001 0.00294 0.00200 0.31261 0.00309 
2463300.167 2032-03-08 16:00:00 -0.28313  0.12930 0.00287 0.00196 0.31126 0.00300 
2463300.500 2032-03-09 0:00:00  -0.28192  0.12857 0.00280 0.00193 0.30986 0.00292 
2463300.833 2032-03-09 8:00:00  -0.28064  0.12782 0.00273 0.00190 0.30839 0.00284 
2463301.167 2032-03-09 16:00:00 -0.27932  0.12704 0.00266 0.00186 0.30686 0.00276 
2463301.500 2032-03-10 0:00:00  -0.27793  0.12624 0.00259 0.00183 0.30526 0.00268 
2463301.833 2032-03-10 8:00:00  -0.27649  0.12540 0.00252 0.00180 0.30361 0.00260 
2463302.167 2032-03-10 16:00:00 -0.27499  0.12455 0.00245 0.00177 0.30189 0.00252 
2463302.500 2032-03-11 0:00:00  -0.27344  0.12366 0.00238 0.00174 0.30010 0.00244 
2463302.833 2032-03-11 8:00:00  -0.27182  0.12275 0.00232 0.00172 0.29826 0.00236 
2463303.167 2032-03-11 16:00:00 -0.27014  0.12182 0.00225 0.00169 0.29634 0.00229 
2463303.500 2032-03-12 0:00:00  -0.26841  0.12085 0.00219 0.00167 0.29437 0.00222 
2463303.833 2032-03-12 8:00:00  -0.26661  0.11986 0.00213 0.00164 0.29232 0.00215 
2463304.167 2032-03-12 16:00:00 -0.26476  0.11885 0.00207 0.00162 0.29021 0.00208 
2463304.500 2032-03-13 0:00:00  -0.26284  0.11780 0.00201 0.00160 0.28803 0.00201 
2463304.833 2032-03-13 8:00:00  -0.26086  0.11673 0.00195 0.00158 0.28579 0.00194 
2463305.167 2032-03-13 16:00:00 -0.25881  0.11563 0.00190 0.00156 0.28347 0.00188 
2463305.500 2032-03-14 0:00:00  -0.25671  0.11450 0.00184 0.00154 0.28109 0.00181 
2463305.833 2032-03-14 8:00:00  -0.25454  0.11334 0.00179 0.00152 0.27864 0.00175 
2463306.167 2032-03-14 16:00:00 -0.25230  0.11215 0.00174 0.00150 0.27611 0.00170 
2463306.500 2032-03-15 0:00:00  -0.25001  0.11094 0.00169 0.00149 0.27352 0.00164 
2463306.833 2032-03-15 8:00:00  -0.24764  0.10969 0.00165 0.00147 0.27085 0.00159 
2463307.167 2032-03-15 16:00:00 -0.24521  0.10842 0.00160 0.00146 0.26812 0.00153 
2463307.500 2032-03-16 0:00:00  -0.24272  0.10712 0.00156 0.00145 0.26531 0.00149 
2463307.833 2032-03-16 8:00:00  -0.24015  0.10579 0.00152 0.00144 0.26242 0.00144 
2463308.167 2032-03-16 16:00:00 -0.23752  0.10442 0.00148 0.00143 0.25947 0.00140 
2463308.500 2032-03-17 0:00:00  -0.23483  0.10303 0.00144 0.00142 0.25644 0.00136 
2463308.833 2032-03-17 8:00:00  -0.23206  0.10161 0.00141 0.00141 0.25334 0.00132 
2463309.167 2032-03-17 16:00:00 -0.22923  0.10016 0.00138 0.00141 0.25016 0.00129 
2463309.500 2032-03-18 0:00:00  -0.22632  0.09868 0.00135 0.00140 0.24691 0.00126 
2463309.833 2032-03-18 8:00:00  -0.22335  0.09717 0.00132 0.00140 0.24358 0.00123 
2463310.167 2032-03-18 16:00:00 -0.22031  0.09563 0.00130 0.00140 0.24017 0.00121 
2463310.500 2032-03-19 0:00:00  -0.21720  0.09406 0.00128 0.00139 0.23669 0.00118 
2463310.833 2032-03-19 8:00:00  -0.21402  0.09245 0.00126 0.00139 0.23314 0.00117 
2463311.167 2032-03-19 16:00:00 -0.21076  0.09082 0.00124 0.00139 0.22950 0.00115 
2463311.500 2032-03-20 0:00:00  -0.20744  0.08916 0.00123 0.00139 0.22579 0.00114 
2463311.833 2032-03-20 8:00:00  -0.20404  0.08746 0.00122 0.00139 0.22200 0.00113 
2463312.167 2032-03-20 16:00:00 -0.20058  0.08574 0.00121 0.00139 0.21814 0.00112 
2463312.500 2032-03-21 0:00:00  -0.19704  0.08398 0.00120 0.00140 0.21420 0.00112 
2463312.833 2032-03-21 8:00:00  -0.19343  0.08220 0.00120 0.00140 0.21017 0.00112 
2463313.167 2032-03-21 16:00:00 -0.18975  0.08038 0.00119 0.00140 0.20608 0.00112 
2463313.500 2032-03-22 0:00:00  -0.18600  0.07853 0.00119 0.00140 0.20190 0.00112 
2463313.833 2032-03-22 8:00:00  -0.18217  0.07665 0.00119 0.00141 0.19765 0.00112 
2463314.167 2032-03-22 16:00:00 -0.17828  0.07475 0.00119 0.00141 0.19332 0.00113 
2463314.500 2032-03-23 0:00:00  -0.17431  0.07281 0.00119 0.00141 0.18891 0.00114 
2463314.833 2032-03-23 8:00:00  -0.17027  0.07084 0.00120 0.00142 0.18442 0.00114 
2463315.167 2032-03-23 16:00:00 -0.16616  0.06884 0.00120 0.00142 0.17986 0.00115 
2463315.500 2032-03-24 0:00:00  -0.16198  0.06682 0.00121 0.00143 0.17522 0.00116 
2463315.833 2032-03-24 8:00:00  -0.15773  0.06476 0.00122 0.00143 0.17051 0.00117 
2463316.167 2032-03-24 16:00:00 -0.15341  0.06268 0.00122 0.00144 0.16572 0.00118 
2463316.500 2032-03-25 0:00:00  -0.14902  0.06056 0.00123 0.00144 0.16086 0.00120 
2463316.833 2032-03-25 8:00:00  -0.14456  0.05842 0.00124 0.00145 0.15592 0.00121 
2463317.167 2032-03-25 16:00:00 -0.14003  0.05625 0.00125 0.00145 0.15091 0.00122 
2463317.500 2032-03-26 0:00:00  -0.13543  0.05406 0.00126 0.00145 0.14583 0.00123 
2463317.833 2032-03-26 8:00:00  -0.13077  0.05183 0.00127 0.00146 0.14068 0.00124 
2463318.167 2032-03-26 16:00:00 -0.12605  0.04959 0.00128 0.00146 0.13546 0.00126 
2463318.500 2032-03-27 0:00:00  -0.12126  0.04731 0.00129 0.00146 0.13017 0.00127 
2463318.833 2032-03-27 8:00:00  -0.11641  0.04501 0.00131 0.00147 0.12481 0.00128 
2463319.167 2032-03-27 16:00:00 -0.11149  0.04269 0.00132 0.00147 0.11939 0.00129 
2463319.500 2032-03-28 0:00:00  -0.10652  0.04035 0.00133 0.00147 0.11391 0.00131 
2463319.833 2032-03-28 8:00:00  -0.10148  0.03798 0.00134 0.00148 0.10837 0.00132 
2463320.167 2032-03-28 16:00:00 -0.09639  0.03559 0.00136 0.00148 0.10277 0.00133 
2463320.500 2032-03-29 0:00:00  -0.09125  0.03318 0.00137 0.00148 0.09711 0.00134 
2463320.833 2032-03-29 8:00:00  -0.08605  0.03075 0.00138 0.00148 0.09140 0.00135 
2463321.167 2032-03-29 16:00:00 -0.08081  0.02830 0.00139 0.00148 0.08563 0.00137 
2463321.500 2032-03-30 0:00:00  -0.07551  0.02584 0.00141 0.00148 0.07982 0.00138 
2463321.833 2032-03-30 8:00:00  -0.07017  0.02336 0.00142 0.00148 0.07397 0.00139 
2463322.167 2032-03-30 16:00:00 -0.06478  0.02087 0.00143 0.00148 0.06808 0.00140 
2463322.500 2032-03-31 0:00:00  -0.05936  0.01836 0.00145 0.00148 0.06215 0.00141 
2463322.833 2032-03-31 8:00:00  -0.05389  0.01584 0.00146 0.00148 0.05619 0.00143 
2463323.167 2032-03-31 16:00:00 -0.04840  0.01331 0.00147 0.00148 0.05022 0.00144 
2463323.500 2032-04-01 0:00:00  -0.04287  0.01077 0.00148 0.00148 0.04422 0.00145 
2463323.833 2032-04-01 8:00:00  -0.03731  0.00823 0.00150 0.00148 0.03823 0.00147 
2463324.167 2032-04-01 16:00:00 -0.03172  0.00568 0.00151 0.00148 0.03226 0.00148 
2463324.500 2032-04-02 0:00:00  -0.02612  0.00312 0.00152 0.00148 0.02635 0.00150 
2463324.833 2032-04-02 8:00:00  -0.02050  0.00057 0.00153 0.00147 0.02056 0.00153 
2463325.167 2032-04-02 16:00:00 -0.01486 -0.00199 0.00154 0.00147 0.01507 0.00157 
2463325.500 2032-04-03 0:00:00  -0.00922 -0.00454 0.00155 0.00147 0.01037 0.00161 
2463325.833 2032-04-03 8:00:00  -0.00357 -0.00709 0.00156 0.00146 0.00808 0.00154 
2463326.167 2032-04-03 16:00:00  0.00208 -0.00963 0.00157 0.00146 0.00999 0.00142 
2463326.500 2032-04-04 0:00:00   0.00773 -0.01217 0.00158 0.00146 0.01451 0.00142 
2463326.833 2032-04-04 8:00:00   0.01337 -0.01470 0.00159 0.00145 0.01993 0.00144 
2463327.167 2032-04-04 16:00:00  0.01900 -0.01721 0.00159 0.00145 0.02568 0.00145 
2463327.500 2032-04-05 0:00:00   0.02461 -0.01971 0.00160 0.00144 0.03157 0.00146 
2463327.833 2032-04-05 8:00:00   0.03020 -0.02220 0.00160 0.00143 0.03751 0.00147 
2463328.167 2032-04-05 16:00:00  0.03577 -0.02466 0.00160 0.00143 0.04347 0.00147 
2463328.500 2032-04-06 0:00:00   0.04130 -0.02711 0.00161 0.00142 0.04943 0.00148 
2463328.833 2032-04-06 8:00:00   0.04680 -0.02953 0.00161 0.00142 0.05536 0.00148 
2463329.167 2032-04-06 16:00:00  0.05227 -0.03193 0.00161 0.00141 0.06127 0.00148 
2463329.500 2032-04-07 0:00:00   0.05768 -0.03430 0.00161 0.00140 0.06713 0.00148 
2463329.833 2032-04-07 8:00:00   0.06305 -0.03665 0.00161 0.00140 0.07294 0.00147 
2463330.167 2032-04-07 16:00:00  0.06837 -0.03896 0.00160 0.00139 0.07870 0.00147 
2463330.500 2032-04-08 0:00:00   0.07363 -0.04124 0.00160 0.00138 0.08440 0.00147 
2463330.833 2032-04-08 8:00:00   0.07882 -0.04349 0.00159 0.00137 0.09004 0.00146 
2463331.167 2032-04-08 16:00:00  0.08395 -0.04570 0.00159 0.00136 0.09560 0.00145 
2463331.500 2032-04-09 0:00:00   0.08902 -0.04787 0.00158 0.00136 0.10108 0.00145 
2463331.833 2032-04-09 8:00:00   0.09400 -0.05000 0.00157 0.00135 0.10649 0.00144 
2463332.167 2032-04-09 16:00:00  0.09891 -0.05210 0.00156 0.00134 0.11180 0.00143 
2463332.500 2032-04-10 0:00:00   0.10374 -0.05415 0.00155 0.00133 0.11703 0.00142 
2463332.833 2032-04-10 8:00:00   0.10848 -0.05615 0.00154 0.00132 0.12216 0.00141 
2463333.167 2032-04-10 16:00:00  0.11314 -0.05811 0.00153 0.00131 0.12720 0.00140 
2463333.500 2032-04-11 0:00:00   0.11770 -0.06002 0.00152 0.00130 0.13213 0.00138 
2463333.833 2032-04-11 8:00:00   0.12217 -0.06189 0.00151 0.00129 0.13696 0.00137 
2463334.167 2032-04-11 16:00:00  0.12655 -0.06371 0.00149 0.00129 0.14168 0.00136 
2463334.500 2032-04-12 0:00:00   0.13082 -0.06547 0.00148 0.00128 0.14630 0.00135 
2463334.833 2032-04-12 8:00:00   0.13499 -0.06719 0.00147 0.00127 0.15080 0.00134 
2463335.167 2032-04-12 16:00:00  0.13906 -0.06885 0.00146 0.00126 0.15518 0.00133 
2463335.500 2032-04-13 0:00:00   0.14302 -0.07046 0.00145 0.00126 0.15945 0.00132 
2463335.833 2032-04-13 8:00:00   0.14688 -0.07202 0.00143 0.00125 0.16359 0.00131 
2463336.167 2032-04-13 16:00:00  0.15063 -0.07353 0.00142 0.00124 0.16762 0.00130 
2463336.500 2032-04-14 0:00:00   0.15426 -0.07498 0.00141 0.00124 0.17153 0.00130 
2463336.833 2032-04-14 8:00:00   0.15779 -0.07638 0.00141 0.00123 0.17531 0.00129 
2463337.167 2032-04-14 16:00:00  0.16120 -0.07772 0.00140 0.00123 0.17897 0.00129 
2463337.500 2032-04-15 0:00:00   0.16450 -0.07901 0.00139 0.00122 0.18250 0.00129 
2463337.833 2032-04-15 8:00:00   0.16769 -0.08024 0.00139 0.00122 0.18591 0.00129 
2463338.167 2032-04-15 16:00:00  0.17077 -0.08142 0.00139 0.00122 0.18919 0.00130 
2463338.500 2032-04-16 0:00:00   0.17373 -0.08255 0.00139 0.00122 0.19235 0.00130 
2463338.833 2032-04-16 8:00:00   0.17657 -0.08362 0.00139 0.00122 0.19538 0.00131 
2463339.167 2032-04-16 16:00:00  0.17930 -0.08464 0.00139 0.00122 0.19828 0.00133 
2463339.500 2032-04-17 0:00:00   0.18192 -0.08560 0.00140 0.00123 0.20106 0.00134 
2463339.833 2032-04-17 8:00:00   0.18443 -0.08651 0.00141 0.00123 0.20372 0.00136 
2463340.167 2032-04-17 16:00:00  0.18682 -0.08737 0.00142 0.00124 0.20625 0.00138 
2463340.500 2032-04-18 0:00:00   0.18910 -0.08817 0.00143 0.00125 0.20865 0.00141 
2463340.833 2032-04-18 8:00:00   0.19127 -0.08893 0.00145 0.00126 0.21094 0.00144 
2463341.167 2032-04-18 16:00:00  0.19333 -0.08963 0.00147 0.00127 0.21310 0.00147 
2463341.500 2032-04-19 0:00:00   0.19528 -0.09028 0.00149 0.00129 0.21515 0.00151 
2463341.833 2032-04-19 8:00:00   0.19713 -0.09088 0.00152 0.00130 0.21707 0.00155 
2463342.167 2032-04-19 16:00:00  0.19886 -0.09143 0.00155 0.00132 0.21888 0.00159 
2463342.500 2032-04-20 0:00:00   0.20049 -0.09193 0.00158 0.00134 0.22057 0.00164 
2463342.833 2032-04-20 8:00:00   0.20202 -0.09239 0.00162 0.00136 0.22214 0.00169 
2463343.167 2032-04-20 16:00:00  0.20344 -0.09279 0.00165 0.00138 0.22360 0.00174 
2463343.500 2032-04-21 0:00:00   0.20476 -0.09315 0.00169 0.00141 0.22495 0.00180 
2463343.833 2032-04-21 8:00:00   0.20598 -0.09346 0.00174 0.00143 0.22619 0.00186 
2463344.167 2032-04-21 16:00:00  0.20710 -0.09373 0.00178 0.00146 0.22732 0.00192 
2463344.500 2032-04-22 0:00:00   0.20812 -0.09396 0.00183 0.00149 0.22835 0.00198 
2463344.833 2032-04-22 8:00:00   0.20904 -0.09414 0.00189 0.00152 0.22927 0.00205 
2463345.167 2032-04-22 16:00:00  0.20988 -0.09427 0.00194 0.00155 0.23008 0.00212 
2463345.500 2032-04-23 0:00:00   0.21061 -0.09437 0.00200 0.00159 0.23079 0.00219 
2463345.833 2032-04-23 8:00:00   0.21126 -0.09442 0.00206 0.00162 0.23141 0.00227 
2463346.167 2032-04-23 16:00:00  0.21182 -0.09444 0.00212 0.00166 0.23192 0.00234 
2463346.500 2032-04-24 0:00:00   0.21229 -0.09441 0.00218 0.00170 0.23234 0.00242 
2463346.833 2032-04-24 8:00:00   0.21267 -0.09435 0.00224 0.00174 0.23266 0.00250 
2463347.167 2032-04-24 16:00:00  0.21297 -0.09424 0.00231 0.00178 0.23289 0.00259 
2463347.500 2032-04-25 0:00:00   0.21318 -0.09410 0.00238 0.00182 0.23303 0.00267 
2463347.833 2032-04-25 8:00:00   0.21332 -0.09393 0.00245 0.00187 0.23308 0.00275 
2463348.167 2032-04-25 16:00:00  0.21337 -0.09371 0.00252 0.00191 0.23305 0.00284 
2463348.500 2032-04-26 0:00:00   0.21334 -0.09347 0.00260 0.00195 0.23293 0.00293 
2463348.833 2032-04-26 8:00:00   0.21324 -0.09319 0.00267 0.00200 0.23272 0.00302 
2463349.167 2032-04-26 16:00:00  0.21306 -0.09287 0.00275 0.00205 0.23243 0.00311 
2463349.500 2032-04-27 0:00:00   0.21281 -0.09253 0.00283 0.00209 0.23206 0.00320 
2463349.833 2032-04-27 8:00:00   0.21249 -0.09215 0.00290 0.00214 0.23161 0.00330 
2463350.167 2032-04-27 16:00:00  0.21209 -0.09174 0.00298 0.00219 0.23109 0.00339 
2463350.500 2032-04-28 0:00:00   0.21163 -0.09130 0.00306 0.00224 0.23049 0.00349 
2463350.833 2032-04-28 8:00:00   0.21110 -0.09083 0.00315 0.00229 0.22982 0.00358 
2463351.167 2032-04-28 16:00:00  0.21050 -0.09034 0.00323 0.00234 0.22907 0.00368 
2463351.500 2032-04-29 0:00:00   0.20984 -0.08981 0.00331 0.00239 0.22826 0.00378 
2463351.833 2032-04-29 8:00:00   0.20912 -0.08926 0.00340 0.00244 0.22737 0.00387 
2463352.167 2032-04-29 16:00:00  0.20833 -0.08868 0.00348 0.00250 0.22642 0.00397 
2463352.500 2032-04-30 0:00:00   0.20748 -0.08807 0.00357 0.00255 0.22541 0.00407 
2463352.833 2032-04-30 8:00:00   0.20658 -0.08744 0.00365 0.00260 0.22432 0.00417 
2463353.167 2032-04-30 16:00:00  0.20561 -0.08678 0.00374 0.00265 0.22318 0.00427 
2463353.500 2032-05-01 0:00:00   0.20459 -0.08610 0.00383 0.00271 0.22198 0.00437 
2463353.833 2032-05-01 8:00:00   0.20351 -0.08540 0.00392 0.00276 0.22071 0.00447 
2463354.167 2032-05-01 16:00:00  0.20239 -0.08467 0.00400 0.00281 0.21939 0.00458 
2463354.500 2032-05-02 0:00:00   0.20120 -0.08392 0.00409 0.00286 0.21801 0.00468 
2463354.833 2032-05-02 8:00:00   0.19997 -0.08315 0.00418 0.00292 0.21658 0.00478 
2463355.167 2032-05-02 16:00:00  0.19869 -0.08236 0.00427 0.00297 0.21509 0.00488 
2463355.500 2032-05-03 0:00:00   0.19735 -0.08155 0.00436 0.00302 0.21355 0.00498 
2463355.833 2032-05-03 8:00:00   0.19597 -0.08071 0.00445 0.00308 0.21195 0.00508 
2463356.167 2032-05-03 16:00:00  0.19455 -0.07986 0.00453 0.00313 0.21031 0.00518 
2463356.500 2032-05-04 0:00:00   0.19308 -0.07899 0.00462 0.00318 0.20862 0.00528 
2463356.833 2032-05-04 8:00:00   0.19156 -0.07810 0.00471 0.00324 0.20688 0.00539 
2463357.167 2032-05-04 16:00:00  0.19000 -0.07719 0.00480 0.00329 0.20509 0.00549 
2463357.500 2032-05-05 0:00:00   0.18840 -0.07627 0.00489 0.00334 0.20326 0.00559 
2463357.833 2032-05-05 8:00:00   0.18676 -0.07533 0.00498 0.00339 0.20139 0.00569 
2463358.167 2032-05-05 16:00:00  0.18507 -0.07437 0.00507 0.00345 0.19947 0.00579 
2463358.500 2032-05-06 0:00:00   0.18335 -0.07339 0.00515 0.00350 0.19751 0.00589 
2463358.833 2032-05-06 8:00:00   0.18159 -0.07240 0.00524 0.00355 0.19551 0.00598 
2463359.167 2032-05-06 16:00:00  0.17980 -0.07140 0.00533 0.00360 0.19346 0.00608 
2463359.500 2032-05-07 0:00:00   0.17796 -0.07038 0.00542 0.00365 0.19139 0.00618 
2463359.833 2032-05-07 8:00:00   0.17610 -0.06934 0.00550 0.00371 0.18927 0.00628 
2463360.167 2032-05-07 16:00:00  0.17419 -0.06829 0.00559 0.00376 0.18711 0.00638 
2463360.500 2032-05-08 0:00:00   0.17226 -0.06723 0.00568 0.00381 0.18493 0.00647 
2463360.833 2032-05-08 8:00:00   0.17029 -0.06616 0.00576 0.00386 0.18270 0.00657 
2463361.167 2032-05-08 16:00:00  0.16829 -0.06507 0.00585 0.00391 0.18044 0.00666 
2463361.500 2032-05-09 0:00:00   0.16626 -0.06397 0.00593 0.00396 0.17815 0.00676 
2463361.833 2032-05-09 8:00:00   0.16420 -0.06286 0.00602 0.00401 0.17583 0.00685 
2463362.167 2032-05-09 16:00:00  0.16211 -0.06174 0.00610 0.00405 0.17348 0.00694 
2463362.500 2032-05-10 0:00:00   0.15999 -0.06060 0.00618 0.00410 0.17110 0.00704 
2463362.833 2032-05-10 8:00:00   0.15784 -0.05946 0.00627 0.00415 0.16868 0.00713 
2463363.167 2032-05-10 16:00:00  0.15567 -0.05830 0.00635 0.00420 0.16624 0.00722 
2463363.500 2032-05-11 0:00:00   0.15347 -0.05713 0.00643 0.00425 0.16378 0.00731 
2463363.833 2032-05-11 8:00:00   0.15124 -0.05596 0.00651 0.00429 0.16128 0.00740 
2463364.167 2032-05-11 16:00:00  0.14899 -0.05477 0.00659 0.00434 0.15876 0.00749 
2463364.500 2032-05-12 0:00:00   0.14672 -0.05358 0.00667 0.00438 0.15622 0.00757 
2463364.833 2032-05-12 8:00:00   0.14442 -0.05238 0.00675 0.00443 0.15365 0.00766 
2463365.167 2032-05-12 16:00:00  0.14210 -0.05116 0.00683 0.00447 0.15106 0.00774 
2463365.500 2032-05-13 0:00:00   0.13976 -0.04995 0.00691 0.00452 0.14844 0.00783 
2463365.833 2032-05-13 8:00:00   0.13740 -0.04872 0.00699 0.00456 0.14580 0.00791 
2463366.167 2032-05-13 16:00:00  0.13501 -0.04748 0.00706 0.00461 0.14315 0.00799 
2463366.500 2032-05-14 0:00:00   0.13261 -0.04624 0.00714 0.00465 0.14047 0.00807 
2463366.833 2032-05-14 8:00:00   0.13019 -0.04499 0.00721 0.00469 0.13777 0.00815 
2463367.167 2032-05-14 16:00:00  0.12775 -0.04373 0.00729 0.00473 0.13505 0.00823 
2463367.500 2032-05-15 0:00:00   0.12529 -0.04247 0.00736 0.00477 0.13232 0.00831 
2463367.833 2032-05-15 8:00:00   0.12281 -0.04120 0.00743 0.00482 0.12957 0.00838 
2463368.167 2032-05-15 16:00:00  0.12031 -0.03992 0.00750 0.00486 0.12680 0.00846 
2463368.500 2032-05-16 0:00:00   0.11780 -0.03864 0.00758 0.00490 0.12401 0.00853 
2463368.833 2032-05-16 8:00:00   0.11527 -0.03736 0.00765 0.00494 0.12121 0.00860 
2463369.167 2032-05-16 16:00:00  0.11273 -0.03606 0.00772 0.00497 0.11839 0.00867 
2463369.500 2032-05-17 0:00:00   0.11017 -0.03477 0.00778 0.00501 0.11557 0.00874 
2463369.833 2032-05-17 8:00:00   0.10760 -0.03347 0.00785 0.00505 0.11272 0.00881 
2463370.167 2032-05-17 16:00:00  0.10501 -0.03216 0.00792 0.00509 0.10987 0.00888 
2463370.500 2032-05-18 0:00:00   0.10241 -0.03085 0.00798 0.00512 0.10700 0.00894 
2463370.833 2032-05-18 8:00:00   0.09980 -0.02953 0.00805 0.00516 0.10412 0.00900 
2463371.167 2032-05-18 16:00:00  0.09717 -0.02821 0.00811 0.00520 0.10124 0.00906 
2463371.500 2032-05-19 0:00:00   0.09453 -0.02689 0.00818 0.00523 0.09834 0.00912 
2463371.833 2032-05-19 8:00:00   0.09188 -0.02556 0.00824 0.00526 0.09543 0.00917 
2463372.167 2032-05-19 16:00:00  0.08922 -0.02424 0.00830 0.00530 0.09252 0.00923 
2463372.500 2032-05-20 0:00:00   0.08655 -0.02290 0.00836 0.00533 0.08960 0.00928 
2463372.833 2032-05-20 8:00:00   0.08387 -0.02157 0.00842 0.00536 0.08667 0.00933 
2463373.167 2032-05-20 16:00:00  0.08118 -0.02023 0.00848 0.00540 0.08374 0.00937 
2463373.500 2032-05-21 0:00:00   0.07848 -0.01889 0.00854 0.00543 0.08080 0.00941 
2463373.833 2032-05-21 8:00:00   0.07577 -0.01754 0.00860 0.00546 0.07786 0.00945 
2463374.167 2032-05-21 16:00:00  0.07305 -0.01620 0.00865 0.00549 0.07492 0.00949 
2463374.500 2032-05-22 0:00:00   0.07032 -0.01485 0.00871 0.00552 0.07198 0.00951 
2463374.833 2032-05-22 8:00:00   0.06759 -0.01350 0.00876 0.00555 0.06904 0.00954 
2463375.167 2032-05-22 16:00:00  0.06485 -0.01215 0.00882 0.00558 0.06611 0.00956 
2463375.500 2032-05-23 0:00:00   0.06210 -0.01080 0.00887 0.00560 0.06318 0.00957 
2463375.833 2032-05-23 8:00:00   0.05934 -0.00945 0.00892 0.00563 0.06025 0.00957 
2463376.167 2032-05-23 16:00:00  0.05658 -0.00809 0.00897 0.00566 0.05734 0.00956 
2463376.500 2032-05-24 0:00:00   0.05381 -0.00674 0.00902 0.00568 0.05444 0.00955 
2463376.833 2032-05-24 8:00:00   0.05104 -0.00538 0.00907 0.00571 0.05156 0.00951 
2463377.167 2032-05-24 16:00:00  0.04826 -0.00403 0.00912 0.00573 0.04870 0.00946 
2463377.500 2032-05-25 0:00:00   0.04548 -0.00267 0.00916 0.00576 0.04587 0.00939 
2463377.833 2032-05-25 8:00:00   0.04269 -0.00131 0.00921 0.00578 0.04308 0.00929 
2463378.167 2032-05-25 16:00:00  0.03990  0.00005 0.00925 0.00581 0.04034 0.00916 
2463378.500 2032-05-26 0:00:00   0.03710  0.00140 0.00930 0.00583 0.03766 0.00898 
2463378.833 2032-05-26 8:00:00   0.03431  0.00276 0.00934 0.00585 0.03506 0.00875 
2463379.167 2032-05-26 16:00:00  0.03150  0.00412 0.00938 0.00587 0.03257 0.00844 
2463379.500 2032-05-27 0:00:00   0.02870  0.00548 0.00942 0.00589 0.03020 0.00806 
2463379.833 2032-05-27 8:00:00   0.02589  0.00683 0.00946 0.00591 0.02800 0.00757 
2463380.167 2032-05-27 16:00:00  0.02308  0.00819 0.00950 0.00593 0.02601 0.00699 
2463380.500 2032-05-28 0:00:00   0.02027  0.00954 0.00954 0.00595 0.02426 0.00631 
2463380.833 2032-05-28 8:00:00   0.01746  0.01090 0.00958 0.00597 0.02280 0.00557 
2463381.167 2032-05-28 16:00:00  0.01464  0.01225 0.00961 0.00599 0.02166 0.00486 
2463381.500 2032-05-29 0:00:00   0.01183  0.01360 0.00965 0.00601 0.02087 0.00428 
2463381.833 2032-05-29 8:00:00   0.00901  0.01495 0.00968 0.00602 0.02046 0.00399 
2463382.167 2032-05-29 16:00:00  0.00620  0.01630 0.00972 0.00604 0.02044 0.00411 
2463382.500 2032-05-30 0:00:00   0.00338  0.01764 0.00975 0.00605 0.02081 0.00460 
2463382.833 2032-05-30 8:00:00   0.00056  0.01899 0.00978 0.00607 0.02156 0.00532 
2463383.167 2032-05-30 16:00:00 -0.00225  0.02033 0.00981 0.00608 0.02267 0.00612 
2463383.500 2032-05-31 0:00:00  -0.00507  0.02167 0.00984 0.00610 0.02411 0.00693 
2463383.833 2032-05-31 8:00:00  -0.00788  0.02301 0.00987 0.00611 0.02583 0.00768 
2463384.167 2032-05-31 16:00:00 -0.01069  0.02434 0.00990 0.00612 0.02779 0.00836 
2463384.500 2032-06-01 0:00:00  -0.01350  0.02568 0.00992 0.00614 0.02996 0.00894 
2463384.833 2032-06-01 8:00:00  -0.01631  0.02701 0.00995 0.00615 0.03230 0.00944 
2463385.167 2032-06-01 16:00:00 -0.01912  0.02834 0.00997 0.00616 0.03477 0.00985 
2463385.500 2032-06-02 0:00:00  -0.02193  0.02966 0.00999 0.00617 0.03735 0.01019 
2463385.833 2032-06-02 8:00:00  -0.02473  0.03098 0.01002 0.00618 0.04001 0.01046 
2463386.167 2032-06-02 16:00:00 -0.02753  0.03230 0.01004 0.00619 0.04274 0.01066 
2463386.500 2032-06-03 0:00:00  -0.03032  0.03362 0.01006 0.00620 0.04552 0.01083 
2463386.833 2032-06-03 8:00:00  -0.03312  0.03493 0.01008 0.00620 0.04834 0.01096 
2463387.167 2032-06-03 16:00:00 -0.03591  0.03624 0.01010 0.00621 0.05120 0.01107 
2463387.500 2032-06-04 0:00:00  -0.03869  0.03755 0.01012 0.00622 0.05407 0.01115 
2463387.833 2032-06-04 8:00:00  -0.04147  0.03885 0.01013 0.00622 0.05697 0.01122 
2463388.167 2032-06-04 16:00:00 -0.04425  0.04015 0.01015 0.00623 0.05987 0.01128 
2463388.500 2032-06-05 0:00:00  -0.04702  0.04145 0.01016 0.00623 0.06279 0.01134 
2463388.833 2032-06-05 8:00:00  -0.04979  0.04274 0.01018 0.00624 0.06572 0.01138 
2463389.167 2032-06-05 16:00:00 -0.05256  0.04402 0.01019 0.00624 0.06865 0.01142 
2463389.500 2032-06-06 0:00:00  -0.05531  0.04531 0.01020 0.00625 0.07158 0.01145 
2463389.833 2032-06-06 8:00:00  -0.05807  0.04659 0.01021 0.00625 0.07452 0.01148 
2463390.167 2032-06-06 16:00:00 -0.06081  0.04786 0.01022 0.00625 0.07746 0.01151 
2463390.500 2032-06-07 0:00:00  -0.06355  0.04913 0.01023 0.00625 0.08040 0.01153 
2463390.833 2032-06-07 8:00:00  -0.06629  0.05040 0.01024 0.00625 0.08333 0.01155 
2463391.167 2032-06-07 16:00:00 -0.06902  0.05166 0.01025 0.00626 0.08627 0.01156 
2463391.500 2032-06-08 0:00:00  -0.07174  0.05291 0.01025 0.00626 0.08920 0.01158 
2463391.833 2032-06-08 8:00:00  -0.07445  0.05416 0.01026 0.00625 0.09212 0.01159 
2463392.167 2032-06-08 16:00:00 -0.07716  0.05541 0.01026 0.00625 0.09505 0.01160 
2463392.500 2032-06-09 0:00:00  -0.07986  0.05665 0.01026 0.00625 0.09796 0.01161 
2463392.833 2032-06-09 8:00:00  -0.08255  0.05789 0.01027 0.00625 0.10087 0.01161 
2463393.167 2032-06-09 16:00:00 -0.08524  0.05912 0.01027 0.00625 0.10378 0.01162 
2463393.500 2032-06-10 0:00:00  -0.08792  0.06034 0.01027 0.00624 0.10668 0.01162 
2463393.833 2032-06-10 8:00:00  -0.09058  0.06156 0.01027 0.00624 0.10957 0.01162 
2463394.167 2032-06-10 16:00:00 -0.09325  0.06278 0.01027 0.00624 0.11245 0.01162 
2463394.500 2032-06-11 0:00:00  -0.09590  0.06398 0.01026 0.00623 0.11532 0.01162 
2463394.833 2032-06-11 8:00:00  -0.09854  0.06519 0.01026 0.00622 0.11819 0.01162 
2463395.167 2032-06-11 16:00:00 -0.10117  0.06638 0.01026 0.00622 0.12105 0.01161 
2463395.500 2032-06-12 0:00:00  -0.10380  0.06757 0.01025 0.00621 0.12389 0.01160 
2463395.833 2032-06-12 8:00:00  -0.10642  0.06876 0.01024 0.00620 0.12673 0.01160 
2463396.167 2032-06-12 16:00:00 -0.10902  0.06994 0.01024 0.00620 0.12956 0.01159 
2463396.500 2032-06-13 0:00:00  -0.11162  0.07111 0.01023 0.00619 0.13238 0.01158 
2463396.833 2032-06-13 8:00:00  -0.11420  0.07227 0.01022 0.00618 0.13519 0.01157 
2463397.167 2032-06-13 16:00:00 -0.11678  0.07343 0.01021 0.00617 0.13798 0.01156 
2463397.500 2032-06-14 0:00:00  -0.11935  0.07459 0.01020 0.00616 0.14077 0.01154 
2463397.833 2032-06-14 8:00:00  -0.12190  0.07573 0.01019 0.00615 0.14354 0.01153 
2463398.167 2032-06-14 16:00:00 -0.12444  0.07687 0.01018 0.00614 0.14630 0.01151 
2463398.500 2032-06-15 0:00:00  -0.12698  0.07800 0.01016 0.00613 0.14905 0.01150 
2463398.833 2032-06-15 8:00:00  -0.12950  0.07913 0.01015 0.00612 0.15179 0.01148 
2463399.167 2032-06-15 16:00:00 -0.13201  0.08025 0.01013 0.00610 0.15451 0.01146 
2463399.500 2032-06-16 0:00:00  -0.13451  0.08136 0.01012 0.00609 0.15723 0.01144 
2463399.833 2032-06-16 8:00:00  -0.13699  0.08246 0.01010 0.00608 0.15992 0.01142 
2463400.167 2032-06-16 16:00:00 -0.13947  0.08356 0.01008 0.00606 0.16261 0.01139 
2463400.500 2032-06-17 0:00:00  -0.14193  0.08465 0.01006 0.00605 0.16528 0.01137 
2463400.833 2032-06-17 8:00:00  -0.14438  0.08573 0.01004 0.00603 0.16794 0.01135 
2463401.167 2032-06-17 16:00:00 -0.14681  0.08680 0.01002 0.00602 0.17058 0.01132 
2463401.500 2032-06-18 0:00:00  -0.14924  0.08787 0.01000 0.00600 0.17321 0.01129 
2463401.833 2032-06-18 8:00:00  -0.15165  0.08893 0.00998 0.00599 0.17582 0.01127 
2463402.167 2032-06-18 16:00:00 -0.15404  0.08998 0.00995 0.00597 0.17842 0.01124 
2463402.500 2032-06-19 0:00:00  -0.15643  0.09102 0.00993 0.00595 0.18100 0.01121 
2463402.833 2032-06-19 8:00:00  -0.15880  0.09206 0.00991 0.00593 0.18357 0.01118 
2463403.167 2032-06-19 16:00:00 -0.16115  0.09308 0.00988 0.00592 0.18612 0.01115 
2463403.500 2032-06-20 0:00:00  -0.16349  0.09410 0.00985 0.00590 0.18866 0.01111 
2463403.833 2032-06-20 8:00:00  -0.16582  0.09511 0.00982 0.00588 0.19118 0.01108 
2463404.167 2032-06-20 16:00:00 -0.16813  0.09611 0.00980 0.00586 0.19368 0.01105 
2463404.500 2032-06-21 0:00:00  -0.17043  0.09710 0.00977 0.00584 0.19617 0.01101 
2463404.833 2032-06-21 8:00:00  -0.17271  0.09808 0.00974 0.00582 0.19864 0.01097 
2463405.167 2032-06-21 16:00:00 -0.17497  0.09906 0.00971 0.00579 0.20109 0.01094 
2463405.500 2032-06-22 0:00:00  -0.17723  0.10002 0.00967 0.00577 0.20352 0.01090 
2463405.833 2032-06-22 8:00:00  -0.17946  0.10098 0.00964 0.00575 0.20594 0.01086 
2463406.167 2032-06-22 16:00:00 -0.18168  0.10193 0.00961 0.00573 0.20834 0.01082 
2463406.500 2032-06-23 0:00:00  -0.18388  0.10287 0.00957 0.00571 0.21072 0.01078 
2463406.833 2032-06-23 8:00:00  -0.18607  0.10379 0.00954 0.00568 0.21308 0.01073 
2463407.167 2032-06-23 16:00:00 -0.18824  0.10471 0.00950 0.00566 0.21542 0.01069 
2463407.500 2032-06-24 0:00:00  -0.19039  0.10562 0.00946 0.00563 0.21775 0.01064 
2463407.833 2032-06-24 8:00:00  -0.19253  0.10652 0.00943 0.00561 0.22005 0.01060 
2463408.167 2032-06-24 16:00:00 -0.19465  0.10741 0.00939 0.00558 0.22233 0.01055 
2463408.500 2032-06-25 0:00:00  -0.19675  0.10829 0.00935 0.00556 0.22460 0.01051 
2463408.833 2032-06-25 8:00:00  -0.19883  0.10916 0.00931 0.00553 0.22684 0.01046 
2463409.167 2032-06-25 16:00:00 -0.20089  0.11002 0.00927 0.00550 0.22907 0.01041 
2463409.500 2032-06-26 0:00:00  -0.20294  0.11087 0.00923 0.00548 0.23127 0.01036 
2463409.833 2032-06-26 8:00:00  -0.20497  0.11171 0.00918 0.00545 0.23345 0.01031 
2463410.167 2032-06-26 16:00:00 -0.20698  0.11254 0.00914 0.00542 0.23561 0.01026 
2463410.500 2032-06-27 0:00:00  -0.20897  0.11336 0.00910 0.00539 0.23776 0.01020 
2463410.833 2032-06-27 8:00:00  -0.21094  0.11417 0.00905 0.00536 0.23987 0.01015 
2463411.167 2032-06-27 16:00:00 -0.21290  0.11497 0.00901 0.00533 0.24197 0.01010 
2463411.500 2032-06-28 0:00:00  -0.21483  0.11575 0.00896 0.00530 0.24404 0.01004 
2463411.833 2032-06-28 8:00:00  -0.21674  0.11653 0.00891 0.00527 0.24610 0.00999 
2463412.167 2032-06-28 16:00:00 -0.21863  0.11729 0.00887 0.00524 0.24812 0.00993 
2463412.500 2032-06-29 0:00:00  -0.22051  0.11805 0.00882 0.00521 0.25013 0.00987 
2463412.833 2032-06-29 8:00:00  -0.22236  0.11879 0.00877 0.00518 0.25211 0.00981 
2463413.167 2032-06-29 16:00:00 -0.22419  0.11952 0.00872 0.00515 0.25407 0.00975 
2463413.500 2032-06-30 0:00:00  -0.22600  0.12024 0.00867 0.00512 0.25601 0.00969 
2463413.833 2032-06-30 8:00:00  -0.22779  0.12094 0.00861 0.00508 0.25792 0.00963 
2463414.167 2032-06-30 16:00:00 -0.22955  0.12164 0.00856 0.00505 0.25980 0.00957 
2463414.500 2032-07-01 0:00:00  -0.23130  0.12232 0.00851 0.00502 0.26167 0.00951 
2463414.833 2032-07-01 8:00:00  -0.23302  0.12299 0.00846 0.00498 0.26350 0.00944 
2463415.167 2032-07-01 16:00:00 -0.23472  0.12365 0.00840 0.00495 0.26531 0.00938 
2463415.500 2032-07-02 0:00:00  -0.23640  0.12430 0.00835 0.00492 0.26710 0.00932 
2463415.833 2032-07-02 8:00:00  -0.23805  0.12494 0.00829 0.00488 0.26886 0.00925 
2463416.167 2032-07-02 16:00:00 -0.23968  0.12556 0.00823 0.00485 0.27059 0.00918 
2463416.500 2032-07-03 0:00:00  -0.24129  0.12617 0.00818 0.00481 0.27230 0.00912 
2463416.833 2032-07-03 8:00:00  -0.24288  0.12676 0.00812 0.00477 0.27398 0.00905 
2463417.167 2032-07-03 16:00:00 -0.24444  0.12735 0.00806 0.00474 0.27563 0.00898 
2463417.500 2032-07-04 0:00:00  -0.24597  0.12792 0.00800 0.00470 0.27726 0.00891 
2463417.833 2032-07-04 8:00:00  -0.24749  0.12848 0.00794 0.00467 0.27886 0.00884 
2463418.167 2032-07-04 16:00:00 -0.24897  0.12902 0.00788 0.00463 0.28043 0.00877 
2463418.500 2032-07-05 0:00:00  -0.25043  0.12955 0.00782 0.00459 0.28197 0.00870 
2463418.833 2032-07-05 8:00:00  -0.25187  0.13007 0.00776 0.00455 0.28348 0.00862 
2463419.167 2032-07-05 16:00:00 -0.25328  0.13057 0.00770 0.00451 0.28497 0.00855 
2463419.500 2032-07-06 0:00:00  -0.25466  0.13106 0.00763 0.00448 0.28642 0.00848 
2463419.833 2032-07-06 8:00:00  -0.25602  0.13154 0.00757 0.00444 0.28785 0.00840 
2463420.167 2032-07-06 16:00:00 -0.25735  0.13200 0.00751 0.00440 0.28924 0.00833 
2463420.500 2032-07-07 0:00:00  -0.25866  0.13245 0.00744 0.00436 0.29061 0.00825 
2463420.833 2032-07-07 8:00:00  -0.25993  0.13288 0.00738 0.00432 0.29194 0.00818 
2463421.167 2032-07-07 16:00:00 -0.26118  0.13330 0.00731 0.00428 0.29324 0.00810 
2463421.500 2032-07-08 0:00:00  -0.26240  0.13371 0.00724 0.00424 0.29452 0.00802 
2463421.833 2032-07-08 8:00:00  -0.26360  0.13410 0.00718 0.00420 0.29576 0.00794 
2463422.167 2032-07-08 16:00:00 -0.26476  0.13447 0.00711 0.00416 0.29696 0.00786 
2463422.500 2032-07-09 0:00:00  -0.26590  0.13483 0.00704 0.00412 0.29814 0.00778 
2463422.833 2032-07-09 8:00:00  -0.26701  0.13518 0.00697 0.00408 0.29928 0.00770 
2463423.167 2032-07-09 16:00:00 -0.26808  0.13551 0.00690 0.00404 0.30039 0.00762 
2463423.500 2032-07-10 0:00:00  -0.26913  0.13582 0.00683 0.00400 0.30147 0.00754 
2463423.833 2032-07-10 8:00:00  -0.27015  0.13612 0.00676 0.00395 0.30251 0.00746 
2463424.167 2032-07-10 16:00:00 -0.27113  0.13640 0.00669 0.00391 0.30352 0.00738 
2463424.500 2032-07-11 0:00:00  -0.27209  0.13666 0.00662 0.00387 0.30449 0.00730 
2463424.833 2032-07-11 8:00:00  -0.27302  0.13691 0.00655 0.00383 0.30543 0.00721 
2463425.167 2032-07-11 16:00:00 -0.27391  0.13715 0.00648 0.00379 0.30633 0.00713 
2463425.500 2032-07-12 0:00:00  -0.27477  0.13737 0.00641 0.00374 0.30720 0.00704 
2463425.833 2032-07-12 8:00:00  -0.27560  0.13757 0.00633 0.00370 0.30803 0.00696 
2463426.167 2032-07-12 16:00:00 -0.27639  0.13775 0.00626 0.00366 0.30883 0.00687 
2463426.500 2032-07-13 0:00:00  -0.27716  0.13792 0.00619 0.00361 0.30958 0.00679 
2463426.833 2032-07-13 8:00:00  -0.27789  0.13807 0.00611 0.00357 0.31030 0.00670 
2463427.167 2032-07-13 16:00:00 -0.27858  0.13820 0.00604 0.00353 0.31099 0.00662 
2463427.500 2032-07-14 0:00:00  -0.27925  0.13831 0.00596 0.00348 0.31163 0.00653 
2463427.833 2032-07-14 8:00:00  -0.27987  0.13841 0.00589 0.00344 0.31224 0.00644 
2463428.167 2032-07-14 16:00:00 -0.28046  0.13849 0.00581 0.00340 0.31280 0.00635 
2463428.500 2032-07-15 0:00:00  -0.28102  0.13855 0.00574 0.00335 0.31333 0.00627 
2463428.833 2032-07-15 8:00:00  -0.28154  0.13859 0.00566 0.00331 0.31381 0.00618 
2463429.167 2032-07-15 16:00:00 -0.28203  0.13862 0.00559 0.00327 0.31426 0.00609 
2463429.500 2032-07-16 0:00:00  -0.28247  0.13863 0.00551 0.00322 0.31466 0.00600 
2463429.833 2032-07-16 8:00:00  -0.28289  0.13861 0.00543 0.00318 0.31503 0.00591 
2463430.167 2032-07-16 16:00:00 -0.28326  0.13858 0.00536 0.00314 0.31535 0.00582 
2463430.500 2032-07-17 0:00:00  -0.28359  0.13853 0.00528 0.00309 0.31563 0.00573 
2463430.833 2032-07-17 8:00:00  -0.28389  0.13846 0.00520 0.00305 0.31587 0.00564 
2463431.167 2032-07-17 16:00:00 -0.28415  0.13837 0.00512 0.00301 0.31606 0.00555 
2463431.500 2032-07-18 0:00:00  -0.28437  0.13827 0.00505 0.00296 0.31621 0.00546 
2463431.833 2032-07-18 8:00:00  -0.28455  0.13814 0.00497 0.00292 0.31631 0.00537 
2463432.167 2032-07-18 16:00:00 -0.28469  0.13799 0.00489 0.00288 0.31637 0.00528 
2463432.500 2032-07-19 0:00:00  -0.28479  0.13782 0.00481 0.00283 0.31639 0.00519 
2463432.833 2032-07-19 8:00:00  -0.28484  0.13763 0.00473 0.00279 0.31636 0.00510 
2463433.167 2032-07-19 16:00:00 -0.28486  0.13742 0.00466 0.00275 0.31628 0.00501 
2463433.500 2032-07-20 0:00:00  -0.28483  0.13719 0.00458 0.00270 0.31616 0.00492 
2463433.833 2032-07-20 8:00:00  -0.28476  0.13694 0.00450 0.00266 0.31599 0.00483 
2463434.167 2032-07-20 16:00:00 -0.28465  0.13667 0.00442 0.00262 0.31577 0.00474 
2463434.500 2032-07-21 0:00:00  -0.28450  0.13637 0.00434 0.00258 0.31550 0.00465 
2463434.833 2032-07-21 8:00:00  -0.28430  0.13606 0.00427 0.00254 0.31518 0.00456 
2463435.167 2032-07-21 16:00:00 -0.28405  0.13572 0.00419 0.00250 0.31482 0.00447 
2463435.500 2032-07-22 0:00:00  -0.28377  0.13536 0.00411 0.00245 0.31440 0.00438 
2463435.833 2032-07-22 8:00:00  -0.28343  0.13498 0.00403 0.00241 0.31394 0.00429 
2463436.167 2032-07-22 16:00:00 -0.28305  0.13457 0.00395 0.00237 0.31342 0.00420 
2463436.500 2032-07-23 0:00:00  -0.28262  0.13415 0.00388 0.00233 0.31285 0.00411 
2463436.833 2032-07-23 8:00:00  -0.28215  0.13369 0.00380 0.00229 0.31223 0.00402 
2463437.167 2032-07-23 16:00:00 -0.28163  0.13322 0.00372 0.00225 0.31155 0.00393 
2463437.500 2032-07-24 0:00:00  -0.28106  0.13272 0.00365 0.00222 0.31082 0.00384 
2463437.833 2032-07-24 8:00:00  -0.28044  0.13220 0.00357 0.00218 0.31004 0.00376 
2463438.167 2032-07-24 16:00:00 -0.27977  0.13166 0.00349 0.00214 0.30921 0.00367 
2463438.500 2032-07-25 0:00:00  -0.27905  0.13109 0.00342 0.00210 0.30831 0.00358 
2463438.833 2032-07-25 8:00:00  -0.27828  0.13050 0.00334 0.00207 0.30736 0.00350 
2463439.167 2032-07-25 16:00:00 -0.27746  0.12988 0.00327 0.00203 0.30636 0.00341 
2463439.500 2032-07-26 0:00:00  -0.27659  0.12924 0.00320 0.00200 0.30530 0.00332 
2463439.833 2032-07-26 8:00:00  -0.27567  0.12857 0.00312 0.00196 0.30418 0.00324 
2463440.167 2032-07-26 16:00:00 -0.27469  0.12788 0.00305 0.00193 0.30300 0.00316 
2463440.500 2032-07-27 0:00:00  -0.27366  0.12716 0.00298 0.00190 0.30176 0.00307 
2463440.833 2032-07-27 8:00:00  -0.27257  0.12642 0.00291 0.00186 0.30047 0.00299 
2463441.167 2032-07-27 16:00:00 -0.27143  0.12565 0.00284 0.00183 0.29911 0.00291 
2463441.500 2032-07-28 0:00:00  -0.27024  0.12485 0.00277 0.00180 0.29769 0.00283 
2463441.833 2032-07-28 8:00:00  -0.26899  0.12403 0.00270 0.00177 0.29621 0.00275 
2463442.167 2032-07-28 16:00:00 -0.26768  0.12318 0.00263 0.00175 0.29467 0.00267 
2463442.500 2032-07-29 0:00:00  -0.26632  0.12230 0.00256 0.00172 0.29306 0.00259 
2463442.833 2032-07-29 8:00:00  -0.26490  0.12140 0.00249 0.00169 0.29140 0.00251 
2463443.167 2032-07-29 16:00:00 -0.26342  0.12047 0.00243 0.00167 0.28966 0.00244 
2463443.500 2032-07-30 0:00:00  -0.26188  0.11951 0.00236 0.00164 0.28786 0.00236 
2463443.833 2032-07-30 8:00:00  -0.26028  0.11853 0.00230 0.00162 0.28600 0.00229 
2463444.167 2032-07-30 16:00:00 -0.25862  0.11751 0.00224 0.00160 0.28407 0.00222 
2463444.500 2032-07-31 0:00:00  -0.25690  0.11647 0.00218 0.00158 0.28207 0.00215 
2463444.833 2032-07-31 8:00:00  -0.25512  0.11540 0.00212 0.00156 0.28001 0.00208 
2463445.167 2032-07-31 16:00:00 -0.25328  0.11430 0.00206 0.00154 0.27788 0.00202 
2463445.500 2032-08-01 0:00:00  -0.25137  0.11318 0.00201 0.00152 0.27568 0.00195 
2463445.833 2032-08-01 8:00:00  -0.24940  0.11202 0.00195 0.00150 0.27341 0.00189 
2463446.167 2032-08-01 16:00:00 -0.24737  0.11083 0.00190 0.00149 0.27107 0.00183 
2463446.500 2032-08-02 0:00:00  -0.24527  0.10962 0.00185 0.00148 0.26865 0.00177 
2463446.833 2032-08-02 8:00:00  -0.24311  0.10837 0.00180 0.00146 0.26617 0.00171 
2463447.167 2032-08-02 16:00:00 -0.24088  0.10709 0.00175 0.00145 0.26362 0.00166 
2463447.500 2032-08-03 0:00:00  -0.23858  0.10579 0.00170 0.00144 0.26099 0.00161 
2463447.833 2032-08-03 8:00:00  -0.23622  0.10445 0.00166 0.00143 0.25829 0.00156 
2463448.167 2032-08-03 16:00:00 -0.23379  0.10309 0.00162 0.00142 0.25551 0.00151 
2463448.500 2032-08-04 0:00:00  -0.23129  0.10169 0.00158 0.00142 0.25266 0.00147 
2463448.833 2032-08-04 8:00:00  -0.22872  0.10026 0.00154 0.00141 0.24974 0.00143 
2463449.167 2032-08-04 16:00:00 -0.22609  0.09880 0.00150 0.00141 0.24674 0.00139 
2463449.500 2032-08-05 0:00:00  -0.22338  0.09731 0.00147 0.00140 0.24366 0.00136 
2463449.833 2032-08-05 8:00:00  -0.22061  0.09579 0.00144 0.00140 0.24051 0.00132 
2463450.167 2032-08-05 16:00:00 -0.21776  0.09424 0.00141 0.00140 0.23728 0.00129 
2463450.500 2032-08-06 0:00:00  -0.21484  0.09266 0.00139 0.00140 0.23398 0.00127 
2463450.833 2032-08-06 8:00:00  -0.21185  0.09104 0.00136 0.00140 0.23059 0.00124 
2463451.167 2032-08-06 16:00:00 -0.20879  0.08940 0.00134 0.00140 0.22713 0.00122 
2463451.500 2032-08-07 0:00:00  -0.20566  0.08772 0.00132 0.00140 0.22359 0.00121 
2463451.833 2032-08-07 8:00:00  -0.20245  0.08601 0.00131 0.00140 0.21997 0.00119 
2463452.167 2032-08-07 16:00:00 -0.19917  0.08427 0.00129 0.00140 0.21627 0.00118 
2463452.500 2032-08-08 0:00:00  -0.19582  0.08249 0.00128 0.00140 0.21249 0.00117 
2463452.833 2032-08-08 8:00:00  -0.19239  0.08069 0.00127 0.00141 0.20863 0.00117 
2463453.167 2032-08-08 16:00:00 -0.18889  0.07885 0.00126 0.00141 0.20469 0.00116 
2463453.500 2032-08-09 0:00:00  -0.18531  0.07698 0.00126 0.00141 0.20067 0.00116 
2463453.833 2032-08-09 8:00:00  -0.18166  0.07509 0.00125 0.00142 0.19658 0.00116 
2463454.167 2032-08-09 16:00:00 -0.17794  0.07316 0.00125 0.00142 0.19240 0.00116 
2463454.500 2032-08-10 0:00:00  -0.17414  0.07119 0.00125 0.00143 0.18814 0.00117 
2463454.833 2032-08-10 8:00:00  -0.17027  0.06920 0.00125 0.00143 0.18380 0.00117 
2463455.167 2032-08-10 16:00:00 -0.16633  0.06718 0.00125 0.00144 0.17939 0.00118 
2463455.500 2032-08-11 0:00:00  -0.16231  0.06513 0.00126 0.00144 0.17489 0.00118 
2463455.833 2032-08-11 8:00:00  -0.15822  0.06304 0.00126 0.00145 0.17032 0.00119 
2463456.167 2032-08-11 16:00:00 -0.15405  0.06093 0.00127 0.00145 0.16567 0.00120 
2463456.500 2032-08-12 0:00:00  -0.14981  0.05879 0.00127 0.00145 0.16094 0.00121 
2463456.833 2032-08-12 8:00:00  -0.14550  0.05662 0.00128 0.00146 0.15614 0.00123 
2463457.167 2032-08-12 16:00:00 -0.14112  0.05442 0.00129 0.00146 0.15126 0.00124 
2463457.500 2032-08-13 0:00:00  -0.13667  0.05219 0.00130 0.00147 0.14630 0.00125 
2463457.833 2032-08-13 8:00:00  -0.13214  0.04994 0.00131 0.00147 0.14127 0.00126 
2463458.167 2032-08-13 16:00:00 -0.12755  0.04766 0.00132 0.00148 0.13617 0.00127 
2463458.500 2032-08-14 0:00:00  -0.12289  0.04535 0.00134 0.00148 0.13100 0.00129 
2463458.833 2032-08-14 8:00:00  -0.11816  0.04302 0.00135 0.00148 0.12576 0.00130 
2463459.167 2032-08-14 16:00:00 -0.11337  0.04067 0.00136 0.00149 0.12045 0.00131 
2463459.500 2032-08-15 0:00:00  -0.10851  0.03829 0.00137 0.00149 0.11508 0.00133 
2463459.833 2032-08-15 8:00:00  -0.10359  0.03588 0.00139 0.00149 0.10964 0.00134 
2463460.167 2032-08-15 16:00:00 -0.09861  0.03346 0.00140 0.00149 0.10414 0.00136 
2463460.500 2032-08-16 0:00:00  -0.09357  0.03101 0.00141 0.00149 0.09859 0.00137 
2463460.833 2032-08-16 8:00:00  -0.08847  0.02855 0.00143 0.00150 0.09298 0.00139 
2463461.167 2032-08-16 16:00:00 -0.08332  0.02607 0.00144 0.00150 0.08731 0.00140 
2463461.500 2032-08-17 0:00:00  -0.07811  0.02357 0.00146 0.00150 0.08160 0.00141 
2463461.833 2032-08-17 8:00:00  -0.07285  0.02105 0.00147 0.00150 0.07585 0.00143 
2463462.167 2032-08-17 16:00:00 -0.06755  0.01852 0.00149 0.00150 0.07006 0.00144 
2463462.500 2032-08-18 0:00:00  -0.06219  0.01598 0.00150 0.00150 0.06423 0.00146 
2463462.833 2032-08-18 8:00:00  -0.05680  0.01343 0.00151 0.00150 0.05838 0.00148 
2463463.167 2032-08-18 16:00:00 -0.05136  0.01086 0.00153 0.00150 0.05252 0.00149 
2463463.500 2032-08-19 0:00:00  -0.04589  0.00829 0.00154 0.00149 0.04666 0.00151 
2463463.833 2032-08-19 8:00:00  -0.04039  0.00571 0.00155 0.00149 0.04082 0.00153 
2463464.167 2032-08-19 16:00:00 -0.03485  0.00313 0.00157 0.00149 0.03503 0.00155 
2463464.500 2032-08-20 0:00:00  -0.02929  0.00054 0.00158 0.00149 0.02934 0.00158 
2463464.833 2032-08-20 8:00:00  -0.02371 -0.00205 0.00159 0.00149 0.02384 0.00161 
2463465.167 2032-08-20 16:00:00 -0.01811 -0.00464 0.00160 0.00148 0.01875 0.00164 
2463465.500 2032-08-21 0:00:00  -0.01249 -0.00722 0.00161 0.00148 0.01450 0.00167 
2463465.833 2032-08-21 8:00:00  -0.00686 -0.00980 0.00162 0.00148 0.01206 0.00161 
2463466.167 2032-08-21 16:00:00 -0.00123 -0.01237 0.00163 0.00147 0.01254 0.00148 
2463466.500 2032-08-22 0:00:00   0.00441 -0.01494 0.00164 0.00147 0.01566 0.00143 
2463466.833 2032-08-22 8:00:00   0.01005 -0.01749 0.00165 0.00146 0.02024 0.00144 
2463467.167 2032-08-22 16:00:00  0.01567 -0.02003 0.00166 0.00146 0.02549 0.00145 
2463467.500 2032-08-23 0:00:00   0.02129 -0.02255 0.00166 0.00145 0.03106 0.00147 
2463467.833 2032-08-23 8:00:00   0.02689 -0.02506 0.00167 0.00145 0.03680 0.00148 
2463468.167 2032-08-23 16:00:00  0.03247 -0.02755 0.00167 0.00144 0.04261 0.00149 
2463468.500 2032-08-24 0:00:00   0.03803 -0.03001 0.00167 0.00143 0.04847 0.00150 
2463468.833 2032-08-24 8:00:00   0.04356 -0.03245 0.00167 0.00143 0.05434 0.00150 
2463469.167 2032-08-24 16:00:00  0.04905 -0.03487 0.00167 0.00142 0.06020 0.00151 
2463469.500 2032-08-25 0:00:00   0.05450 -0.03726 0.00167 0.00141 0.06604 0.00151 
2463469.833 2032-08-25 8:00:00   0.05991 -0.03962 0.00167 0.00141 0.07184 0.00151 
2463470.167 2032-08-25 16:00:00  0.06527 -0.04194 0.00167 0.00140 0.07760 0.00151 
2463470.500 2032-08-26 0:00:00   0.07058 -0.04423 0.00166 0.00139 0.08331 0.00150 
2463470.833 2032-08-26 8:00:00   0.07584 -0.04649 0.00165 0.00138 0.08897 0.00150 
2463471.167 2032-08-26 16:00:00  0.08103 -0.04871 0.00165 0.00138 0.09456 0.00149 
2463471.500 2032-08-27 0:00:00   0.08616 -0.05089 0.00164 0.00137 0.10008 0.00149 
2463471.833 2032-08-27 8:00:00   0.09122 -0.05302 0.00163 0.00136 0.10552 0.00148 
2463472.167 2032-08-27 16:00:00  0.09620 -0.05512 0.00162 0.00135 0.11089 0.00147 
2463472.500 2032-08-28 0:00:00   0.10111 -0.05717 0.00161 0.00134 0.11617 0.00146 
2463472.833 2032-08-28 8:00:00   0.10594 -0.05918 0.00160 0.00133 0.12136 0.00145 
2463473.167 2032-08-28 16:00:00  0.11069 -0.06114 0.00159 0.00132 0.12646 0.00144 
2463473.500 2032-08-29 0:00:00   0.11535 -0.06305 0.00157 0.00132 0.13146 0.00143 
2463473.833 2032-08-29 8:00:00   0.11992 -0.06491 0.00156 0.00131 0.13637 0.00142 
2463474.167 2032-08-29 16:00:00  0.12440 -0.06672 0.00155 0.00130 0.14117 0.00140 
2463474.500 2032-08-30 0:00:00   0.12879 -0.06848 0.00154 0.00129 0.14587 0.00139 
2463474.833 2032-08-30 8:00:00   0.13307 -0.07019 0.00152 0.00128 0.15045 0.00138 
2463475.167 2032-08-30 16:00:00  0.13726 -0.07184 0.00151 0.00128 0.15493 0.00137 
2463475.500 2032-08-31 0:00:00   0.14135 -0.07344 0.00150 0.00127 0.15930 0.00136 
2463475.833 2032-08-31 8:00:00   0.14533 -0.07499 0.00148 0.00127 0.16354 0.00135 
2463476.167 2032-08-31 16:00:00  0.14921 -0.07648 0.00147 0.00126 0.16768 0.00135 
2463476.500 2032-09-01 0:00:00   0.15299 -0.07792 0.00146 0.00126 0.17169 0.00134 
2463476.833 2032-09-01 8:00:00   0.15665 -0.07931 0.00145 0.00125 0.17559 0.00134 
2463477.167 2032-09-01 16:00:00  0.16021 -0.08063 0.00144 0.00125 0.17936 0.00133 
2463477.500 2032-09-02 0:00:00   0.16366 -0.08191 0.00144 0.00125 0.18302 0.00133 
2463477.833 2032-09-02 8:00:00   0.16700 -0.08312 0.00143 0.00125 0.18655 0.00133 
2463478.167 2032-09-02 16:00:00  0.17023 -0.08429 0.00143 0.00125 0.18996 0.00134 
2463478.500 2032-09-03 0:00:00   0.17335 -0.08539 0.00143 0.00125 0.19324 0.00134 
2463478.833 2032-09-03 8:00:00   0.17635 -0.08645 0.00143 0.00125 0.19641 0.00135 
2463479.167 2032-09-03 16:00:00  0.17925 -0.08744 0.00143 0.00126 0.19945 0.00137 
2463479.500 2032-09-04 0:00:00   0.18204 -0.08839 0.00143 0.00126 0.20237 0.00138 
2463479.833 2032-09-04 8:00:00   0.18472 -0.08928 0.00144 0.00127 0.20517 0.00140 
2463480.167 2032-09-04 16:00:00  0.18728 -0.09011 0.00145 0.00128 0.20784 0.00142 
2463480.500 2032-09-05 0:00:00   0.18974 -0.09090 0.00146 0.00129 0.21040 0.00145 
2463480.833 2032-09-05 8:00:00   0.19209 -0.09163 0.00148 0.00131 0.21283 0.00148 
2463481.167 2032-09-05 16:00:00  0.19433 -0.09231 0.00150 0.00132 0.21515 0.00151 
2463481.500 2032-09-06 0:00:00   0.19647 -0.09293 0.00152 0.00134 0.21734 0.00155 
2463481.833 2032-09-06 8:00:00   0.19850 -0.09351 0.00154 0.00136 0.21942 0.00159 
2463482.167 2032-09-06 16:00:00  0.20042 -0.09404 0.00157 0.00138 0.22139 0.00163 
2463482.500 2032-09-07 0:00:00   0.20224 -0.09451 0.00160 0.00140 0.22324 0.00168 
2463482.833 2032-09-07 8:00:00   0.20395 -0.09494 0.00164 0.00142 0.22497 0.00173 
2463483.167 2032-09-07 16:00:00  0.20557 -0.09532 0.00167 0.00145 0.22659 0.00179 
2463483.500 2032-09-08 0:00:00   0.20708 -0.09566 0.00171 0.00148 0.22811 0.00184 
2463483.833 2032-09-08 8:00:00   0.20849 -0.09594 0.00176 0.00151 0.22951 0.00190 
2463484.167 2032-09-08 16:00:00  0.20980 -0.09618 0.00180 0.00154 0.23081 0.00196 
2463484.500 2032-09-09 0:00:00   0.21102 -0.09638 0.00185 0.00157 0.23199 0.00203 
2463484.833 2032-09-09 8:00:00   0.21214 -0.09653 0.00190 0.00161 0.23308 0.00210 
2463485.167 2032-09-09 16:00:00  0.21317 -0.09664 0.00196 0.00164 0.23406 0.00217 
2463485.500 2032-09-10 0:00:00   0.21411 -0.09671 0.00201 0.00168 0.23494 0.00224 
2463485.833 2032-09-10 8:00:00   0.21495 -0.09673 0.00207 0.00172 0.23572 0.00232 
2463486.167 2032-09-10 16:00:00  0.21571 -0.09672 0.00213 0.00176 0.23640 0.00239 
2463486.500 2032-09-11 0:00:00   0.21637 -0.09666 0.00220 0.00180 0.23699 0.00247 
2463486.833 2032-09-11 8:00:00   0.21695 -0.09657 0.00226 0.00185 0.23748 0.00256 
2463487.167 2032-09-11 16:00:00  0.21744 -0.09643 0.00233 0.00189 0.23787 0.00264 
2463487.500 2032-09-12 0:00:00   0.21785 -0.09626 0.00240 0.00194 0.23818 0.00273 
2463487.833 2032-09-12 8:00:00   0.21818 -0.09606 0.00247 0.00198 0.23839 0.00281 
2463488.167 2032-09-12 16:00:00  0.21843 -0.09581 0.00254 0.00203 0.23852 0.00290 
2463488.500 2032-09-13 0:00:00   0.21859 -0.09553 0.00262 0.00208 0.23856 0.00299 
2463488.833 2032-09-13 8:00:00   0.21868 -0.09522 0.00269 0.00213 0.23852 0.00308 
2463489.167 2032-09-13 16:00:00  0.21870 -0.09487 0.00277 0.00218 0.23839 0.00318 
2463489.500 2032-09-14 0:00:00   0.21863 -0.09449 0.00285 0.00223 0.23819 0.00327 
2463489.833 2032-09-14 8:00:00   0.21850 -0.09408 0.00293 0.00228 0.23790 0.00337 
2463490.167 2032-09-14 16:00:00  0.21829 -0.09364 0.00301 0.00233 0.23753 0.00346 
2463490.500 2032-09-15 0:00:00   0.21801 -0.09317 0.00309 0.00238 0.23709 0.00356 
2463490.833 2032-09-15 8:00:00   0.21766 -0.09266 0.00318 0.00244 0.23657 0.00366 
2463491.167 2032-09-15 16:00:00  0.21725 -0.09213 0.00326 0.00249 0.23598 0.00376 
2463491.500 2032-09-16 0:00:00   0.21676 -0.09157 0.00335 0.00255 0.23531 0.00386 
2463491.833 2032-09-16 8:00:00   0.21621 -0.09098 0.00343 0.00260 0.23458 0.00396 
2463492.167 2032-09-16 16:00:00  0.21560 -0.09036 0.00352 0.00265 0.23378 0.00406 
2463492.500 2032-09-17 0:00:00   0.21493 -0.08972 0.00361 0.00271 0.23291 0.00416 
2463492.833 2032-09-17 8:00:00   0.21419 -0.08905 0.00370 0.00277 0.23197 0.00427 
2463493.167 2032-09-17 16:00:00  0.21339 -0.08835 0.00379 0.00282 0.23097 0.00437 
2463493.500 2032-09-18 0:00:00   0.21254 -0.08763 0.00388 0.00288 0.22990 0.00447 
2463493.833 2032-09-18 8:00:00   0.21162 -0.08689 0.00397 0.00293 0.22877 0.00458 
2463494.167 2032-09-18 16:00:00  0.21066 -0.08612 0.00406 0.00299 0.22759 0.00468 
2463494.500 2032-09-19 0:00:00   0.20963 -0.08533 0.00415 0.00305 0.22634 0.00479 
2463494.833 2032-09-19 8:00:00   0.20855 -0.08452 0.00424 0.00310 0.22504 0.00489 
2463495.167 2032-09-19 16:00:00  0.20742 -0.08369 0.00433 0.00316 0.22368 0.00500 
2463495.500 2032-09-20 0:00:00   0.20624 -0.08283 0.00442 0.00321 0.22226 0.00510 
2463495.833 2032-09-20 8:00:00   0.20500 -0.08196 0.00452 0.00327 0.22079 0.00520 
2463496.167 2032-09-20 16:00:00  0.20372 -0.08106 0.00461 0.00333 0.21927 0.00531 
2463496.500 2032-09-21 0:00:00   0.20239 -0.08015 0.00470 0.00338 0.21769 0.00541 
2463496.833 2032-09-21 8:00:00   0.20101 -0.07921 0.00479 0.00344 0.21607 0.00552 
2463497.167 2032-09-21 16:00:00  0.19959 -0.07826 0.00489 0.00349 0.21439 0.00562 
2463497.500 2032-09-22 0:00:00   0.19812 -0.07729 0.00498 0.00355 0.21267 0.00573 
2463497.833 2032-09-22 8:00:00   0.19660 -0.07630 0.00507 0.00360 0.21090 0.00583 
2463498.167 2032-09-22 16:00:00  0.19504 -0.07530 0.00516 0.00366 0.20909 0.00593 
2463498.500 2032-09-23 0:00:00   0.19344 -0.07428 0.00525 0.00371 0.20723 0.00604 
2463498.833 2032-09-23 8:00:00   0.19180 -0.07324 0.00535 0.00377 0.20532 0.00614 
2463499.167 2032-09-23 16:00:00  0.19012 -0.07219 0.00544 0.00382 0.20338 0.00624 
2463499.500 2032-09-24 0:00:00   0.18840 -0.07112 0.00553 0.00388 0.20139 0.00634 
2463499.833 2032-09-24 8:00:00   0.18664 -0.07004 0.00562 0.00393 0.19936 0.00644 
2463500.167 2032-09-24 16:00:00  0.18484 -0.06894 0.00571 0.00399 0.19729 0.00655 
2463500.500 2032-09-25 0:00:00   0.18301 -0.06783 0.00580 0.00404 0.19519 0.00665 
2463500.833 2032-09-25 8:00:00   0.18114 -0.06670 0.00589 0.00409 0.19304 0.00674 
2463501.167 2032-09-25 16:00:00  0.17923 -0.06556 0.00598 0.00414 0.19086 0.00684 
2463501.500 2032-09-26 0:00:00   0.17729 -0.06441 0.00607 0.00420 0.18865 0.00694 
2463501.833 2032-09-26 8:00:00   0.17532 -0.06325 0.00616 0.00425 0.18640 0.00704 
2463502.167 2032-09-26 16:00:00  0.17331 -0.06208 0.00625 0.00430 0.18411 0.00714 
2463502.500 2032-09-27 0:00:00   0.17127 -0.06089 0.00634 0.00435 0.18179 0.00723 
2463502.833 2032-09-27 8:00:00   0.16920 -0.05969 0.00643 0.00440 0.17944 0.00733 
2463503.167 2032-09-27 16:00:00  0.16710 -0.05848 0.00651 0.00445 0.17706 0.00742 
2463503.500 2032-09-28 0:00:00   0.16497 -0.05726 0.00660 0.00450 0.17465 0.00751 
2463503.833 2032-09-28 8:00:00   0.16282 -0.05603 0.00669 0.00455 0.17221 0.00761 
2463504.167 2032-09-28 16:00:00  0.16063 -0.05479 0.00677 0.00460 0.16974 0.00770 
2463504.500 2032-09-29 0:00:00   0.15841 -0.05354 0.00686 0.00465 0.16724 0.00779 
2463504.833 2032-09-29 8:00:00   0.15617 -0.05228 0.00694 0.00469 0.16472 0.00788 
2463505.167 2032-09-29 16:00:00  0.15391 -0.05102 0.00702 0.00474 0.16217 0.00797 
2463505.500 2032-09-30 0:00:00   0.15161 -0.04974 0.00711 0.00479 0.15959 0.00805 
2463505.833 2032-09-30 8:00:00   0.14929 -0.04846 0.00719 0.00483 0.15699 0.00814 
2463506.167 2032-09-30 16:00:00  0.14695 -0.04716 0.00727 0.00488 0.15437 0.00822 
2463506.500 2032-10-01 0:00:00   0.14459 -0.04586 0.00735 0.00493 0.15172 0.00831 
2463506.833 2032-10-01 8:00:00   0.14220 -0.04456 0.00743 0.00497 0.14905 0.00839 
2463507.167 2032-10-01 16:00:00  0.13979 -0.04324 0.00751 0.00501 0.14636 0.00847 
2463507.500 2032-10-02 0:00:00   0.13735 -0.04192 0.00759 0.00506 0.14364 0.00855 
2463507.833 2032-10-02 8:00:00   0.13490 -0.04059 0.00767 0.00510 0.14091 0.00863 
2463508.167 2032-10-02 16:00:00  0.13242 -0.03926 0.00774 0.00514 0.13816 0.00870 
2463508.500 2032-10-03 0:00:00   0.12993 -0.03791 0.00782 0.00519 0.13539 0.00878 
2463508.833 2032-10-03 8:00:00   0.12741 -0.03657 0.00790 0.00523 0.13260 0.00885 
2463509.167 2032-10-03 16:00:00  0.12488 -0.03522 0.00797 0.00527 0.12979 0.00892 
2463509.500 2032-10-04 0:00:00   0.12233 -0.03386 0.00805 0.00531 0.12697 0.00899 
2463509.833 2032-10-04 8:00:00   0.11975 -0.03249 0.00812 0.00535 0.12413 0.00906 
2463510.167 2032-10-04 16:00:00  0.11717 -0.03113 0.00819 0.00539 0.12128 0.00913 
2463510.500 2032-10-05 0:00:00   0.11456 -0.02975 0.00826 0.00543 0.11842 0.00919 
2463510.833 2032-10-05 8:00:00   0.11194 -0.02838 0.00833 0.00546 0.11554 0.00925 
2463511.167 2032-10-05 16:00:00  0.10930 -0.02699 0.00840 0.00550 0.11265 0.00931 
2463511.500 2032-10-06 0:00:00   0.10665 -0.02561 0.00847 0.00554 0.10975 0.00937 
2463511.833 2032-10-06 8:00:00   0.10398 -0.02422 0.00854 0.00557 0.10684 0.00943 
2463512.167 2032-10-06 16:00:00  0.10130 -0.02283 0.00861 0.00561 0.10392 0.00948 
2463512.500 2032-10-07 0:00:00   0.09860 -0.02143 0.00867 0.00564 0.10099 0.00953 
2463512.833 2032-10-07 8:00:00   0.09589 -0.02003 0.00874 0.00568 0.09805 0.00957 
2463513.167 2032-10-07 16:00:00  0.09317 -0.01863 0.00880 0.00571 0.09511 0.00961 
2463513.500 2032-10-08 0:00:00   0.09043 -0.01722 0.00887 0.00575 0.09216 0.00965 
2463513.833 2032-10-08 8:00:00   0.08769 -0.01582 0.00893 0.00578 0.08921 0.00968 
2463514.167 2032-10-08 16:00:00  0.08493 -0.01441 0.00899 0.00581 0.08626 0.00971 
2463514.500 2032-10-09 0:00:00   0.08215 -0.01299 0.00905 0.00584 0.08330 0.00974 
2463514.833 2032-10-09 8:00:00   0.07937 -0.01158 0.00911 0.00587 0.08035 0.00975 
2463515.167 2032-10-09 16:00:00  0.07658 -0.01016 0.00917 0.00590 0.07740 0.00977 
2463515.500 2032-10-10 0:00:00   0.07377 -0.00875 0.00923 0.00593 0.07446 0.00977 
2463515.833 2032-10-10 8:00:00   0.07096 -0.00733 0.00928 0.00596 0.07152 0.00976 
2463516.167 2032-10-10 16:00:00  0.06814 -0.00591 0.00934 0.00599 0.06860 0.00975 
2463516.500 2032-10-11 0:00:00   0.06531 -0.00449 0.00939 0.00602 0.06569 0.00972 
2463516.833 2032-10-11 8:00:00   0.06247 -0.00306 0.00945 0.00604 0.06280 0.00968 
2463517.167 2032-10-11 16:00:00  0.05962 -0.00164 0.00950 0.00607 0.05993 0.00962 
2463517.500 2032-10-12 0:00:00   0.05676 -0.00022 0.00955 0.00610 0.05709 0.00955 
2463517.833 2032-10-12 8:00:00   0.05390  0.00121 0.00960 0.00612 0.05429 0.00945 
2463518.167 2032-10-12 16:00:00  0.05103  0.00263 0.00965 0.00614 0.05153 0.00932 
2463518.500 2032-10-13 0:00:00   0.04815  0.00405 0.00970 0.00617 0.04882 0.00916 
2463518.833 2032-10-13 8:00:00   0.04527  0.00548 0.00975 0.00619 0.04618 0.00897 
2463519.167 2032-10-13 16:00:00  0.04238  0.00690 0.00980 0.00621 0.04362 0.00872 
2463519.500 2032-10-14 0:00:00   0.03949  0.00833 0.00984 0.00624 0.04115 0.00842 
2463519.833 2032-10-14 8:00:00   0.03659  0.00975 0.00989 0.00626 0.03880 0.00806 
2463520.167 2032-10-14 16:00:00  0.03368  0.01117 0.00993 0.00628 0.03659 0.00763 
2463520.500 2032-10-15 0:00:00   0.03077  0.01259 0.00997 0.00630 0.03455 0.00712 
2463520.833 2032-10-15 8:00:00   0.02786  0.01401 0.01001 0.00632 0.03271 0.00655 
2463521.167 2032-10-15 16:00:00  0.02494  0.01543 0.01006 0.00634 0.03109 0.00591 
2463521.500 2032-10-16 0:00:00   0.02202  0.01685 0.01010 0.00636 0.02972 0.00525 
2463521.833 2032-10-16 8:00:00   0.01909  0.01827 0.01013 0.00637 0.02864 0.00461 
2463522.167 2032-10-16 16:00:00  0.01616  0.01968 0.01017 0.00639 0.02786 0.00408 
2463522.500 2032-10-17 0:00:00   0.01323  0.02109 0.01021 0.00641 0.02740 0.00379 
2463522.833 2032-10-17 8:00:00   0.01030  0.02251 0.01024 0.00642 0.02728 0.00382 
2463523.167 2032-10-17 16:00:00  0.00736  0.02392 0.01028 0.00644 0.02749 0.00417 
2463523.500 2032-10-18 0:00:00   0.00443  0.02532 0.01031 0.00645 0.02804 0.00477 
2463523.833 2032-10-18 8:00:00   0.00149  0.02673 0.01034 0.00646 0.02890 0.00549 
2463524.167 2032-10-18 16:00:00 -0.00145  0.02813 0.01038 0.00648 0.03006 0.00625 
2463524.500 2032-10-19 0:00:00  -0.00439  0.02953 0.01041 0.00649 0.03151 0.00701 
2463524.833 2032-10-19 8:00:00  -0.00733  0.03093 0.01044 0.00650 0.03319 0.00772 
2463525.167 2032-10-19 16:00:00 -0.01027  0.03232 0.01046 0.00651 0.03510 0.00836 
2463525.500 2032-10-20 0:00:00  -0.01321  0.03371 0.01049 0.00652 0.03720 0.00894 
2463525.833 2032-10-20 8:00:00  -0.01615  0.03510 0.01052 0.00653 0.03946 0.00944 
2463526.167 2032-10-20 16:00:00 -0.01909  0.03649 0.01054 0.00654 0.04186 0.00987 
2463526.500 2032-10-21 0:00:00  -0.02203  0.03787 0.01057 0.00655 0.04437 0.01024 
2463526.833 2032-10-21 8:00:00  -0.02497  0.03925 0.01059 0.00656 0.04698 0.01055 
2463527.167 2032-10-21 16:00:00 -0.02790  0.04062 0.01061 0.00657 0.04967 0.01081 
2463527.500 2032-10-22 0:00:00  -0.03083  0.04199 0.01063 0.00658 0.05243 0.01102 
2463527.833 2032-10-22 8:00:00  -0.03377  0.04336 0.01065 0.00658 0.05524 0.01120 
2463528.167 2032-10-22 16:00:00 -0.03669  0.04472 0.01067 0.00659 0.05810 0.01135 
2463528.500 2032-10-23 0:00:00  -0.03962  0.04608 0.01069 0.00659 0.06099 0.01147 
2463528.833 2032-10-23 8:00:00  -0.04254  0.04744 0.01071 0.00660 0.06391 0.01158 
2463529.167 2032-10-23 16:00:00 -0.04546  0.04879 0.01072 0.00660 0.06686 0.01167 
2463529.500 2032-10-24 0:00:00  -0.04838  0.05014 0.01074 0.00660 0.06982 0.01175 
2463529.833 2032-10-24 8:00:00  -0.05129  0.05148 0.01075 0.00661 0.07280 0.01182 
2463530.167 2032-10-24 16:00:00 -0.05420  0.05282 0.01076 0.00661 0.07580 0.01188 
2463530.500 2032-10-25 0:00:00  -0.05711  0.05415 0.01077 0.00661 0.07881 0.01193 
2463530.833 2032-10-25 8:00:00  -0.06001  0.05548 0.01079 0.00661 0.08182 0.01197 
2463531.167 2032-10-25 16:00:00 -0.06290  0.05680 0.01080 0.00661 0.08484 0.01201 
2463531.500 2032-10-26 0:00:00  -0.06579  0.05812 0.01080 0.00661 0.08787 0.01205 
2463531.833 2032-10-26 8:00:00  -0.06867  0.05943 0.01081 0.00661 0.09090 0.01208 
2463532.167 2032-10-26 16:00:00 -0.07155  0.06074 0.01082 0.00661 0.09393 0.01210 
2463532.500 2032-10-27 0:00:00  -0.07443  0.06204 0.01082 0.00661 0.09696 0.01212 
2463532.833 2032-10-27 8:00:00  -0.07729  0.06333 0.01083 0.00660 0.09999 0.01214 
2463533.167 2032-10-27 16:00:00 -0.08015  0.06462 0.01083 0.00660 0.10302 0.01216 
2463533.500 2032-10-28 0:00:00  -0.08300  0.06591 0.01083 0.00660 0.10605 0.01217 
2463533.833 2032-10-28 8:00:00  -0.08585  0.06719 0.01083 0.00659 0.10907 0.01218 
2463534.167 2032-10-28 16:00:00 -0.08869  0.06846 0.01083 0.00659 0.11209 0.01219 
2463534.500 2032-10-29 0:00:00  -0.09152  0.06973 0.01083 0.00658 0.11511 0.01219 
2463534.833 2032-10-29 8:00:00  -0.09434  0.07099 0.01083 0.00658 0.11812 0.01220 
2463535.167 2032-10-29 16:00:00 -0.09716  0.07224 0.01083 0.00657 0.12112 0.01220 
2463535.500 2032-10-30 0:00:00  -0.09997  0.07349 0.01082 0.00656 0.12412 0.01220 
2463535.833 2032-10-30 8:00:00  -0.10276  0.07473 0.01082 0.00655 0.12711 0.01220 
2463536.167 2032-10-30 16:00:00 -0.10555  0.07596 0.01081 0.00654 0.13009 0.01219 
2463536.500 2032-10-31 0:00:00  -0.10834  0.07719 0.01081 0.00654 0.13306 0.01219 
2463536.833 2032-10-31 8:00:00  -0.11111  0.07841 0.01080 0.00653 0.13603 0.01218 
2463537.167 2032-10-31 16:00:00 -0.11387  0.07962 0.01079 0.00652 0.13898 0.01217 
2463537.500 2032-11-01 0:00:00  -0.11662  0.08083 0.01078 0.00650 0.14193 0.01216 
2463537.833 2032-11-01 8:00:00  -0.11936  0.08203 0.01077 0.00649 0.14487 0.01215 
2463538.167 2032-11-01 16:00:00 -0.12209  0.08322 0.01076 0.00648 0.14779 0.01213 
2463538.500 2032-11-02 0:00:00  -0.12481  0.08441 0.01074 0.00647 0.15071 0.01212 
2463538.833 2032-11-02 8:00:00  -0.12752  0.08558 0.01073 0.00646 0.15361 0.01210 
2463539.167 2032-11-02 16:00:00 -0.13022  0.08675 0.01072 0.00644 0.15651 0.01209 
2463539.500 2032-11-03 0:00:00  -0.13291  0.08791 0.01070 0.00643 0.15939 0.01207 
2463539.833 2032-11-03 8:00:00  -0.13559  0.08907 0.01068 0.00641 0.16225 0.01205 
2463540.167 2032-11-03 16:00:00 -0.13825  0.09021 0.01066 0.00640 0.16511 0.01203 
2463540.500 2032-11-04 0:00:00  -0.14090  0.09135 0.01065 0.00638 0.16795 0.01200 
2463540.833 2032-11-04 8:00:00  -0.14354  0.09248 0.01063 0.00637 0.17078 0.01198 
2463541.167 2032-11-04 16:00:00 -0.14617  0.09360 0.01060 0.00635 0.17360 0.01195 
2463541.500 2032-11-05 0:00:00  -0.14878  0.09471 0.01058 0.00633 0.17640 0.01193 
2463541.833 2032-11-05 8:00:00  -0.15138  0.09582 0.01056 0.00631 0.17918 0.01190 
2463542.167 2032-11-05 16:00:00 -0.15397  0.09691 0.01054 0.00629 0.18196 0.01187 
2463542.500 2032-11-06 0:00:00  -0.15654  0.09800 0.01051 0.00628 0.18471 0.01184 
2463542.833 2032-11-06 8:00:00  -0.15910  0.09908 0.01048 0.00626 0.18745 0.01181 
2463543.167 2032-11-06 16:00:00 -0.16165  0.10014 0.01046 0.00624 0.19018 0.01178 
2463543.500 2032-11-07 0:00:00  -0.16418  0.10120 0.01043 0.00622 0.19289 0.01174 
2463543.833 2032-11-07 8:00:00  -0.16669  0.10225 0.01040 0.00619 0.19558 0.01171 
2463544.167 2032-11-07 16:00:00 -0.16920  0.10330 0.01037 0.00617 0.19826 0.01167 
2463544.500 2032-11-08 0:00:00  -0.17168  0.10433 0.01034 0.00615 0.20092 0.01163 
2463544.833 2032-11-08 8:00:00  -0.17415  0.10535 0.01031 0.00613 0.20356 0.01160 
2463545.167 2032-11-08 16:00:00 -0.17661  0.10636 0.01028 0.00610 0.20618 0.01156 
2463545.500 2032-11-09 0:00:00  -0.17904  0.10736 0.01024 0.00608 0.20879 0.01152 
2463545.833 2032-11-09 8:00:00  -0.18147  0.10836 0.01021 0.00606 0.21138 0.01147 
2463546.167 2032-11-09 16:00:00 -0.18387  0.10934 0.01017 0.00603 0.21395 0.01143 
2463546.500 2032-11-10 0:00:00  -0.18626  0.11031 0.01014 0.00601 0.21650 0.01139 
2463546.833 2032-11-10 8:00:00  -0.18863  0.11128 0.01010 0.00598 0.21903 0.01134 
2463547.167 2032-11-10 16:00:00 -0.19099  0.11223 0.01006 0.00596 0.22154 0.01130 
2463547.500 2032-11-11 0:00:00  -0.19332  0.11317 0.01002 0.00593 0.22403 0.01125 
2463547.833 2032-11-11 8:00:00  -0.19564  0.11410 0.00998 0.00590 0.22650 0.01120 
2463548.167 2032-11-11 16:00:00 -0.19794  0.11502 0.00994 0.00587 0.22895 0.01115 
2463548.500 2032-11-12 0:00:00  -0.20022  0.11593 0.00990 0.00585 0.23138 0.01110 
2463548.833 2032-11-12 8:00:00  -0.20248  0.11683 0.00986 0.00582 0.23379 0.01105 
2463549.167 2032-11-12 16:00:00 -0.20473  0.11772 0.00981 0.00579 0.23618 0.01100 
2463549.500 2032-11-13 0:00:00  -0.20695  0.11860 0.00977 0.00576 0.23854 0.01095 
2463549.833 2032-11-13 8:00:00  -0.20916  0.11946 0.00972 0.00573 0.24089 0.01089 
2463550.167 2032-11-13 16:00:00 -0.21134  0.12032 0.00968 0.00570 0.24321 0.01084 
2463550.500 2032-11-14 0:00:00  -0.21351  0.12116 0.00963 0.00567 0.24551 0.01078 
2463550.833 2032-11-14 8:00:00  -0.21565  0.12199 0.00958 0.00564 0.24778 0.01072 
2463551.167 2032-11-14 16:00:00 -0.21777  0.12281 0.00953 0.00560 0.25003 0.01067 
2463551.500 2032-11-15 0:00:00  -0.21988  0.12362 0.00948 0.00557 0.25226 0.01061 
2463551.833 2032-11-15 8:00:00  -0.22196  0.12441 0.00943 0.00554 0.25446 0.01055 
2463552.167 2032-11-15 16:00:00 -0.22402  0.12520 0.00938 0.00551 0.25664 0.01049 
2463552.500 2032-11-16 0:00:00  -0.22605  0.12597 0.00933 0.00547 0.25880 0.01042 
2463552.833 2032-11-16 8:00:00  -0.22807  0.12673 0.00928 0.00544 0.26093 0.01036 
2463553.167 2032-11-16 16:00:00 -0.23006  0.12748 0.00922 0.00540 0.26303 0.01030 
2463553.500 2032-11-17 0:00:00  -0.23203  0.12821 0.00917 0.00537 0.26511 0.01023 
2463553.833 2032-11-17 8:00:00  -0.23398  0.12893 0.00911 0.00533 0.26717 0.01017 
2463554.167 2032-11-17 16:00:00 -0.23590  0.12964 0.00906 0.00530 0.26919 0.01010 
2463554.500 2032-11-18 0:00:00  -0.23780  0.13034 0.00900 0.00526 0.27119 0.01003 
2463554.833 2032-11-18 8:00:00  -0.23968  0.13102 0.00894 0.00523 0.27316 0.00996 
2463555.167 2032-11-18 16:00:00 -0.24153  0.13169 0.00888 0.00519 0.27511 0.00990 
2463555.500 2032-11-19 0:00:00  -0.24336  0.13234 0.00882 0.00515 0.27703 0.00983 
2463555.833 2032-11-19 8:00:00  -0.24516  0.13299 0.00876 0.00512 0.27892 0.00975 
2463556.167 2032-11-19 16:00:00 -0.24693  0.13361 0.00870 0.00508 0.28078 0.00968 
2463556.500 2032-11-20 0:00:00  -0.24868  0.13423 0.00864 0.00504 0.28261 0.00961 
2463556.833 2032-11-20 8:00:00  -0.25041  0.13483 0.00858 0.00500 0.28441 0.00954 
2463557.167 2032-11-20 16:00:00 -0.25211  0.13542 0.00852 0.00496 0.28619 0.00946 
2463557.500 2032-11-21 0:00:00  -0.25378  0.13599 0.00845 0.00492 0.28793 0.00939 
2463557.833 2032-11-21 8:00:00  -0.25542  0.13655 0.00839 0.00488 0.28965 0.00931 
2463558.167 2032-11-21 16:00:00 -0.25704  0.13709 0.00832 0.00484 0.29133 0.00923 
2463558.500 2032-11-22 0:00:00  -0.25863  0.13762 0.00825 0.00480 0.29298 0.00916 
2463558.833 2032-11-22 8:00:00  -0.26019  0.13814 0.00819 0.00476 0.29460 0.00908 
2463559.167 2032-11-22 16:00:00 -0.26173  0.13864 0.00812 0.00472 0.29619 0.00900 
2463559.500 2032-11-23 0:00:00  -0.26323  0.13913 0.00805 0.00468 0.29775 0.00892 
2463559.833 2032-11-23 8:00:00  -0.26471  0.13960 0.00798 0.00464 0.29928 0.00884 
2463560.167 2032-11-23 16:00:00 -0.26616  0.14005 0.00791 0.00460 0.30077 0.00876 
2463560.500 2032-11-24 0:00:00  -0.26758  0.14049 0.00784 0.00455 0.30223 0.00868 
2463560.833 2032-11-24 8:00:00  -0.26896  0.14091 0.00777 0.00451 0.30365 0.00859 
2463561.167 2032-11-24 16:00:00 -0.27032  0.14132 0.00770 0.00447 0.30504 0.00851 
2463561.500 2032-11-25 0:00:00  -0.27165  0.14171 0.00763 0.00443 0.30640 0.00843 
2463561.833 2032-11-25 8:00:00  -0.27294  0.14209 0.00756 0.00438 0.30772 0.00834 
2463562.167 2032-11-25 16:00:00 -0.27421  0.14245 0.00748 0.00434 0.30901 0.00826 
2463562.500 2032-11-26 0:00:00  -0.27544  0.14279 0.00741 0.00430 0.31026 0.00817 
2463562.833 2032-11-26 8:00:00  -0.27664  0.14312 0.00734 0.00425 0.31148 0.00808 
2463563.167 2032-11-26 16:00:00 -0.27781  0.14343 0.00726 0.00421 0.31266 0.00800 
2463563.500 2032-11-27 0:00:00  -0.27894  0.14373 0.00719 0.00416 0.31380 0.00791 
2463563.833 2032-11-27 8:00:00  -0.28004  0.14400 0.00711 0.00412 0.31491 0.00782 
2463564.167 2032-11-27 16:00:00 -0.28111  0.14426 0.00703 0.00407 0.31597 0.00773 
2463564.500 2032-11-28 0:00:00  -0.28214  0.14451 0.00696 0.00403 0.31700 0.00764 
2463564.833 2032-11-28 8:00:00  -0.28314  0.14473 0.00688 0.00398 0.31800 0.00755 
2463565.167 2032-11-28 16:00:00 -0.28410  0.14494 0.00680 0.00394 0.31895 0.00746 
2463565.500 2032-11-29 0:00:00  -0.28503  0.14513 0.00672 0.00389 0.31986 0.00737 
2463565.833 2032-11-29 8:00:00  -0.28592  0.14530 0.00664 0.00385 0.32073 0.00728 
2463566.167 2032-11-29 16:00:00 -0.28678  0.14545 0.00656 0.00380 0.32157 0.00718 
2463566.500 2032-11-30 0:00:00  -0.28760  0.14559 0.00648 0.00376 0.32236 0.00709 
2463566.833 2032-11-30 8:00:00  -0.28838  0.14571 0.00640 0.00371 0.32311 0.00700 
2463567.167 2032-11-30 16:00:00 -0.28913  0.14580 0.00632 0.00366 0.32382 0.00691 
2463567.500 2032-12-01 0:00:00  -0.28984  0.14588 0.00624 0.00362 0.32449 0.00681 
2463567.833 2032-12-01 8:00:00  -0.29050  0.14594 0.00616 0.00357 0.32511 0.00672 
2463568.167 2032-12-01 16:00:00 -0.29114  0.14599 0.00608 0.00353 0.32570 0.00662 
2463568.500 2032-12-02 0:00:00  -0.29173  0.14601 0.00600 0.00348 0.32623 0.00653 
2463568.833 2032-12-02 8:00:00  -0.29228  0.14601 0.00591 0.00343 0.32673 0.00643 
2463569.167 2032-12-02 16:00:00 -0.29279  0.14599 0.00583 0.00339 0.32718 0.00634 
2463569.500 2032-12-03 0:00:00  -0.29326  0.14596 0.00575 0.00334 0.32758 0.00624 
2463569.833 2032-12-03 8:00:00  -0.29369  0.14590 0.00567 0.00330 0.32794 0.00614 
2463570.167 2032-12-03 16:00:00 -0.29408  0.14582 0.00558 0.00325 0.32826 0.00605 
2463570.500 2032-12-04 0:00:00  -0.29443  0.14572 0.00550 0.00320 0.32852 0.00595 
2463570.833 2032-12-04 8:00:00  -0.29473  0.14561 0.00542 0.00316 0.32874 0.00586 
2463571.167 2032-12-04 16:00:00 -0.29499  0.14547 0.00533 0.00311 0.32892 0.00576 
2463571.500 2032-12-05 0:00:00  -0.29521  0.14531 0.00525 0.00306 0.32904 0.00566 
2463571.833 2032-12-05 8:00:00  -0.29539  0.14512 0.00516 0.00302 0.32912 0.00556 
2463572.167 2032-12-05 16:00:00 -0.29552  0.14492 0.00508 0.00297 0.32914 0.00547 
2463572.500 2032-12-06 0:00:00  -0.29560  0.14470 0.00499 0.00293 0.32912 0.00537 
2463572.833 2032-12-06 8:00:00  -0.29564  0.14445 0.00491 0.00288 0.32905 0.00527 
2463573.167 2032-12-06 16:00:00 -0.29563  0.14418 0.00483 0.00284 0.32893 0.00517 
2463573.500 2032-12-07 0:00:00  -0.29558  0.14389 0.00474 0.00279 0.32875 0.00508 
2463573.833 2032-12-07 8:00:00  -0.29548  0.14358 0.00466 0.00275 0.32852 0.00498 
2463574.167 2032-12-07 16:00:00 -0.29534  0.14324 0.00457 0.00270 0.32825 0.00488 
2463574.500 2032-12-08 0:00:00  -0.29514  0.14288 0.00449 0.00266 0.32791 0.00479 
2463574.833 2032-12-08 8:00:00  -0.29490  0.14250 0.00440 0.00262 0.32753 0.00469 
2463575.167 2032-12-08 16:00:00 -0.29461  0.14209 0.00432 0.00257 0.32709 0.00459 
2463575.500 2032-12-09 0:00:00  -0.29426  0.14166 0.00424 0.00253 0.32660 0.00450 
2463575.833 2032-12-09 8:00:00  -0.29387  0.14121 0.00415 0.00249 0.32605 0.00440 
2463576.167 2032-12-09 16:00:00 -0.29343  0.14074 0.00407 0.00245 0.32544 0.00430 
2463576.500 2032-12-10 0:00:00  -0.29294  0.14023 0.00399 0.00240 0.32478 0.00421 
2463576.833 2032-12-10 8:00:00  -0.29239  0.13971 0.00390 0.00236 0.32406 0.00411 
2463577.167 2032-12-10 16:00:00 -0.29179  0.13916 0.00382 0.00232 0.32329 0.00402 
2463577.500 2032-12-11 0:00:00  -0.29114  0.13859 0.00374 0.00228 0.32245 0.00392 
2463577.833 2032-12-11 8:00:00  -0.29044  0.13799 0.00366 0.00224 0.32156 0.00383 
2463578.167 2032-12-11 16:00:00 -0.28968  0.13736 0.00358 0.00221 0.32060 0.00374 
2463578.500 2032-12-12 0:00:00  -0.28887  0.13671 0.00350 0.00217 0.31959 0.00364 
2463578.833 2032-12-12 8:00:00  -0.28800  0.13603 0.00342 0.00213 0.31852 0.00355 
2463579.167 2032-12-12 16:00:00 -0.28708  0.13533 0.00334 0.00209 0.31738 0.00346 
2463579.500 2032-12-13 0:00:00  -0.28610  0.13460 0.00326 0.00206 0.31618 0.00337 
2463579.833 2032-12-13 8:00:00  -0.28506  0.13385 0.00318 0.00202 0.31492 0.00328 
2463580.167 2032-12-13 16:00:00 -0.28396  0.13307 0.00310 0.00199 0.31360 0.00319 
2463580.500 2032-12-14 0:00:00  -0.28281  0.13226 0.00303 0.00196 0.31221 0.00310 
2463580.833 2032-12-14 8:00:00  -0.28160  0.13142 0.00295 0.00192 0.31076 0.00301 
2463581.167 2032-12-14 16:00:00 -0.28033  0.13056 0.00288 0.00189 0.30924 0.00293 
2463581.500 2032-12-15 0:00:00  -0.27899  0.12967 0.00280 0.00186 0.30766 0.00284 
2463581.833 2032-12-15 8:00:00  -0.27760  0.12875 0.00273 0.00183 0.30601 0.00276 
2463582.167 2032-12-15 16:00:00 -0.27615  0.12781 0.00266 0.00180 0.30430 0.00268 
2463582.500 2032-12-16 0:00:00  -0.27463  0.12683 0.00259 0.00178 0.30251 0.00259 
2463582.833 2032-12-16 8:00:00  -0.27305  0.12583 0.00252 0.00175 0.30066 0.00251 
2463583.167 2032-12-16 16:00:00 -0.27141  0.12480 0.00245 0.00173 0.29874 0.00244 
2463583.500 2032-12-17 0:00:00  -0.26971  0.12374 0.00238 0.00170 0.29674 0.00236 
2463583.833 2032-12-17 8:00:00  -0.26794  0.12265 0.00231 0.00168 0.29468 0.00228 
2463584.167 2032-12-17 16:00:00 -0.26610  0.12153 0.00225 0.00166 0.29255 0.00221 
2463584.500 2032-12-18 0:00:00  -0.26420  0.12038 0.00219 0.00164 0.29034 0.00214 
2463584.833 2032-12-18 8:00:00  -0.26224  0.11920 0.00213 0.00162 0.28806 0.00207 
2463585.167 2032-12-18 16:00:00 -0.26020  0.11799 0.00207 0.00160 0.28571 0.00200 
2463585.500 2032-12-19 0:00:00  -0.25810  0.11676 0.00201 0.00158 0.28329 0.00193 
2463585.833 2032-12-19 8:00:00  -0.25593  0.11549 0.00195 0.00157 0.28079 0.00187 
2463586.167 2032-12-19 16:00:00 -0.25370  0.11419 0.00190 0.00155 0.27822 0.00181 
2463586.500 2032-12-20 0:00:00  -0.25139  0.11286 0.00185 0.00154 0.27557 0.00175 
2463586.833 2032-12-20 8:00:00  -0.24901  0.11150 0.00180 0.00153 0.27284 0.00169 
2463587.167 2032-12-20 16:00:00 -0.24657  0.11010 0.00175 0.00152 0.27004 0.00164 
2463587.500 2032-12-21 0:00:00  -0.24405  0.10868 0.00170 0.00151 0.26716 0.00159 
2463587.833 2032-12-21 8:00:00  -0.24146  0.10723 0.00166 0.00150 0.26420 0.00154 
2463588.167 2032-12-21 16:00:00 -0.23880  0.10574 0.00162 0.00150 0.26117 0.00150 
2463588.500 2032-12-22 0:00:00  -0.23607  0.10422 0.00158 0.00149 0.25805 0.00146 
2463588.833 2032-12-22 8:00:00  -0.23326  0.10267 0.00154 0.00149 0.25486 0.00142 
2463589.167 2032-12-22 16:00:00 -0.23038  0.10109 0.00151 0.00148 0.25159 0.00138 
2463589.500 2032-12-23 0:00:00  -0.22742  0.09948 0.00148 0.00148 0.24823 0.00135 
2463589.833 2032-12-23 8:00:00  -0.22440  0.09783 0.00145 0.00148 0.24480 0.00132 
2463590.167 2032-12-23 16:00:00 -0.22129  0.09615 0.00142 0.00148 0.24129 0.00130 
2463590.500 2032-12-24 0:00:00  -0.21812  0.09444 0.00140 0.00148 0.23769 0.00127 
2463590.833 2032-12-24 8:00:00  -0.21486  0.09270 0.00138 0.00148 0.23401 0.00126 
2463591.167 2032-12-24 16:00:00 -0.21153  0.09093 0.00136 0.00148 0.23025 0.00124 
2463591.500 2032-12-25 0:00:00  -0.20813  0.08912 0.00135 0.00148 0.22641 0.00123 
2463591.833 2032-12-25 8:00:00  -0.20465  0.08728 0.00133 0.00148 0.22249 0.00122 
2463592.167 2032-12-25 16:00:00 -0.20109  0.08541 0.00132 0.00149 0.21848 0.00121 
2463592.500 2032-12-26 0:00:00  -0.19745  0.08350 0.00131 0.00149 0.21439 0.00121 
2463592.833 2032-12-26 8:00:00  -0.19374  0.08157 0.00131 0.00149 0.21022 0.00121 
2463593.167 2032-12-26 16:00:00 -0.18995  0.07960 0.00130 0.00150 0.20596 0.00121 
2463593.500 2032-12-27 0:00:00  -0.18609  0.07760 0.00130 0.00150 0.20163 0.00121 
2463593.833 2032-12-27 8:00:00  -0.18215  0.07557 0.00130 0.00150 0.19721 0.00121 
2463594.167 2032-12-27 16:00:00 -0.17813  0.07351 0.00130 0.00151 0.19270 0.00122 
2463594.500 2032-12-28 0:00:00  -0.17403  0.07141 0.00130 0.00151 0.18812 0.00123 
2463594.833 2032-12-28 8:00:00  -0.16986  0.06929 0.00131 0.00152 0.18346 0.00123 
2463595.167 2032-12-28 16:00:00 -0.16561  0.06713 0.00131 0.00152 0.17871 0.00124 
2463595.500 2032-12-29 0:00:00  -0.16129  0.06494 0.00132 0.00153 0.17388 0.00125 
2463595.833 2032-12-29 8:00:00  -0.15690  0.06273 0.00133 0.00153 0.16898 0.00127 
2463596.167 2032-12-29 16:00:00 -0.15242  0.06048 0.00133 0.00154 0.16399 0.00128 
2463596.500 2032-12-30 0:00:00  -0.14788  0.05821 0.00134 0.00154 0.15893 0.00129 
2463596.833 2032-12-30 8:00:00  -0.14326  0.05591 0.00135 0.00155 0.15379 0.00130 
2463597.167 2032-12-30 16:00:00 -0.13857  0.05357 0.00136 0.00155 0.14857 0.00132 
2463597.500 2032-12-31 0:00:00  -0.13381  0.05122 0.00138 0.00155 0.14328 0.00133 
2463597.833 2032-12-31 8:00:00  -0.12898  0.04883 0.00139 0.00156 0.13792 0.00134 
2463598.167 2032-12-31 16:00:00 -0.12407  0.04642 0.00140 0.00156 0.13248 0.00136 
2463598.500 2033-01-01 0:00:00  -0.11911  0.04399 0.00141 0.00156 0.12698 0.00137 
2463598.833 2033-01-01 8:00:00  -0.11407  0.04153 0.00143 0.00157 0.12141 0.00139 
2463599.167 2033-01-01 16:00:00 -0.10897  0.03904 0.00144 0.00157 0.11577 0.00140 
2463599.500 2033-01-02 0:00:00  -0.10381  0.03654 0.00145 0.00157 0.11007 0.00141 
2463599.833 2033-01-02 8:00:00  -0.09859  0.03401 0.00147 0.00157 0.10431 0.00143 
2463600.167 2033-01-02 16:00:00 -0.09331  0.03147 0.00148 0.00157 0.09849 0.00144 
2463600.500 2033-01-03 0:00:00  -0.08797  0.02890 0.00150 0.00157 0.09261 0.00146 
2463600.833 2033-01-03 8:00:00  -0.08258  0.02632 0.00151 0.00158 0.08669 0.00147 
2463601.167 2033-01-03 16:00:00 -0.07714  0.02372 0.00153 0.00158 0.08072 0.00149 
2463601.500 2033-01-04 0:00:00  -0.07165  0.02110 0.00154 0.00158 0.07471 0.00150 
2463601.833 2033-01-04 8:00:00  -0.06611  0.01848 0.00156 0.00158 0.06866 0.00152 
2463602.167 2033-01-04 16:00:00 -0.06052  0.01584 0.00157 0.00157 0.06258 0.00153 
2463602.500 2033-01-05 0:00:00  -0.05490  0.01318 0.00158 0.00157 0.05648 0.00155 
2463602.833 2033-01-05 8:00:00  -0.04924  0.01053 0.00160 0.00157 0.05038 0.00156 
2463603.167 2033-01-05 16:00:00 -0.04354  0.00786 0.00161 0.00157 0.04428 0.00158 
2463603.500 2033-01-06 0:00:00  -0.03782  0.00519 0.00163 0.00157 0.03821 0.00160 
2463603.833 2033-01-06 8:00:00  -0.03207  0.00251 0.00164 0.00157 0.03220 0.00163 
2463604.167 2033-01-06 16:00:00 -0.02629 -0.00017 0.00165 0.00156 0.02634 0.00165 
2463604.500 2033-01-07 0:00:00  -0.02050 -0.00284 0.00166 0.00156 0.02075 0.00169 
2463604.833 2033-01-07 8:00:00  -0.01469 -0.00552 0.00167 0.00156 0.01576 0.00173 
2463605.167 2033-01-07 16:00:00 -0.00887 -0.00819 0.00168 0.00155 0.01217 0.00172 
2463605.500 2033-01-08 0:00:00  -0.00305 -0.01085 0.00169 0.00155 0.01139 0.00159 
2463605.833 2033-01-08 8:00:00   0.00278 -0.01350 0.00170 0.00154 0.01390 0.00150 
2463606.167 2033-01-08 16:00:00  0.00860 -0.01615 0.00171 0.00154 0.01838 0.00150 
2463606.500 2033-01-09 0:00:00   0.01442 -0.01878 0.00172 0.00153 0.02374 0.00152 
2463606.833 2033-01-09 8:00:00   0.02022 -0.02139 0.00172 0.00153 0.02949 0.00154 
2463607.167 2033-01-09 16:00:00  0.02601 -0.02399 0.00173 0.00152 0.03542 0.00155 
2463607.500 2033-01-10 0:00:00   0.03177 -0.02657 0.00173 0.00152 0.04145 0.00156 
2463607.833 2033-01-10 8:00:00   0.03751 -0.02913 0.00174 0.00151 0.04752 0.00157 
2463608.167 2033-01-10 16:00:00  0.04321 -0.03166 0.00174 0.00150 0.05360 0.00157 
2463608.500 2033-01-11 0:00:00   0.04888 -0.03417 0.00174 0.00149 0.05967 0.00157 
2463608.833 2033-01-11 8:00:00   0.05451 -0.03665 0.00174 0.00149 0.06571 0.00157 
2463609.167 2033-01-11 16:00:00  0.06010 -0.03910 0.00173 0.00148 0.07171 0.00157 
2463609.500 2033-01-12 0:00:00   0.06563 -0.04151 0.00173 0.00147 0.07767 0.00157 
2463609.833 2033-01-12 8:00:00   0.07110 -0.04390 0.00173 0.00146 0.08358 0.00157 
2463610.167 2033-01-12 16:00:00  0.07652 -0.04624 0.00172 0.00146 0.08942 0.00156 
2463610.500 2033-01-13 0:00:00   0.08187 -0.04855 0.00171 0.00145 0.09520 0.00156 
2463610.833 2033-01-13 8:00:00   0.08716 -0.05082 0.00170 0.00144 0.10090 0.00155 
2463611.167 2033-01-13 16:00:00  0.09237 -0.05304 0.00170 0.00143 0.10653 0.00154 
2463611.500 2033-01-14 0:00:00   0.09751 -0.05522 0.00169 0.00142 0.11207 0.00153 
2463611.833 2033-01-14 8:00:00   0.10256 -0.05736 0.00167 0.00141 0.11752 0.00152 
2463612.167 2033-01-14 16:00:00  0.10753 -0.05945 0.00166 0.00140 0.12288 0.00151 
2463612.500 2033-01-15 0:00:00   0.11241 -0.06149 0.00165 0.00139 0.12814 0.00150 
2463612.833 2033-01-15 8:00:00   0.11720 -0.06348 0.00164 0.00138 0.13330 0.00149 
2463613.167 2033-01-15 16:00:00  0.12190 -0.06542 0.00162 0.00137 0.13835 0.00147 
2463613.500 2033-01-16 0:00:00   0.12650 -0.06731 0.00161 0.00137 0.14330 0.00146 
2463613.833 2033-01-16 8:00:00   0.13099 -0.06915 0.00160 0.00136 0.14813 0.00145 
2463614.167 2033-01-16 16:00:00  0.13539 -0.07093 0.00158 0.00135 0.15285 0.00144 
2463614.500 2033-01-17 0:00:00   0.13968 -0.07266 0.00157 0.00134 0.15745 0.00143 
2463614.833 2033-01-17 8:00:00   0.14386 -0.07433 0.00156 0.00133 0.16194 0.00142 
2463615.167 2033-01-17 16:00:00  0.14794 -0.07595 0.00154 0.00133 0.16630 0.00141 
2463615.500 2033-01-18 0:00:00   0.15190 -0.07751 0.00153 0.00132 0.17054 0.00140 
2463615.833 2033-01-18 8:00:00   0.15575 -0.07901 0.00152 0.00132 0.17465 0.00139 
2463616.167 2033-01-18 16:00:00  0.15949 -0.08046 0.00151 0.00131 0.17864 0.00139 
2463616.500 2033-01-19 0:00:00   0.16311 -0.08185 0.00150 0.00131 0.18250 0.00138 
2463616.833 2033-01-19 8:00:00   0.16662 -0.08318 0.00149 0.00130 0.18623 0.00138 
2463617.167 2033-01-19 16:00:00  0.17001 -0.08446 0.00149 0.00130 0.18983 0.00138 
2463617.500 2033-01-20 0:00:00   0.17328 -0.08567 0.00148 0.00130 0.19331 0.00139 
2463617.833 2033-01-20 8:00:00   0.17644 -0.08684 0.00148 0.00130 0.19665 0.00139 
2463618.167 2033-01-20 16:00:00  0.17948 -0.08794 0.00148 0.00131 0.19987 0.00140 
2463618.500 2033-01-21 0:00:00   0.18240 -0.08898 0.00149 0.00131 0.20295 0.00141 
2463618.833 2033-01-21 8:00:00   0.18520 -0.08997 0.00149 0.00131 0.20591 0.00143 
2463619.167 2033-01-21 16:00:00  0.18789 -0.09091 0.00150 0.00132 0.20873 0.00145 
2463619.500 2033-01-22 0:00:00   0.19046 -0.09179 0.00151 0.00133 0.21143 0.00147 
2463619.833 2033-01-22 8:00:00   0.19292 -0.09261 0.00152 0.00134 0.21400 0.00150 
2463620.167 2033-01-22 16:00:00  0.19526 -0.09338 0.00154 0.00135 0.21644 0.00153 
2463620.500 2033-01-23 0:00:00   0.19749 -0.09409 0.00156 0.00136 0.21876 0.00156 
2463620.833 2033-01-23 8:00:00   0.19960 -0.09475 0.00158 0.00138 0.22095 0.00160 
2463621.167 2033-01-23 16:00:00  0.20160 -0.09536 0.00160 0.00140 0.22302 0.00164 
2463621.500 2033-01-24 0:00:00   0.20349 -0.09591 0.00163 0.00142 0.22496 0.00169 
2463621.833 2033-01-24 8:00:00   0.20527 -0.09642 0.00166 0.00144 0.22679 0.00173 
2463622.167 2033-01-24 16:00:00  0.20694 -0.09687 0.00170 0.00146 0.22849 0.00179 
2463622.500 2033-01-25 0:00:00   0.20850 -0.09727 0.00174 0.00149 0.23008 0.00184 
2463622.833 2033-01-25 8:00:00   0.20996 -0.09763 0.00178 0.00152 0.23155 0.00190 
2463623.167 2033-01-25 16:00:00  0.21131 -0.09793 0.00182 0.00154 0.23290 0.00196 
2463623.500 2033-01-26 0:00:00   0.21255 -0.09819 0.00187 0.00158 0.23414 0.00203 
2463623.833 2033-01-26 8:00:00   0.21370 -0.09840 0.00192 0.00161 0.23527 0.00209 
2463624.167 2033-01-26 16:00:00  0.21474 -0.09857 0.00198 0.00164 0.23629 0.00216 
2463624.500 2033-01-27 0:00:00   0.21569 -0.09869 0.00203 0.00168 0.23720 0.00224 
2463624.833 2033-01-27 8:00:00   0.21653 -0.09877 0.00209 0.00172 0.23800 0.00231 
2463625.167 2033-01-27 16:00:00  0.21728 -0.09880 0.00215 0.00176 0.23870 0.00239 
2463625.500 2033-01-28 0:00:00   0.21794 -0.09879 0.00221 0.00180 0.23929 0.00247 
2463625.833 2033-01-28 8:00:00   0.21851 -0.09874 0.00228 0.00184 0.23979 0.00255 
2463626.167 2033-01-28 16:00:00  0.21898 -0.09865 0.00235 0.00188 0.24018 0.00264 
2463626.500 2033-01-29 0:00:00   0.21936 -0.09852 0.00242 0.00193 0.24048 0.00273 
2463626.833 2033-01-29 8:00:00   0.21966 -0.09835 0.00249 0.00197 0.24068 0.00281 
2463627.167 2033-01-29 16:00:00  0.21987 -0.09815 0.00256 0.00202 0.24079 0.00291 
2463627.500 2033-01-30 0:00:00   0.21999 -0.09790 0.00264 0.00207 0.24080 0.00300 
2463627.833 2033-01-30 8:00:00   0.22004 -0.09762 0.00272 0.00211 0.24073 0.00309 
2463628.167 2033-01-30 16:00:00  0.22000 -0.09730 0.00280 0.00216 0.24056 0.00319 
2463628.500 2033-01-31 0:00:00   0.21988 -0.09695 0.00288 0.00222 0.24031 0.00328 
2463628.833 2033-01-31 8:00:00   0.21968 -0.09657 0.00296 0.00227 0.23998 0.00338 
2463629.167 2033-01-31 16:00:00  0.21941 -0.09615 0.00304 0.00232 0.23956 0.00348 
2463629.500 2033-02-01 0:00:00   0.21906 -0.09570 0.00313 0.00237 0.23906 0.00358 
2463629.833 2033-02-01 8:00:00   0.21864 -0.09522 0.00321 0.00243 0.23848 0.00368 
2463630.167 2033-02-01 16:00:00  0.21815 -0.09470 0.00330 0.00248 0.23783 0.00378 
2463630.500 2033-02-02 0:00:00   0.21759 -0.09416 0.00338 0.00253 0.23709 0.00389 
2463630.833 2033-02-02 8:00:00   0.21696 -0.09359 0.00347 0.00259 0.23629 0.00399 
2463631.167 2033-02-02 16:00:00  0.21626 -0.09299 0.00356 0.00264 0.23541 0.00409 
2463631.500 2033-02-03 0:00:00   0.21549 -0.09236 0.00365 0.00270 0.23446 0.00420 
2463631.833 2033-02-03 8:00:00   0.21466 -0.09170 0.00374 0.00276 0.23344 0.00430 
2463632.167 2033-02-03 16:00:00  0.21377 -0.09102 0.00383 0.00281 0.23235 0.00441 
2463632.500 2033-02-04 0:00:00   0.21282 -0.09031 0.00393 0.00287 0.23119 0.00452 
2463632.833 2033-02-04 8:00:00   0.21180 -0.08958 0.00402 0.00293 0.22997 0.00462 
2463633.167 2033-02-04 16:00:00  0.21073 -0.08882 0.00411 0.00298 0.22869 0.00473 
2463633.500 2033-02-05 0:00:00   0.20960 -0.08804 0.00420 0.00304 0.22735 0.00484 
2463633.833 2033-02-05 8:00:00   0.20841 -0.08723 0.00430 0.00310 0.22594 0.00494 
2463634.167 2033-02-05 16:00:00  0.20717 -0.08640 0.00439 0.00315 0.22448 0.00505 
2463634.500 2033-02-06 0:00:00   0.20588 -0.08556 0.00449 0.00321 0.22296 0.00516 
2463634.833 2033-02-06 8:00:00   0.20453 -0.08468 0.00458 0.00327 0.22138 0.00527 
2463635.167 2033-02-06 16:00:00  0.20313 -0.08379 0.00467 0.00333 0.21975 0.00538 
2463635.500 2033-02-07 0:00:00   0.20169 -0.08288 0.00477 0.00338 0.21806 0.00548 
2463635.833 2033-02-07 8:00:00   0.20019 -0.08195 0.00486 0.00344 0.21632 0.00559 
2463636.167 2033-02-07 16:00:00  0.19865 -0.08100 0.00496 0.00350 0.21454 0.00570 
2463636.500 2033-02-08 0:00:00   0.19706 -0.08003 0.00505 0.00355 0.21270 0.00581 
2463636.833 2033-02-08 8:00:00   0.19542 -0.07904 0.00515 0.00361 0.21081 0.00591 
2463637.167 2033-02-08 16:00:00  0.19374 -0.07804 0.00524 0.00367 0.20888 0.00602 
2463637.500 2033-02-09 0:00:00   0.19202 -0.07701 0.00533 0.00372 0.20690 0.00612 
2463637.833 2033-02-09 8:00:00   0.19026 -0.07598 0.00543 0.00378 0.20488 0.00623 
2463638.167 2033-02-09 16:00:00  0.18845 -0.07492 0.00552 0.00383 0.20281 0.00633 
2463638.500 2033-02-10 0:00:00   0.18661 -0.07385 0.00561 0.00389 0.20070 0.00644 
2463638.833 2033-02-10 8:00:00   0.18472 -0.07277 0.00571 0.00394 0.19855 0.00654 
2463639.167 2033-02-10 16:00:00  0.18280 -0.07167 0.00580 0.00400 0.19636 0.00665 
2463639.500 2033-02-11 0:00:00   0.18084 -0.07055 0.00589 0.00405 0.19413 0.00675 
2463639.833 2033-02-11 8:00:00   0.17885 -0.06943 0.00598 0.00411 0.19186 0.00685 
2463640.167 2033-02-11 16:00:00  0.17682 -0.06828 0.00607 0.00416 0.18956 0.00695 
2463640.500 2033-02-12 0:00:00   0.17475 -0.06713 0.00617 0.00421 0.18722 0.00706 
2463640.833 2033-02-12 8:00:00   0.17266 -0.06596 0.00626 0.00427 0.18484 0.00716 
2463641.167 2033-02-12 16:00:00  0.17053 -0.06478 0.00635 0.00432 0.18244 0.00725 
2463641.500 2033-02-13 0:00:00   0.16837 -0.06359 0.00643 0.00437 0.17999 0.00735 
2463641.833 2033-02-13 8:00:00   0.16617 -0.06239 0.00652 0.00442 0.17752 0.00745 
2463642.167 2033-02-13 16:00:00  0.16395 -0.06118 0.00661 0.00447 0.17501 0.00755 
2463642.500 2033-02-14 0:00:00   0.16170 -0.05996 0.00670 0.00452 0.17248 0.00764 
2463642.833 2033-02-14 8:00:00   0.15942 -0.05872 0.00679 0.00457 0.16992 0.00774 
2463643.167 2033-02-14 16:00:00  0.15712 -0.05748 0.00687 0.00462 0.16732 0.00783 
2463643.500 2033-02-15 0:00:00   0.15479 -0.05623 0.00696 0.00467 0.16470 0.00793 
2463643.833 2033-02-15 8:00:00   0.15243 -0.05496 0.00704 0.00472 0.16206 0.00802 
2463644.167 2033-02-15 16:00:00  0.15004 -0.05369 0.00713 0.00477 0.15938 0.00811 
2463644.500 2033-02-16 0:00:00   0.14763 -0.05241 0.00721 0.00482 0.15669 0.00820 
2463644.833 2033-02-16 8:00:00   0.14520 -0.05112 0.00729 0.00486 0.15397 0.00829 
2463645.167 2033-02-16 16:00:00  0.14275 -0.04983 0.00737 0.00491 0.15122 0.00837 
2463645.500 2033-02-17 0:00:00   0.14027 -0.04852 0.00746 0.00496 0.14846 0.00846 
2463645.833 2033-02-17 8:00:00   0.13777 -0.04721 0.00754 0.00500 0.14567 0.00854 
2463646.167 2033-02-17 16:00:00  0.13525 -0.04590 0.00762 0.00505 0.14286 0.00863 
2463646.500 2033-02-18 0:00:00   0.13271 -0.04457 0.00769 0.00509 0.14003 0.00871 
2463646.833 2033-02-18 8:00:00   0.13015 -0.04324 0.00777 0.00514 0.13718 0.00879 
2463647.167 2033-02-18 16:00:00  0.12757 -0.04190 0.00785 0.00518 0.13431 0.00887 
2463647.500 2033-02-19 0:00:00   0.12498 -0.04056 0.00793 0.00522 0.13143 0.00895 
2463647.833 2033-02-19 8:00:00   0.12236 -0.03921 0.00800 0.00526 0.12853 0.00903 
2463648.167 2033-02-19 16:00:00  0.11973 -0.03786 0.00807 0.00530 0.12561 0.00910 
2463648.500 2033-02-20 0:00:00   0.11708 -0.03650 0.00815 0.00535 0.12268 0.00917 
2463648.833 2033-02-20 8:00:00   0.11441 -0.03513 0.00822 0.00539 0.11973 0.00924 
2463649.167 2033-02-20 16:00:00  0.11173 -0.03376 0.00829 0.00543 0.11677 0.00931 
2463649.500 2033-02-21 0:00:00   0.10904 -0.03239 0.00836 0.00546 0.11380 0.00938 
2463649.833 2033-02-21 8:00:00   0.10633 -0.03101 0.00843 0.00550 0.11081 0.00945 
2463650.167 2033-02-21 16:00:00  0.10360 -0.02963 0.00850 0.00554 0.10781 0.00951 
2463650.500 2033-02-22 0:00:00   0.10086 -0.02825 0.00857 0.00558 0.10481 0.00957 
2463650.833 2033-02-22 8:00:00   0.09811 -0.02686 0.00864 0.00561 0.10179 0.00963 
2463651.167 2033-02-22 16:00:00  0.09535 -0.02547 0.00870 0.00565 0.09876 0.00969 
2463651.500 2033-02-23 0:00:00   0.09258 -0.02407 0.00877 0.00569 0.09573 0.00974 
2463651.833 2033-02-23 8:00:00   0.08979 -0.02268 0.00883 0.00572 0.09269 0.00979 
2463652.167 2033-02-23 16:00:00  0.08699 -0.02128 0.00890 0.00576 0.08964 0.00984 
2463652.500 2033-02-24 0:00:00   0.08419 -0.01987 0.00896 0.00579 0.08659 0.00988 
2463652.833 2033-02-24 8:00:00   0.08137 -0.01847 0.00902 0.00582 0.08354 0.00992 
2463653.167 2033-02-24 16:00:00  0.07854 -0.01706 0.00908 0.00585 0.08048 0.00996 
2463653.500 2033-02-25 0:00:00   0.07571 -0.01565 0.00914 0.00589 0.07743 0.00999 
2463653.833 2033-02-25 8:00:00   0.07286 -0.01424 0.00920 0.00592 0.07437 0.01002 
2463654.167 2033-02-25 16:00:00  0.07001 -0.01283 0.00925 0.00595 0.07132 0.01003 
2463654.500 2033-02-26 0:00:00   0.06715 -0.01142 0.00931 0.00598 0.06827 0.01005 
2463654.833 2033-02-26 8:00:00   0.06428 -0.01001 0.00936 0.00601 0.06523 0.01005 
2463655.167 2033-02-26 16:00:00  0.06141 -0.00859 0.00942 0.00603 0.06220 0.01004 
2463655.500 2033-02-27 0:00:00   0.05852 -0.00718 0.00947 0.00606 0.05918 0.01003 
2463655.833 2033-02-27 8:00:00   0.05564 -0.00576 0.00952 0.00609 0.05618 0.00999 
2463656.167 2033-02-27 16:00:00  0.05274 -0.00435 0.00957 0.00612 0.05321 0.00994 
2463656.500 2033-02-28 0:00:00   0.04985 -0.00293 0.00962 0.00614 0.05026 0.00987 
2463656.833 2033-02-28 8:00:00   0.04694 -0.00151 0.00967 0.00617 0.04735 0.00978 
2463657.167 2033-02-28 16:00:00  0.04404 -0.00010 0.00972 0.00619 0.04448 0.00965 
2463657.500 2033-03-01 0:00:00   0.04113  0.00132 0.00977 0.00621 0.04168 0.00948 
2463657.833 2033-03-01 8:00:00   0.03821  0.00273 0.00981 0.00624 0.03895 0.00926 
2463658.167 2033-03-01 16:00:00  0.03529  0.00415 0.00986 0.00626 0.03631 0.00898 
2463658.500 2033-03-02 0:00:00   0.03237  0.00556 0.00990 0.00628 0.03379 0.00862 
2463658.833 2033-03-02 8:00:00   0.02945  0.00697 0.00994 0.00630 0.03143 0.00817 
2463659.167 2033-03-02 16:00:00  0.02652  0.00839 0.00998 0.00632 0.02925 0.00762 
2463659.500 2033-03-03 0:00:00   0.02359  0.00980 0.01002 0.00634 0.02729 0.00697 
2463659.833 2033-03-03 8:00:00   0.02066  0.01121 0.01006 0.00636 0.02560 0.00625 
2463660.167 2033-03-03 16:00:00  0.01773  0.01261 0.01010 0.00638 0.02421 0.00549 
2463660.500 2033-03-04 0:00:00   0.01480  0.01402 0.01014 0.00640 0.02316 0.00480 
2463660.833 2033-03-04 8:00:00   0.01186  0.01542 0.01017 0.00642 0.02247 0.00431 
2463661.167 2033-03-04 16:00:00  0.00893  0.01682 0.01021 0.00644 0.02216 0.00416 
2463661.500 2033-03-05 0:00:00   0.00600  0.01822 0.01024 0.00645 0.02225 0.00442 
2463661.833 2033-03-05 8:00:00   0.00307  0.01962 0.01028 0.00647 0.02273 0.00501 
2463662.167 2033-03-05 16:00:00  0.00013  0.02102 0.01031 0.00648 0.02359 0.00579 
2463662.500 2033-03-06 0:00:00  -0.00280  0.02241 0.01034 0.00650 0.02480 0.00663 
2463662.833 2033-03-06 8:00:00  -0.00573  0.02380 0.01037 0.00651 0.02633 0.00746 
2463663.167 2033-03-06 16:00:00 -0.00866  0.02519 0.01040 0.00652 0.02815 0.00823 
2463663.500 2033-03-07 0:00:00  -0.01158  0.02657 0.01043 0.00654 0.03020 0.00891 
2463663.833 2033-03-07 8:00:00  -0.01451  0.02795 0.01045 0.00655 0.03246 0.00951 
2463664.167 2033-03-07 16:00:00 -0.01743  0.02933 0.01048 0.00656 0.03488 0.01001 
2463664.500 2033-03-08 0:00:00  -0.02035  0.03071 0.01050 0.00657 0.03744 0.01043 
2463664.833 2033-03-08 8:00:00  -0.02326  0.03208 0.01052 0.00658 0.04010 0.01077 
2463665.167 2033-03-08 16:00:00 -0.02617  0.03345 0.01055 0.00659 0.04285 0.01104 
2463665.500 2033-03-09 0:00:00  -0.02908  0.03481 0.01057 0.00660 0.04567 0.01126 
2463665.833 2033-03-09 8:00:00  -0.03199  0.03617 0.01059 0.00660 0.04855 0.01143 
2463666.167 2033-03-09 16:00:00 -0.03489  0.03753 0.01061 0.00661 0.05146 0.01156 
2463666.500 2033-03-10 0:00:00  -0.03778  0.03888 0.01063 0.00662 0.05440 0.01167 
2463666.833 2033-03-10 8:00:00  -0.04068  0.04023 0.01064 0.00663 0.05737 0.01176 
2463667.167 2033-03-10 16:00:00 -0.04356  0.04157 0.01066 0.00663 0.06036 0.01184 
2463667.500 2033-03-11 0:00:00  -0.04644  0.04291 0.01067 0.00664 0.06336 0.01190 
2463667.833 2033-03-11 8:00:00  -0.04932  0.04425 0.01069 0.00664 0.06638 0.01196 
2463668.167 2033-03-11 16:00:00 -0.05219  0.04558 0.01070 0.00664 0.06940 0.01200 
2463668.500 2033-03-12 0:00:00  -0.05505  0.04691 0.01071 0.00665 0.07242 0.01204 
2463668.833 2033-03-12 8:00:00  -0.05791  0.04823 0.01072 0.00665 0.07545 0.01207 
2463669.167 2033-03-12 16:00:00 -0.06076  0.04955 0.01073 0.00665 0.07848 0.01210 
2463669.500 2033-03-13 0:00:00  -0.06361  0.05086 0.01074 0.00665 0.08151 0.01213 
2463669.833 2033-03-13 8:00:00  -0.06644  0.05216 0.01075 0.00665 0.08454 0.01215 
2463670.167 2033-03-13 16:00:00 -0.06927  0.05347 0.01075 0.00665 0.08757 0.01217 
2463670.500 2033-03-14 0:00:00  -0.07209  0.05476 0.01076 0.00665 0.09060 0.01218 
2463670.833 2033-03-14 8:00:00  -0.07491  0.05605 0.01076 0.00665 0.09362 0.01220 
2463671.167 2033-03-14 16:00:00 -0.07772  0.05734 0.01077 0.00665 0.09664 0.01221 
2463671.500 2033-03-15 0:00:00  -0.08051  0.05862 0.01077 0.00665 0.09965 0.01221 
2463671.833 2033-03-15 8:00:00  -0.08330  0.05989 0.01077 0.00664 0.10265 0.01222 
2463672.167 2033-03-15 16:00:00 -0.08608  0.06116 0.01077 0.00664 0.10565 0.01222 
2463672.500 2033-03-16 0:00:00  -0.08885  0.06242 0.01077 0.00664 0.10864 0.01223 
2463672.833 2033-03-16 8:00:00  -0.09162  0.06368 0.01077 0.00663 0.11162 0.01223 
2463673.167 2033-03-16 16:00:00 -0.09437  0.06493 0.01077 0.00663 0.11459 0.01223 
2463673.500 2033-03-17 0:00:00  -0.09711  0.06617 0.01076 0.00662 0.11756 0.01222 
2463673.833 2033-03-17 8:00:00  -0.09985  0.06741 0.01076 0.00661 0.12051 0.01222 
2463674.167 2033-03-17 16:00:00 -0.10257  0.06864 0.01075 0.00661 0.12346 0.01221 
2463674.500 2033-03-18 0:00:00  -0.10528  0.06986 0.01075 0.00660 0.12639 0.01221 
2463674.833 2033-03-18 8:00:00  -0.10799  0.07108 0.01074 0.00659 0.12932 0.01220 
2463675.167 2033-03-18 16:00:00 -0.11068  0.07229 0.01073 0.00658 0.13223 0.01219 
2463675.500 2033-03-19 0:00:00  -0.11336  0.07349 0.01072 0.00657 0.13513 0.01217 
2463675.833 2033-03-19 8:00:00  -0.11603  0.07469 0.01071 0.00656 0.13802 0.01216 
2463676.167 2033-03-19 16:00:00 -0.11868  0.07588 0.01070 0.00655 0.14090 0.01215 
2463676.500 2033-03-20 0:00:00  -0.12133  0.07706 0.01069 0.00654 0.14377 0.01213 
2463676.833 2033-03-20 8:00:00  -0.12396  0.07824 0.01067 0.00653 0.14662 0.01212 
2463677.167 2033-03-20 16:00:00 -0.12658  0.07940 0.01066 0.00652 0.14946 0.01210 
2463677.500 2033-03-21 0:00:00  -0.12919  0.08057 0.01064 0.00651 0.15229 0.01208 
2463677.833 2033-03-21 8:00:00  -0.13179  0.08172 0.01063 0.00649 0.15510 0.01206 
2463678.167 2033-03-21 16:00:00 -0.13437  0.08286 0.01061 0.00648 0.15790 0.01204 
2463678.500 2033-03-22 0:00:00  -0.13694  0.08400 0.01059 0.00646 0.16068 0.01201 
2463678.833 2033-03-22 8:00:00  -0.13950  0.08513 0.01057 0.00645 0.16345 0.01199 
2463679.167 2033-03-22 16:00:00 -0.14204  0.08625 0.01055 0.00643 0.16621 0.01196 
2463679.500 2033-03-23 0:00:00  -0.14457  0.08737 0.01053 0.00642 0.16895 0.01194 
2463679.833 2033-03-23 8:00:00  -0.14709  0.08847 0.01051 0.00640 0.17167 0.01191 
2463680.167 2033-03-23 16:00:00 -0.14959  0.08957 0.01048 0.00638 0.17438 0.01188 
2463680.500 2033-03-24 0:00:00  -0.15207  0.09066 0.01046 0.00637 0.17707 0.01185 
2463680.833 2033-03-24 8:00:00  -0.15455  0.09174 0.01043 0.00635 0.17975 0.01182 
2463681.167 2033-03-24 16:00:00 -0.15700  0.09281 0.01041 0.00633 0.18241 0.01179 
2463681.500 2033-03-25 0:00:00  -0.15944  0.09387 0.01038 0.00631 0.18505 0.01176 
2463681.833 2033-03-25 8:00:00  -0.16187  0.09493 0.01035 0.00629 0.18768 0.01172 
2463682.167 2033-03-25 16:00:00 -0.16428  0.09598 0.01032 0.00627 0.19029 0.01169 
2463682.500 2033-03-26 0:00:00  -0.16668  0.09701 0.01029 0.00625 0.19288 0.01165 
2463682.833 2033-03-26 8:00:00  -0.16906  0.09804 0.01026 0.00623 0.19545 0.01161 
2463683.167 2033-03-26 16:00:00 -0.17142  0.09906 0.01023 0.00621 0.19801 0.01158 
2463683.500 2033-03-27 0:00:00  -0.17377  0.10007 0.01020 0.00619 0.20054 0.01154 
2463683.833 2033-03-27 8:00:00  -0.17610  0.10107 0.01017 0.00616 0.20306 0.01150 
2463684.167 2033-03-27 16:00:00 -0.17841  0.10206 0.01013 0.00614 0.20556 0.01145 
2463684.500 2033-03-28 0:00:00  -0.18071  0.10304 0.01010 0.00612 0.20804 0.01141 
2463684.833 2033-03-28 8:00:00  -0.18299  0.10401 0.01006 0.00609 0.21050 0.01137 
2463685.167 2033-03-28 16:00:00 -0.18525  0.10498 0.01002 0.00607 0.21295 0.01132 
2463685.500 2033-03-29 0:00:00  -0.18749  0.10593 0.00999 0.00604 0.21537 0.01128 
2463685.833 2033-03-29 8:00:00  -0.18972  0.10687 0.00995 0.00602 0.21777 0.01123 
2463686.167 2033-03-29 16:00:00 -0.19192  0.10780 0.00991 0.00599 0.22015 0.01119 
2463686.500 2033-03-30 0:00:00  -0.19411  0.10873 0.00987 0.00596 0.22251 0.01114 
2463686.833 2033-03-30 8:00:00  -0.19628  0.10964 0.00983 0.00594 0.22485 0.01109 
2463687.167 2033-03-30 16:00:00 -0.19844  0.11054 0.00978 0.00591 0.22717 0.01104 
2463687.500 2033-03-31 0:00:00  -0.20057  0.11143 0.00974 0.00588 0.22946 0.01099 
2463687.833 2033-03-31 8:00:00  -0.20268  0.11231 0.00970 0.00585 0.23174 0.01093 
2463688.167 2033-03-31 16:00:00 -0.20477  0.11318 0.00965 0.00582 0.23399 0.01088 
2463688.500 2033-04-01 0:00:00  -0.20685  0.11404 0.00961 0.00579 0.23622 0.01083 
2463688.833 2033-04-01 8:00:00  -0.20890  0.11489 0.00956 0.00576 0.23843 0.01077 
2463689.167 2033-04-01 16:00:00 -0.21094  0.11573 0.00952 0.00573 0.24061 0.01072 
2463689.500 2033-04-02 0:00:00  -0.21295  0.11655 0.00947 0.00570 0.24278 0.01066 
2463689.833 2033-04-02 8:00:00  -0.21494  0.11737 0.00942 0.00567 0.24492 0.01060 
2463690.167 2033-04-02 16:00:00 -0.21691  0.11817 0.00937 0.00564 0.24703 0.01054 
2463690.500 2033-04-03 0:00:00  -0.21886  0.11897 0.00932 0.00561 0.24912 0.01048 
2463690.833 2033-04-03 8:00:00  -0.22079  0.11975 0.00927 0.00558 0.25119 0.01042 
2463691.167 2033-04-03 16:00:00 -0.22270  0.12052 0.00922 0.00554 0.25323 0.01036 
2463691.500 2033-04-04 0:00:00  -0.22458  0.12128 0.00916 0.00551 0.25525 0.01030 
2463691.833 2033-04-04 8:00:00  -0.22645  0.12202 0.00911 0.00548 0.25725 0.01024 
2463692.167 2033-04-04 16:00:00 -0.22829  0.12276 0.00906 0.00544 0.25922 0.01017 
2463692.500 2033-04-05 0:00:00  -0.23010  0.12348 0.00900 0.00541 0.26116 0.01011 
2463692.833 2033-04-05 8:00:00  -0.23190  0.12419 0.00895 0.00537 0.26308 0.01004 
2463693.167 2033-04-05 16:00:00 -0.23367  0.12489 0.00889 0.00534 0.26497 0.00997 
2463693.500 2033-04-06 0:00:00  -0.23542  0.12558 0.00883 0.00530 0.26683 0.00991 
2463693.833 2033-04-06 8:00:00  -0.23715  0.12625 0.00878 0.00527 0.26867 0.00984 
2463694.167 2033-04-06 16:00:00 -0.23885  0.12691 0.00872 0.00523 0.27048 0.00977 
2463694.500 2033-04-07 0:00:00  -0.24052  0.12756 0.00866 0.00519 0.27227 0.00970 
2463694.833 2033-04-07 8:00:00  -0.24218  0.12819 0.00860 0.00516 0.27403 0.00963 
2463695.167 2033-04-07 16:00:00 -0.24380  0.12882 0.00854 0.00512 0.27576 0.00956 
2463695.500 2033-04-08 0:00:00  -0.24541  0.12942 0.00848 0.00508 0.27746 0.00949 
2463695.833 2033-04-08 8:00:00  -0.24698  0.13002 0.00841 0.00504 0.27913 0.00941 
2463696.167 2033-04-08 16:00:00 -0.24854  0.13060 0.00835 0.00500 0.28078 0.00934 
2463696.500 2033-04-09 0:00:00  -0.25006  0.13117 0.00829 0.00497 0.28239 0.00927 
2463696.833 2033-04-09 8:00:00  -0.25156  0.13173 0.00822 0.00493 0.28398 0.00919 
2463697.167 2033-04-09 16:00:00 -0.25304  0.13227 0.00816 0.00489 0.28554 0.00911 
2463697.500 2033-04-10 0:00:00  -0.25448  0.13280 0.00810 0.00485 0.28706 0.00904 
2463697.833 2033-04-10 8:00:00  -0.25591  0.13331 0.00803 0.00481 0.28856 0.00896 
2463698.167 2033-04-10 16:00:00 -0.25730  0.13381 0.00796 0.00477 0.29003 0.00888 
2463698.500 2033-04-11 0:00:00  -0.25867  0.13430 0.00790 0.00473 0.29147 0.00880 
2463698.833 2033-04-11 8:00:00  -0.26001  0.13477 0.00783 0.00468 0.29287 0.00872 
2463699.167 2033-04-11 16:00:00 -0.26132  0.13523 0.00776 0.00464 0.29425 0.00864 
2463699.500 2033-04-12 0:00:00  -0.26260  0.13567 0.00769 0.00460 0.29559 0.00856 
2463699.833 2033-04-12 8:00:00  -0.26385  0.13610 0.00762 0.00456 0.29690 0.00848 
2463700.167 2033-04-12 16:00:00 -0.26508  0.13651 0.00755 0.00452 0.29818 0.00840 
2463700.500 2033-04-13 0:00:00  -0.26627  0.13691 0.00748 0.00447 0.29942 0.00832 
2463700.833 2033-04-13 8:00:00  -0.26744  0.13730 0.00741 0.00443 0.30064 0.00824 
2463701.167 2033-04-13 16:00:00 -0.26858  0.13766 0.00734 0.00439 0.30182 0.00815 
2463701.500 2033-04-14 0:00:00  -0.26969  0.13802 0.00727 0.00435 0.30296 0.00807 
2463701.833 2033-04-14 8:00:00  -0.27076  0.13835 0.00719 0.00430 0.30407 0.00798 
2463702.167 2033-04-14 16:00:00 -0.27181  0.13868 0.00712 0.00426 0.30515 0.00790 
2463702.500 2033-04-15 0:00:00  -0.27282  0.13898 0.00705 0.00421 0.30619 0.00781 
2463702.833 2033-04-15 8:00:00  -0.27381  0.13927 0.00697 0.00417 0.30720 0.00772 
2463703.167 2033-04-15 16:00:00 -0.27476  0.13954 0.00690 0.00413 0.30818 0.00764 
2463703.500 2033-04-16 0:00:00  -0.27568  0.13980 0.00682 0.00408 0.30911 0.00755 
2463703.833 2033-04-16 8:00:00  -0.27657  0.14004 0.00675 0.00404 0.31001 0.00746 
2463704.167 2033-04-16 16:00:00 -0.27742  0.14027 0.00667 0.00399 0.31088 0.00737 
2463704.500 2033-04-17 0:00:00  -0.27825  0.14048 0.00660 0.00395 0.31170 0.00728 
2463704.833 2033-04-17 8:00:00  -0.27903  0.14067 0.00652 0.00390 0.31250 0.00719 
2463705.167 2033-04-17 16:00:00 -0.27979  0.14084 0.00644 0.00386 0.31325 0.00710 
2463705.500 2033-04-18 0:00:00  -0.28051  0.14100 0.00636 0.00381 0.31396 0.00701 
2463705.833 2033-04-18 8:00:00  -0.28120  0.14114 0.00629 0.00377 0.31464 0.00692 
2463706.167 2033-04-18 16:00:00 -0.28185  0.14126 0.00621 0.00372 0.31528 0.00683 
2463706.500 2033-04-19 0:00:00  -0.28247  0.14136 0.00613 0.00367 0.31588 0.00674 
2463706.833 2033-04-19 8:00:00  -0.28305  0.14145 0.00605 0.00363 0.31644 0.00665 
2463707.167 2033-04-19 16:00:00 -0.28360  0.14152 0.00597 0.00358 0.31695 0.00656 
2463707.500 2033-04-20 0:00:00  -0.28411  0.14157 0.00589 0.00354 0.31743 0.00647 
2463707.833 2033-04-20 8:00:00  -0.28458  0.14160 0.00581 0.00349 0.31787 0.00637 
2463708.167 2033-04-20 16:00:00 -0.28502  0.14161 0.00573 0.00344 0.31827 0.00628 
2463708.500 2033-04-21 0:00:00  -0.28542  0.14161 0.00565 0.00340 0.31862 0.00619 
2463708.833 2033-04-21 8:00:00  -0.28578  0.14159 0.00557 0.00335 0.31894 0.00609 
2463709.167 2033-04-21 16:00:00 -0.28610  0.14154 0.00549 0.00331 0.31921 0.00600 
2463709.500 2033-04-22 0:00:00  -0.28639  0.14148 0.00541 0.00326 0.31944 0.00591 
2463709.833 2033-04-22 8:00:00  -0.28663  0.14140 0.00533 0.00321 0.31962 0.00581 
2463710.167 2033-04-22 16:00:00 -0.28684  0.14130 0.00525 0.00317 0.31976 0.00572 
2463710.500 2033-04-23 0:00:00  -0.28701  0.14118 0.00517 0.00312 0.31986 0.00562 
2463710.833 2033-04-23 8:00:00  -0.28713  0.14104 0.00509 0.00308 0.31991 0.00553 
2463711.167 2033-04-23 16:00:00 -0.28722  0.14088 0.00501 0.00303 0.31992 0.00543 
2463711.500 2033-04-24 0:00:00  -0.28726  0.14070 0.00493 0.00299 0.31988 0.00534 
2463711.833 2033-04-24 8:00:00  -0.28727  0.14050 0.00484 0.00294 0.31979 0.00525 
2463712.167 2033-04-24 16:00:00 -0.28723  0.14027 0.00476 0.00290 0.31966 0.00515 
2463712.500 2033-04-25 0:00:00  -0.28715  0.14003 0.00468 0.00285 0.31948 0.00506 
2463712.833 2033-04-25 8:00:00  -0.28703  0.13977 0.00460 0.00281 0.31926 0.00496 
2463713.167 2033-04-25 16:00:00 -0.28686  0.13948 0.00452 0.00276 0.31898 0.00487 
2463713.500 2033-04-26 0:00:00  -0.28665  0.13917 0.00444 0.00272 0.31866 0.00477 
2463713.833 2033-04-26 8:00:00  -0.28640  0.13885 0.00436 0.00267 0.31829 0.00468 
2463714.167 2033-04-26 16:00:00 -0.28610  0.13850 0.00427 0.00263 0.31786 0.00459 
2463714.500 2033-04-27 0:00:00  -0.28576  0.13812 0.00419 0.00259 0.31739 0.00449 
2463714.833 2033-04-27 8:00:00  -0.28537  0.13773 0.00411 0.00254 0.31687 0.00440 
2463715.167 2033-04-27 16:00:00 -0.28493  0.13731 0.00403 0.00250 0.31630 0.00430 
2463715.500 2033-04-28 0:00:00  -0.28445  0.13687 0.00395 0.00246 0.31567 0.00421 
2463715.833 2033-04-28 8:00:00  -0.28392  0.13641 0.00387 0.00242 0.31500 0.00412 
2463716.167 2033-04-28 16:00:00 -0.28334  0.13593 0.00379 0.00238 0.31427 0.00403 
2463716.500 2033-04-29 0:00:00  -0.28272  0.13542 0.00371 0.00234 0.31348 0.00393 
2463716.833 2033-04-29 8:00:00  -0.28205  0.13489 0.00364 0.00230 0.31265 0.00384 
2463717.167 2033-04-29 16:00:00 -0.28132  0.13433 0.00356 0.00226 0.31176 0.00375 
2463717.500 2033-04-30 0:00:00  -0.28055  0.13375 0.00348 0.00222 0.31081 0.00366 
2463717.833 2033-04-30 8:00:00  -0.27973  0.13315 0.00340 0.00218 0.30981 0.00357 
2463718.167 2033-04-30 16:00:00 -0.27886  0.13252 0.00332 0.00214 0.30875 0.00348 
2463718.500 2033-05-01 0:00:00  -0.27794  0.13186 0.00325 0.00210 0.30764 0.00339 
2463718.833 2033-05-01 8:00:00  -0.27696  0.13119 0.00317 0.00207 0.30646 0.00331 
2463719.167 2033-05-01 16:00:00 -0.27593  0.13048 0.00310 0.00203 0.30524 0.00322 
2463719.500 2033-05-02 0:00:00  -0.27485  0.12976 0.00302 0.00200 0.30395 0.00313 
2463719.833 2033-05-02 8:00:00  -0.27372  0.12900 0.00295 0.00196 0.30260 0.00305 
2463720.167 2033-05-02 16:00:00 -0.27253  0.12822 0.00288 0.00193 0.30120 0.00296 
2463720.500 2033-05-03 0:00:00  -0.27129  0.12742 0.00280 0.00190 0.29973 0.00288 
2463720.833 2033-05-03 8:00:00  -0.26999  0.12659 0.00273 0.00187 0.29820 0.00280 
2463721.167 2033-05-03 16:00:00 -0.26864  0.12573 0.00266 0.00184 0.29661 0.00271 
2463721.500 2033-05-04 0:00:00  -0.26723  0.12484 0.00259 0.00181 0.29496 0.00263 
2463721.833 2033-05-04 8:00:00  -0.26577  0.12393 0.00253 0.00178 0.29325 0.00255 
2463722.167 2033-05-04 16:00:00 -0.26425  0.12300 0.00246 0.00175 0.29147 0.00248 
2463722.500 2033-05-05 0:00:00  -0.26267  0.12203 0.00239 0.00172 0.28964 0.00240 
2463722.833 2033-05-05 8:00:00  -0.26103  0.12104 0.00233 0.00170 0.28773 0.00233 
2463723.167 2033-05-05 16:00:00 -0.25933  0.12002 0.00226 0.00168 0.28576 0.00225 
2463723.500 2033-05-06 0:00:00  -0.25758  0.11897 0.00220 0.00165 0.28373 0.00218 
2463723.833 2033-05-06 8:00:00  -0.25576  0.11789 0.00214 0.00163 0.28163 0.00211 
2463724.167 2033-05-06 16:00:00 -0.25388  0.11679 0.00208 0.00161 0.27946 0.00204 
2463724.500 2033-05-07 0:00:00  -0.25194  0.11565 0.00203 0.00159 0.27722 0.00198 
2463724.833 2033-05-07 8:00:00  -0.24994  0.11449 0.00197 0.00157 0.27492 0.00191 
2463725.167 2033-05-07 16:00:00 -0.24788  0.11330 0.00192 0.00156 0.27255 0.00185 
2463725.500 2033-05-08 0:00:00  -0.24575  0.11208 0.00186 0.00154 0.27011 0.00179 
2463725.833 2033-05-08 8:00:00  -0.24356  0.11083 0.00181 0.00153 0.26760 0.00173 
2463726.167 2033-05-08 16:00:00 -0.24131  0.10955 0.00176 0.00151 0.26502 0.00168 
2463726.500 2033-05-09 0:00:00  -0.23899  0.10824 0.00172 0.00150 0.26237 0.00162 
2463726.833 2033-05-09 8:00:00  -0.23661  0.10690 0.00167 0.00149 0.25964 0.00157 
2463727.167 2033-05-09 16:00:00 -0.23416  0.10553 0.00163 0.00148 0.25685 0.00152 
2463727.500 2033-05-10 0:00:00  -0.23165  0.10413 0.00159 0.00147 0.25398 0.00148 
2463727.833 2033-05-10 8:00:00  -0.22907  0.10270 0.00155 0.00147 0.25104 0.00144 
2463728.167 2033-05-10 16:00:00 -0.22642  0.10124 0.00152 0.00146 0.24803 0.00140 
2463728.500 2033-05-11 0:00:00  -0.22370  0.09975 0.00148 0.00146 0.24494 0.00136 
2463728.833 2033-05-11 8:00:00  -0.22092  0.09823 0.00145 0.00145 0.24178 0.00133 
2463729.167 2033-05-11 16:00:00 -0.21807  0.09668 0.00143 0.00145 0.23854 0.00130 
2463729.500 2033-05-12 0:00:00  -0.21514  0.09510 0.00140 0.00145 0.23523 0.00128 
2463729.833 2033-05-12 8:00:00  -0.21215  0.09348 0.00138 0.00144 0.23184 0.00125 
2463730.167 2033-05-12 16:00:00 -0.20909  0.09184 0.00135 0.00144 0.22838 0.00123 
2463730.500 2033-05-13 0:00:00  -0.20596  0.09016 0.00134 0.00144 0.22484 0.00122 
2463730.833 2033-05-13 8:00:00  -0.20276  0.08845 0.00132 0.00144 0.22122 0.00120 
2463731.167 2033-05-13 16:00:00 -0.19949  0.08672 0.00131 0.00145 0.21753 0.00119 
2463731.500 2033-05-14 0:00:00  -0.19615  0.08495 0.00129 0.00145 0.21376 0.00118 
2463731.833 2033-05-14 8:00:00  -0.19274  0.08314 0.00129 0.00145 0.20991 0.00118 
2463732.167 2033-05-14 16:00:00 -0.18926  0.08131 0.00128 0.00145 0.20599 0.00118 
2463732.500 2033-05-15 0:00:00  -0.18570  0.07945 0.00127 0.00146 0.20199 0.00117 
2463732.833 2033-05-15 8:00:00  -0.18207  0.07755 0.00127 0.00146 0.19791 0.00118 
2463733.167 2033-05-15 16:00:00 -0.17838  0.07563 0.00127 0.00146 0.19375 0.00118 
2463733.500 2033-05-16 0:00:00  -0.17461  0.07367 0.00127 0.00147 0.18952 0.00118 
2463733.833 2033-05-16 8:00:00  -0.17077  0.07169 0.00127 0.00147 0.18521 0.00119 
2463734.167 2033-05-16 16:00:00 -0.16686  0.06967 0.00127 0.00148 0.18082 0.00120 
2463734.500 2033-05-17 0:00:00  -0.16287  0.06762 0.00128 0.00148 0.17636 0.00121 
2463734.833 2033-05-17 8:00:00  -0.15882  0.06555 0.00128 0.00149 0.17182 0.00122 
2463735.167 2033-05-17 16:00:00 -0.15470  0.06344 0.00129 0.00149 0.16721 0.00123 
2463735.500 2033-05-18 0:00:00  -0.15050  0.06130 0.00130 0.00150 0.16252 0.00124 
2463735.833 2033-05-18 8:00:00  -0.14624  0.05914 0.00130 0.00150 0.15775 0.00125 
2463736.167 2033-05-18 16:00:00 -0.14191  0.05695 0.00131 0.00150 0.15292 0.00126 
2463736.500 2033-05-19 0:00:00  -0.13751  0.05473 0.00132 0.00151 0.14801 0.00127 
2463736.833 2033-05-19 8:00:00  -0.13304  0.05248 0.00134 0.00151 0.14302 0.00129 
2463737.167 2033-05-19 16:00:00 -0.12851  0.05021 0.00135 0.00152 0.13797 0.00130 
2463737.500 2033-05-20 0:00:00  -0.12391  0.04791 0.00136 0.00152 0.13285 0.00131 
2463737.833 2033-05-20 8:00:00  -0.11924  0.04558 0.00137 0.00152 0.12767 0.00133 
2463738.167 2033-05-20 16:00:00 -0.11451  0.04323 0.00138 0.00152 0.12241 0.00134 
2463738.500 2033-05-21 0:00:00  -0.10972  0.04086 0.00140 0.00153 0.11710 0.00136 
2463738.833 2033-05-21 8:00:00  -0.10487  0.03846 0.00141 0.00153 0.11172 0.00137 
2463739.167 2033-05-21 16:00:00 -0.09997  0.03604 0.00142 0.00153 0.10628 0.00138 
2463739.500 2033-05-22 0:00:00  -0.09500  0.03360 0.00144 0.00153 0.10078 0.00140 
2463739.833 2033-05-22 8:00:00  -0.08998  0.03115 0.00145 0.00153 0.09523 0.00141 
2463740.167 2033-05-22 16:00:00 -0.08490  0.02867 0.00147 0.00154 0.08963 0.00143 
2463740.500 2033-05-23 0:00:00  -0.07978  0.02617 0.00148 0.00154 0.08397 0.00144 
2463740.833 2033-05-23 8:00:00  -0.07460  0.02366 0.00150 0.00154 0.07828 0.00145 
2463741.167 2033-05-23 16:00:00 -0.06938  0.02113 0.00151 0.00154 0.07254 0.00147 
2463741.500 2033-05-24 0:00:00  -0.06411  0.01859 0.00152 0.00154 0.06677 0.00148 
2463741.833 2033-05-24 8:00:00  -0.05880  0.01604 0.00154 0.00154 0.06097 0.00150 
2463742.167 2033-05-24 16:00:00 -0.05346  0.01347 0.00155 0.00153 0.05515 0.00151 
2463742.500 2033-05-25 0:00:00  -0.04808  0.01090 0.00157 0.00153 0.04932 0.00153 
2463742.833 2033-05-25 8:00:00  -0.04266  0.00832 0.00158 0.00153 0.04349 0.00155 
2463743.167 2033-05-25 16:00:00 -0.03722  0.00573 0.00159 0.00153 0.03769 0.00157 
2463743.500 2033-05-26 0:00:00  -0.03175  0.00314 0.00161 0.00153 0.03194 0.00159 
2463743.833 2033-05-26 8:00:00  -0.02626  0.00055 0.00162 0.00152 0.02631 0.00162 
2463744.167 2033-05-26 16:00:00 -0.02074 -0.00204 0.00163 0.00152 0.02090 0.00165 
2463744.500 2033-05-27 0:00:00  -0.01522 -0.00463 0.00164 0.00152 0.01598 0.00169 
2463744.833 2033-05-27 8:00:00  -0.00968 -0.00722 0.00165 0.00151 0.01217 0.00169 
2463745.167 2033-05-27 16:00:00 -0.00414 -0.00980 0.00166 0.00151 0.01076 0.00158 
2463745.500 2033-05-28 0:00:00   0.00141 -0.01238 0.00167 0.00151 0.01257 0.00148 
2463745.833 2033-05-28 8:00:00   0.00695 -0.01494 0.00168 0.00150 0.01657 0.00147 
2463746.167 2033-05-28 16:00:00  0.01249 -0.01750 0.00169 0.00150 0.02156 0.00148 
2463746.500 2033-05-29 0:00:00   0.01802 -0.02004 0.00169 0.00149 0.02700 0.00150 
2463746.833 2033-05-29 8:00:00   0.02353 -0.02256 0.00170 0.00148 0.03264 0.00151 
2463747.167 2033-05-29 16:00:00  0.02902 -0.02507 0.00170 0.00148 0.03839 0.00153 
2463747.500 2033-05-30 0:00:00   0.03450 -0.02755 0.00170 0.00147 0.04418 0.00153 
2463747.833 2033-05-30 8:00:00   0.03994 -0.03002 0.00171 0.00147 0.04999 0.00154 
2463748.167 2033-05-30 16:00:00  0.04535 -0.03246 0.00171 0.00146 0.05579 0.00154 
2463748.500 2033-05-31 0:00:00   0.05072 -0.03487 0.00171 0.00145 0.06157 0.00154 
2463748.833 2033-05-31 8:00:00   0.05605 -0.03725 0.00170 0.00144 0.06732 0.00154 
2463749.167 2033-05-31 16:00:00  0.06134 -0.03961 0.00170 0.00144 0.07303 0.00154 
2463749.500 2033-06-01 0:00:00   0.06657 -0.04193 0.00170 0.00143 0.07869 0.00154 
2463749.833 2033-06-01 8:00:00   0.07175 -0.04421 0.00169 0.00142 0.08429 0.00153 
2463750.167 2033-06-01 16:00:00  0.07687 -0.04646 0.00168 0.00141 0.08984 0.00153 
2463750.500 2033-06-02 0:00:00   0.08193 -0.04867 0.00168 0.00140 0.09531 0.00152 
2463750.833 2033-06-02 8:00:00   0.08692 -0.05085 0.00167 0.00140 0.10071 0.00151 
2463751.167 2033-06-02 16:00:00  0.09184 -0.05298 0.00166 0.00139 0.10604 0.00150 
2463751.500 2033-06-03 0:00:00   0.09669 -0.05506 0.00165 0.00138 0.11128 0.00149 
2463751.833 2033-06-03 8:00:00   0.10146 -0.05711 0.00164 0.00137 0.11643 0.00148 
2463752.167 2033-06-03 16:00:00  0.10614 -0.05910 0.00162 0.00136 0.12150 0.00147 
2463752.500 2033-06-04 0:00:00   0.11075 -0.06105 0.00161 0.00135 0.12647 0.00146 
2463752.833 2033-06-04 8:00:00   0.11526 -0.06295 0.00160 0.00134 0.13134 0.00145 
2463753.167 2033-06-04 16:00:00  0.11969 -0.06481 0.00159 0.00133 0.13612 0.00144 
2463753.500 2033-06-05 0:00:00   0.12402 -0.06661 0.00157 0.00133 0.14078 0.00143 
2463753.833 2033-06-05 8:00:00   0.12826 -0.06836 0.00156 0.00132 0.14535 0.00141 
2463754.167 2033-06-05 16:00:00  0.13240 -0.07006 0.00155 0.00131 0.14980 0.00140 
2463754.500 2033-06-06 0:00:00   0.13644 -0.07170 0.00153 0.00130 0.15414 0.00139 
2463754.833 2033-06-06 8:00:00   0.14038 -0.07329 0.00152 0.00130 0.15837 0.00138 
2463755.167 2033-06-06 16:00:00  0.14422 -0.07483 0.00151 0.00129 0.16248 0.00138 
2463755.500 2033-06-07 0:00:00   0.14795 -0.07631 0.00150 0.00129 0.16648 0.00137 
2463755.833 2033-06-07 8:00:00   0.15158 -0.07774 0.00149 0.00128 0.17036 0.00136 
2463756.167 2033-06-07 16:00:00  0.15510 -0.07911 0.00148 0.00128 0.17411 0.00136 
2463756.500 2033-06-08 0:00:00   0.15851 -0.08043 0.00147 0.00128 0.17775 0.00136 
2463756.833 2033-06-08 8:00:00   0.16182 -0.08169 0.00146 0.00127 0.18127 0.00136 
2463757.167 2033-06-08 16:00:00  0.16501 -0.08290 0.00146 0.00127 0.18467 0.00136 
2463757.500 2033-06-09 0:00:00   0.16810 -0.08405 0.00145 0.00127 0.18795 0.00136 
2463757.833 2033-06-09 8:00:00   0.17108 -0.08515 0.00145 0.00128 0.19110 0.00137 
2463758.167 2033-06-09 16:00:00  0.17395 -0.08619 0.00145 0.00128 0.19414 0.00138 
2463758.500 2033-06-10 0:00:00   0.17671 -0.08718 0.00146 0.00129 0.19705 0.00140 
2463758.833 2033-06-10 8:00:00   0.17936 -0.08811 0.00146 0.00129 0.19984 0.00141 
2463759.167 2033-06-10 16:00:00  0.18190 -0.08899 0.00147 0.00130 0.20251 0.00143 
2463759.500 2033-06-11 0:00:00   0.18434 -0.08982 0.00148 0.00131 0.20506 0.00146 
2463759.833 2033-06-11 8:00:00   0.18667 -0.09059 0.00150 0.00132 0.20749 0.00149 
2463760.167 2033-06-11 16:00:00  0.18889 -0.09131 0.00151 0.00134 0.20981 0.00152 
2463760.500 2033-06-12 0:00:00   0.19100 -0.09198 0.00153 0.00135 0.21200 0.00155 
2463760.833 2033-06-12 8:00:00   0.19302 -0.09260 0.00156 0.00137 0.21408 0.00159 
2463761.167 2033-06-12 16:00:00  0.19492 -0.09316 0.00158 0.00139 0.21605 0.00163 
2463761.500 2033-06-13 0:00:00   0.19672 -0.09368 0.00161 0.00141 0.21790 0.00168 
2463761.833 2033-06-13 8:00:00   0.19843 -0.09415 0.00164 0.00143 0.21963 0.00173 
2463762.167 2033-06-13 16:00:00  0.20003 -0.09457 0.00168 0.00146 0.22126 0.00178 
2463762.500 2033-06-14 0:00:00   0.20153 -0.09494 0.00172 0.00149 0.22278 0.00183 
2463762.833 2033-06-14 8:00:00   0.20293 -0.09527 0.00176 0.00151 0.22419 0.00189 
2463763.167 2033-06-14 16:00:00  0.20424 -0.09555 0.00180 0.00154 0.22549 0.00195 
2463763.500 2033-06-15 0:00:00   0.20545 -0.09578 0.00185 0.00158 0.22668 0.00202 
2463763.833 2033-06-15 8:00:00   0.20657 -0.09597 0.00190 0.00161 0.22778 0.00208 
2463764.167 2033-06-15 16:00:00  0.20759 -0.09612 0.00195 0.00165 0.22877 0.00215 
2463764.500 2033-06-16 0:00:00   0.20852 -0.09622 0.00201 0.00168 0.22966 0.00223 
2463764.833 2033-06-16 8:00:00   0.20937 -0.09628 0.00206 0.00172 0.23045 0.00230 
2463765.167 2033-06-16 16:00:00  0.21012 -0.09630 0.00212 0.00176 0.23114 0.00238 
2463765.500 2033-06-17 0:00:00   0.21079 -0.09628 0.00219 0.00180 0.23174 0.00246 
2463765.833 2033-06-17 8:00:00   0.21137 -0.09622 0.00225 0.00185 0.23224 0.00254 
2463766.167 2033-06-17 16:00:00  0.21187 -0.09612 0.00232 0.00189 0.23266 0.00262 
2463766.500 2033-06-18 0:00:00   0.21228 -0.09598 0.00238 0.00194 0.23298 0.00271 
2463766.833 2033-06-18 8:00:00   0.21262 -0.09581 0.00245 0.00198 0.23321 0.00279 
2463767.167 2033-06-18 16:00:00  0.21288 -0.09560 0.00253 0.00203 0.23336 0.00288 
2463767.500 2033-06-19 0:00:00   0.21305 -0.09535 0.00260 0.00208 0.23342 0.00297 
2463767.833 2033-06-19 8:00:00   0.21315 -0.09507 0.00267 0.00213 0.23340 0.00306 
2463768.167 2033-06-19 16:00:00  0.21318 -0.09476 0.00275 0.00218 0.23330 0.00316 
2463768.500 2033-06-20 0:00:00   0.21313 -0.09441 0.00283 0.00223 0.23311 0.00325 
2463768.833 2033-06-20 8:00:00   0.21302 -0.09403 0.00291 0.00228 0.23285 0.00335 
2463769.167 2033-06-20 16:00:00  0.21283 -0.09361 0.00299 0.00233 0.23251 0.00344 
2463769.500 2033-06-21 0:00:00   0.21257 -0.09317 0.00307 0.00238 0.23210 0.00354 
2463769.833 2033-06-21 8:00:00   0.21224 -0.09270 0.00315 0.00244 0.23161 0.00364 
2463770.167 2033-06-21 16:00:00  0.21185 -0.09219 0.00324 0.00249 0.23105 0.00374 
2463770.500 2033-06-22 0:00:00   0.21139 -0.09166 0.00332 0.00255 0.23042 0.00384 
2463770.833 2033-06-22 8:00:00   0.21087 -0.09110 0.00341 0.00260 0.22972 0.00394 
2463771.167 2033-06-22 16:00:00  0.21029 -0.09051 0.00350 0.00266 0.22895 0.00404 
2463771.500 2033-06-23 0:00:00   0.20965 -0.08990 0.00358 0.00271 0.22811 0.00414 
2463771.833 2033-06-23 8:00:00   0.20894 -0.08926 0.00367 0.00277 0.22722 0.00425 
2463772.167 2033-06-23 16:00:00  0.20818 -0.08859 0.00376 0.00282 0.22625 0.00435 
2463772.500 2033-06-24 0:00:00   0.20736 -0.08790 0.00385 0.00288 0.22523 0.00445 
2463772.833 2033-06-24 8:00:00   0.20649 -0.08718 0.00394 0.00294 0.22415 0.00456 
2463773.167 2033-06-24 16:00:00  0.20556 -0.08644 0.00403 0.00299 0.22300 0.00466 
2463773.500 2033-06-25 0:00:00   0.20458 -0.08568 0.00412 0.00305 0.22180 0.00477 
2463773.833 2033-06-25 8:00:00   0.20354 -0.08490 0.00421 0.00311 0.22055 0.00487 
2463774.167 2033-06-25 16:00:00  0.20246 -0.08409 0.00430 0.00316 0.21924 0.00497 
2463774.500 2033-06-26 0:00:00   0.20132 -0.08326 0.00439 0.00322 0.21787 0.00508 
2463774.833 2033-06-26 8:00:00   0.20014 -0.08242 0.00448 0.00328 0.21645 0.00518 
2463775.167 2033-06-26 16:00:00  0.19891 -0.08155 0.00458 0.00333 0.21498 0.00529 
2463775.500 2033-06-27 0:00:00   0.19763 -0.08066 0.00467 0.00339 0.21347 0.00539 
2463775.833 2033-06-27 8:00:00   0.19631 -0.07975 0.00476 0.00345 0.21190 0.00550 
2463776.167 2033-06-27 16:00:00  0.19494 -0.07883 0.00485 0.00350 0.21028 0.00560 
2463776.500 2033-06-28 0:00:00   0.19353 -0.07788 0.00494 0.00356 0.20862 0.00571 
2463776.833 2033-06-28 8:00:00   0.19207 -0.07692 0.00504 0.00362 0.20691 0.00581 
2463777.167 2033-06-28 16:00:00  0.19058 -0.07594 0.00513 0.00367 0.20516 0.00592 
2463777.500 2033-06-29 0:00:00   0.18904 -0.07495 0.00522 0.00373 0.20337 0.00602 
2463777.833 2033-06-29 8:00:00   0.18747 -0.07393 0.00531 0.00378 0.20153 0.00612 
2463778.167 2033-06-29 16:00:00  0.18585 -0.07291 0.00540 0.00384 0.19966 0.00622 
2463778.500 2033-06-30 0:00:00   0.18420 -0.07186 0.00549 0.00389 0.19774 0.00633 
2463778.833 2033-06-30 8:00:00   0.18252 -0.07081 0.00558 0.00395 0.19578 0.00643 
2463779.167 2033-06-30 16:00:00  0.18079 -0.06974 0.00567 0.00400 0.19379 0.00653 
2463779.500 2033-07-01 0:00:00   0.17903 -0.06865 0.00576 0.00406 0.19176 0.00663 
2463779.833 2033-07-01 8:00:00   0.17724 -0.06755 0.00585 0.00411 0.18969 0.00673 
2463780.167 2033-07-01 16:00:00  0.17541 -0.06644 0.00594 0.00416 0.18759 0.00683 
2463780.500 2033-07-02 0:00:00   0.17356 -0.06531 0.00603 0.00422 0.18545 0.00693 
2463780.833 2033-07-02 8:00:00   0.17166 -0.06417 0.00612 0.00427 0.18329 0.00702 
2463781.167 2033-07-02 16:00:00  0.16974 -0.06303 0.00621 0.00432 0.18108 0.00712 
2463781.500 2033-07-03 0:00:00   0.16779 -0.06186 0.00630 0.00437 0.17885 0.00722 
2463781.833 2033-07-03 8:00:00   0.16581 -0.06069 0.00638 0.00443 0.17659 0.00731 
2463782.167 2033-07-03 16:00:00  0.16380 -0.05951 0.00647 0.00448 0.17430 0.00741 
2463782.500 2033-07-04 0:00:00   0.16176 -0.05831 0.00656 0.00453 0.17197 0.00750 
2463782.833 2033-07-04 8:00:00   0.15970 -0.05711 0.00664 0.00458 0.16962 0.00759 
2463783.167 2033-07-04 16:00:00  0.15761 -0.05589 0.00673 0.00463 0.16725 0.00769 
2463783.500 2033-07-05 0:00:00   0.15549 -0.05467 0.00681 0.00468 0.16484 0.00778 
2463783.833 2033-07-05 8:00:00   0.15335 -0.05344 0.00690 0.00472 0.16241 0.00787 
2463784.167 2033-07-05 16:00:00  0.15118 -0.05219 0.00698 0.00477 0.15996 0.00795 
2463784.500 2033-07-06 0:00:00   0.14899 -0.05094 0.00706 0.00482 0.15748 0.00804 
2463784.833 2033-07-06 8:00:00   0.14677 -0.04968 0.00714 0.00487 0.15498 0.00813 
2463785.167 2033-07-06 16:00:00  0.14454 -0.04841 0.00723 0.00491 0.15246 0.00821 
2463785.500 2033-07-07 0:00:00   0.14228 -0.04714 0.00731 0.00496 0.14991 0.00830 
2463785.833 2033-07-07 8:00:00   0.13999 -0.04586 0.00739 0.00501 0.14735 0.00838 
2463786.167 2033-07-07 16:00:00  0.13769 -0.04457 0.00746 0.00505 0.14476 0.00846 
2463786.500 2033-07-08 0:00:00   0.13537 -0.04327 0.00754 0.00510 0.14215 0.00854 
2463786.833 2033-07-08 8:00:00   0.13303 -0.04196 0.00762 0.00514 0.13953 0.00862 
2463787.167 2033-07-08 16:00:00  0.13067 -0.04065 0.00770 0.00518 0.13688 0.00870 
2463787.500 2033-07-09 0:00:00   0.12829 -0.03934 0.00777 0.00523 0.13422 0.00877 
2463787.833 2033-07-09 8:00:00   0.12589 -0.03801 0.00785 0.00527 0.13155 0.00885 
2463788.167 2033-07-09 16:00:00  0.12347 -0.03669 0.00792 0.00531 0.12885 0.00892 
2463788.500 2033-07-10 0:00:00   0.12104 -0.03535 0.00800 0.00535 0.12614 0.00899 
2463788.833 2033-07-10 8:00:00   0.11859 -0.03401 0.00807 0.00539 0.12342 0.00906 
2463789.167 2033-07-10 16:00:00  0.11613 -0.03267 0.00814 0.00543 0.12069 0.00913 
2463789.500 2033-07-11 0:00:00   0.11365 -0.03132 0.00821 0.00547 0.11794 0.00919 
2463789.833 2033-07-11 8:00:00   0.11115 -0.02997 0.00828 0.00551 0.11518 0.00926 
2463790.167 2033-07-11 16:00:00  0.10864 -0.02861 0.00835 0.00555 0.11240 0.00932 
2463790.500 2033-07-12 0:00:00   0.10611 -0.02725 0.00842 0.00558 0.10962 0.00938 
2463790.833 2033-07-12 8:00:00   0.10357 -0.02588 0.00849 0.00562 0.10683 0.00943 
2463791.167 2033-07-12 16:00:00  0.10102 -0.02452 0.00856 0.00566 0.10403 0.00949 
2463791.500 2033-07-13 0:00:00   0.09846 -0.02314 0.00862 0.00569 0.10122 0.00954 
2463791.833 2033-07-13 8:00:00   0.09588 -0.02177 0.00869 0.00573 0.09840 0.00959 
2463792.167 2033-07-13 16:00:00  0.09329 -0.02039 0.00875 0.00576 0.09558 0.00963 
2463792.500 2033-07-14 0:00:00   0.09069 -0.01901 0.00881 0.00580 0.09275 0.00967 
2463792.833 2033-07-14 8:00:00   0.08808 -0.01762 0.00888 0.00583 0.08993 0.00971 
2463793.167 2033-07-14 16:00:00  0.08545 -0.01624 0.00894 0.00586 0.08709 0.00974 
2463793.500 2033-07-15 0:00:00   0.08282 -0.01485 0.00900 0.00590 0.08426 0.00977 
2463793.833 2033-07-15 8:00:00   0.08018 -0.01346 0.00906 0.00593 0.08143 0.00979 
2463794.167 2033-07-15 16:00:00  0.07752 -0.01206 0.00912 0.00596 0.07860 0.00981 
2463794.500 2033-07-16 0:00:00   0.07486 -0.01067 0.00918 0.00599 0.07577 0.00982 
2463794.833 2033-07-16 8:00:00   0.07219 -0.00927 0.00923 0.00602 0.07295 0.00982 
2463795.167 2033-07-16 16:00:00  0.06951 -0.00788 0.00929 0.00605 0.07014 0.00982 
2463795.500 2033-07-17 0:00:00   0.06682 -0.00648 0.00934 0.00607 0.06735 0.00980 
2463795.833 2033-07-17 8:00:00   0.06413 -0.00508 0.00940 0.00610 0.06456 0.00978 
2463796.167 2033-07-17 16:00:00  0.06142 -0.00368 0.00945 0.00613 0.06179 0.00974 
2463796.500 2033-07-18 0:00:00   0.05871 -0.00228 0.00950 0.00616 0.05905 0.00968 
2463796.833 2033-07-18 8:00:00   0.05600 -0.00087 0.00955 0.00618 0.05634 0.00961 
2463797.167 2033-07-18 16:00:00  0.05328  0.00053 0.00960 0.00621 0.05365 0.00951 
2463797.500 2033-07-19 0:00:00   0.05055  0.00193 0.00965 0.00623 0.05101 0.00939 
2463797.833 2033-07-19 8:00:00   0.04781  0.00333 0.00970 0.00625 0.04842 0.00924 
2463798.167 2033-07-19 16:00:00  0.04507  0.00474 0.00975 0.00628 0.04590 0.00905 
2463798.500 2033-07-20 0:00:00   0.04233  0.00614 0.00979 0.00630 0.04344 0.00882 
2463798.833 2033-07-20 8:00:00   0.03958  0.00754 0.00984 0.00632 0.04107 0.00854 
2463799.167 2033-07-20 16:00:00  0.03682  0.00894 0.00988 0.00634 0.03881 0.00820 
2463799.500 2033-07-21 0:00:00   0.03406  0.01034 0.00993 0.00636 0.03668 0.00779 
2463799.833 2033-07-21 8:00:00   0.03130  0.01174 0.00997 0.00638 0.03470 0.00732 
2463800.167 2033-07-21 16:00:00  0.02854  0.01314 0.01001 0.00640 0.03290 0.00678 
2463800.500 2033-07-22 0:00:00   0.02577  0.01454 0.01005 0.00642 0.03130 0.00617 
2463800.833 2033-07-22 8:00:00   0.02300  0.01593 0.01009 0.00644 0.02992 0.00554 
2463801.167 2033-07-22 16:00:00  0.02022  0.01733 0.01013 0.00646 0.02880 0.00490 
2463801.500 2033-07-23 0:00:00   0.01745  0.01872 0.01016 0.00648 0.02795 0.00433 
2463801.833 2033-07-23 8:00:00   0.01467  0.02011 0.01020 0.00649 0.02739 0.00393 
2463802.167 2033-07-23 16:00:00  0.01189  0.02150 0.01024 0.00651 0.02714 0.00379 
2463802.500 2033-07-24 0:00:00   0.00910  0.02289 0.01027 0.00652 0.02719 0.00397 
2463802.833 2033-07-24 8:00:00   0.00632  0.02428 0.01030 0.00654 0.02754 0.00442 
2463803.167 2033-07-24 16:00:00  0.00354  0.02566 0.01033 0.00655 0.02820 0.00504 
2463803.500 2033-07-25 0:00:00   0.00075  0.02704 0.01037 0.00656 0.02914 0.00575 
2463803.833 2033-07-25 8:00:00  -0.00203  0.02842 0.01040 0.00658 0.03035 0.00649 
2463804.167 2033-07-25 16:00:00 -0.00482  0.02980 0.01043 0.00659 0.03180 0.00720 
2463804.500 2033-07-26 0:00:00  -0.00760  0.03117 0.01045 0.00660 0.03347 0.00786 
2463804.833 2033-07-26 8:00:00  -0.01039  0.03254 0.01048 0.00661 0.03534 0.00847 
2463805.167 2033-07-26 16:00:00 -0.01317  0.03391 0.01051 0.00662 0.03737 0.00901 
2463805.500 2033-07-27 0:00:00  -0.01595  0.03528 0.01053 0.00663 0.03954 0.00949 
2463805.833 2033-07-27 8:00:00  -0.01874  0.03664 0.01056 0.00664 0.04184 0.00990 
2463806.167 2033-07-27 16:00:00 -0.02152  0.03800 0.01058 0.00665 0.04425 0.01025 
2463806.500 2033-07-28 0:00:00  -0.02429  0.03935 0.01060 0.00665 0.04673 0.01055 
2463806.833 2033-07-28 8:00:00  -0.02707  0.04070 0.01062 0.00666 0.04930 0.01080 
2463807.167 2033-07-28 16:00:00 -0.02985  0.04205 0.01064 0.00667 0.05192 0.01101 
2463807.500 2033-07-29 0:00:00  -0.03262  0.04340 0.01066 0.00667 0.05459 0.01119 
2463807.833 2033-07-29 8:00:00  -0.03539  0.04474 0.01068 0.00668 0.05730 0.01134 
2463808.167 2033-07-29 16:00:00 -0.03815  0.04607 0.01070 0.00668 0.06005 0.01147 
2463808.500 2033-07-30 0:00:00  -0.04092  0.04741 0.01071 0.00669 0.06282 0.01157 
2463808.833 2033-07-30 8:00:00  -0.04368  0.04873 0.01073 0.00669 0.06562 0.01167 
2463809.167 2033-07-30 16:00:00 -0.04643  0.05006 0.01074 0.00669 0.06844 0.01175 
2463809.500 2033-07-31 0:00:00  -0.04919  0.05138 0.01075 0.00669 0.07127 0.01182 
2463809.833 2033-07-31 8:00:00  -0.05193  0.05269 0.01077 0.00670 0.07412 0.01188 
2463810.167 2033-07-31 16:00:00 -0.05468  0.05400 0.01078 0.00670 0.07697 0.01193 
2463810.500 2033-08-01 0:00:00  -0.05742  0.05531 0.01079 0.00670 0.07983 0.01198 
2463810.833 2033-08-01 8:00:00  -0.06015  0.05661 0.01080 0.00670 0.08270 0.01202 
2463811.167 2033-08-01 16:00:00 -0.06288  0.05790 0.01080 0.00669 0.08558 0.01205 
2463811.500 2033-08-02 0:00:00  -0.06561  0.05919 0.01081 0.00669 0.08845 0.01208 
2463811.833 2033-08-02 8:00:00  -0.06833  0.06048 0.01082 0.00669 0.09133 0.01211 
2463812.167 2033-08-02 16:00:00 -0.07104  0.06176 0.01082 0.00669 0.09421 0.01213 
2463812.500 2033-08-03 0:00:00  -0.07375  0.06303 0.01083 0.00668 0.09709 0.01215 
2463812.833 2033-08-03 8:00:00  -0.07645  0.06430 0.01083 0.00668 0.09996 0.01217 
2463813.167 2033-08-03 16:00:00 -0.07914  0.06556 0.01083 0.00668 0.10284 0.01218 
2463813.500 2033-08-04 0:00:00  -0.08183  0.06682 0.01083 0.00667 0.10571 0.01219 
2463813.833 2033-08-04 8:00:00  -0.08451  0.06807 0.01083 0.00667 0.10858 0.01220 
2463814.167 2033-08-04 16:00:00 -0.08718  0.06932 0.01083 0.00666 0.11144 0.01220 
2463814.500 2033-08-05 0:00:00  -0.08985  0.07056 0.01083 0.00665 0.11430 0.01221 
2463814.833 2033-08-05 8:00:00  -0.09251  0.07179 0.01083 0.00664 0.11715 0.01221 
2463815.167 2033-08-05 16:00:00 -0.09516  0.07302 0.01082 0.00664 0.12000 0.01221 
2463815.500 2033-08-06 0:00:00  -0.09780  0.07424 0.01082 0.00663 0.12284 0.01221 
2463815.833 2033-08-06 8:00:00  -0.10044  0.07545 0.01081 0.00662 0.12567 0.01221 
2463816.167 2033-08-06 16:00:00 -0.10307  0.07666 0.01081 0.00661 0.12850 0.01220 
2463816.500 2033-08-07 0:00:00  -0.10568  0.07786 0.01080 0.00660 0.13131 0.01219 
2463816.833 2033-08-07 8:00:00  -0.10829  0.07906 0.01079 0.00659 0.13412 0.01219 
2463817.167 2033-08-07 16:00:00 -0.11089  0.08024 0.01078 0.00658 0.13692 0.01218 
2463817.500 2033-08-08 0:00:00  -0.11349  0.08142 0.01077 0.00656 0.13971 0.01216 
2463817.833 2033-08-08 8:00:00  -0.11607  0.08260 0.01076 0.00655 0.14249 0.01215 
2463818.167 2033-08-08 16:00:00 -0.11864  0.08376 0.01074 0.00654 0.14527 0.01214 
2463818.500 2033-08-09 0:00:00  -0.12120  0.08492 0.01073 0.00652 0.14803 0.01212 
2463818.833 2033-08-09 8:00:00  -0.12375  0.08607 0.01072 0.00651 0.15078 0.01211 
2463819.167 2033-08-09 16:00:00 -0.12629  0.08722 0.01070 0.00650 0.15352 0.01209 
2463819.500 2033-08-10 0:00:00  -0.12882  0.08835 0.01068 0.00648 0.15624 0.01207 
2463819.833 2033-08-10 8:00:00  -0.13134  0.08948 0.01067 0.00646 0.15896 0.01205 
2463820.167 2033-08-10 16:00:00 -0.13385  0.09060 0.01065 0.00645 0.16166 0.01202 
2463820.500 2033-08-11 0:00:00  -0.13635  0.09171 0.01063 0.00643 0.16435 0.01200 
2463820.833 2033-08-11 8:00:00  -0.13883  0.09282 0.01061 0.00641 0.16703 0.01198 
2463821.167 2033-08-11 16:00:00 -0.14131  0.09391 0.01059 0.00639 0.16970 0.01195 
2463821.500 2033-08-12 0:00:00  -0.14377  0.09500 0.01057 0.00638 0.17235 0.01192 
2463821.833 2033-08-12 8:00:00  -0.14622  0.09608 0.01054 0.00636 0.17499 0.01189 
2463822.167 2033-08-12 16:00:00 -0.14865  0.09715 0.01052 0.00634 0.17761 0.01187 
2463822.500 2033-08-13 0:00:00  -0.15108  0.09822 0.01049 0.00632 0.18023 0.01183 
2463822.833 2033-08-13 8:00:00  -0.15349  0.09927 0.01047 0.00630 0.18282 0.01180 
2463823.167 2033-08-13 16:00:00 -0.15589  0.10031 0.01044 0.00627 0.18540 0.01177 
2463823.500 2033-08-14 0:00:00  -0.15827  0.10135 0.01041 0.00625 0.18797 0.01174 
2463823.833 2033-08-14 8:00:00  -0.16065  0.10238 0.01038 0.00623 0.19052 0.01170 
2463824.167 2033-08-14 16:00:00 -0.16300  0.10340 0.01035 0.00621 0.19305 0.01166 
2463824.500 2033-08-15 0:00:00  -0.16535  0.10440 0.01032 0.00618 0.19557 0.01163 
2463824.833 2033-08-15 8:00:00  -0.16768  0.10540 0.01029 0.00616 0.19808 0.01159 
2463825.167 2033-08-15 16:00:00 -0.16999  0.10639 0.01026 0.00614 0.20056 0.01155 
2463825.500 2033-08-16 0:00:00  -0.17229  0.10737 0.01023 0.00611 0.20303 0.01151 
2463825.833 2033-08-16 8:00:00  -0.17458  0.10834 0.01019 0.00609 0.20549 0.01147 
2463826.167 2033-08-16 16:00:00 -0.17684  0.10931 0.01016 0.00606 0.20792 0.01142 
2463826.500 2033-08-17 0:00:00  -0.17910  0.11026 0.01012 0.00603 0.21034 0.01138 
2463826.833 2033-08-17 8:00:00  -0.18134  0.11120 0.01008 0.00601 0.21274 0.01134 
2463827.167 2033-08-17 16:00:00 -0.18356  0.11213 0.01005 0.00598 0.21512 0.01129 
2463827.500 2033-08-18 0:00:00  -0.18577  0.11305 0.01001 0.00595 0.21748 0.01124 
2463827.833 2033-08-18 8:00:00  -0.18796  0.11396 0.00997 0.00592 0.21983 0.01119 
2463828.167 2033-08-18 16:00:00 -0.19013  0.11486 0.00993 0.00589 0.22215 0.01114 
2463828.500 2033-08-19 0:00:00  -0.19229  0.11575 0.00989 0.00587 0.22446 0.01109 
2463828.833 2033-08-19 8:00:00  -0.19442  0.11663 0.00984 0.00584 0.22674 0.01104 
2463829.167 2033-08-19 16:00:00 -0.19655  0.11749 0.00980 0.00581 0.22901 0.01099 
2463829.500 2033-08-20 0:00:00  -0.19865  0.11835 0.00976 0.00577 0.23125 0.01094 
2463829.833 2033-08-20 8:00:00  -0.20074  0.11920 0.00971 0.00574 0.23348 0.01088 
2463830.167 2033-08-20 16:00:00 -0.20280  0.12003 0.00967 0.00571 0.23568 0.01083 
2463830.500 2033-08-21 0:00:00  -0.20485  0.12085 0.00962 0.00568 0.23786 0.01077 
2463830.833 2033-08-21 8:00:00  -0.20688  0.12166 0.00957 0.00565 0.24002 0.01072 
2463831.167 2033-08-21 16:00:00 -0.20889  0.12247 0.00953 0.00561 0.24216 0.01066 
2463831.500 2033-08-22 0:00:00  -0.21089  0.12325 0.00948 0.00558 0.24428 0.01060 
2463831.833 2033-08-22 8:00:00  -0.21286  0.12403 0.00943 0.00555 0.24638 0.01054 
2463832.167 2033-08-22 16:00:00 -0.21481  0.12480 0.00938 0.00551 0.24845 0.01048 
2463832.500 2033-08-23 0:00:00  -0.21675  0.12555 0.00933 0.00548 0.25050 0.01042 
2463832.833 2033-08-23 8:00:00  -0.21866  0.12629 0.00927 0.00544 0.25252 0.01035 
2463833.167 2033-08-23 16:00:00 -0.22055  0.12702 0.00922 0.00541 0.25453 0.01029 
2463833.500 2033-08-24 0:00:00  -0.22242  0.12773 0.00917 0.00537 0.25651 0.01023 
2463833.833 2033-08-24 8:00:00  -0.22427  0.12844 0.00911 0.00534 0.25846 0.01016 
2463834.167 2033-08-24 16:00:00 -0.22610  0.12913 0.00906 0.00530 0.26039 0.01010 
2463834.500 2033-08-25 0:00:00  -0.22791  0.12981 0.00900 0.00526 0.26229 0.01003 
2463834.833 2033-08-25 8:00:00  -0.22969  0.13047 0.00894 0.00523 0.26417 0.00996 
2463835.167 2033-08-25 16:00:00 -0.23145  0.13112 0.00889 0.00519 0.26603 0.00989 
2463835.500 2033-08-26 0:00:00  -0.23319  0.13176 0.00883 0.00515 0.26786 0.00982 
2463835.833 2033-08-26 8:00:00  -0.23491  0.13239 0.00877 0.00511 0.26966 0.00975 
2463836.167 2033-08-26 16:00:00 -0.23660  0.13300 0.00871 0.00507 0.27144 0.00968 
2463836.500 2033-08-27 0:00:00  -0.23827  0.13360 0.00865 0.00503 0.27318 0.00961 
2463836.833 2033-08-27 8:00:00  -0.23992  0.13418 0.00859 0.00499 0.27491 0.00953 
2463837.167 2033-08-27 16:00:00 -0.24154  0.13475 0.00852 0.00495 0.27660 0.00946 
2463837.500 2033-08-28 0:00:00  -0.24314  0.13531 0.00846 0.00491 0.27827 0.00939 
2463837.833 2033-08-28 8:00:00  -0.24471  0.13585 0.00840 0.00487 0.27991 0.00931 
2463838.167 2033-08-28 16:00:00 -0.24626  0.13638 0.00833 0.00483 0.28152 0.00923 
2463838.500 2033-08-29 0:00:00  -0.24778  0.13690 0.00827 0.00479 0.28310 0.00916 
2463838.833 2033-08-29 8:00:00  -0.24928  0.13739 0.00820 0.00475 0.28465 0.00908 
2463839.167 2033-08-29 16:00:00 -0.25075  0.13788 0.00814 0.00471 0.28617 0.00900 
2463839.500 2033-08-30 0:00:00  -0.25219  0.13835 0.00807 0.00466 0.28766 0.00892 
2463839.833 2033-08-30 8:00:00  -0.25361  0.13880 0.00800 0.00462 0.28912 0.00884 
2463840.167 2033-08-30 16:00:00 -0.25500  0.13924 0.00793 0.00458 0.29055 0.00876 
2463840.500 2033-08-31 0:00:00  -0.25637  0.13967 0.00786 0.00453 0.29195 0.00868 
2463840.833 2033-08-31 8:00:00  -0.25770  0.14008 0.00779 0.00449 0.29332 0.00860 
2463841.167 2033-08-31 16:00:00 -0.25901  0.14047 0.00772 0.00445 0.29466 0.00852 
2463841.500 2033-09-01 0:00:00  -0.26029  0.14085 0.00765 0.00440 0.29596 0.00843 
2463841.833 2033-09-01 8:00:00  -0.26154  0.14121 0.00758 0.00436 0.29723 0.00835 
2463842.167 2033-09-01 16:00:00 -0.26276  0.14155 0.00751 0.00432 0.29847 0.00826 
2463842.500 2033-09-02 0:00:00  -0.26395  0.14188 0.00744 0.00427 0.29968 0.00818 
2463842.833 2033-09-02 8:00:00  -0.26511  0.14219 0.00736 0.00423 0.30085 0.00809 
2463843.167 2033-09-02 16:00:00 -0.26625  0.14249 0.00729 0.00418 0.30199 0.00800 
2463843.500 2033-09-03 0:00:00  -0.26735  0.14277 0.00722 0.00414 0.30309 0.00792 
2463843.833 2033-09-03 8:00:00  -0.26842  0.14303 0.00714 0.00409 0.30416 0.00783 
2463844.167 2033-09-03 16:00:00 -0.26946  0.14328 0.00707 0.00404 0.30519 0.00774 
2463844.500 2033-09-04 0:00:00  -0.27046  0.14350 0.00699 0.00400 0.30619 0.00765 
2463844.833 2033-09-04 8:00:00  -0.27144  0.14371 0.00691 0.00395 0.30715 0.00756 
2463845.167 2033-09-04 16:00:00 -0.27238  0.14391 0.00684 0.00391 0.30807 0.00747 
2463845.500 2033-09-05 0:00:00  -0.27329  0.14408 0.00676 0.00386 0.30895 0.00738 
2463845.833 2033-09-05 8:00:00  -0.27417  0.14424 0.00668 0.00381 0.30980 0.00729 
2463846.167 2033-09-05 16:00:00 -0.27501  0.14438 0.00660 0.00377 0.31061 0.00720 
2463846.500 2033-09-06 0:00:00  -0.27582  0.14450 0.00653 0.00372 0.31138 0.00711 
2463846.833 2033-09-06 8:00:00  -0.27659  0.14460 0.00645 0.00367 0.31212 0.00702 
2463847.167 2033-09-06 16:00:00 -0.27733  0.14468 0.00637 0.00363 0.31281 0.00692 
2463847.500 2033-09-07 0:00:00  -0.27803  0.14475 0.00629 0.00358 0.31346 0.00683 
2463847.833 2033-09-07 8:00:00  -0.27870  0.14479 0.00621 0.00353 0.31407 0.00674 
2463848.167 2033-09-07 16:00:00 -0.27933  0.14482 0.00613 0.00349 0.31465 0.00664 
2463848.500 2033-09-08 0:00:00  -0.27992  0.14482 0.00605 0.00344 0.31518 0.00655 
2463848.833 2033-09-08 8:00:00  -0.28048  0.14481 0.00596 0.00339 0.31567 0.00645 
2463849.167 2033-09-08 16:00:00 -0.28100  0.14478 0.00588 0.00335 0.31611 0.00636 
2463849.500 2033-09-09 0:00:00  -0.28148  0.14473 0.00580 0.00330 0.31652 0.00626 
2463849.833 2033-09-09 8:00:00  -0.28192  0.14465 0.00572 0.00325 0.31687 0.00617 
2463850.167 2033-09-09 16:00:00 -0.28233  0.14456 0.00564 0.00321 0.31719 0.00607 
2463850.500 2033-09-10 0:00:00  -0.28269  0.14444 0.00555 0.00316 0.31746 0.00597 
2463850.833 2033-09-10 8:00:00  -0.28301  0.14431 0.00547 0.00311 0.31769 0.00588 
2463851.167 2033-09-10 16:00:00 -0.28330  0.14415 0.00539 0.00307 0.31787 0.00578 
2463851.500 2033-09-11 0:00:00  -0.28354  0.14397 0.00531 0.00302 0.31801 0.00569 
2463851.833 2033-09-11 8:00:00  -0.28374  0.14378 0.00522 0.00297 0.31809 0.00559 
2463852.167 2033-09-11 16:00:00 -0.28390  0.14356 0.00514 0.00293 0.31814 0.00549 
2463852.500 2033-09-12 0:00:00  -0.28401  0.14331 0.00506 0.00288 0.31813 0.00540 
2463852.833 2033-09-12 8:00:00  -0.28409  0.14305 0.00497 0.00284 0.31808 0.00530 
2463853.167 2033-09-12 16:00:00 -0.28412  0.14276 0.00489 0.00279 0.31797 0.00520 
2463853.500 2033-09-13 0:00:00  -0.28410  0.14245 0.00481 0.00275 0.31782 0.00511 
2463853.833 2033-09-13 8:00:00  -0.28404  0.14212 0.00472 0.00270 0.31762 0.00501 
2463854.167 2033-09-13 16:00:00 -0.28394  0.14176 0.00464 0.00266 0.31737 0.00491 
2463854.500 2033-09-14 0:00:00  -0.28379  0.14139 0.00456 0.00261 0.31706 0.00482 
2463854.833 2033-09-14 8:00:00  -0.28359  0.14098 0.00447 0.00257 0.31671 0.00472 
2463855.167 2033-09-14 16:00:00 -0.28334  0.14056 0.00439 0.00253 0.31630 0.00462 
2463855.500 2033-09-15 0:00:00  -0.28305  0.14011 0.00431 0.00248 0.31584 0.00453 
2463855.833 2033-09-15 8:00:00  -0.28271  0.13963 0.00422 0.00244 0.31532 0.00443 
2463856.167 2033-09-15 16:00:00 -0.28233  0.13914 0.00414 0.00240 0.31476 0.00434 
2463856.500 2033-09-16 0:00:00  -0.28189  0.13861 0.00406 0.00236 0.31413 0.00424 
2463856.833 2033-09-16 8:00:00  -0.28140  0.13807 0.00398 0.00232 0.31345 0.00415 
2463857.167 2033-09-16 16:00:00 -0.28086  0.13749 0.00389 0.00228 0.31272 0.00405 
2463857.500 2033-09-17 0:00:00  -0.28028  0.13690 0.00381 0.00224 0.31193 0.00396 
2463857.833 2033-09-17 8:00:00  -0.27964  0.13627 0.00373 0.00220 0.31108 0.00386 
2463858.167 2033-09-17 16:00:00 -0.27894  0.13562 0.00365 0.00216 0.31017 0.00377 
2463858.500 2033-09-18 0:00:00  -0.27820  0.13495 0.00357 0.00213 0.30921 0.00368 
2463858.833 2033-09-18 8:00:00  -0.27740  0.13425 0.00349 0.00209 0.30818 0.00359 
2463859.167 2033-09-18 16:00:00 -0.27655  0.13352 0.00341 0.00205 0.30710 0.00350 
2463859.500 2033-09-19 0:00:00  -0.27564  0.13276 0.00334 0.00202 0.30595 0.00341 
2463859.833 2033-09-19 8:00:00  -0.27468  0.13198 0.00326 0.00198 0.30475 0.00332 
2463860.167 2033-09-19 16:00:00 -0.27366  0.13117 0.00318 0.00195 0.30348 0.00323 
2463860.500 2033-09-20 0:00:00  -0.27258  0.13034 0.00310 0.00192 0.30215 0.00314 
2463860.833 2033-09-20 8:00:00  -0.27145  0.12947 0.00303 0.00189 0.30075 0.00305 
2463861.167 2033-09-20 16:00:00 -0.27026  0.12858 0.00296 0.00186 0.29929 0.00297 
2463861.500 2033-09-21 0:00:00  -0.26901  0.12766 0.00288 0.00183 0.29777 0.00288 
2463861.833 2033-09-21 8:00:00  -0.26770  0.12671 0.00281 0.00180 0.29618 0.00280 
2463862.167 2033-09-21 16:00:00 -0.26633  0.12573 0.00274 0.00178 0.29452 0.00272 
2463862.500 2033-09-22 0:00:00  -0.26490  0.12473 0.00267 0.00175 0.29280 0.00264 
2463862.833 2033-09-22 8:00:00  -0.26341  0.12369 0.00260 0.00173 0.29101 0.00256 
2463863.167 2033-09-22 16:00:00 -0.26186  0.12262 0.00253 0.00170 0.28915 0.00248 
2463863.500 2033-09-23 0:00:00  -0.26024  0.12153 0.00246 0.00168 0.28723 0.00240 
2463863.833 2033-09-23 8:00:00  -0.25856  0.12040 0.00240 0.00166 0.28523 0.00233 
2463864.167 2033-09-23 16:00:00 -0.25682  0.11925 0.00233 0.00164 0.28316 0.00225 
2463864.500 2033-09-24 0:00:00  -0.25502  0.11806 0.00227 0.00162 0.28102 0.00218 
2463864.833 2033-09-24 8:00:00  -0.25314  0.11685 0.00221 0.00161 0.27881 0.00211 
2463865.167 2033-09-24 16:00:00 -0.25120  0.11560 0.00215 0.00159 0.27653 0.00205 
2463865.500 2033-09-25 0:00:00  -0.24920  0.11433 0.00209 0.00158 0.27418 0.00198 
2463865.833 2033-09-25 8:00:00  -0.24713  0.11302 0.00204 0.00156 0.27175 0.00192 
2463866.167 2033-09-25 16:00:00 -0.24498  0.11168 0.00198 0.00155 0.26924 0.00186 
2463866.500 2033-09-26 0:00:00  -0.24278  0.11030 0.00193 0.00154 0.26666 0.00180 
2463866.833 2033-09-26 8:00:00  -0.24050  0.10890 0.00188 0.00153 0.26401 0.00175 
2463867.167 2033-09-26 16:00:00 -0.23815  0.10747 0.00183 0.00153 0.26128 0.00169 
2463867.500 2033-09-27 0:00:00  -0.23573  0.10600 0.00179 0.00152 0.25847 0.00164 
2463867.833 2033-09-27 8:00:00  -0.23324  0.10450 0.00174 0.00151 0.25558 0.00160 
2463868.167 2033-09-27 16:00:00 -0.23068  0.10297 0.00170 0.00151 0.25262 0.00155 
2463868.500 2033-09-28 0:00:00  -0.22804  0.10140 0.00166 0.00150 0.24958 0.00151 
2463868.833 2033-09-28 8:00:00  -0.22534  0.09981 0.00163 0.00150 0.24646 0.00147 
2463869.167 2033-09-28 16:00:00 -0.22256  0.09818 0.00159 0.00150 0.24326 0.00144 
2463869.500 2033-09-29 0:00:00  -0.21970  0.09651 0.00156 0.00150 0.23997 0.00141 
2463869.833 2033-09-29 8:00:00  -0.21677  0.09482 0.00153 0.00150 0.23661 0.00138 
2463870.167 2033-09-29 16:00:00 -0.21377  0.09309 0.00151 0.00150 0.23317 0.00135 
2463870.500 2033-09-30 0:00:00  -0.21069  0.09133 0.00148 0.00150 0.22964 0.00133 
2463870.833 2033-09-30 8:00:00  -0.20754  0.08953 0.00146 0.00150 0.22603 0.00131 
2463871.167 2033-09-30 16:00:00 -0.20431  0.08771 0.00144 0.00151 0.22234 0.00130 
2463871.500 2033-10-01 0:00:00  -0.20100  0.08585 0.00142 0.00151 0.21857 0.00128 
2463871.833 2033-10-01 8:00:00  -0.19762  0.08395 0.00141 0.00151 0.21472 0.00127 
2463872.167 2033-10-01 16:00:00 -0.19416  0.08202 0.00140 0.00152 0.21078 0.00127 
2463872.500 2033-10-02 0:00:00  -0.19062  0.08007 0.00139 0.00152 0.20676 0.00126 
2463872.833 2033-10-02 8:00:00  -0.18701  0.07807 0.00138 0.00152 0.20266 0.00126 
2463873.167 2033-10-02 16:00:00 -0.18332  0.07605 0.00138 0.00153 0.19847 0.00126 
2463873.500 2033-10-03 0:00:00  -0.17955  0.07399 0.00137 0.00153 0.19420 0.00126 
2463873.833 2033-10-03 8:00:00  -0.17570  0.07190 0.00137 0.00154 0.18985 0.00127 
2463874.167 2033-10-03 16:00:00 -0.17178  0.06978 0.00137 0.00154 0.18542 0.00127 
2463874.500 2033-10-04 0:00:00  -0.16778  0.06763 0.00138 0.00155 0.18090 0.00128 
2463874.833 2033-10-04 8:00:00  -0.16370  0.06544 0.00138 0.00155 0.17630 0.00129 
2463875.167 2033-10-04 16:00:00 -0.15954  0.06323 0.00138 0.00156 0.17162 0.00130 
2463875.500 2033-10-05 0:00:00  -0.15531  0.06098 0.00139 0.00156 0.16686 0.00131 
2463875.833 2033-10-05 8:00:00  -0.15100  0.05871 0.00140 0.00157 0.16202 0.00132 
2463876.167 2033-10-05 16:00:00 -0.14662  0.05640 0.00141 0.00157 0.15711 0.00133 
2463876.500 2033-10-06 0:00:00  -0.14217  0.05407 0.00142 0.00158 0.15211 0.00134 
2463876.833 2033-10-06 8:00:00  -0.13764  0.05171 0.00143 0.00158 0.14704 0.00136 
2463877.167 2033-10-06 16:00:00 -0.13303  0.04932 0.00144 0.00158 0.14189 0.00137 
2463877.500 2033-10-07 0:00:00  -0.12836  0.04690 0.00145 0.00159 0.13667 0.00139 
2463877.833 2033-10-07 8:00:00  -0.12361  0.04446 0.00146 0.00159 0.13137 0.00140 
2463878.167 2033-10-07 16:00:00 -0.11880  0.04199 0.00148 0.00159 0.12601 0.00142 
2463878.500 2033-10-08 0:00:00  -0.11391  0.03950 0.00149 0.00160 0.12058 0.00143 
2463878.833 2033-10-08 8:00:00  -0.10896  0.03698 0.00150 0.00160 0.11508 0.00145 
2463879.167 2033-10-08 16:00:00 -0.10395  0.03444 0.00152 0.00160 0.10952 0.00146 
2463879.500 2033-10-09 0:00:00  -0.09887  0.03188 0.00153 0.00160 0.10389 0.00148 
2463879.833 2033-10-09 8:00:00  -0.09373  0.02931 0.00155 0.00160 0.09821 0.00150 
2463880.167 2033-10-09 16:00:00 -0.08853  0.02671 0.00157 0.00160 0.09248 0.00151 
2463880.500 2033-10-10 0:00:00  -0.08327  0.02409 0.00158 0.00160 0.08670 0.00153 
2463880.833 2033-10-10 8:00:00  -0.07796  0.02146 0.00160 0.00160 0.08087 0.00155 
2463881.167 2033-10-10 16:00:00 -0.07260  0.01881 0.00161 0.00160 0.07501 0.00157 
2463881.500 2033-10-11 0:00:00  -0.06718  0.01615 0.00163 0.00160 0.06912 0.00158 
2463881.833 2033-10-11 8:00:00  -0.06172  0.01348 0.00164 0.00160 0.06320 0.00160 
2463882.167 2033-10-11 16:00:00 -0.05622  0.01080 0.00166 0.00160 0.05727 0.00162 
2463882.500 2033-10-12 0:00:00  -0.05067  0.00811 0.00167 0.00160 0.05135 0.00164 
2463882.833 2033-10-12 8:00:00  -0.04509  0.00541 0.00169 0.00160 0.04545 0.00167 
2463883.167 2033-10-12 16:00:00 -0.03948  0.00271 0.00170 0.00159 0.03960 0.00169 
2463883.500 2033-10-13 0:00:00  -0.03383  0.00001 0.00172 0.00159 0.03387 0.00172 
2463883.833 2033-10-13 8:00:00  -0.02816 -0.00270 0.00173 0.00159 0.02834 0.00175 
2463884.167 2033-10-13 16:00:00 -0.02247 -0.00540 0.00174 0.00158 0.02316 0.00178 
2463884.500 2033-10-14 0:00:00  -0.01676 -0.00810 0.00175 0.00158 0.01868 0.00180 
2463884.833 2033-10-14 8:00:00  -0.01103 -0.01079 0.00176 0.00158 0.01551 0.00177 
2463885.167 2033-10-14 16:00:00 -0.00530 -0.01348 0.00177 0.00157 0.01458 0.00165 
2463885.500 2033-10-15 0:00:00   0.00044 -0.01616 0.00178 0.00157 0.01626 0.00155 
2463885.833 2033-10-15 8:00:00   0.00619 -0.01882 0.00179 0.00156 0.01990 0.00152 
2463886.167 2033-10-15 16:00:00  0.01193 -0.02147 0.00180 0.00156 0.02463 0.00154 
2463886.500 2033-10-16 0:00:00   0.01766 -0.02411 0.00180 0.00155 0.02993 0.00156 
2463886.833 2033-10-16 8:00:00   0.02337 -0.02672 0.00181 0.00154 0.03555 0.00157 
2463887.167 2033-10-16 16:00:00  0.02907 -0.02932 0.00181 0.00154 0.04133 0.00159 
2463887.500 2033-10-17 0:00:00   0.03475 -0.03189 0.00182 0.00153 0.04720 0.00160 
2463887.833 2033-10-17 8:00:00   0.04040 -0.03443 0.00182 0.00152 0.05311 0.00161 
2463888.167 2033-10-17 16:00:00  0.04602 -0.03695 0.00182 0.00152 0.05904 0.00161 
2463888.500 2033-10-18 0:00:00   0.05160 -0.03944 0.00181 0.00151 0.06497 0.00162 
2463888.833 2033-10-18 8:00:00   0.05714 -0.04189 0.00181 0.00150 0.07087 0.00162 
2463889.167 2033-10-18 16:00:00  0.06264 -0.04432 0.00181 0.00149 0.07675 0.00162 
2463889.500 2033-10-19 0:00:00   0.06808 -0.04670 0.00180 0.00149 0.08258 0.00161 
2463889.833 2033-10-19 8:00:00   0.07347 -0.04905 0.00180 0.00148 0.08835 0.00161 
2463890.167 2033-10-19 16:00:00  0.07880 -0.05136 0.00179 0.00147 0.09407 0.00160 
2463890.500 2033-10-20 0:00:00   0.08407 -0.05363 0.00178 0.00146 0.09973 0.00160 
2463890.833 2033-10-20 8:00:00   0.08926 -0.05585 0.00177 0.00145 0.10531 0.00159 
2463891.167 2033-10-20 16:00:00  0.09439 -0.05803 0.00176 0.00144 0.11081 0.00158 
2463891.500 2033-10-21 0:00:00   0.09944 -0.06016 0.00175 0.00143 0.11623 0.00157 
2463891.833 2033-10-21 8:00:00   0.10441 -0.06224 0.00173 0.00142 0.12157 0.00156 
2463892.167 2033-10-21 16:00:00  0.10930 -0.06428 0.00172 0.00141 0.12681 0.00155 
2463892.500 2033-10-22 0:00:00   0.11411 -0.06626 0.00171 0.00141 0.13196 0.00154 
2463892.833 2033-10-22 8:00:00   0.11882 -0.06819 0.00169 0.00140 0.13701 0.00152 
2463893.167 2033-10-22 16:00:00  0.12344 -0.07007 0.00168 0.00139 0.14195 0.00151 
2463893.500 2033-10-23 0:00:00   0.12797 -0.07189 0.00166 0.00138 0.14679 0.00150 
2463893.833 2033-10-23 8:00:00   0.13240 -0.07366 0.00165 0.00137 0.15152 0.00149 
2463894.167 2033-10-23 16:00:00  0.13673 -0.07538 0.00163 0.00137 0.15614 0.00148 
2463894.500 2033-10-24 0:00:00   0.14096 -0.07704 0.00162 0.00136 0.16064 0.00147 
2463894.833 2033-10-24 8:00:00   0.14508 -0.07864 0.00160 0.00135 0.16503 0.00146 
2463895.167 2033-10-24 16:00:00  0.14910 -0.08018 0.00159 0.00135 0.16930 0.00145 
2463895.500 2033-10-25 0:00:00   0.15301 -0.08167 0.00158 0.00135 0.17345 0.00144 
2463895.833 2033-10-25 8:00:00   0.15682 -0.08310 0.00157 0.00134 0.17748 0.00144 
2463896.167 2033-10-25 16:00:00  0.16051 -0.08447 0.00156 0.00134 0.18139 0.00143 
2463896.500 2033-10-26 0:00:00   0.16410 -0.08578 0.00155 0.00134 0.18517 0.00143 
2463896.833 2033-10-26 8:00:00   0.16757 -0.08704 0.00154 0.00134 0.18883 0.00143 
2463897.167 2033-10-26 16:00:00  0.17093 -0.08823 0.00154 0.00134 0.19237 0.00144 
2463897.500 2033-10-27 0:00:00   0.17418 -0.08937 0.00153 0.00134 0.19578 0.00144 
2463897.833 2033-10-27 8:00:00   0.17732 -0.09046 0.00153 0.00135 0.19906 0.00145 
2463898.167 2033-10-27 16:00:00  0.18034 -0.09148 0.00153 0.00135 0.20222 0.00147 
2463898.500 2033-10-28 0:00:00   0.18326 -0.09245 0.00154 0.00136 0.20526 0.00148 
2463898.833 2033-10-28 8:00:00   0.18606 -0.09336 0.00154 0.00137 0.20817 0.00150 
2463899.167 2033-10-28 16:00:00  0.18874 -0.09421 0.00155 0.00138 0.21096 0.00152 
2463899.500 2033-10-29 0:00:00   0.19132 -0.09501 0.00156 0.00140 0.21362 0.00155 
2463899.833 2033-10-29 8:00:00   0.19379 -0.09576 0.00158 0.00141 0.21616 0.00158 
2463900.167 2033-10-29 16:00:00  0.19614 -0.09645 0.00160 0.00143 0.21858 0.00162 
2463900.500 2033-10-30 0:00:00   0.19839 -0.09708 0.00162 0.00145 0.22088 0.00165 
2463900.833 2033-10-30 8:00:00   0.20053 -0.09767 0.00164 0.00147 0.22305 0.00170 
2463901.167 2033-10-30 16:00:00  0.20256 -0.09820 0.00167 0.00149 0.22511 0.00174 
2463901.500 2033-10-31 0:00:00   0.20448 -0.09868 0.00170 0.00152 0.22705 0.00179 
2463901.833 2033-10-31 8:00:00   0.20630 -0.09910 0.00173 0.00155 0.22887 0.00184 
2463902.167 2033-10-31 16:00:00  0.20801 -0.09948 0.00177 0.00158 0.23058 0.00190 
2463902.500 2033-11-01 0:00:00   0.20962 -0.09981 0.00181 0.00161 0.23218 0.00196 
2463902.833 2033-11-01 8:00:00   0.21113 -0.10009 0.00186 0.00164 0.23366 0.00202 
2463903.167 2033-11-01 16:00:00  0.21254 -0.10033 0.00190 0.00167 0.23503 0.00209 
2463903.500 2033-11-02 0:00:00   0.21385 -0.10051 0.00195 0.00171 0.23630 0.00216 
2463903.833 2033-11-02 8:00:00   0.21506 -0.10065 0.00201 0.00175 0.23745 0.00223 
2463904.167 2033-11-02 16:00:00  0.21617 -0.10075 0.00206 0.00179 0.23850 0.00230 
2463904.500 2033-11-03 0:00:00   0.21719 -0.10080 0.00212 0.00183 0.23944 0.00238 
2463904.833 2033-11-03 8:00:00   0.21811 -0.10080 0.00218 0.00187 0.24029 0.00246 
2463905.167 2033-11-03 16:00:00  0.21895 -0.10077 0.00224 0.00192 0.24103 0.00254 
2463905.500 2033-11-04 0:00:00   0.21969 -0.10069 0.00231 0.00197 0.24167 0.00263 
2463905.833 2033-11-04 8:00:00   0.22034 -0.10057 0.00238 0.00201 0.24221 0.00271 
2463906.167 2033-11-04 16:00:00  0.22090 -0.10042 0.00245 0.00206 0.24266 0.00280 
2463906.500 2033-11-05 0:00:00   0.22138 -0.10022 0.00252 0.00211 0.24301 0.00289 
2463906.833 2033-11-05 8:00:00   0.22177 -0.09998 0.00259 0.00216 0.24327 0.00298 
2463907.167 2033-11-05 16:00:00  0.22208 -0.09971 0.00267 0.00221 0.24344 0.00308 
2463907.500 2033-11-06 0:00:00   0.22231 -0.09940 0.00275 0.00227 0.24352 0.00317 
2463907.833 2033-11-06 8:00:00   0.22245 -0.09906 0.00283 0.00232 0.24352 0.00327 
2463908.167 2033-11-06 16:00:00  0.22252 -0.09868 0.00291 0.00237 0.24342 0.00337 
2463908.500 2033-11-07 0:00:00   0.22251 -0.09826 0.00299 0.00243 0.24325 0.00347 
2463908.833 2033-11-07 8:00:00   0.22242 -0.09782 0.00308 0.00249 0.24299 0.00357 
2463909.167 2033-11-07 16:00:00  0.22226 -0.09733 0.00316 0.00254 0.24265 0.00367 
2463909.500 2033-11-08 0:00:00   0.22203 -0.09682 0.00325 0.00260 0.24223 0.00378 
2463909.833 2033-11-08 8:00:00   0.22172 -0.09628 0.00334 0.00266 0.24173 0.00388 
2463910.167 2033-11-08 16:00:00  0.22134 -0.09571 0.00343 0.00272 0.24116 0.00399 
2463910.500 2033-11-09 0:00:00   0.22090 -0.09510 0.00352 0.00277 0.24051 0.00409 
2463910.833 2033-11-09 8:00:00   0.22038 -0.09447 0.00361 0.00283 0.23979 0.00420 
2463911.167 2033-11-09 16:00:00  0.21981 -0.09381 0.00370 0.00289 0.23899 0.00431 
2463911.500 2033-11-10 0:00:00   0.21916 -0.09312 0.00379 0.00295 0.23813 0.00442 
2463911.833 2033-11-10 8:00:00   0.21845 -0.09241 0.00389 0.00301 0.23720 0.00453 
2463912.167 2033-11-10 16:00:00  0.21768 -0.09166 0.00398 0.00307 0.23620 0.00464 
2463912.500 2033-11-11 0:00:00   0.21685 -0.09090 0.00408 0.00313 0.23514 0.00475 
2463912.833 2033-11-11 8:00:00   0.21596 -0.09011 0.00417 0.00319 0.23401 0.00486 
2463913.167 2033-11-11 16:00:00  0.21501 -0.08929 0.00427 0.00325 0.23283 0.00497 
2463913.500 2033-11-12 0:00:00   0.21401 -0.08845 0.00436 0.00331 0.23157 0.00508 
2463913.833 2033-11-12 8:00:00   0.21294 -0.08759 0.00446 0.00338 0.23026 0.00519 
2463914.167 2033-11-12 16:00:00  0.21183 -0.08671 0.00456 0.00344 0.22889 0.00530 
2463914.500 2033-11-13 0:00:00   0.21066 -0.08580 0.00466 0.00350 0.22747 0.00541 
2463914.833 2033-11-13 8:00:00   0.20943 -0.08487 0.00475 0.00356 0.22599 0.00552 
2463915.167 2033-11-13 16:00:00  0.20816 -0.08392 0.00485 0.00362 0.22445 0.00563 
2463915.500 2033-11-14 0:00:00   0.20683 -0.08296 0.00495 0.00368 0.22286 0.00574 
2463915.833 2033-11-14 8:00:00   0.20546 -0.08197 0.00505 0.00374 0.22122 0.00585 
2463916.167 2033-11-14 16:00:00  0.20404 -0.08096 0.00514 0.00380 0.21952 0.00597 
2463916.500 2033-11-15 0:00:00   0.20257 -0.07994 0.00524 0.00386 0.21778 0.00608 
2463916.833 2033-11-15 8:00:00   0.20105 -0.07889 0.00534 0.00392 0.21599 0.00619 
2463917.167 2033-11-15 16:00:00  0.19949 -0.07783 0.00544 0.00398 0.21415 0.00630 
2463917.500 2033-11-16 0:00:00   0.19789 -0.07676 0.00553 0.00404 0.21226 0.00640 
2463917.833 2033-11-16 8:00:00   0.19624 -0.07566 0.00563 0.00410 0.21033 0.00651 
2463918.167 2033-11-16 16:00:00  0.19455 -0.07455 0.00573 0.00415 0.20836 0.00662 
2463918.500 2033-11-17 0:00:00   0.19282 -0.07343 0.00583 0.00421 0.20634 0.00673 
2463918.833 2033-11-17 8:00:00   0.19105 -0.07228 0.00592 0.00427 0.20428 0.00684 
2463919.167 2033-11-17 16:00:00  0.18924 -0.07113 0.00602 0.00433 0.20218 0.00694 
2463919.500 2033-11-18 0:00:00   0.18739 -0.06996 0.00611 0.00438 0.20004 0.00705 
2463919.833 2033-11-18 8:00:00   0.18550 -0.06878 0.00621 0.00444 0.19786 0.00715 
2463920.167 2033-11-18 16:00:00  0.18358 -0.06758 0.00631 0.00450 0.19564 0.00726 
2463920.500 2033-11-19 0:00:00   0.18162 -0.06637 0.00640 0.00455 0.19339 0.00736 
2463920.833 2033-11-19 8:00:00   0.17963 -0.06515 0.00649 0.00461 0.19110 0.00747 
2463921.167 2033-11-19 16:00:00  0.17761 -0.06391 0.00659 0.00466 0.18878 0.00757 
2463921.500 2033-11-20 0:00:00   0.17555 -0.06267 0.00668 0.00472 0.18642 0.00767 
2463921.833 2033-11-20 8:00:00   0.17345 -0.06141 0.00677 0.00477 0.18403 0.00777 
2463922.167 2033-11-20 16:00:00  0.17133 -0.06014 0.00687 0.00483 0.18160 0.00787 
2463922.500 2033-11-21 0:00:00   0.16917 -0.05886 0.00696 0.00488 0.17915 0.00797 
2463922.833 2033-11-21 8:00:00   0.16699 -0.05757 0.00705 0.00493 0.17666 0.00806 
2463923.167 2033-11-21 16:00:00  0.16478 -0.05627 0.00714 0.00498 0.17415 0.00816 
2463923.500 2033-11-22 0:00:00   0.16253 -0.05496 0.00723 0.00504 0.17160 0.00826 
2463923.833 2033-11-22 8:00:00   0.16026 -0.05364 0.00732 0.00509 0.16903 0.00835 
2463924.167 2033-11-22 16:00:00  0.15796 -0.05232 0.00741 0.00514 0.16643 0.00844 
2463924.500 2033-11-23 0:00:00   0.15564 -0.05098 0.00750 0.00519 0.16381 0.00853 
2463924.833 2033-11-23 8:00:00   0.15329 -0.04964 0.00758 0.00524 0.16116 0.00862 
2463925.167 2033-11-23 16:00:00  0.15091 -0.04828 0.00767 0.00529 0.15848 0.00871 
2463925.500 2033-11-24 0:00:00   0.14851 -0.04692 0.00775 0.00533 0.15578 0.00880 
2463925.833 2033-11-24 8:00:00   0.14609 -0.04556 0.00784 0.00538 0.15306 0.00889 
2463926.167 2033-11-24 16:00:00  0.14364 -0.04418 0.00792 0.00543 0.15032 0.00897 
2463926.500 2033-11-25 0:00:00   0.14117 -0.04280 0.00801 0.00547 0.14756 0.00905 
2463926.833 2033-11-25 8:00:00   0.13868 -0.04141 0.00809 0.00552 0.14477 0.00913 
2463927.167 2033-11-25 16:00:00  0.13617 -0.04002 0.00817 0.00557 0.14197 0.00921 
2463927.500 2033-11-26 0:00:00   0.13363 -0.03862 0.00825 0.00561 0.13915 0.00929 
2463927.833 2033-11-26 8:00:00   0.13108 -0.03721 0.00833 0.00565 0.13631 0.00937 
2463928.167 2033-11-26 16:00:00  0.12850 -0.03580 0.00841 0.00570 0.13345 0.00944 
2463928.500 2033-11-27 0:00:00   0.12591 -0.03438 0.00849 0.00574 0.13057 0.00952 
2463928.833 2033-11-27 8:00:00   0.12330 -0.03296 0.00856 0.00578 0.12769 0.00959 
2463929.167 2033-11-27 16:00:00  0.12067 -0.03153 0.00864 0.00582 0.12478 0.00965 
2463929.500 2033-11-28 0:00:00   0.11802 -0.03010 0.00872 0.00586 0.12186 0.00972 
2463929.833 2033-11-28 8:00:00   0.11536 -0.02867 0.00879 0.00590 0.11893 0.00978 
2463930.167 2033-11-28 16:00:00  0.11268 -0.02723 0.00886 0.00594 0.11599 0.00984 
2463930.500 2033-11-29 0:00:00   0.10998 -0.02578 0.00894 0.00598 0.11304 0.00990 
2463930.833 2033-11-29 8:00:00   0.10727 -0.02434 0.00901 0.00602 0.11008 0.00996 
2463931.167 2033-11-29 16:00:00  0.10454 -0.02289 0.00908 0.00606 0.10711 0.01001 
2463931.500 2033-11-30 0:00:00   0.10180 -0.02143 0.00915 0.00610 0.10413 0.01006 
2463931.833 2033-11-30 8:00:00   0.09905 -0.01998 0.00922 0.00613 0.10114 0.01010 
2463932.167 2033-11-30 16:00:00  0.09628 -0.01852 0.00928 0.00617 0.09815 0.01014 
2463932.500 2033-12-01 0:00:00   0.09350 -0.01706 0.00935 0.00620 0.09516 0.01018 
2463932.833 2033-12-01 8:00:00   0.09070 -0.01559 0.00942 0.00624 0.09216 0.01021 
2463933.167 2033-12-01 16:00:00  0.08790 -0.01413 0.00948 0.00627 0.08916 0.01023 
2463933.500 2033-12-02 0:00:00   0.08508 -0.01266 0.00954 0.00630 0.08616 0.01025 
2463933.833 2033-12-02 8:00:00   0.08225 -0.01119 0.00961 0.00633 0.08317 0.01027 
2463934.167 2033-12-02 16:00:00  0.07941 -0.00972 0.00967 0.00637 0.08018 0.01027 
2463934.500 2033-12-03 0:00:00   0.07656 -0.00825 0.00973 0.00640 0.07720 0.01027 
2463934.833 2033-12-03 8:00:00   0.07370 -0.00678 0.00979 0.00643 0.07423 0.01025 
2463935.167 2033-12-03 16:00:00  0.07083 -0.00530 0.00985 0.00646 0.07127 0.01023 
2463935.500 2033-12-04 0:00:00   0.06796 -0.00383 0.00990 0.00649 0.06833 0.01019 
2463935.833 2033-12-04 8:00:00   0.06507 -0.00235 0.00996 0.00651 0.06541 0.01014 
2463936.167 2033-12-04 16:00:00  0.06217 -0.00088 0.01001 0.00654 0.06251 0.01007 
2463936.500 2033-12-05 0:00:00   0.05927  0.00060 0.01007 0.00657 0.05965 0.00998 
2463936.833 2033-12-05 8:00:00   0.05636  0.00207 0.01012 0.00659 0.05683 0.00987 
2463937.167 2033-12-05 16:00:00  0.05345  0.00355 0.01017 0.00662 0.05405 0.00972 
2463937.500 2033-12-06 0:00:00   0.05052  0.00502 0.01022 0.00664 0.05134 0.00954 
2463937.833 2033-12-06 8:00:00   0.04759  0.00650 0.01027 0.00667 0.04869 0.00932 
2463938.167 2033-12-06 16:00:00  0.04466  0.00797 0.01032 0.00669 0.04612 0.00906 
2463938.500 2033-12-07 0:00:00   0.04172  0.00944 0.01037 0.00671 0.04366 0.00874 
2463938.833 2033-12-07 8:00:00   0.03877  0.01092 0.01042 0.00674 0.04131 0.00836 
2463939.167 2033-12-07 16:00:00  0.03582  0.01239 0.01046 0.00676 0.03911 0.00791 
2463939.500 2033-12-08 0:00:00   0.03287  0.01386 0.01051 0.00678 0.03707 0.00739 
2463939.833 2033-12-08 8:00:00   0.02991  0.01532 0.01055 0.00680 0.03522 0.00680 
2463940.167 2033-12-08 16:00:00  0.02695  0.01679 0.01059 0.00682 0.03360 0.00616 
2463940.500 2033-12-09 0:00:00   0.02398  0.01826 0.01063 0.00683 0.03222 0.00550 
2463940.833 2033-12-09 8:00:00   0.02101  0.01972 0.01067 0.00685 0.03111 0.00486 
2463941.167 2033-12-09 16:00:00  0.01804  0.02118 0.01071 0.00687 0.03029 0.00432 
2463941.500 2033-12-10 0:00:00   0.01507  0.02264 0.01075 0.00689 0.02977 0.00399 
2463941.833 2033-12-10 8:00:00   0.01209  0.02409 0.01079 0.00690 0.02958 0.00397 
2463942.167 2033-12-10 16:00:00  0.00911  0.02555 0.01082 0.00692 0.02971 0.00426 
2463942.500 2033-12-11 0:00:00   0.00613  0.02700 0.01086 0.00693 0.03016 0.00481 
2463942.833 2033-12-11 8:00:00   0.00315  0.02845 0.01089 0.00694 0.03091 0.00551 
2463943.167 2033-12-11 16:00:00  0.00017  0.02989 0.01092 0.00696 0.03197 0.00627 
2463943.500 2033-12-12 0:00:00  -0.00281  0.03133 0.01095 0.00697 0.03330 0.00704 
2463943.833 2033-12-12 8:00:00  -0.00579  0.03277 0.01098 0.00698 0.03488 0.00778 
2463944.167 2033-12-12 16:00:00 -0.00877  0.03421 0.01101 0.00699 0.03668 0.00846 
2463944.500 2033-12-13 0:00:00  -0.01175  0.03564 0.01104 0.00700 0.03869 0.00909 
2463944.833 2033-12-13 8:00:00  -0.01472  0.03707 0.01107 0.00701 0.04086 0.00964 
2463945.167 2033-12-13 16:00:00 -0.01770  0.03850 0.01109 0.00702 0.04319 0.01012 
2463945.500 2033-12-14 0:00:00  -0.02068  0.03992 0.01112 0.00703 0.04564 0.01054 
2463945.833 2033-12-14 8:00:00  -0.02365  0.04134 0.01114 0.00704 0.04820 0.01089 
2463946.167 2033-12-14 16:00:00 -0.02662  0.04275 0.01116 0.00704 0.05084 0.01119 
2463946.500 2033-12-15 0:00:00  -0.02959  0.04416 0.01118 0.00705 0.05357 0.01145 
2463946.833 2033-12-15 8:00:00  -0.03256  0.04556 0.01120 0.00706 0.05635 0.01166 
2463947.167 2033-12-15 16:00:00 -0.03552  0.04696 0.01122 0.00706 0.05919 0.01184 
2463947.500 2033-12-16 0:00:00  -0.03848  0.04836 0.01124 0.00707 0.06206 0.01199 
2463947.833 2033-12-16 8:00:00  -0.04144  0.04975 0.01126 0.00707 0.06498 0.01211 
2463948.167 2033-12-16 16:00:00 -0.04439  0.05114 0.01127 0.00707 0.06792 0.01222 
2463948.500 2033-12-17 0:00:00  -0.04734  0.05252 0.01129 0.00708 0.07088 0.01232 
2463948.833 2033-12-17 8:00:00  -0.05028  0.05389 0.01130 0.00708 0.07387 0.01240 
2463949.167 2033-12-17 16:00:00 -0.05322  0.05526 0.01131 0.00708 0.07687 0.01247 
2463949.500 2033-12-18 0:00:00  -0.05615  0.05663 0.01132 0.00708 0.07988 0.01253 
2463949.833 2033-12-18 8:00:00  -0.05908  0.05799 0.01133 0.00708 0.08291 0.01258 
2463950.167 2033-12-18 16:00:00 -0.06201  0.05934 0.01134 0.00708 0.08594 0.01262 
2463950.500 2033-12-19 0:00:00  -0.06492  0.06069 0.01135 0.00708 0.08898 0.01266 
2463950.833 2033-12-19 8:00:00  -0.06783  0.06204 0.01135 0.00707 0.09202 0.01270 
2463951.167 2033-12-19 16:00:00 -0.07074  0.06337 0.01136 0.00707 0.09506 0.01273 
2463951.500 2033-12-20 0:00:00  -0.07363  0.06470 0.01136 0.00707 0.09811 0.01275 
2463951.833 2033-12-20 8:00:00  -0.07653  0.06603 0.01137 0.00706 0.10115 0.01277 
2463952.167 2033-12-20 16:00:00 -0.07941  0.06735 0.01137 0.00706 0.10420 0.01279 
2463952.500 2033-12-21 0:00:00  -0.08228  0.06866 0.01137 0.00705 0.10724 0.01280 
2463952.833 2033-12-21 8:00:00  -0.08515  0.06997 0.01137 0.00705 0.11028 0.01282 
2463953.167 2033-12-21 16:00:00 -0.08801  0.07127 0.01137 0.00704 0.11331 0.01282 
2463953.500 2033-12-22 0:00:00  -0.09086  0.07256 0.01137 0.00703 0.11634 0.01283 
2463953.833 2033-12-22 8:00:00  -0.09371  0.07385 0.01136 0.00703 0.11936 0.01283 
2463954.167 2033-12-22 16:00:00 -0.09654  0.07512 0.01136 0.00702 0.12238 0.01283 
2463954.500 2033-12-23 0:00:00  -0.09937  0.07640 0.01135 0.00701 0.12539 0.01283 
2463954.833 2033-12-23 8:00:00  -0.10218  0.07766 0.01135 0.00700 0.12839 0.01283 
2463955.167 2033-12-23 16:00:00 -0.10499  0.07892 0.01134 0.00699 0.13139 0.01283 
2463955.500 2033-12-24 0:00:00  -0.10778  0.08017 0.01133 0.00698 0.13438 0.01282 
2463955.833 2033-12-24 8:00:00  -0.11057  0.08141 0.01132 0.00697 0.13735 0.01281 
2463956.167 2033-12-24 16:00:00 -0.11334  0.08265 0.01131 0.00695 0.14032 0.01280 
2463956.500 2033-12-25 0:00:00  -0.11611  0.08388 0.01130 0.00694 0.14328 0.01279 
2463956.833 2033-12-25 8:00:00  -0.11886  0.08510 0.01129 0.00693 0.14622 0.01277 
2463957.167 2033-12-25 16:00:00 -0.12160  0.08631 0.01127 0.00691 0.14916 0.01276 
2463957.500 2033-12-26 0:00:00  -0.12433  0.08751 0.01126 0.00690 0.15208 0.01274 
2463957.833 2033-12-26 8:00:00  -0.12705  0.08871 0.01124 0.00688 0.15499 0.01272 
2463958.167 2033-12-26 16:00:00 -0.12976  0.08989 0.01122 0.00687 0.15789 0.01270 
2463958.500 2033-12-27 0:00:00  -0.13245  0.09107 0.01120 0.00685 0.16078 0.01268 
2463958.833 2033-12-27 8:00:00  -0.13514  0.09224 0.01119 0.00684 0.16365 0.01266 
2463959.167 2033-12-27 16:00:00 -0.13780  0.09341 0.01116 0.00682 0.16651 0.01264 
2463959.500 2033-12-28 0:00:00  -0.14046  0.09456 0.01114 0.00680 0.16936 0.01261 
2463959.833 2033-12-28 8:00:00  -0.14310  0.09571 0.01112 0.00678 0.17219 0.01258 
2463960.167 2033-12-28 16:00:00 -0.14573  0.09684 0.01110 0.00676 0.17501 0.01256 
2463960.500 2033-12-29 0:00:00  -0.14835  0.09797 0.01107 0.00674 0.17781 0.01253 
2463960.833 2033-12-29 8:00:00  -0.15095  0.09909 0.01105 0.00672 0.18060 0.01250 
2463961.167 2033-12-29 16:00:00 -0.15354  0.10020 0.01102 0.00670 0.18337 0.01246 
2463961.500 2033-12-30 0:00:00  -0.15611  0.10130 0.01099 0.00668 0.18612 0.01243 
2463961.833 2033-12-30 8:00:00  -0.15867  0.10239 0.01096 0.00666 0.18886 0.01240 
2463962.167 2033-12-30 16:00:00 -0.16121  0.10347 0.01093 0.00663 0.19158 0.01236 
2463962.500 2033-12-31 0:00:00  -0.16374  0.10454 0.01090 0.00661 0.19429 0.01232 
2463962.833 2033-12-31 8:00:00  -0.16625  0.10560 0.01087 0.00659 0.19698 0.01228 
2463963.167 2033-12-31 16:00:00 -0.16874  0.10665 0.01084 0.00656 0.19965 0.01224 
2463963.500 2034-01-01 0:00:00  -0.17122  0.10769 0.01081 0.00654 0.20230 0.01220 

